Superfast solution of linear convolutional Volterra equations using QTT approximation

We address a linear fractional differential equation and develop effective solution methods using algorithms for inversion of triangular Toeplitz matrices and the recently proposed QTT format. The inverses of such matrices can be computed by the divide and conquer and modified Bini's algorithms, for which we present the versions with the QTT approximation. We also present an efficient formula for the shift of vectors given in QTT format, which is used in the divide and conquer algorithm. As the result, we reduce the complexity of inversion from the fast Fourier level $O(n\log n)$ to the speed of superfast Fourier transform, i.e., $O(\log^2 n).$ The results of the paper are illustrated by numerical examples.

==> Pic/acc/t01sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.562)--(3.723,6.965)--(4.988,6.383)--(6.253,5.805)--(7.518,5.227)%
  --(8.784,4.652)--(10.049,4.234)--(11.314,4.692);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,7.265)--(3.723,6.564)--(4.988,5.876)--(6.253,5.192)--(7.518,4.509)%
  --(8.784,3.850)--(10.049,4.000)--(11.314,4.503);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,6.654)--(3.723,5.860)--(4.988,5.070)--(6.253,4.282)--(7.518,3.495)%
  --(8.784,2.938)--(10.049,3.392)--(11.314,3.886);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,5.947)--(3.723,5.062)--(4.988,4.175)--(6.253,3.287)--(7.518,2.543)%
  --(8.784,3.020)--(10.049,3.514)--(11.314,4.058);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,5.210)--(3.723,4.223)--(4.988,3.235)--(6.253,2.580)--(7.518,3.098)%
  --(8.784,3.673)--(10.049,4.220)--(11.314,4.777);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t01sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,5.052)--(3.723,4.456)--(4.988,3.874)--(6.253,3.300)--(7.518,3.036)%
  --(8.784,3.568)--(10.049,4.107)--(11.314,4.681);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,4.509)--(3.723,3.816)--(4.988,3.132)--(6.253,2.523)--(7.518,2.843)%
  --(8.784,3.354)--(10.049,3.955)--(11.314,4.469);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,3.799)--(3.723,3.012)--(4.988,2.225)--(6.253,1.534)--(7.518,1.883)%
  --(8.784,2.406)--(10.049,2.926)--(11.314,3.421);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,3.123)--(3.723,2.240)--(4.895,1.412);
\draw[gp path] (5.685,1.412)--(6.253,1.466)--(7.518,1.948)--(8.784,2.525)--(10.049,3.025)%
  --(11.314,3.555);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,2.360)--(3.546,1.412);
\draw[gp path] (4.060,1.412)--(4.988,1.836)--(6.253,2.430)--(7.518,2.978)--(8.784,3.553)%
  --(10.049,4.099)--(11.314,4.664);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t01sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,2.451)--(3.723,2.018)--(4.988,2.021)--(6.253,2.456)--(7.518,2.987)%
  --(8.784,3.567)--(10.049,4.107)--(11.314,4.681);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,1.977)--(3.723,1.791)--(4.988,1.894)--(6.253,2.251)--(7.518,2.842)%
  --(8.784,3.355)--(10.049,3.956)--(11.314,4.468);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,1.677)--(3.723,1.650)--(4.988,1.648)--(6.253,1.684)--(7.518,1.929)%
  --(8.784,2.410)--(10.049,2.926)--(11.314,3.420);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,1.562)--(3.723,1.562)--(4.988,1.547)--(6.253,1.678)--(7.518,1.935)%
  --(8.784,2.531)--(10.049,3.022)--(11.314,3.555);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,1.439)--(3.723,1.508)--(4.988,1.865)--(6.253,2.431)--(7.518,2.978)%
  --(8.784,3.553)--(10.049,4.099)--(11.314,4.663);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t01sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.998)--(3.723,7.402)--(4.988,6.821)--(6.253,6.243)--(7.518,5.665)%
  --(8.784,5.089)--(10.049,4.539)--(11.314,4.723);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,8.078)--(3.723,7.399)--(4.988,6.712)--(6.253,6.029)--(7.518,5.347)%
  --(8.784,4.686)--(10.049,4.959)--(11.314,5.561);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.709)--(3.723,7.124)--(4.988,6.333)--(6.253,5.545)--(7.518,4.791)%
  --(8.784,5.122)--(10.049,5.739)--(11.314,6.299);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.547,8.381)--(3.723,6.710)--(4.988,5.813)--(6.253,4.928)--(7.518,4.900)%
  --(8.784,5.520)--(10.049,6.031)--(11.314,6.587);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,8.106)--(3.723,6.119)--(4.988,5.116)--(6.253,4.582)--(7.518,5.053)%
  --(8.784,5.597)--(10.049,6.159)--(11.314,6.682);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t01sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.999)--(3.723,7.403)--(4.988,6.821)--(6.253,6.243)--(7.518,5.666)%
  --(8.784,5.089)--(10.049,4.539)--(11.314,4.723);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,8.078)--(3.723,7.400)--(4.988,6.713)--(6.253,6.030)--(7.518,5.348)%
  --(8.784,4.690)--(10.049,4.995)--(11.314,5.615);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.860)--(3.723,7.123)--(4.988,6.332)--(6.253,5.544)--(7.518,4.833)%
  --(8.784,5.428)--(10.049,6.197)--(11.314,6.967);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.721,8.381)--(3.723,6.578)--(4.988,5.794)--(6.253,5.044)--(7.518,5.775)%
  --(8.784,6.737)--(10.049,7.578)--(11.243,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (3.809,8.381)--(4.988,5.172)--(6.253,6.041)--(7.518,6.952)--(8.784,7.811)%
  --(9.724,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t02sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.623)--(3.723,7.025)--(4.988,6.443)--(6.253,5.865)--(7.518,5.288)%
  --(8.784,4.712)--(10.049,4.263)--(11.314,4.694);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,7.548)--(3.723,6.844)--(4.988,6.154)--(6.253,5.470)--(7.518,4.787)%
  --(8.784,4.111)--(10.049,4.028)--(11.314,4.520);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.254)--(3.723,6.451)--(4.988,5.657)--(6.253,4.866)--(7.518,4.078)%
  --(8.784,3.394)--(10.049,3.751)--(11.314,4.245);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,6.857)--(3.723,5.964)--(4.988,5.072)--(6.253,4.181)--(7.518,3.321)%
  --(8.784,3.559)--(10.049,4.054)--(11.314,4.602);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,6.371)--(3.723,5.382)--(4.988,4.393)--(6.253,3.480)--(7.518,3.408)%
  --(8.784,3.877)--(10.049,4.425)--(11.314,4.951);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t03sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.678)--(3.723,7.081)--(4.988,6.498)--(6.253,5.920)--(7.518,5.343)%
  --(8.784,4.767)--(10.049,4.294)--(11.314,4.695);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,7.776)--(3.723,7.069)--(4.988,6.379)--(6.253,5.694)--(7.518,5.011)%
  --(8.784,4.332)--(10.049,4.084)--(11.314,4.558);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.726)--(3.723,6.909)--(4.988,6.108)--(6.253,5.315)--(7.518,4.525)%
  --(8.784,3.824)--(10.049,4.158)--(11.314,4.653);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,7.641)--(3.723,6.719)--(4.988,5.809)--(6.253,4.905)--(7.518,4.022)%
  --(8.784,4.155)--(10.049,4.650)--(11.314,5.199);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,7.509)--(3.723,6.498)--(4.988,5.491)--(6.253,4.488)--(7.518,4.021)%
  --(8.784,4.556)--(10.049,5.116)--(11.314,5.637);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t04sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.727)--(3.723,7.130)--(4.988,6.548)--(6.253,5.970)--(7.518,5.392)%
  --(8.784,4.816)--(10.049,4.325)--(11.314,4.697);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,7.928)--(3.723,7.222)--(4.988,6.532)--(6.253,5.848)--(7.518,5.165)%
  --(8.784,4.485)--(10.049,4.183)--(11.314,4.644);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.916)--(3.723,7.102)--(4.988,6.302)--(6.253,5.509)--(7.518,4.719)%
  --(8.784,4.133)--(10.049,4.581)--(11.314,5.078);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,7.751)--(3.723,6.844)--(4.988,5.931)--(6.253,5.025)--(7.518,4.275)%
  --(8.784,4.758)--(10.049,5.256)--(11.314,5.806);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.457,7.272)--(3.723,6.351)--(4.988,5.338)--(6.253,4.449)--(7.518,4.792)%
  --(8.784,5.337)--(10.049,5.898)--(11.314,6.421);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t05sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.771)--(3.723,7.174)--(4.988,6.592)--(6.253,6.014)--(7.518,5.437)%
  --(8.784,4.860)--(10.049,4.355)--(11.314,4.699);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,8.013)--(3.723,7.310)--(4.988,6.621)--(6.253,5.937)--(7.518,5.254)%
  --(8.784,4.575)--(10.049,4.324)--(11.314,4.795);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.862)--(3.723,7.128)--(4.988,6.333)--(6.253,5.543)--(7.518,4.757)%
  --(8.784,4.475)--(10.049,5.000)--(11.314,5.504);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.457,8.295)--(3.723,6.723)--(4.988,5.824)--(6.253,4.934)--(7.518,4.747)%
  --(8.784,5.354)--(10.049,5.860)--(11.314,6.414);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (2.760,8.381)--(3.723,5.996)--(4.988,5.011)--(6.253,5.050)--(7.518,5.566)%
  --(8.784,6.117)--(10.049,6.681)--(11.314,7.205);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/acc/t06sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:31:48 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,2.283)--(1.012,2.283);
\node[gp node right] at (0.828,2.283) {$-10$};
\draw[gp path] (1.192,4.025)--(1.012,4.025);
\node[gp node right] at (0.828,4.025) {$-8$};
\draw[gp path] (1.192,5.768)--(1.012,5.768);
\node[gp node right] at (0.828,5.768) {$-6$};
\draw[gp path] (1.192,7.510)--(1.012,7.510);
\node[gp node right] at (0.828,7.510) {$-4$};
\draw[gp path] (1.192,1.412)--(1.192,1.232);
\node[gp node center] at (1.192,0.924) {$10$};
\draw[gp path] (4.355,1.412)--(4.355,1.232);
\node[gp node center] at (4.355,0.924) {$15$};
\draw[gp path] (7.518,1.412)--(7.518,1.232);
\node[gp node center] at (7.518,0.924) {$20$};
\draw[gp path] (10.682,1.412)--(10.682,1.232);
\node[gp node center] at (10.682,0.924) {$25$};
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
\node[gp node left] at (0.547,8.799) {$\log_{10}\mathrm{acc}$};
\node[gp node left] at (11.947,1.133) {$\log_2n$};
\node[gp node right] at (1.979,0.334) {$a=0.1$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.163,0.334)--(3.079,0.334);
\draw[gp path] (2.457,7.810)--(3.723,7.213)--(4.988,6.631)--(6.253,6.052)--(7.518,5.475)%
  --(8.784,4.899)--(10.049,4.383)--(11.314,4.701);
\gpcolor{gp lt color border}
\node[gp node right] at (4.183,0.334) {$0.3$};
\gpcolor{\gprgb{136}{136}{136}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.367,0.334)--(5.283,0.334);
\draw[gp path] (2.457,8.053)--(3.723,7.356)--(4.988,6.667)--(6.253,5.984)--(7.518,5.301)%
  --(8.784,4.623)--(10.049,4.489)--(11.314,4.982);
\gpcolor{gp lt color border}
\node[gp node right] at (6.387,0.334) {$0.5$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.571,0.334)--(7.487,0.334);
\draw[gp path] (2.457,7.587)--(3.723,7.126)--(4.988,6.333)--(6.253,5.545)--(7.518,4.769)%
  --(8.784,4.834)--(10.049,5.398)--(11.314,5.918);
\gpcolor{gp lt color border}
\node[gp node right] at (8.591,0.334) {$0.7$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (8.775,0.334)--(9.691,0.334);
\draw[gp path] (2.682,8.381)--(3.723,6.689)--(4.988,5.800)--(6.253,4.945)--(7.518,5.251)%
  --(8.784,5.915)--(10.049,6.449)--(11.314,7.016);
\gpcolor{gp lt color border}
\node[gp node right] at (10.795,0.334) {$0.9$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.979,0.334)--(11.895,0.334);
\draw[gp path] (3.442,8.381)--(3.723,8.080)--(4.988,5.076)--(6.253,5.646)--(7.518,6.273)%
  --(8.784,6.881)--(10.049,7.457)--(11.314,7.985);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.192,8.381)--(1.192,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.192cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a10e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.852)--(1.887,3.264)--(2.946,4.611)--(4.005,5.903)--(5.064,7.112)%
  --(6.123,8.261);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.852)}
\gppoint{gp mark 9}{(1.887,3.264)}
\gppoint{gp mark 9}{(2.946,4.611)}
\gppoint{gp mark 9}{(4.005,5.903)}
\gppoint{gp mark 9}{(5.064,7.112)}
\gppoint{gp mark 9}{(6.123,8.261)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.134)--(1.887,2.302)--(2.946,2.470)--(4.005,2.584)--(5.064,2.692)%
  --(6.123,2.833)--(7.182,2.918)--(8.241,3.036)--(9.300,3.138)--(10.359,3.204)--(11.418,3.326)%
  --(11.947,3.337);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.134)}
\gppoint{gp mark 6}{(1.887,2.302)}
\gppoint{gp mark 6}{(2.946,2.470)}
\gppoint{gp mark 6}{(4.005,2.584)}
\gppoint{gp mark 6}{(5.064,2.692)}
\gppoint{gp mark 6}{(6.123,2.833)}
\gppoint{gp mark 6}{(7.182,2.918)}
\gppoint{gp mark 6}{(8.241,3.036)}
\gppoint{gp mark 6}{(9.300,3.138)}
\gppoint{gp mark 6}{(10.359,3.204)}
\gppoint{gp mark 6}{(11.418,3.326)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,1.866)--(1.887,2.023)--(2.946,2.175)--(4.005,2.331)--(5.064,2.491)%
  --(6.123,2.553)--(7.182,2.632)--(8.241,2.762)--(9.300,2.878)--(10.359,2.939)--(11.418,2.995)%
  --(11.947,3.028);
\gppoint{gp mark 4}{(0.828,1.866)}
\gppoint{gp mark 4}{(1.887,2.023)}
\gppoint{gp mark 4}{(2.946,2.175)}
\gppoint{gp mark 4}{(4.005,2.331)}
\gppoint{gp mark 4}{(5.064,2.491)}
\gppoint{gp mark 4}{(6.123,2.553)}
\gppoint{gp mark 4}{(7.182,2.632)}
\gppoint{gp mark 4}{(8.241,2.762)}
\gppoint{gp mark 4}{(9.300,2.878)}
\gppoint{gp mark 4}{(10.359,2.939)}
\gppoint{gp mark 4}{(11.418,2.995)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a20e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.853)--(1.887,3.290)--(2.946,4.640)--(4.005,5.909)--(5.064,7.118)%
  --(6.123,8.360);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.853)}
\gppoint{gp mark 9}{(1.887,3.290)}
\gppoint{gp mark 9}{(2.946,4.640)}
\gppoint{gp mark 9}{(4.005,5.909)}
\gppoint{gp mark 9}{(5.064,7.118)}
\gppoint{gp mark 9}{(6.123,8.360)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.184)--(1.887,2.346)--(2.946,2.530)--(4.005,2.678)--(5.064,2.830)%
  --(6.123,2.971)--(7.182,3.086)--(8.241,3.198)--(9.300,3.239)--(10.359,3.376)--(11.418,3.437)%
  --(11.947,3.477);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.184)}
\gppoint{gp mark 6}{(1.887,2.346)}
\gppoint{gp mark 6}{(2.946,2.530)}
\gppoint{gp mark 6}{(4.005,2.678)}
\gppoint{gp mark 6}{(5.064,2.830)}
\gppoint{gp mark 6}{(6.123,2.971)}
\gppoint{gp mark 6}{(7.182,3.086)}
\gppoint{gp mark 6}{(8.241,3.198)}
\gppoint{gp mark 6}{(9.300,3.239)}
\gppoint{gp mark 6}{(10.359,3.376)}
\gppoint{gp mark 6}{(11.418,3.437)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,1.887)--(1.887,2.037)--(2.946,2.201)--(4.005,2.345)--(5.064,2.453)%
  --(6.123,2.567)--(7.182,2.694)--(8.241,2.793)--(9.300,2.874)--(10.359,2.953)--(11.418,3.018)%
  --(11.947,3.061);
\gppoint{gp mark 4}{(0.828,1.887)}
\gppoint{gp mark 4}{(1.887,2.037)}
\gppoint{gp mark 4}{(2.946,2.201)}
\gppoint{gp mark 4}{(4.005,2.345)}
\gppoint{gp mark 4}{(5.064,2.453)}
\gppoint{gp mark 4}{(6.123,2.567)}
\gppoint{gp mark 4}{(7.182,2.694)}
\gppoint{gp mark 4}{(8.241,2.793)}
\gppoint{gp mark 4}{(9.300,2.874)}
\gppoint{gp mark 4}{(10.359,2.953)}
\gppoint{gp mark 4}{(11.418,3.018)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a30e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.854)--(1.887,3.291)--(2.946,4.681)--(4.005,5.934)--(5.064,7.124)%
  --(6.123,8.362);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.854)}
\gppoint{gp mark 9}{(1.887,3.291)}
\gppoint{gp mark 9}{(2.946,4.681)}
\gppoint{gp mark 9}{(4.005,5.934)}
\gppoint{gp mark 9}{(5.064,7.124)}
\gppoint{gp mark 9}{(6.123,8.362)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.232)--(1.887,2.397)--(2.946,2.565)--(4.005,2.716)--(5.064,2.867)%
  --(6.123,2.957)--(7.182,3.167)--(8.241,3.219)--(9.300,3.353)--(10.359,3.447)--(11.418,3.542)%
  --(11.947,3.573);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.232)}
\gppoint{gp mark 6}{(1.887,2.397)}
\gppoint{gp mark 6}{(2.946,2.565)}
\gppoint{gp mark 6}{(4.005,2.716)}
\gppoint{gp mark 6}{(5.064,2.867)}
\gppoint{gp mark 6}{(6.123,2.957)}
\gppoint{gp mark 6}{(7.182,3.167)}
\gppoint{gp mark 6}{(8.241,3.219)}
\gppoint{gp mark 6}{(9.300,3.353)}
\gppoint{gp mark 6}{(10.359,3.447)}
\gppoint{gp mark 6}{(11.418,3.542)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,1.891)--(1.887,2.070)--(2.946,2.216)--(4.005,2.328)--(5.064,2.461)%
  --(6.123,2.572)--(7.182,2.705)--(8.241,2.780)--(9.300,2.873)--(10.359,2.952)--(11.418,3.028)%
  --(11.947,3.057);
\gppoint{gp mark 4}{(0.828,1.891)}
\gppoint{gp mark 4}{(1.887,2.070)}
\gppoint{gp mark 4}{(2.946,2.216)}
\gppoint{gp mark 4}{(4.005,2.328)}
\gppoint{gp mark 4}{(5.064,2.461)}
\gppoint{gp mark 4}{(6.123,2.572)}
\gppoint{gp mark 4}{(7.182,2.705)}
\gppoint{gp mark 4}{(8.241,2.780)}
\gppoint{gp mark 4}{(9.300,2.873)}
\gppoint{gp mark 4}{(10.359,2.952)}
\gppoint{gp mark 4}{(11.418,3.028)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a40e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.863)--(1.887,3.300)--(2.946,4.681)--(4.005,5.931)--(5.064,7.125)%
  --(6.123,8.362);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.863)}
\gppoint{gp mark 9}{(1.887,3.300)}
\gppoint{gp mark 9}{(2.946,4.681)}
\gppoint{gp mark 9}{(4.005,5.931)}
\gppoint{gp mark 9}{(5.064,7.125)}
\gppoint{gp mark 9}{(6.123,8.362)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.228)--(1.887,2.399)--(2.946,2.583)--(4.005,2.743)--(5.064,2.896)%
  --(6.123,3.110)--(7.182,3.171)--(8.241,3.271)--(9.300,3.384)--(10.359,3.503)--(11.418,3.601)%
  --(11.947,3.615);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.228)}
\gppoint{gp mark 6}{(1.887,2.399)}
\gppoint{gp mark 6}{(2.946,2.583)}
\gppoint{gp mark 6}{(4.005,2.743)}
\gppoint{gp mark 6}{(5.064,2.896)}
\gppoint{gp mark 6}{(6.123,3.110)}
\gppoint{gp mark 6}{(7.182,3.171)}
\gppoint{gp mark 6}{(8.241,3.271)}
\gppoint{gp mark 6}{(9.300,3.384)}
\gppoint{gp mark 6}{(10.359,3.503)}
\gppoint{gp mark 6}{(11.418,3.601)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,1.930)--(1.887,2.093)--(2.946,2.233)--(4.005,2.371)--(5.064,2.548)%
  --(6.123,2.612)--(7.182,2.763)--(8.241,2.842)--(9.300,2.884)--(10.359,2.948)--(11.418,3.007)%
  --(11.947,3.032);
\gppoint{gp mark 4}{(0.828,1.930)}
\gppoint{gp mark 4}{(1.887,2.093)}
\gppoint{gp mark 4}{(2.946,2.233)}
\gppoint{gp mark 4}{(4.005,2.371)}
\gppoint{gp mark 4}{(5.064,2.548)}
\gppoint{gp mark 4}{(6.123,2.612)}
\gppoint{gp mark 4}{(7.182,2.763)}
\gppoint{gp mark 4}{(8.241,2.842)}
\gppoint{gp mark 4}{(9.300,2.884)}
\gppoint{gp mark 4}{(10.359,2.948)}
\gppoint{gp mark 4}{(11.418,3.007)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a50e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.851)--(1.887,3.295)--(2.946,4.681)--(4.005,5.931)--(5.064,7.123)%
  --(6.123,8.359);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.851)}
\gppoint{gp mark 9}{(1.887,3.295)}
\gppoint{gp mark 9}{(2.946,4.681)}
\gppoint{gp mark 9}{(4.005,5.931)}
\gppoint{gp mark 9}{(5.064,7.123)}
\gppoint{gp mark 9}{(6.123,8.359)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.316)--(1.887,2.451)--(2.946,2.635)--(4.005,2.866)--(5.064,2.990)%
  --(6.123,3.143)--(7.182,3.270)--(8.241,3.352)--(9.300,3.467)--(10.359,3.489)--(11.418,3.593)%
  --(11.947,3.614);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.316)}
\gppoint{gp mark 6}{(1.887,2.451)}
\gppoint{gp mark 6}{(2.946,2.635)}
\gppoint{gp mark 6}{(4.005,2.866)}
\gppoint{gp mark 6}{(5.064,2.990)}
\gppoint{gp mark 6}{(6.123,3.143)}
\gppoint{gp mark 6}{(7.182,3.270)}
\gppoint{gp mark 6}{(8.241,3.352)}
\gppoint{gp mark 6}{(9.300,3.467)}
\gppoint{gp mark 6}{(10.359,3.489)}
\gppoint{gp mark 6}{(11.418,3.593)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,2.001)--(1.887,2.140)--(2.946,2.318)--(4.005,2.487)--(5.064,2.586)%
  --(6.123,2.690)--(7.182,2.805)--(8.241,2.809)--(9.300,2.874)--(10.359,2.946)--(11.418,3.007)%
  --(11.947,3.038);
\gppoint{gp mark 4}{(0.828,2.001)}
\gppoint{gp mark 4}{(1.887,2.140)}
\gppoint{gp mark 4}{(2.946,2.318)}
\gppoint{gp mark 4}{(4.005,2.487)}
\gppoint{gp mark 4}{(5.064,2.586)}
\gppoint{gp mark 4}{(6.123,2.690)}
\gppoint{gp mark 4}{(7.182,2.805)}
\gppoint{gp mark 4}{(8.241,2.809)}
\gppoint{gp mark 4}{(9.300,2.874)}
\gppoint{gp mark 4}{(10.359,2.946)}
\gppoint{gp mark 4}{(11.418,3.007)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a60e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.851)--(1.887,3.291)--(2.946,4.682)--(4.005,5.931)--(5.064,7.346)%
  --(6.123,8.360);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.851)}
\gppoint{gp mark 9}{(1.887,3.291)}
\gppoint{gp mark 9}{(2.946,4.682)}
\gppoint{gp mark 9}{(4.005,5.931)}
\gppoint{gp mark 9}{(5.064,7.346)}
\gppoint{gp mark 9}{(6.123,8.360)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.342)--(1.887,2.536)--(2.946,2.806)--(4.005,2.941)--(5.064,3.102)%
  --(6.123,3.199)--(7.182,3.335)--(8.241,3.386)--(9.300,3.451)--(10.359,3.520)--(11.418,3.601)%
  --(11.947,3.618);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.342)}
\gppoint{gp mark 6}{(1.887,2.536)}
\gppoint{gp mark 6}{(2.946,2.806)}
\gppoint{gp mark 6}{(4.005,2.941)}
\gppoint{gp mark 6}{(5.064,3.102)}
\gppoint{gp mark 6}{(6.123,3.199)}
\gppoint{gp mark 6}{(7.182,3.335)}
\gppoint{gp mark 6}{(8.241,3.386)}
\gppoint{gp mark 6}{(9.300,3.451)}
\gppoint{gp mark 6}{(10.359,3.520)}
\gppoint{gp mark 6}{(11.418,3.601)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,2.097)--(1.887,2.285)--(2.946,2.457)--(4.005,2.533)--(5.064,2.642)%
  --(6.123,2.719)--(7.182,2.742)--(8.241,2.807)--(9.300,2.889)--(10.359,2.950)--(11.418,2.994)%
  --(11.947,3.014);
\gppoint{gp mark 4}{(0.828,2.097)}
\gppoint{gp mark 4}{(1.887,2.285)}
\gppoint{gp mark 4}{(2.946,2.457)}
\gppoint{gp mark 4}{(4.005,2.533)}
\gppoint{gp mark 4}{(5.064,2.642)}
\gppoint{gp mark 4}{(6.123,2.719)}
\gppoint{gp mark 4}{(7.182,2.742)}
\gppoint{gp mark 4}{(8.241,2.807)}
\gppoint{gp mark 4}{(9.300,2.889)}
\gppoint{gp mark 4}{(10.359,2.950)}
\gppoint{gp mark 4}{(11.418,2.994)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a70e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.853)--(1.887,3.287)--(2.946,4.683)--(4.005,5.929)--(5.064,7.100)%
  --(6.123,8.359);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.853)}
\gppoint{gp mark 9}{(1.887,3.287)}
\gppoint{gp mark 9}{(2.946,4.683)}
\gppoint{gp mark 9}{(4.005,5.929)}
\gppoint{gp mark 9}{(5.064,7.100)}
\gppoint{gp mark 9}{(6.123,8.359)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.148)--(1.887,2.371)--(2.946,2.584)--(4.005,2.823)--(5.064,2.986)%
  --(6.123,3.167)--(7.182,3.275)--(8.241,3.357)--(9.300,3.421)--(10.359,3.484)--(11.418,3.559)%
  --(11.947,3.589);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.148)}
\gppoint{gp mark 6}{(1.887,2.371)}
\gppoint{gp mark 6}{(2.946,2.584)}
\gppoint{gp mark 6}{(4.005,2.823)}
\gppoint{gp mark 6}{(5.064,2.986)}
\gppoint{gp mark 6}{(6.123,3.167)}
\gppoint{gp mark 6}{(7.182,3.275)}
\gppoint{gp mark 6}{(8.241,3.357)}
\gppoint{gp mark 6}{(9.300,3.421)}
\gppoint{gp mark 6}{(10.359,3.484)}
\gppoint{gp mark 6}{(11.418,3.559)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,2.138)--(1.887,2.306)--(2.946,2.429)--(4.005,2.529)--(5.064,2.610)%
  --(6.123,2.675)--(7.182,2.734)--(8.241,2.807)--(9.300,2.867)--(10.359,2.918)--(11.418,2.989)%
  --(11.947,3.003);
\gppoint{gp mark 4}{(0.828,2.138)}
\gppoint{gp mark 4}{(1.887,2.306)}
\gppoint{gp mark 4}{(2.946,2.429)}
\gppoint{gp mark 4}{(4.005,2.529)}
\gppoint{gp mark 4}{(5.064,2.610)}
\gppoint{gp mark 4}{(6.123,2.675)}
\gppoint{gp mark 4}{(7.182,2.734)}
\gppoint{gp mark 4}{(8.241,2.807)}
\gppoint{gp mark 4}{(9.300,2.867)}
\gppoint{gp mark 4}{(10.359,2.918)}
\gppoint{gp mark 4}{(11.418,2.989)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a80e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.852)--(1.887,3.288)--(2.946,4.682)--(4.005,5.927)--(5.064,7.101)%
  --(5.987,8.381);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.852)}
\gppoint{gp mark 9}{(1.887,3.288)}
\gppoint{gp mark 9}{(2.946,4.682)}
\gppoint{gp mark 9}{(4.005,5.927)}
\gppoint{gp mark 9}{(5.064,7.101)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.067)--(1.887,2.245)--(2.946,2.393)--(4.005,2.553)--(5.064,2.779)%
  --(6.123,2.952)--(7.182,3.201)--(8.241,3.471)--(9.300,3.606)--(10.359,3.854)--(11.418,4.392)%
  --(11.947,4.498);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.067)}
\gppoint{gp mark 6}{(1.887,2.245)}
\gppoint{gp mark 6}{(2.946,2.393)}
\gppoint{gp mark 6}{(4.005,2.553)}
\gppoint{gp mark 6}{(5.064,2.779)}
\gppoint{gp mark 6}{(6.123,2.952)}
\gppoint{gp mark 6}{(7.182,3.201)}
\gppoint{gp mark 6}{(8.241,3.471)}
\gppoint{gp mark 6}{(9.300,3.606)}
\gppoint{gp mark 6}{(10.359,3.854)}
\gppoint{gp mark 6}{(11.418,4.392)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,2.158)--(1.887,2.305)--(2.946,2.410)--(4.005,2.504)--(5.064,2.605)%
  --(6.123,2.648)--(7.182,2.726)--(8.241,2.790)--(9.300,2.848)--(10.359,2.905)--(11.418,2.951)%
  --(11.947,2.965);
\gppoint{gp mark 4}{(0.828,2.158)}
\gppoint{gp mark 4}{(1.887,2.305)}
\gppoint{gp mark 4}{(2.946,2.410)}
\gppoint{gp mark 4}{(4.005,2.504)}
\gppoint{gp mark 4}{(5.064,2.605)}
\gppoint{gp mark 4}{(6.123,2.648)}
\gppoint{gp mark 4}{(7.182,2.726)}
\gppoint{gp mark 4}{(8.241,2.790)}
\gppoint{gp mark 4}{(9.300,2.848)}
\gppoint{gp mark 4}{(10.359,2.905)}
\gppoint{gp mark 4}{(11.418,2.951)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/dmrg/a90e08.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:24 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.715)--(1.008,2.715);
\node[gp node right] at (0.644,2.715) {$-1$};
\draw[gp path] (0.828,4.813)--(1.008,4.813);
\node[gp node right] at (0.644,4.813) {$0$};
\draw[gp path] (0.828,6.912)--(1.008,6.912);
\node[gp node right] at (0.644,6.912) {$1$};
\draw[gp path] (1.887,0.616)--(1.887,0.796);
\node[gp node center] at (1.887,0.308) {$20$};
\draw[gp path] (4.534,0.616)--(4.534,0.796);
\node[gp node center] at (4.534,0.308) {$25$};
\draw[gp path] (7.182,0.616)--(7.182,0.796);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.829,0.616)--(9.829,0.796);
\node[gp node center] at (9.829,0.308) {$35$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.383,8.847) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\node[gp node left] at (6.388,7.605) {SVD};
\node[gp node left] at (8.611,3.722) {ACA $m=-10^6$};
\node[gp node left] at (8.611,2.169) {ACA $m=-10^{-2}$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{5.00}
\draw[gp path] (0.828,1.851)--(1.887,3.290)--(2.946,4.624)--(4.005,5.900)--(5.064,7.098)%
  --(6.123,8.360);
\gpsetpointsize{7.20}
\gppoint{gp mark 9}{(0.828,1.851)}
\gppoint{gp mark 9}{(1.887,3.290)}
\gppoint{gp mark 9}{(2.946,4.624)}
\gppoint{gp mark 9}{(4.005,5.900)}
\gppoint{gp mark 9}{(5.064,7.098)}
\gppoint{gp mark 9}{(6.123,8.360)}
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.082)--(1.887,2.305)--(2.946,2.632)--(4.005,2.768)--(5.064,3.028)%
  --(6.123,3.118)--(7.182,3.370)--(8.241,3.756)--(9.300,4.467)--(10.359,4.710)--(11.418,5.006)%
  --(11.947,5.047);
\gpsetpointsize{4.80}
\gppoint{gp mark 6}{(0.828,2.082)}
\gppoint{gp mark 6}{(1.887,2.305)}
\gppoint{gp mark 6}{(2.946,2.632)}
\gppoint{gp mark 6}{(4.005,2.768)}
\gppoint{gp mark 6}{(5.064,3.028)}
\gppoint{gp mark 6}{(6.123,3.118)}
\gppoint{gp mark 6}{(7.182,3.370)}
\gppoint{gp mark 6}{(8.241,3.756)}
\gppoint{gp mark 6}{(9.300,4.467)}
\gppoint{gp mark 6}{(10.359,4.710)}
\gppoint{gp mark 6}{(11.418,5.006)}
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (0.828,2.125)--(1.887,2.293)--(2.946,2.391)--(4.005,2.479)--(5.064,2.552)%
  --(6.123,2.628)--(7.182,2.714)--(8.241,2.762)--(9.300,2.808)--(10.359,2.862)--(11.418,2.895)%
  --(11.947,2.912);
\gppoint{gp mark 4}{(0.828,2.125)}
\gppoint{gp mark 4}{(1.887,2.293)}
\gppoint{gp mark 4}{(2.946,2.391)}
\gppoint{gp mark 4}{(4.005,2.479)}
\gppoint{gp mark 4}{(5.064,2.552)}
\gppoint{gp mark 4}{(6.123,2.628)}
\gppoint{gp mark 4}{(7.182,2.714)}
\gppoint{gp mark 4}{(8.241,2.762)}
\gppoint{gp mark 4}{(9.300,2.808)}
\gppoint{gp mark 4}{(10.359,2.862)}
\gppoint{gp mark 4}{(11.418,2.895)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80n20sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.823)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.794)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.771)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.598)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.571)--(11.231,1.565)--(11.241,1.560)--(11.252,1.555)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.539)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.518)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.497)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.471)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.415)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.739)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.672)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.625)--(7.846,3.618)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.571)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.551)--(7.962,3.544)--(7.972,3.537)--(7.983,3.530)--(7.993,3.524)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.497)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.477)--(8.077,3.470)--(8.088,3.463)--(8.098,3.456)--(8.109,3.450)--(8.119,3.443)%
  --(8.130,3.436)--(8.140,3.430)--(8.151,3.423)--(8.161,3.416)--(8.172,3.409)--(8.182,3.403)%
  --(8.193,3.396)--(8.203,3.389)--(8.214,3.382)--(8.224,3.376)--(8.235,3.369)--(8.245,3.362)%
  --(8.256,3.356)--(8.266,3.349)--(8.277,3.342)--(8.287,3.335)--(8.298,3.329)--(8.308,3.322)%
  --(8.319,3.315)--(8.330,3.309)--(8.340,3.302)--(8.351,3.295)--(8.361,3.288)--(8.372,3.282)%
  --(8.382,3.275)--(8.393,3.268)--(8.403,3.261)--(8.414,3.255)--(8.424,3.248)--(8.435,3.241)%
  --(8.445,3.235)--(8.456,3.228)--(8.466,3.221)--(8.477,3.214)--(8.487,3.208)--(8.498,3.201)%
  --(8.508,3.194)--(8.519,3.188)--(8.529,3.181)--(8.540,3.174)--(8.550,3.167)--(8.561,3.161)%
  --(8.571,3.154)--(8.582,3.147)--(8.592,3.141)--(8.603,3.134)--(8.613,3.127)--(8.624,3.121)%
  --(8.634,3.114)--(8.645,3.107)--(8.655,3.100)--(8.666,3.094)--(8.676,3.087)--(8.687,3.080)%
  --(8.697,3.074)--(8.708,3.067)--(8.718,3.060)--(8.729,3.054)--(8.739,3.047)--(8.750,3.040)%
  --(8.760,3.033)--(8.771,3.027)--(8.782,3.020)--(8.792,3.013)--(8.803,3.007)--(8.813,3.000)%
  --(8.824,2.993)--(8.834,2.987)--(8.845,2.980)--(8.855,2.973)--(8.866,2.967)--(8.876,2.960)%
  --(8.887,2.953)--(8.897,2.947)--(8.908,2.940)--(8.918,2.933)--(8.929,2.927)--(8.939,2.920)%
  --(8.950,2.913)--(8.960,2.907)--(8.971,2.900)--(8.981,2.893)--(8.992,2.887)--(9.002,2.880)%
  --(9.013,2.873)--(9.023,2.867)--(9.034,2.860)--(9.044,2.853)--(9.055,2.847)--(9.065,2.840)%
  --(9.076,2.833)--(9.086,2.827)--(9.097,2.820)--(9.107,2.813)--(9.118,2.807)--(9.128,2.800)%
  --(9.139,2.794)--(9.149,2.787)--(9.160,2.780)--(9.170,2.774)--(9.181,2.767)--(9.191,2.760)%
  --(9.202,2.754)--(9.213,2.747)--(9.223,2.741)--(9.234,2.734)--(9.244,2.727)--(9.255,2.721)%
  --(9.265,2.714)--(9.276,2.708)--(9.286,2.701)--(9.297,2.694)--(9.307,2.688)--(9.318,2.681)%
  --(9.328,2.675)--(9.339,2.668)--(9.349,2.662)--(9.360,2.655)--(9.370,2.648)--(9.381,2.642)%
  --(9.391,2.635)--(9.402,2.629)--(9.412,2.622)--(9.423,2.616)--(9.433,2.609)--(9.444,2.603)%
  --(9.454,2.596)--(9.465,2.589)--(9.475,2.583)--(9.486,2.576)--(9.496,2.570)--(9.507,2.563)%
  --(9.517,2.557)--(9.528,2.550)--(9.538,2.544)--(9.549,2.537)--(9.559,2.531)--(9.570,2.524)%
  --(9.580,2.518)--(9.591,2.511)--(9.601,2.505)--(9.612,2.498)--(9.622,2.492)--(9.633,2.485)%
  --(9.643,2.479)--(9.654,2.472)--(9.665,2.466)--(9.675,2.459)--(9.686,2.453)--(9.696,2.447)%
  --(9.707,2.440)--(9.717,2.434)--(9.728,2.427)--(9.738,2.421)--(9.749,2.414)--(9.759,2.408)%
  --(9.770,2.402)--(9.780,2.395)--(9.791,2.389)--(9.801,2.382)--(9.812,2.376)--(9.822,2.370)%
  --(9.833,2.363)--(9.843,2.357)--(9.854,2.350)--(9.864,2.344)--(9.875,2.338)--(9.885,2.331)%
  --(9.896,2.325)--(9.906,2.319)--(9.917,2.312)--(9.927,2.306)--(9.938,2.300)--(9.948,2.293)%
  --(9.959,2.287)--(9.969,2.281)--(9.980,2.274)--(9.990,2.268)--(10.001,2.262)--(10.011,2.256)%
  --(10.022,2.249)--(10.032,2.243)--(10.043,2.237)--(10.053,2.230)--(10.064,2.224)--(10.074,2.218)%
  --(10.085,2.212)--(10.096,2.205)--(10.106,2.199)--(10.117,2.193)--(10.127,2.187)--(10.138,2.181)%
  --(10.148,2.174)--(10.159,2.168)--(10.169,2.162)--(10.180,2.156)--(10.190,2.150)--(10.201,2.144)%
  --(10.211,2.137)--(10.222,2.131)--(10.232,2.125)--(10.243,2.119)--(10.253,2.113)--(10.264,2.107)%
  --(10.274,2.101)--(10.285,2.094)--(10.295,2.088)--(10.306,2.082)--(10.316,2.076)--(10.327,2.070)%
  --(10.337,2.064)--(10.348,2.058)--(10.358,2.052)--(10.369,2.046)--(10.379,2.040)--(10.390,2.034)%
  --(10.400,2.028)--(10.411,2.022)--(10.421,2.016)--(10.432,2.010)--(10.442,2.004)--(10.453,1.998)%
  --(10.463,1.992)--(10.474,1.986)--(10.484,1.980)--(10.495,1.974)--(10.505,1.968)--(10.516,1.962)%
  --(10.526,1.956)--(10.537,1.951)--(10.548,1.945)--(10.558,1.939)--(10.569,1.933)--(10.579,1.927)%
  --(10.590,1.921)--(10.600,1.915)--(10.611,1.910)--(10.621,1.904)--(10.632,1.898)--(10.642,1.892)%
  --(10.653,1.886)--(10.663,1.881)--(10.674,1.875)--(10.684,1.869)--(10.695,1.863)--(10.705,1.858)%
  --(10.716,1.852)--(10.726,1.846)--(10.737,1.840)--(10.747,1.835)--(10.758,1.829)--(10.768,1.823)%
  --(10.779,1.818)--(10.789,1.812)--(10.800,1.806)--(10.810,1.801)--(10.821,1.795)--(10.831,1.790)%
  --(10.842,1.784)--(10.852,1.778)--(10.863,1.773)--(10.873,1.767)--(10.884,1.762)--(10.894,1.756)%
  --(10.905,1.751)--(10.915,1.745)--(10.926,1.740)--(10.936,1.734)--(10.947,1.729)--(10.957,1.723)%
  --(10.968,1.718)--(10.979,1.712)--(10.989,1.707)--(11.000,1.701)--(11.010,1.696)--(11.021,1.690)%
  --(11.031,1.685)--(11.042,1.680)--(11.052,1.674)--(11.063,1.669)--(11.073,1.664)--(11.084,1.658)%
  --(11.094,1.653)--(11.105,1.648)--(11.115,1.642)--(11.126,1.637)--(11.136,1.632)--(11.147,1.627)%
  --(11.157,1.621)--(11.168,1.616)--(11.178,1.611)--(11.189,1.606)--(11.199,1.600)--(11.210,1.595)%
  --(11.220,1.590)--(11.231,1.585)--(11.241,1.580)--(11.252,1.575)--(11.262,1.569)--(11.273,1.564)%
  --(11.283,1.559)--(11.294,1.554)--(11.304,1.549)--(11.315,1.544)--(11.325,1.539)--(11.336,1.534)%
  --(11.346,1.529)--(11.357,1.524)--(11.367,1.519)--(11.378,1.514)--(11.388,1.509)--(11.399,1.504)%
  --(11.409,1.499)--(11.420,1.494)--(11.431,1.489)--(11.441,1.484)--(11.452,1.479)--(11.462,1.474)%
  --(11.473,1.469)--(11.483,1.464)--(11.494,1.460)--(11.504,1.455)--(11.515,1.450)--(11.525,1.445)%
  --(11.536,1.440)--(11.546,1.436)--(11.557,1.431)--(11.567,1.426)--(11.578,1.421)--(11.588,1.416);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.390)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.201)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.901)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.777)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.679)--(2.989,6.673)--(3.000,6.666)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.568)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.483)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.398)--(3.441,6.392)--(3.452,6.385)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.313)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.241)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.169)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.110)%
  --(3.904,6.104)--(3.915,6.097)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.051)--(3.999,6.045)--(4.009,6.038)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.992)%
  --(4.093,5.986)--(4.104,5.979)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.828)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.769)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.723)--(4.524,5.717)%
  --(4.535,5.710)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.677)%
  --(4.598,5.671)--(4.608,5.664)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.631)--(4.671,5.625)--(4.682,5.618)--(4.692,5.612)--(4.703,5.605)--(4.713,5.598)%
  --(4.724,5.592)--(4.734,5.585)--(4.745,5.579)--(4.755,5.572)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.552)--(4.798,5.546)--(4.808,5.539)--(4.819,5.533)--(4.829,5.526)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.506)--(4.871,5.500)--(4.882,5.493)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.473)--(4.924,5.467)--(4.934,5.460)--(4.945,5.454)--(4.955,5.447)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.427)--(4.997,5.421)--(5.008,5.414)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.394)--(5.050,5.388)--(5.060,5.381)--(5.071,5.375)--(5.081,5.368)--(5.092,5.361)%
  --(5.102,5.355)--(5.113,5.348)--(5.123,5.342)--(5.134,5.335)--(5.144,5.328)--(5.155,5.322)%
  --(5.165,5.315)--(5.176,5.309)--(5.186,5.302)--(5.197,5.295)--(5.207,5.289)--(5.218,5.282)%
  --(5.228,5.276)--(5.239,5.269)--(5.250,5.262)--(5.260,5.256)--(5.271,5.249)--(5.281,5.243)%
  --(5.292,5.236)--(5.302,5.229)--(5.313,5.223)--(5.323,5.216)--(5.334,5.210)--(5.344,5.203)%
  --(5.355,5.196)--(5.365,5.190)--(5.376,5.183)--(5.386,5.177)--(5.397,5.170)--(5.407,5.163)%
  --(5.418,5.157)--(5.428,5.150)--(5.439,5.144)--(5.449,5.137)--(5.460,5.130)--(5.470,5.124)%
  --(5.481,5.117)--(5.491,5.111)--(5.502,5.104)--(5.512,5.097)--(5.523,5.091)--(5.533,5.084)%
  --(5.544,5.078)--(5.554,5.071)--(5.565,5.064)--(5.575,5.058)--(5.586,5.051)--(5.596,5.044)%
  --(5.607,5.038)--(5.617,5.031)--(5.628,5.025)--(5.638,5.018)--(5.649,5.011)--(5.659,5.005)%
  --(5.670,4.998)--(5.681,4.992)--(5.691,4.985)--(5.702,4.978)--(5.712,4.972)--(5.723,4.965)%
  --(5.733,4.958)--(5.744,4.952)--(5.754,4.945)--(5.765,4.939)--(5.775,4.932)--(5.786,4.925)%
  --(5.796,4.919)--(5.807,4.912)--(5.817,4.905)--(5.828,4.899)--(5.838,4.892)--(5.849,4.886)%
  --(5.859,4.879)--(5.870,4.872)--(5.880,4.866)--(5.891,4.859)--(5.901,4.852)--(5.912,4.846)%
  --(5.922,4.839)--(5.933,4.833)--(5.943,4.826)--(5.954,4.819)--(5.964,4.813)--(5.975,4.806)%
  --(5.985,4.799)--(5.996,4.793)--(6.006,4.786)--(6.017,4.779)--(6.027,4.773)--(6.038,4.766)%
  --(6.048,4.760)--(6.059,4.753)--(6.069,4.746)--(6.080,4.740)--(6.090,4.733)--(6.101,4.726)%
  --(6.111,4.720)--(6.122,4.713)--(6.133,4.706)--(6.143,4.700)--(6.154,4.693)--(6.164,4.687)%
  --(6.175,4.680)--(6.185,4.673)--(6.196,4.667)--(6.206,4.660)--(6.217,4.653)--(6.227,4.647)%
  --(6.238,4.640)--(6.248,4.633)--(6.259,4.627)--(6.269,4.620)--(6.280,4.614)--(6.290,4.607)%
  --(6.301,4.600)--(6.311,4.594)--(6.322,4.587)--(6.332,4.580)--(6.343,4.574)--(6.353,4.567)%
  --(6.364,4.560)--(6.374,4.554)--(6.385,4.547)--(6.395,4.540)--(6.406,4.534)--(6.416,4.527)%
  --(6.427,4.521)--(6.437,4.514)--(6.448,4.507)--(6.458,4.501)--(6.469,4.494)--(6.479,4.487)%
  --(6.490,4.481)--(6.500,4.474)--(6.511,4.467)--(6.521,4.461)--(6.532,4.454)--(6.542,4.447)%
  --(6.553,4.441)--(6.564,4.434)--(6.574,4.428)--(6.585,4.421)--(6.595,4.414)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.394)--(6.637,4.388)--(6.648,4.381)--(6.658,4.374)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.354)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.242)--(6.879,4.235)--(6.889,4.228)--(6.900,4.222)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.202)--(6.942,4.195)--(6.952,4.189)--(6.963,4.182)--(6.973,4.175)--(6.984,4.169)%
  --(6.994,4.162)--(7.005,4.155)--(7.016,4.149)--(7.026,4.142)--(7.037,4.136)--(7.047,4.129)%
  --(7.058,4.122)--(7.068,4.116)--(7.079,4.109)--(7.089,4.102)--(7.100,4.096)--(7.110,4.089)%
  --(7.121,4.083)--(7.131,4.076)--(7.142,4.069)--(7.152,4.063)--(7.163,4.056)--(7.173,4.050)%
  --(7.184,4.043)--(7.194,4.036)--(7.205,4.030)--(7.215,4.023)--(7.226,4.017)--(7.236,4.010)%
  --(7.247,4.003)--(7.257,3.997)--(7.268,3.990)--(7.278,3.984)--(7.289,3.977)--(7.299,3.970)%
  --(7.310,3.964)--(7.320,3.957)--(7.331,3.951)--(7.341,3.944)--(7.352,3.938)--(7.362,3.931)%
  --(7.373,3.924)--(7.383,3.918)--(7.394,3.911)--(7.404,3.905)--(7.415,3.898)--(7.425,3.892)%
  --(7.436,3.885)--(7.447,3.879)--(7.457,3.872)--(7.468,3.865)--(7.478,3.859)--(7.489,3.852)%
  --(7.499,3.846)--(7.510,3.839)--(7.520,3.833)--(7.531,3.826)--(7.541,3.820)--(7.552,3.813)%
  --(7.562,3.807)--(7.573,3.800)--(7.583,3.794)--(7.594,3.787)--(7.604,3.781)--(7.615,3.774)%
  --(7.625,3.768)--(7.636,3.761)--(7.646,3.755)--(7.657,3.748)--(7.667,3.742)--(7.678,3.736)%
  --(7.688,3.729)--(7.699,3.723)--(7.709,3.716)--(7.720,3.710)--(7.730,3.703)--(7.741,3.697)%
  --(7.751,3.690)--(7.762,3.684)--(7.772,3.678)--(7.783,3.671)--(7.793,3.665)--(7.804,3.658)%
  --(7.814,3.652)--(7.825,3.646)--(7.835,3.639)--(7.846,3.633)--(7.856,3.627)--(7.867,3.620)%
  --(7.877,3.614)--(7.888,3.608)--(7.899,3.601)--(7.909,3.595)--(7.920,3.589)--(7.930,3.582)%
  --(7.941,3.576)--(7.951,3.570)--(7.962,3.563)--(7.972,3.557)--(7.983,3.551)--(7.993,3.545)%
  --(8.004,3.538)--(8.014,3.532)--(8.025,3.526)--(8.035,3.520)--(8.046,3.514)--(8.056,3.507)%
  --(8.067,3.501)--(8.077,3.495)--(8.088,3.489)--(8.098,3.483)--(8.109,3.477)--(8.119,3.470)%
  --(8.130,3.464)--(8.140,3.458)--(8.151,3.452)--(8.161,3.446)--(8.172,3.440)--(8.182,3.434)%
  --(8.193,3.428)--(8.203,3.422)--(8.214,3.416)--(8.224,3.410)--(8.235,3.404)--(8.245,3.398)%
  --(8.256,3.392)--(8.266,3.386)--(8.277,3.380)--(8.287,3.374)--(8.298,3.368)--(8.308,3.362)%
  --(8.319,3.356)--(8.330,3.350)--(8.340,3.344)--(8.351,3.338)--(8.361,3.332)--(8.372,3.327)%
  --(8.382,3.321)--(8.393,3.315)--(8.403,3.309)--(8.414,3.303)--(8.424,3.298)--(8.435,3.292)%
  --(8.445,3.286)--(8.456,3.280)--(8.466,3.275)--(8.477,3.269)--(8.487,3.263)--(8.498,3.258)%
  --(8.508,3.252)--(8.519,3.247)--(8.529,3.241)--(8.540,3.235)--(8.550,3.230)--(8.561,3.224)%
  --(8.571,3.219)--(8.582,3.213)--(8.592,3.208)--(8.603,3.202)--(8.613,3.197)--(8.624,3.192)%
  --(8.634,3.186)--(8.645,3.181)--(8.655,3.175)--(8.666,3.170)--(8.676,3.165)--(8.687,3.160)%
  --(8.697,3.154)--(8.708,3.149)--(8.718,3.144)--(8.729,3.139)--(8.739,3.133)--(8.750,3.128)%
  --(8.760,3.123)--(8.771,3.118)--(8.782,3.113)--(8.792,3.108)--(8.803,3.103)--(8.813,3.098)%
  --(8.824,3.093)--(8.834,3.088)--(8.845,3.083)--(8.855,3.078)--(8.866,3.073)--(8.876,3.068)%
  --(8.887,3.063)--(8.897,3.059)--(8.908,3.054)--(8.918,3.049)--(8.929,3.044)--(8.939,3.040)%
  --(8.950,3.035)--(8.960,3.030)--(8.971,3.026)--(8.981,3.021)--(8.992,3.016)--(9.002,3.012)%
  --(9.013,3.007)--(9.023,3.003)--(9.034,2.998)--(9.044,2.994)--(9.055,2.990)--(9.065,2.985)%
  --(9.076,2.981)--(9.086,2.977)--(9.097,2.972)--(9.107,2.968)--(9.118,2.964)--(9.128,2.960)%
  --(9.139,2.955)--(9.149,2.951)--(9.160,2.947)--(9.170,2.943)--(9.181,2.939)--(9.191,2.935)%
  --(9.202,2.931)--(9.213,2.927)--(9.223,2.923)--(9.234,2.919)--(9.244,2.915)--(9.255,2.912)%
  --(9.265,2.908)--(9.276,2.904)--(9.286,2.900)--(9.297,2.897)--(9.307,2.893)--(9.318,2.889)%
  --(9.328,2.886)--(9.339,2.882)--(9.349,2.879)--(9.360,2.875)--(9.370,2.872)--(9.381,2.868)%
  --(9.391,2.865)--(9.402,2.861)--(9.412,2.858)--(9.423,2.855)--(9.433,2.851)--(9.444,2.848)%
  --(9.454,2.845)--(9.465,2.842)--(9.475,2.839)--(9.486,2.835)--(9.496,2.832)--(9.507,2.829)%
  --(9.517,2.826)--(9.528,2.823)--(9.538,2.820)--(9.549,2.817)--(9.559,2.814)--(9.570,2.812)%
  --(9.580,2.809)--(9.591,2.806)--(9.601,2.803)--(9.612,2.800)--(9.622,2.798)--(9.633,2.795)%
  --(9.643,2.792)--(9.654,2.790)--(9.665,2.787)--(9.675,2.785)--(9.686,2.782)--(9.696,2.780)%
  --(9.707,2.777)--(9.717,2.775)--(9.728,2.773)--(9.738,2.770)--(9.749,2.768)--(9.759,2.766)%
  --(9.770,2.763)--(9.780,2.761)--(9.791,2.759)--(9.801,2.757)--(9.812,2.755)--(9.822,2.753)%
  --(9.833,2.750)--(9.843,2.748)--(9.854,2.746)--(9.864,2.744)--(9.875,2.742)--(9.885,2.741)%
  --(9.896,2.739)--(9.906,2.737)--(9.917,2.735)--(9.927,2.733)--(9.938,2.731)--(9.948,2.730)%
  --(9.959,2.728)--(9.969,2.726)--(9.980,2.724)--(9.990,2.723)--(10.001,2.721)--(10.011,2.720)%
  --(10.022,2.718)--(10.032,2.717)--(10.043,2.715)--(10.053,2.714)--(10.064,2.712)--(10.074,2.711)%
  --(10.085,2.709)--(10.096,2.708)--(10.106,2.707)--(10.117,2.705)--(10.127,2.704)--(10.138,2.703)%
  --(10.148,2.701)--(10.159,2.700)--(10.169,2.699)--(10.180,2.698)--(10.190,2.697)--(10.201,2.695)%
  --(10.211,2.694)--(10.222,2.693)--(10.232,2.692)--(10.243,2.691)--(10.253,2.690)--(10.264,2.689)%
  --(10.274,2.688)--(10.285,2.687)--(10.295,2.686)--(10.306,2.685)--(10.316,2.684)--(10.327,2.683)%
  --(10.337,2.683)--(10.348,2.682)--(10.358,2.681)--(10.369,2.680)--(10.379,2.679)--(10.390,2.679)%
  --(10.400,2.678)--(10.411,2.677)--(10.421,2.676)--(10.432,2.676)--(10.442,2.675)--(10.453,2.674)%
  --(10.463,2.674)--(10.474,2.673)--(10.484,2.672)--(10.495,2.672)--(10.505,2.671)--(10.516,2.671)%
  --(10.526,2.670)--(10.537,2.669)--(10.548,2.669)--(10.558,2.668)--(10.569,2.668)--(10.579,2.667)%
  --(10.590,2.667)--(10.600,2.666)--(10.611,2.666)--(10.621,2.666)--(10.632,2.665)--(10.642,2.665)%
  --(10.653,2.664)--(10.663,2.664)--(10.674,2.664)--(10.684,2.663)--(10.695,2.663)--(10.705,2.662)%
  --(10.716,2.662)--(10.726,2.662)--(10.737,2.661)--(10.747,2.661)--(10.758,2.661)--(10.768,2.661)%
  --(10.779,2.660)--(10.789,2.660)--(10.800,2.660)--(10.810,2.659)--(10.821,2.659)--(10.831,2.659)%
  --(10.842,2.659)--(10.852,2.659)--(10.863,2.658)--(10.873,2.658)--(10.884,2.658)--(10.894,2.658)%
  --(10.905,2.657)--(10.915,2.657)--(10.926,2.657)--(10.936,2.657)--(10.947,2.657)--(10.957,2.657)%
  --(10.968,2.656)--(10.979,2.656)--(10.989,2.656)--(11.000,2.656)--(11.010,2.656)--(11.021,2.656)%
  --(11.031,2.656)--(11.042,2.656)--(11.052,2.655)--(11.063,2.655)--(11.073,2.655)--(11.084,2.655)%
  --(11.094,2.655)--(11.105,2.655)--(11.115,2.655)--(11.126,2.655)--(11.136,2.655)--(11.147,2.655)%
  --(11.157,2.655)--(11.168,2.654)--(11.178,2.654)--(11.189,2.654)--(11.199,2.654)--(11.210,2.654)%
  --(11.220,2.654)--(11.231,2.654)--(11.241,2.654)--(11.252,2.654)--(11.262,2.654)--(11.273,2.654)%
  --(11.283,2.654)--(11.294,2.654)--(11.304,2.654)--(11.315,2.654)--(11.325,2.654)--(11.336,2.654)%
  --(11.346,2.654)--(11.357,2.654)--(11.367,2.654)--(11.378,2.653)--(11.388,2.653)--(11.399,2.653)%
  --(11.409,2.653)--(11.420,2.653)--(11.431,2.653)--(11.441,2.653)--(11.452,2.653)--(11.462,2.653)%
  --(11.473,2.653)--(11.483,2.653)--(11.494,2.653)--(11.504,2.653)--(11.515,2.653)--(11.525,2.653)%
  --(11.536,2.653)--(11.546,2.653)--(11.557,2.653)--(11.567,2.653)--(11.578,2.653)--(11.588,2.653);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80n22sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.416)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.342)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.315)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.268)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.241)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.194)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.147)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.100)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.059)--(8.729,3.053)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.026)--(8.782,3.019)--(8.792,3.012)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.986)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.959)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.939)--(8.918,2.932)--(8.929,2.925)--(8.939,2.919)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.899)--(8.981,2.892)--(8.992,2.885)--(9.002,2.879)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.859)--(9.044,2.852)--(9.055,2.845)--(9.065,2.839)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.819)--(9.107,2.812)--(9.118,2.805)--(9.128,2.799)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.779)--(9.170,2.772)--(9.181,2.765)--(9.191,2.759)%
  --(9.202,2.752)--(9.213,2.746)--(9.223,2.739)--(9.234,2.732)--(9.244,2.726)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.706)--(9.286,2.699)--(9.297,2.693)--(9.307,2.686)--(9.318,2.679)%
  --(9.328,2.673)--(9.339,2.666)--(9.349,2.660)--(9.360,2.653)--(9.370,2.646)--(9.381,2.640)%
  --(9.391,2.633)--(9.402,2.627)--(9.412,2.620)--(9.423,2.613)--(9.433,2.607)--(9.444,2.600)%
  --(9.454,2.594)--(9.465,2.587)--(9.475,2.581)--(9.486,2.574)--(9.496,2.567)--(9.507,2.561)%
  --(9.517,2.554)--(9.528,2.548)--(9.538,2.541)--(9.549,2.535)--(9.559,2.528)--(9.570,2.522)%
  --(9.580,2.515)--(9.591,2.509)--(9.601,2.502)--(9.612,2.496)--(9.622,2.489)--(9.633,2.483)%
  --(9.643,2.476)--(9.654,2.470)--(9.665,2.463)--(9.675,2.457)--(9.686,2.450)--(9.696,2.444)%
  --(9.707,2.437)--(9.717,2.431)--(9.728,2.424)--(9.738,2.418)--(9.749,2.411)--(9.759,2.405)%
  --(9.770,2.398)--(9.780,2.392)--(9.791,2.385)--(9.801,2.379)--(9.812,2.373)--(9.822,2.366)%
  --(9.833,2.360)--(9.843,2.353)--(9.854,2.347)--(9.864,2.340)--(9.875,2.334)--(9.885,2.328)%
  --(9.896,2.321)--(9.906,2.315)--(9.917,2.308)--(9.927,2.302)--(9.938,2.296)--(9.948,2.289)%
  --(9.959,2.283)--(9.969,2.277)--(9.980,2.270)--(9.990,2.264)--(10.001,2.258)--(10.011,2.251)%
  --(10.022,2.245)--(10.032,2.239)--(10.043,2.232)--(10.053,2.226)--(10.064,2.220)--(10.074,2.213)%
  --(10.085,2.207)--(10.096,2.201)--(10.106,2.195)--(10.117,2.188)--(10.127,2.182)--(10.138,2.176)%
  --(10.148,2.169)--(10.159,2.163)--(10.169,2.157)--(10.180,2.151)--(10.190,2.145)--(10.201,2.138)%
  --(10.211,2.132)--(10.222,2.126)--(10.232,2.120)--(10.243,2.114)--(10.253,2.107)--(10.264,2.101)%
  --(10.274,2.095)--(10.285,2.089)--(10.295,2.083)--(10.306,2.076)--(10.316,2.070)--(10.327,2.064)%
  --(10.337,2.058)--(10.348,2.052)--(10.358,2.046)--(10.369,2.040)--(10.379,2.034)--(10.390,2.028)%
  --(10.400,2.021)--(10.411,2.015)--(10.421,2.009)--(10.432,2.003)--(10.442,1.997)--(10.453,1.991)%
  --(10.463,1.985)--(10.474,1.979)--(10.484,1.973)--(10.495,1.967)--(10.505,1.961)--(10.516,1.955)%
  --(10.526,1.949)--(10.537,1.943)--(10.548,1.937)--(10.558,1.931)--(10.569,1.925)--(10.579,1.919)%
  --(10.590,1.913)--(10.600,1.907)--(10.611,1.902)--(10.621,1.896)--(10.632,1.890)--(10.642,1.884)%
  --(10.653,1.878)--(10.663,1.872)--(10.674,1.866)--(10.684,1.860)--(10.695,1.855)--(10.705,1.849)%
  --(10.716,1.843)--(10.726,1.837)--(10.737,1.831)--(10.747,1.826)--(10.758,1.820)--(10.768,1.814)%
  --(10.779,1.808)--(10.789,1.802)--(10.800,1.797)--(10.810,1.791)--(10.821,1.785)--(10.831,1.780)%
  --(10.842,1.774)--(10.852,1.768)--(10.863,1.762)--(10.873,1.757)--(10.884,1.751)--(10.894,1.745)%
  --(10.905,1.740)--(10.915,1.734)--(10.926,1.729)--(10.936,1.723)--(10.947,1.717)--(10.957,1.712)%
  --(10.968,1.706)--(10.979,1.701)--(10.989,1.695)--(11.000,1.689)--(11.010,1.684)--(11.021,1.678)%
  --(11.031,1.673)--(11.042,1.667)--(11.052,1.662)--(11.063,1.656)--(11.073,1.651)--(11.084,1.645)%
  --(11.094,1.640)--(11.105,1.634)--(11.115,1.629)--(11.126,1.624)--(11.136,1.618)--(11.147,1.613)%
  --(11.157,1.607)--(11.168,1.602)--(11.178,1.597)--(11.189,1.591)--(11.199,1.586)--(11.210,1.581)%
  --(11.220,1.575)--(11.231,1.570)--(11.241,1.565)--(11.252,1.559)--(11.262,1.554)--(11.273,1.549)%
  --(11.283,1.544)--(11.294,1.538)--(11.304,1.533)--(11.315,1.528)--(11.325,1.523)--(11.336,1.517)%
  --(11.346,1.512)--(11.357,1.507)--(11.367,1.502)--(11.378,1.497)--(11.388,1.492)--(11.399,1.487)%
  --(11.409,1.481)--(11.420,1.476)--(11.431,1.471)--(11.441,1.466)--(11.452,1.461)--(11.462,1.456)%
  --(11.473,1.451)--(11.483,1.446)--(11.494,1.441)--(11.504,1.436)--(11.515,1.431)--(11.525,1.426)%
  --(11.536,1.421)--(11.546,1.416)--(11.554,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.301)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.085)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.849)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.790)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.744)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.698)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.560)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.514)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.468)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.435)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.389)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.356)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.310)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.277)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.244)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.211)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.178)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.145)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.112)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.079)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.046)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.026)--(5.638,5.019)--(5.649,5.013)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.993)--(5.691,4.986)--(5.702,4.980)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.960)--(5.744,4.953)--(5.754,4.947)--(5.765,4.940)--(5.775,4.933)--(5.786,4.927)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.907)--(5.828,4.900)--(5.838,4.894)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.874)--(5.880,4.867)--(5.891,4.861)--(5.901,4.854)--(5.912,4.847)%
  --(5.922,4.841)--(5.933,4.834)--(5.943,4.827)--(5.954,4.821)--(5.964,4.814)--(5.975,4.808)%
  --(5.985,4.801)--(5.996,4.794)--(6.006,4.788)--(6.017,4.781)--(6.027,4.775)--(6.038,4.768)%
  --(6.048,4.761)--(6.059,4.755)--(6.069,4.748)--(6.080,4.741)--(6.090,4.735)--(6.101,4.728)%
  --(6.111,4.722)--(6.122,4.715)--(6.133,4.708)--(6.143,4.702)--(6.154,4.695)--(6.164,4.688)%
  --(6.175,4.682)--(6.185,4.675)--(6.196,4.668)--(6.206,4.662)--(6.217,4.655)--(6.227,4.649)%
  --(6.238,4.642)--(6.248,4.635)--(6.259,4.629)--(6.269,4.622)--(6.280,4.615)--(6.290,4.609)%
  --(6.301,4.602)--(6.311,4.596)--(6.322,4.589)--(6.332,4.582)--(6.343,4.576)--(6.353,4.569)%
  --(6.364,4.562)--(6.374,4.556)--(6.385,4.549)--(6.395,4.542)--(6.406,4.536)--(6.416,4.529)%
  --(6.427,4.523)--(6.437,4.516)--(6.448,4.509)--(6.458,4.503)--(6.469,4.496)--(6.479,4.489)%
  --(6.490,4.483)--(6.500,4.476)--(6.511,4.469)--(6.521,4.463)--(6.532,4.456)--(6.542,4.450)%
  --(6.553,4.443)--(6.564,4.436)--(6.574,4.430)--(6.585,4.423)--(6.595,4.416)--(6.606,4.410)%
  --(6.616,4.403)--(6.627,4.396)--(6.637,4.390)--(6.648,4.383)--(6.658,4.376)--(6.669,4.370)%
  --(6.679,4.363)--(6.690,4.357)--(6.700,4.350)--(6.711,4.343)--(6.721,4.337)--(6.732,4.330)%
  --(6.742,4.323)--(6.753,4.317)--(6.763,4.310)--(6.774,4.303)--(6.784,4.297)--(6.795,4.290)%
  --(6.805,4.283)--(6.816,4.277)--(6.826,4.270)--(6.837,4.263)--(6.847,4.257)--(6.858,4.250)%
  --(6.868,4.243)--(6.879,4.237)--(6.889,4.230)--(6.900,4.224)--(6.910,4.217)--(6.921,4.210)%
  --(6.931,4.204)--(6.942,4.197)--(6.952,4.190)--(6.963,4.184)--(6.973,4.177)--(6.984,4.170)%
  --(6.994,4.164)--(7.005,4.157)--(7.016,4.150)--(7.026,4.144)--(7.037,4.137)--(7.047,4.130)%
  --(7.058,4.124)--(7.068,4.117)--(7.079,4.110)--(7.089,4.104)--(7.100,4.097)--(7.110,4.091)%
  --(7.121,4.084)--(7.131,4.077)--(7.142,4.071)--(7.152,4.064)--(7.163,4.057)--(7.173,4.051)%
  --(7.184,4.044)--(7.194,4.037)--(7.205,4.031)--(7.215,4.024)--(7.226,4.017)--(7.236,4.011)%
  --(7.247,4.004)--(7.257,3.997)--(7.268,3.991)--(7.278,3.984)--(7.289,3.977)--(7.299,3.971)%
  --(7.310,3.964)--(7.320,3.958)--(7.331,3.951)--(7.341,3.944)--(7.352,3.938)--(7.362,3.931)%
  --(7.373,3.924)--(7.383,3.918)--(7.394,3.911)--(7.404,3.904)--(7.415,3.898)--(7.425,3.891)%
  --(7.436,3.884)--(7.447,3.878)--(7.457,3.871)--(7.468,3.864)--(7.478,3.858)--(7.489,3.851)%
  --(7.499,3.845)--(7.510,3.838)--(7.520,3.831)--(7.531,3.825)--(7.541,3.818)--(7.552,3.811)%
  --(7.562,3.805)--(7.573,3.798)--(7.583,3.791)--(7.594,3.785)--(7.604,3.778)--(7.615,3.771)%
  --(7.625,3.765)--(7.636,3.758)--(7.646,3.752)--(7.657,3.745)--(7.667,3.738)--(7.678,3.732)%
  --(7.688,3.725)--(7.699,3.718)--(7.709,3.712)--(7.720,3.705)--(7.730,3.699)--(7.741,3.692)%
  --(7.751,3.685)--(7.762,3.679)--(7.772,3.672)--(7.783,3.665)--(7.793,3.659)--(7.804,3.652)%
  --(7.814,3.646)--(7.825,3.639)--(7.835,3.632)--(7.846,3.626)--(7.856,3.619)--(7.867,3.613)%
  --(7.877,3.606)--(7.888,3.599)--(7.899,3.593)--(7.909,3.586)--(7.920,3.579)--(7.930,3.573)%
  --(7.941,3.566)--(7.951,3.560)--(7.962,3.553)--(7.972,3.546)--(7.983,3.540)--(7.993,3.533)%
  --(8.004,3.527)--(8.014,3.520)--(8.025,3.514)--(8.035,3.507)--(8.046,3.500)--(8.056,3.494)%
  --(8.067,3.487)--(8.077,3.481)--(8.088,3.474)--(8.098,3.468)--(8.109,3.461)--(8.119,3.454)%
  --(8.130,3.448)--(8.140,3.441)--(8.151,3.435)--(8.161,3.428)--(8.172,3.422)--(8.182,3.415)%
  --(8.193,3.408)--(8.203,3.402)--(8.214,3.395)--(8.224,3.389)--(8.235,3.382)--(8.245,3.376)%
  --(8.256,3.369)--(8.266,3.363)--(8.277,3.356)--(8.287,3.350)--(8.298,3.343)--(8.308,3.337)%
  --(8.319,3.330)--(8.330,3.324)--(8.340,3.317)--(8.351,3.311)--(8.361,3.304)--(8.372,3.298)%
  --(8.382,3.291)--(8.393,3.285)--(8.403,3.278)--(8.414,3.272)--(8.424,3.265)--(8.435,3.259)%
  --(8.445,3.252)--(8.456,3.246)--(8.466,3.239)--(8.477,3.233)--(8.487,3.226)--(8.498,3.220)%
  --(8.508,3.213)--(8.519,3.207)--(8.529,3.201)--(8.540,3.194)--(8.550,3.188)--(8.561,3.181)%
  --(8.571,3.175)--(8.582,3.168)--(8.592,3.162)--(8.603,3.156)--(8.613,3.149)--(8.624,3.143)%
  --(8.634,3.136)--(8.645,3.130)--(8.655,3.124)--(8.666,3.117)--(8.676,3.111)--(8.687,3.105)%
  --(8.697,3.098)--(8.708,3.092)--(8.718,3.085)--(8.729,3.079)--(8.739,3.073)--(8.750,3.066)%
  --(8.760,3.060)--(8.771,3.054)--(8.782,3.048)--(8.792,3.041)--(8.803,3.035)--(8.813,3.029)%
  --(8.824,3.022)--(8.834,3.016)--(8.845,3.010)--(8.855,3.004)--(8.866,2.997)--(8.876,2.991)%
  --(8.887,2.985)--(8.897,2.979)--(8.908,2.972)--(8.918,2.966)--(8.929,2.960)--(8.939,2.954)%
  --(8.950,2.948)--(8.960,2.941)--(8.971,2.935)--(8.981,2.929)--(8.992,2.923)--(9.002,2.917)%
  --(9.013,2.911)--(9.023,2.904)--(9.034,2.898)--(9.044,2.892)--(9.055,2.886)--(9.065,2.880)%
  --(9.076,2.874)--(9.086,2.868)--(9.097,2.862)--(9.107,2.856)--(9.118,2.850)--(9.128,2.844)%
  --(9.139,2.837)--(9.149,2.831)--(9.160,2.825)--(9.170,2.819)--(9.181,2.813)--(9.191,2.807)%
  --(9.202,2.801)--(9.213,2.796)--(9.223,2.790)--(9.234,2.784)--(9.244,2.778)--(9.255,2.772)%
  --(9.265,2.766)--(9.276,2.760)--(9.286,2.754)--(9.297,2.748)--(9.307,2.742)--(9.318,2.737)%
  --(9.328,2.731)--(9.339,2.725)--(9.349,2.719)--(9.360,2.713)--(9.370,2.708)--(9.381,2.702)%
  --(9.391,2.696)--(9.402,2.690)--(9.412,2.685)--(9.423,2.679)--(9.433,2.673)--(9.444,2.667)%
  --(9.454,2.662)--(9.465,2.656)--(9.475,2.650)--(9.486,2.645)--(9.496,2.639)--(9.507,2.634)%
  --(9.517,2.628)--(9.528,2.622)--(9.538,2.617)--(9.549,2.611)--(9.559,2.606)--(9.570,2.600)%
  --(9.580,2.595)--(9.591,2.589)--(9.601,2.584)--(9.612,2.578)--(9.622,2.573)--(9.633,2.568)%
  --(9.643,2.562)--(9.654,2.557)--(9.665,2.552)--(9.675,2.546)--(9.686,2.541)--(9.696,2.536)%
  --(9.707,2.530)--(9.717,2.525)--(9.728,2.520)--(9.738,2.514)--(9.749,2.509)--(9.759,2.504)%
  --(9.770,2.499)--(9.780,2.494)--(9.791,2.489)--(9.801,2.483)--(9.812,2.478)--(9.822,2.473)%
  --(9.833,2.468)--(9.843,2.463)--(9.854,2.458)--(9.864,2.453)--(9.875,2.448)--(9.885,2.443)%
  --(9.896,2.438)--(9.906,2.433)--(9.917,2.428)--(9.927,2.423)--(9.938,2.419)--(9.948,2.414)%
  --(9.959,2.409)--(9.969,2.404)--(9.980,2.399)--(9.990,2.395)--(10.001,2.390)--(10.011,2.385)%
  --(10.022,2.380)--(10.032,2.376)--(10.043,2.371)--(10.053,2.367)--(10.064,2.362)--(10.074,2.357)%
  --(10.085,2.353)--(10.096,2.348)--(10.106,2.344)--(10.117,2.339)--(10.127,2.335)--(10.138,2.330)%
  --(10.148,2.326)--(10.159,2.322)--(10.169,2.317)--(10.180,2.313)--(10.190,2.308)--(10.201,2.304)%
  --(10.211,2.300)--(10.222,2.296)--(10.232,2.291)--(10.243,2.287)--(10.253,2.283)--(10.264,2.279)%
  --(10.274,2.275)--(10.285,2.271)--(10.295,2.267)--(10.306,2.263)--(10.316,2.258)--(10.327,2.254)%
  --(10.337,2.250)--(10.348,2.247)--(10.358,2.243)--(10.369,2.239)--(10.379,2.235)--(10.390,2.231)%
  --(10.400,2.227)--(10.411,2.223)--(10.421,2.220)--(10.432,2.216)--(10.442,2.212)--(10.453,2.208)%
  --(10.463,2.205)--(10.474,2.201)--(10.484,2.197)--(10.495,2.194)--(10.505,2.190)--(10.516,2.187)%
  --(10.526,2.183)--(10.537,2.180)--(10.548,2.176)--(10.558,2.173)--(10.569,2.169)--(10.579,2.166)%
  --(10.590,2.163)--(10.600,2.159)--(10.611,2.156)--(10.621,2.153)--(10.632,2.149)--(10.642,2.146)%
  --(10.653,2.143)--(10.663,2.140)--(10.674,2.137)--(10.684,2.133)--(10.695,2.130)--(10.705,2.127)%
  --(10.716,2.124)--(10.726,2.121)--(10.737,2.118)--(10.747,2.115)--(10.758,2.112)--(10.768,2.109)%
  --(10.779,2.106)--(10.789,2.104)--(10.800,2.101)--(10.810,2.098)--(10.821,2.095)--(10.831,2.092)%
  --(10.842,2.090)--(10.852,2.087)--(10.863,2.084)--(10.873,2.082)--(10.884,2.079)--(10.894,2.076)%
  --(10.905,2.074)--(10.915,2.071)--(10.926,2.069)--(10.936,2.066)--(10.947,2.064)--(10.957,2.061)%
  --(10.968,2.059)--(10.979,2.056)--(10.989,2.054)--(11.000,2.051)--(11.010,2.049)--(11.021,2.047)%
  --(11.031,2.045)--(11.042,2.042)--(11.052,2.040)--(11.063,2.038)--(11.073,2.036)--(11.084,2.033)%
  --(11.094,2.031)--(11.105,2.029)--(11.115,2.027)--(11.126,2.025)--(11.136,2.023)--(11.147,2.021)%
  --(11.157,2.019)--(11.168,2.017)--(11.178,2.015)--(11.189,2.013)--(11.199,2.011)--(11.210,2.009)%
  --(11.220,2.007)--(11.231,2.005)--(11.241,2.003)--(11.252,2.002)--(11.262,2.000)--(11.273,1.998)%
  --(11.283,1.996)--(11.294,1.995)--(11.304,1.993)--(11.315,1.991)--(11.325,1.989)--(11.336,1.988)%
  --(11.346,1.986)--(11.357,1.985)--(11.367,1.983)--(11.378,1.981)--(11.388,1.980)--(11.399,1.978)%
  --(11.409,1.977)--(11.420,1.975)--(11.431,1.974)--(11.441,1.972)--(11.452,1.971)--(11.462,1.970)%
  --(11.473,1.968)--(11.483,1.967)--(11.494,1.965)--(11.504,1.964)--(11.515,1.963)--(11.525,1.961)%
  --(11.536,1.960)--(11.546,1.959)--(11.557,1.958)--(11.567,1.956)--(11.578,1.955)--(11.588,1.954);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80n24sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.852)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.818)--(9.107,2.812)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.587)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.541)--(9.549,2.534)--(9.559,2.528)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.398)--(9.780,2.391)--(9.791,2.385)--(9.801,2.378)--(9.812,2.372)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.340)--(9.875,2.333)--(9.885,2.327)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.308)--(9.927,2.301)--(9.938,2.295)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.276)--(9.980,2.269)--(9.990,2.263)--(10.001,2.257)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.238)--(10.043,2.231)--(10.053,2.225)--(10.064,2.219)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.200)--(10.106,2.193)--(10.117,2.187)--(10.127,2.181)--(10.138,2.175)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.156)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.131)--(10.222,2.125)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.100)%
  --(10.274,2.094)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.069)--(10.327,2.063)%
  --(10.337,2.057)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.020)--(10.411,2.014)--(10.421,2.008)--(10.432,2.002)--(10.442,1.996)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.900)--(10.621,1.894)--(10.632,1.888)--(10.642,1.882)%
  --(10.653,1.876)--(10.663,1.870)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.847)%
  --(10.716,1.841)--(10.726,1.835)--(10.737,1.829)--(10.747,1.823)--(10.758,1.817)--(10.768,1.812)%
  --(10.779,1.806)--(10.789,1.800)--(10.800,1.794)--(10.810,1.788)--(10.821,1.783)--(10.831,1.777)%
  --(10.842,1.771)--(10.852,1.766)--(10.863,1.760)--(10.873,1.754)--(10.884,1.748)--(10.894,1.743)%
  --(10.905,1.737)--(10.915,1.731)--(10.926,1.726)--(10.936,1.720)--(10.947,1.714)--(10.957,1.709)%
  --(10.968,1.703)--(10.979,1.698)--(10.989,1.692)--(11.000,1.686)--(11.010,1.681)--(11.021,1.675)%
  --(11.031,1.670)--(11.042,1.664)--(11.052,1.659)--(11.063,1.653)--(11.073,1.648)--(11.084,1.642)%
  --(11.094,1.637)--(11.105,1.631)--(11.115,1.626)--(11.126,1.620)--(11.136,1.615)--(11.147,1.609)%
  --(11.157,1.604)--(11.168,1.599)--(11.178,1.593)--(11.189,1.588)--(11.199,1.582)--(11.210,1.577)%
  --(11.220,1.572)--(11.231,1.566)--(11.241,1.561)--(11.252,1.556)--(11.262,1.550)--(11.273,1.545)%
  --(11.283,1.540)--(11.294,1.534)--(11.304,1.529)--(11.315,1.524)--(11.325,1.519)--(11.336,1.513)%
  --(11.346,1.508)--(11.357,1.503)--(11.367,1.498)--(11.378,1.493)--(11.388,1.487)--(11.399,1.482)%
  --(11.409,1.477)--(11.420,1.472)--(11.431,1.467)--(11.441,1.462)--(11.452,1.456)--(11.462,1.451)%
  --(11.473,1.446)--(11.483,1.441)--(11.494,1.436)--(11.504,1.431)--(11.515,1.426)--(11.525,1.421)%
  --(11.536,1.416)--(11.544,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.698)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.560)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.026)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.940)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.834)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.781)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.761)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.728)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.708)--(6.143,4.701)--(6.154,4.694)--(6.164,4.688)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.655)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.635)--(6.259,4.628)--(6.269,4.621)--(6.280,4.615)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.595)--(6.322,4.588)--(6.332,4.582)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.562)--(6.374,4.555)--(6.385,4.548)--(6.395,4.542)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.522)--(6.437,4.515)--(6.448,4.508)--(6.458,4.502)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.482)--(6.500,4.475)--(6.511,4.468)--(6.521,4.462)--(6.532,4.455)--(6.542,4.449)%
  --(6.553,4.442)--(6.564,4.435)--(6.574,4.429)--(6.585,4.422)--(6.595,4.415)--(6.606,4.409)%
  --(6.616,4.402)--(6.627,4.395)--(6.637,4.389)--(6.648,4.382)--(6.658,4.375)--(6.669,4.369)%
  --(6.679,4.362)--(6.690,4.355)--(6.700,4.349)--(6.711,4.342)--(6.721,4.335)--(6.732,4.329)%
  --(6.742,4.322)--(6.753,4.315)--(6.763,4.309)--(6.774,4.302)--(6.784,4.295)--(6.795,4.289)%
  --(6.805,4.282)--(6.816,4.275)--(6.826,4.269)--(6.837,4.262)--(6.847,4.255)--(6.858,4.249)%
  --(6.868,4.242)--(6.879,4.235)--(6.889,4.229)--(6.900,4.222)--(6.910,4.215)--(6.921,4.209)%
  --(6.931,4.202)--(6.942,4.195)--(6.952,4.189)--(6.963,4.182)--(6.973,4.175)--(6.984,4.169)%
  --(6.994,4.162)--(7.005,4.155)--(7.016,4.148)--(7.026,4.142)--(7.037,4.135)--(7.047,4.128)%
  --(7.058,4.122)--(7.068,4.115)--(7.079,4.108)--(7.089,4.102)--(7.100,4.095)--(7.110,4.088)%
  --(7.121,4.082)--(7.131,4.075)--(7.142,4.068)--(7.152,4.062)--(7.163,4.055)--(7.173,4.048)%
  --(7.184,4.042)--(7.194,4.035)--(7.205,4.028)--(7.215,4.022)--(7.226,4.015)--(7.236,4.008)%
  --(7.247,4.001)--(7.257,3.995)--(7.268,3.988)--(7.278,3.981)--(7.289,3.975)--(7.299,3.968)%
  --(7.310,3.961)--(7.320,3.955)--(7.331,3.948)--(7.341,3.941)--(7.352,3.935)--(7.362,3.928)%
  --(7.373,3.921)--(7.383,3.915)--(7.394,3.908)--(7.404,3.901)--(7.415,3.894)--(7.425,3.888)%
  --(7.436,3.881)--(7.447,3.874)--(7.457,3.868)--(7.468,3.861)--(7.478,3.854)--(7.489,3.848)%
  --(7.499,3.841)--(7.510,3.834)--(7.520,3.828)--(7.531,3.821)--(7.541,3.814)--(7.552,3.807)%
  --(7.562,3.801)--(7.573,3.794)--(7.583,3.787)--(7.594,3.781)--(7.604,3.774)--(7.615,3.767)%
  --(7.625,3.761)--(7.636,3.754)--(7.646,3.747)--(7.657,3.740)--(7.667,3.734)--(7.678,3.727)%
  --(7.688,3.720)--(7.699,3.714)--(7.709,3.707)--(7.720,3.700)--(7.730,3.694)--(7.741,3.687)%
  --(7.751,3.680)--(7.762,3.674)--(7.772,3.667)--(7.783,3.660)--(7.793,3.653)--(7.804,3.647)%
  --(7.814,3.640)--(7.825,3.633)--(7.835,3.627)--(7.846,3.620)--(7.856,3.613)--(7.867,3.607)%
  --(7.877,3.600)--(7.888,3.593)--(7.899,3.586)--(7.909,3.580)--(7.920,3.573)--(7.930,3.566)%
  --(7.941,3.560)--(7.951,3.553)--(7.962,3.546)--(7.972,3.540)--(7.983,3.533)--(7.993,3.526)%
  --(8.004,3.520)--(8.014,3.513)--(8.025,3.506)--(8.035,3.499)--(8.046,3.493)--(8.056,3.486)%
  --(8.067,3.479)--(8.077,3.473)--(8.088,3.466)--(8.098,3.459)--(8.109,3.453)--(8.119,3.446)%
  --(8.130,3.439)--(8.140,3.433)--(8.151,3.426)--(8.161,3.419)--(8.172,3.413)--(8.182,3.406)%
  --(8.193,3.399)--(8.203,3.393)--(8.214,3.386)--(8.224,3.379)--(8.235,3.372)--(8.245,3.366)%
  --(8.256,3.359)--(8.266,3.352)--(8.277,3.346)--(8.287,3.339)--(8.298,3.332)--(8.308,3.326)%
  --(8.319,3.319)--(8.330,3.312)--(8.340,3.306)--(8.351,3.299)--(8.361,3.292)--(8.372,3.286)%
  --(8.382,3.279)--(8.393,3.272)--(8.403,3.266)--(8.414,3.259)--(8.424,3.252)--(8.435,3.246)%
  --(8.445,3.239)--(8.456,3.232)--(8.466,3.226)--(8.477,3.219)--(8.487,3.212)--(8.498,3.206)%
  --(8.508,3.199)--(8.519,3.192)--(8.529,3.186)--(8.540,3.179)--(8.550,3.173)--(8.561,3.166)%
  --(8.571,3.159)--(8.582,3.153)--(8.592,3.146)--(8.603,3.139)--(8.613,3.133)--(8.624,3.126)%
  --(8.634,3.119)--(8.645,3.113)--(8.655,3.106)--(8.666,3.100)--(8.676,3.093)--(8.687,3.086)%
  --(8.697,3.080)--(8.708,3.073)--(8.718,3.066)--(8.729,3.060)--(8.739,3.053)--(8.750,3.047)%
  --(8.760,3.040)--(8.771,3.033)--(8.782,3.027)--(8.792,3.020)--(8.803,3.014)--(8.813,3.007)%
  --(8.824,3.000)--(8.834,2.994)--(8.845,2.987)--(8.855,2.981)--(8.866,2.974)--(8.876,2.967)%
  --(8.887,2.961)--(8.897,2.954)--(8.908,2.948)--(8.918,2.941)--(8.929,2.935)--(8.939,2.928)%
  --(8.950,2.921)--(8.960,2.915)--(8.971,2.908)--(8.981,2.902)--(8.992,2.895)--(9.002,2.889)%
  --(9.013,2.882)--(9.023,2.876)--(9.034,2.869)--(9.044,2.863)--(9.055,2.856)--(9.065,2.850)%
  --(9.076,2.843)--(9.086,2.836)--(9.097,2.830)--(9.107,2.823)--(9.118,2.817)--(9.128,2.810)%
  --(9.139,2.804)--(9.149,2.797)--(9.160,2.791)--(9.170,2.784)--(9.181,2.778)--(9.191,2.772)%
  --(9.202,2.765)--(9.213,2.759)--(9.223,2.752)--(9.234,2.746)--(9.244,2.739)--(9.255,2.733)%
  --(9.265,2.726)--(9.276,2.720)--(9.286,2.713)--(9.297,2.707)--(9.307,2.701)--(9.318,2.694)%
  --(9.328,2.688)--(9.339,2.681)--(9.349,2.675)--(9.360,2.668)--(9.370,2.662)--(9.381,2.656)%
  --(9.391,2.649)--(9.402,2.643)--(9.412,2.637)--(9.423,2.630)--(9.433,2.624)--(9.444,2.617)%
  --(9.454,2.611)--(9.465,2.605)--(9.475,2.598)--(9.486,2.592)--(9.496,2.586)--(9.507,2.579)%
  --(9.517,2.573)--(9.528,2.567)--(9.538,2.560)--(9.549,2.554)--(9.559,2.548)--(9.570,2.542)%
  --(9.580,2.535)--(9.591,2.529)--(9.601,2.523)--(9.612,2.516)--(9.622,2.510)--(9.633,2.504)%
  --(9.643,2.498)--(9.654,2.491)--(9.665,2.485)--(9.675,2.479)--(9.686,2.473)--(9.696,2.467)%
  --(9.707,2.460)--(9.717,2.454)--(9.728,2.448)--(9.738,2.442)--(9.749,2.436)--(9.759,2.430)%
  --(9.770,2.423)--(9.780,2.417)--(9.791,2.411)--(9.801,2.405)--(9.812,2.399)--(9.822,2.393)%
  --(9.833,2.387)--(9.843,2.381)--(9.854,2.375)--(9.864,2.368)--(9.875,2.362)--(9.885,2.356)%
  --(9.896,2.350)--(9.906,2.344)--(9.917,2.338)--(9.927,2.332)--(9.938,2.326)--(9.948,2.320)%
  --(9.959,2.314)--(9.969,2.308)--(9.980,2.302)--(9.990,2.296)--(10.001,2.290)--(10.011,2.284)%
  --(10.022,2.278)--(10.032,2.273)--(10.043,2.267)--(10.053,2.261)--(10.064,2.255)--(10.074,2.249)%
  --(10.085,2.243)--(10.096,2.237)--(10.106,2.231)--(10.117,2.226)--(10.127,2.220)--(10.138,2.214)%
  --(10.148,2.208)--(10.159,2.202)--(10.169,2.197)--(10.180,2.191)--(10.190,2.185)--(10.201,2.179)%
  --(10.211,2.174)--(10.222,2.168)--(10.232,2.162)--(10.243,2.156)--(10.253,2.151)--(10.264,2.145)%
  --(10.274,2.139)--(10.285,2.134)--(10.295,2.128)--(10.306,2.123)--(10.316,2.117)--(10.327,2.111)%
  --(10.337,2.106)--(10.348,2.100)--(10.358,2.095)--(10.369,2.089)--(10.379,2.084)--(10.390,2.078)%
  --(10.400,2.072)--(10.411,2.067)--(10.421,2.062)--(10.432,2.056)--(10.442,2.051)--(10.453,2.045)%
  --(10.463,2.040)--(10.474,2.034)--(10.484,2.029)--(10.495,2.024)--(10.505,2.018)--(10.516,2.013)%
  --(10.526,2.008)--(10.537,2.002)--(10.548,1.997)--(10.558,1.992)--(10.569,1.986)--(10.579,1.981)%
  --(10.590,1.976)--(10.600,1.971)--(10.611,1.965)--(10.621,1.960)--(10.632,1.955)--(10.642,1.950)%
  --(10.653,1.945)--(10.663,1.940)--(10.674,1.934)--(10.684,1.929)--(10.695,1.924)--(10.705,1.919)%
  --(10.716,1.914)--(10.726,1.909)--(10.737,1.904)--(10.747,1.899)--(10.758,1.894)--(10.768,1.889)%
  --(10.779,1.884)--(10.789,1.879)--(10.800,1.874)--(10.810,1.869)--(10.821,1.864)--(10.831,1.859)%
  --(10.842,1.855)--(10.852,1.850)--(10.863,1.845)--(10.873,1.840)--(10.884,1.835)--(10.894,1.831)%
  --(10.905,1.826)--(10.915,1.821)--(10.926,1.816)--(10.936,1.812)--(10.947,1.807)--(10.957,1.802)%
  --(10.968,1.798)--(10.979,1.793)--(10.989,1.788)--(11.000,1.784)--(11.010,1.779)--(11.021,1.775)%
  --(11.031,1.770)--(11.042,1.766)--(11.052,1.761)--(11.063,1.757)--(11.073,1.752)--(11.084,1.748)%
  --(11.094,1.743)--(11.105,1.739)--(11.115,1.734)--(11.126,1.730)--(11.136,1.726)--(11.147,1.721)%
  --(11.157,1.717)--(11.168,1.713)--(11.178,1.708)--(11.189,1.704)--(11.199,1.700)--(11.210,1.696)%
  --(11.220,1.691)--(11.231,1.687)--(11.241,1.683)--(11.252,1.679)--(11.262,1.675)--(11.273,1.671)%
  --(11.283,1.666)--(11.294,1.662)--(11.304,1.658)--(11.315,1.654)--(11.325,1.650)--(11.336,1.646)%
  --(11.346,1.642)--(11.357,1.638)--(11.367,1.634)--(11.378,1.630)--(11.388,1.626)--(11.399,1.623)%
  --(11.409,1.619)--(11.420,1.615)--(11.431,1.611)--(11.441,1.607)--(11.452,1.603)--(11.462,1.600)%
  --(11.473,1.596)--(11.483,1.592)--(11.494,1.588)--(11.504,1.585)--(11.515,1.581)--(11.525,1.577)%
  --(11.536,1.574)--(11.546,1.570)--(11.557,1.566)--(11.567,1.563)--(11.578,1.559)--(11.588,1.556);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80n26sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.812)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.295)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.823)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.794)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.771)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.703)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.675)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.609)%
  --(11.157,1.603)--(11.168,1.598)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.571)--(11.231,1.565)--(11.241,1.560)--(11.252,1.555)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.539)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.518)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.497)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.471)--(11.431,1.466)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.415)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.705)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.658)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.625)--(7.846,3.618)--(7.856,3.611)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.584)--(7.909,3.578)--(7.920,3.571)--(7.930,3.564)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.537)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.517)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.490)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.470)--(8.088,3.463)--(8.098,3.457)--(8.109,3.450)--(8.119,3.443)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.423)--(8.161,3.416)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.396)--(8.203,3.390)--(8.214,3.383)--(8.224,3.376)--(8.235,3.369)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.349)--(8.277,3.343)--(8.287,3.336)--(8.298,3.329)--(8.308,3.322)%
  --(8.319,3.316)--(8.330,3.309)--(8.340,3.302)--(8.351,3.296)--(8.361,3.289)--(8.372,3.282)%
  --(8.382,3.275)--(8.393,3.269)--(8.403,3.262)--(8.414,3.255)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.235)--(8.456,3.228)--(8.466,3.222)--(8.477,3.215)--(8.487,3.208)--(8.498,3.202)%
  --(8.508,3.195)--(8.519,3.188)--(8.529,3.181)--(8.540,3.175)--(8.550,3.168)--(8.561,3.161)%
  --(8.571,3.155)--(8.582,3.148)--(8.592,3.141)--(8.603,3.135)--(8.613,3.128)--(8.624,3.121)%
  --(8.634,3.114)--(8.645,3.108)--(8.655,3.101)--(8.666,3.094)--(8.676,3.088)--(8.687,3.081)%
  --(8.697,3.074)--(8.708,3.068)--(8.718,3.061)--(8.729,3.054)--(8.739,3.048)--(8.750,3.041)%
  --(8.760,3.034)--(8.771,3.028)--(8.782,3.021)--(8.792,3.014)--(8.803,3.007)--(8.813,3.001)%
  --(8.824,2.994)--(8.834,2.987)--(8.845,2.981)--(8.855,2.974)--(8.866,2.967)--(8.876,2.961)%
  --(8.887,2.954)--(8.897,2.947)--(8.908,2.941)--(8.918,2.934)--(8.929,2.927)--(8.939,2.921)%
  --(8.950,2.914)--(8.960,2.908)--(8.971,2.901)--(8.981,2.894)--(8.992,2.888)--(9.002,2.881)%
  --(9.013,2.874)--(9.023,2.868)--(9.034,2.861)--(9.044,2.854)--(9.055,2.848)--(9.065,2.841)%
  --(9.076,2.834)--(9.086,2.828)--(9.097,2.821)--(9.107,2.815)--(9.118,2.808)--(9.128,2.801)%
  --(9.139,2.795)--(9.149,2.788)--(9.160,2.782)--(9.170,2.775)--(9.181,2.768)--(9.191,2.762)%
  --(9.202,2.755)--(9.213,2.749)--(9.223,2.742)--(9.234,2.735)--(9.244,2.729)--(9.255,2.722)%
  --(9.265,2.716)--(9.276,2.709)--(9.286,2.702)--(9.297,2.696)--(9.307,2.689)--(9.318,2.683)%
  --(9.328,2.676)--(9.339,2.670)--(9.349,2.663)--(9.360,2.656)--(9.370,2.650)--(9.381,2.643)%
  --(9.391,2.637)--(9.402,2.630)--(9.412,2.624)--(9.423,2.617)--(9.433,2.611)--(9.444,2.604)%
  --(9.454,2.598)--(9.465,2.591)--(9.475,2.585)--(9.486,2.578)--(9.496,2.572)--(9.507,2.565)%
  --(9.517,2.559)--(9.528,2.552)--(9.538,2.546)--(9.549,2.539)--(9.559,2.533)--(9.570,2.526)%
  --(9.580,2.520)--(9.591,2.513)--(9.601,2.507)--(9.612,2.500)--(9.622,2.494)--(9.633,2.487)%
  --(9.643,2.481)--(9.654,2.474)--(9.665,2.468)--(9.675,2.462)--(9.686,2.455)--(9.696,2.449)%
  --(9.707,2.442)--(9.717,2.436)--(9.728,2.430)--(9.738,2.423)--(9.749,2.417)--(9.759,2.410)%
  --(9.770,2.404)--(9.780,2.398)--(9.791,2.391)--(9.801,2.385)--(9.812,2.378)--(9.822,2.372)%
  --(9.833,2.366)--(9.843,2.359)--(9.854,2.353)--(9.864,2.347)--(9.875,2.340)--(9.885,2.334)%
  --(9.896,2.328)--(9.906,2.321)--(9.917,2.315)--(9.927,2.309)--(9.938,2.303)--(9.948,2.296)%
  --(9.959,2.290)--(9.969,2.284)--(9.980,2.277)--(9.990,2.271)--(10.001,2.265)--(10.011,2.259)%
  --(10.022,2.252)--(10.032,2.246)--(10.043,2.240)--(10.053,2.234)--(10.064,2.228)--(10.074,2.221)%
  --(10.085,2.215)--(10.096,2.209)--(10.106,2.203)--(10.117,2.197)--(10.127,2.190)--(10.138,2.184)%
  --(10.148,2.178)--(10.159,2.172)--(10.169,2.166)--(10.180,2.160)--(10.190,2.154)--(10.201,2.147)%
  --(10.211,2.141)--(10.222,2.135)--(10.232,2.129)--(10.243,2.123)--(10.253,2.117)--(10.264,2.111)%
  --(10.274,2.105)--(10.285,2.099)--(10.295,2.093)--(10.306,2.087)--(10.316,2.081)--(10.327,2.075)%
  --(10.337,2.069)--(10.348,2.063)--(10.358,2.057)--(10.369,2.051)--(10.379,2.045)--(10.390,2.039)%
  --(10.400,2.033)--(10.411,2.027)--(10.421,2.021)--(10.432,2.015)--(10.442,2.009)--(10.453,2.003)%
  --(10.463,1.997)--(10.474,1.991)--(10.484,1.985)--(10.495,1.980)--(10.505,1.974)--(10.516,1.968)%
  --(10.526,1.962)--(10.537,1.956)--(10.548,1.950)--(10.558,1.945)--(10.569,1.939)--(10.579,1.933)%
  --(10.590,1.927)--(10.600,1.921)--(10.611,1.916)--(10.621,1.910)--(10.632,1.904)--(10.642,1.898)%
  --(10.653,1.893)--(10.663,1.887)--(10.674,1.881)--(10.684,1.876)--(10.695,1.870)--(10.705,1.864)%
  --(10.716,1.859)--(10.726,1.853)--(10.737,1.847)--(10.747,1.842)--(10.758,1.836)--(10.768,1.830)%
  --(10.779,1.825)--(10.789,1.819)--(10.800,1.814)--(10.810,1.808)--(10.821,1.803)--(10.831,1.797)%
  --(10.842,1.792)--(10.852,1.786)--(10.863,1.781)--(10.873,1.775)--(10.884,1.770)--(10.894,1.764)%
  --(10.905,1.759)--(10.915,1.753)--(10.926,1.748)--(10.936,1.742)--(10.947,1.737)--(10.957,1.732)%
  --(10.968,1.726)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.684)--(11.063,1.678)--(11.073,1.673)--(11.084,1.668)%
  --(11.094,1.663)--(11.105,1.657)--(11.115,1.652)--(11.126,1.647)--(11.136,1.642)--(11.147,1.637)%
  --(11.157,1.632)--(11.168,1.626)--(11.178,1.621)--(11.189,1.616)--(11.199,1.611)--(11.210,1.606)%
  --(11.220,1.601)--(11.231,1.596)--(11.241,1.591)--(11.252,1.586)--(11.262,1.581)--(11.273,1.576)%
  --(11.283,1.571)--(11.294,1.566)--(11.304,1.561)--(11.315,1.556)--(11.325,1.551)--(11.336,1.546)%
  --(11.346,1.541)--(11.357,1.536)--(11.367,1.531)--(11.378,1.526)--(11.388,1.522)--(11.399,1.517)%
  --(11.409,1.512)--(11.420,1.507)--(11.431,1.502)--(11.441,1.497)--(11.452,1.493)--(11.462,1.488)%
  --(11.473,1.483)--(11.483,1.478)--(11.494,1.474)--(11.504,1.469)--(11.515,1.464)--(11.525,1.460)%
  --(11.536,1.455)--(11.546,1.450)--(11.557,1.446)--(11.567,1.441)--(11.578,1.436)--(11.588,1.432);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80n28sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.739)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.618)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.544)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.470)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.443)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.416)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.369)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.342)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.315)--(8.330,3.308)--(8.340,3.301)--(8.351,3.295)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.268)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.241)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.221)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.194)--(8.519,3.187)--(8.529,3.180)--(8.540,3.174)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.147)--(8.592,3.140)--(8.603,3.133)--(8.613,3.127)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.100)--(8.666,3.093)--(8.676,3.086)--(8.687,3.080)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.059)--(8.729,3.053)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.033)--(8.771,3.026)--(8.782,3.019)--(8.792,3.013)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.986)--(8.845,2.979)--(8.855,2.972)--(8.866,2.966)--(8.876,2.959)%
  --(8.887,2.952)--(8.897,2.946)--(8.908,2.939)--(8.918,2.932)--(8.929,2.926)--(8.939,2.919)%
  --(8.950,2.912)--(8.960,2.906)--(8.971,2.899)--(8.981,2.892)--(8.992,2.886)--(9.002,2.879)%
  --(9.013,2.872)--(9.023,2.866)--(9.034,2.859)--(9.044,2.852)--(9.055,2.846)--(9.065,2.839)%
  --(9.076,2.832)--(9.086,2.826)--(9.097,2.819)--(9.107,2.812)--(9.118,2.806)--(9.128,2.799)%
  --(9.139,2.792)--(9.149,2.786)--(9.160,2.779)--(9.170,2.772)--(9.181,2.766)--(9.191,2.759)%
  --(9.202,2.753)--(9.213,2.746)--(9.223,2.739)--(9.234,2.733)--(9.244,2.726)--(9.255,2.719)%
  --(9.265,2.713)--(9.276,2.706)--(9.286,2.700)--(9.297,2.693)--(9.307,2.686)--(9.318,2.680)%
  --(9.328,2.673)--(9.339,2.667)--(9.349,2.660)--(9.360,2.653)--(9.370,2.647)--(9.381,2.640)%
  --(9.391,2.634)--(9.402,2.627)--(9.412,2.620)--(9.423,2.614)--(9.433,2.607)--(9.444,2.601)%
  --(9.454,2.594)--(9.465,2.588)--(9.475,2.581)--(9.486,2.574)--(9.496,2.568)--(9.507,2.561)%
  --(9.517,2.555)--(9.528,2.548)--(9.538,2.542)--(9.549,2.535)--(9.559,2.529)--(9.570,2.522)%
  --(9.580,2.516)--(9.591,2.509)--(9.601,2.503)--(9.612,2.496)--(9.622,2.490)--(9.633,2.483)%
  --(9.643,2.477)--(9.654,2.470)--(9.665,2.464)--(9.675,2.457)--(9.686,2.451)--(9.696,2.444)%
  --(9.707,2.438)--(9.717,2.431)--(9.728,2.425)--(9.738,2.418)--(9.749,2.412)--(9.759,2.405)%
  --(9.770,2.399)--(9.780,2.392)--(9.791,2.386)--(9.801,2.380)--(9.812,2.373)--(9.822,2.367)%
  --(9.833,2.360)--(9.843,2.354)--(9.854,2.348)--(9.864,2.341)--(9.875,2.335)--(9.885,2.328)%
  --(9.896,2.322)--(9.906,2.316)--(9.917,2.309)--(9.927,2.303)--(9.938,2.296)--(9.948,2.290)%
  --(9.959,2.284)--(9.969,2.277)--(9.980,2.271)--(9.990,2.265)--(10.001,2.258)--(10.011,2.252)%
  --(10.022,2.246)--(10.032,2.239)--(10.043,2.233)--(10.053,2.227)--(10.064,2.221)--(10.074,2.214)%
  --(10.085,2.208)--(10.096,2.202)--(10.106,2.195)--(10.117,2.189)--(10.127,2.183)--(10.138,2.177)%
  --(10.148,2.170)--(10.159,2.164)--(10.169,2.158)--(10.180,2.152)--(10.190,2.146)--(10.201,2.139)%
  --(10.211,2.133)--(10.222,2.127)--(10.232,2.121)--(10.243,2.115)--(10.253,2.108)--(10.264,2.102)%
  --(10.274,2.096)--(10.285,2.090)--(10.295,2.084)--(10.306,2.078)--(10.316,2.071)--(10.327,2.065)%
  --(10.337,2.059)--(10.348,2.053)--(10.358,2.047)--(10.369,2.041)--(10.379,2.035)--(10.390,2.029)%
  --(10.400,2.023)--(10.411,2.017)--(10.421,2.011)--(10.432,2.005)--(10.442,1.999)--(10.453,1.992)%
  --(10.463,1.986)--(10.474,1.980)--(10.484,1.974)--(10.495,1.968)--(10.505,1.962)--(10.516,1.956)%
  --(10.526,1.951)--(10.537,1.945)--(10.548,1.939)--(10.558,1.933)--(10.569,1.927)--(10.579,1.921)%
  --(10.590,1.915)--(10.600,1.909)--(10.611,1.903)--(10.621,1.897)--(10.632,1.891)--(10.642,1.885)%
  --(10.653,1.880)--(10.663,1.874)--(10.674,1.868)--(10.684,1.862)--(10.695,1.856)--(10.705,1.850)%
  --(10.716,1.845)--(10.726,1.839)--(10.737,1.833)--(10.747,1.827)--(10.758,1.821)--(10.768,1.816)%
  --(10.779,1.810)--(10.789,1.804)--(10.800,1.799)--(10.810,1.793)--(10.821,1.787)--(10.831,1.781)%
  --(10.842,1.776)--(10.852,1.770)--(10.863,1.764)--(10.873,1.759)--(10.884,1.753)--(10.894,1.747)%
  --(10.905,1.742)--(10.915,1.736)--(10.926,1.731)--(10.936,1.725)--(10.947,1.719)--(10.957,1.714)%
  --(10.968,1.708)--(10.979,1.703)--(10.989,1.697)--(11.000,1.692)--(11.010,1.686)--(11.021,1.681)%
  --(11.031,1.675)--(11.042,1.670)--(11.052,1.664)--(11.063,1.659)--(11.073,1.653)--(11.084,1.648)%
  --(11.094,1.642)--(11.105,1.637)--(11.115,1.632)--(11.126,1.626)--(11.136,1.621)--(11.147,1.615)%
  --(11.157,1.610)--(11.168,1.605)--(11.178,1.599)--(11.189,1.594)--(11.199,1.589)--(11.210,1.583)%
  --(11.220,1.578)--(11.231,1.573)--(11.241,1.568)--(11.252,1.562)--(11.262,1.557)--(11.273,1.552)%
  --(11.283,1.547)--(11.294,1.541)--(11.304,1.536)--(11.315,1.531)--(11.325,1.526)--(11.336,1.521)%
  --(11.346,1.515)--(11.357,1.510)--(11.367,1.505)--(11.378,1.500)--(11.388,1.495)--(11.399,1.490)%
  --(11.409,1.485)--(11.420,1.480)--(11.431,1.475)--(11.441,1.469)--(11.452,1.464)--(11.462,1.459)%
  --(11.473,1.454)--(11.483,1.449)--(11.494,1.444)--(11.504,1.439)--(11.515,1.434)--(11.525,1.429)%
  --(11.536,1.425)--(11.546,1.420)--(11.557,1.415)--(11.562,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t01sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,3.216)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.214)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.194)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.177)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.132)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.716)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.678)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.216)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.154)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.133)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.031)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.921)--(10.558,1.915)--(10.569,1.910)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.860)--(10.674,1.854)--(10.684,1.849)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.810)--(10.768,1.804)%
  --(10.779,1.799)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.727)--(10.926,1.721)--(10.936,1.716)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.667)--(11.042,1.661)--(11.052,1.656)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.629)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.602)--(11.168,1.596)--(11.178,1.591)--(11.189,1.586)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.570)--(11.231,1.564)--(11.241,1.559)--(11.252,1.554)--(11.262,1.549)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.522)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.471)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.415)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,3.215)--(0.835,3.215)--(0.845,3.215)--(0.856,3.215)--(0.866,3.215)%
  --(0.877,3.215)--(0.887,3.215)--(0.898,3.215)--(0.908,3.215)--(0.919,3.215)--(0.929,3.215)%
  --(0.940,3.215)--(0.950,3.215)--(0.961,3.215)--(0.971,3.215)--(0.982,3.215)--(0.992,3.215)%
  --(1.003,3.215)--(1.013,3.215)--(1.024,3.215)--(1.034,3.215)--(1.045,3.215)--(1.055,3.215)%
  --(1.066,3.215)--(1.076,3.215)--(1.087,3.215)--(1.097,3.215)--(1.108,3.215)--(1.118,3.215)%
  --(1.129,3.215)--(1.139,3.215)--(1.150,3.215)--(1.160,3.215)--(1.171,3.215)--(1.181,3.215)%
  --(1.192,3.215)--(1.202,3.215)--(1.213,3.215)--(1.223,3.214)--(1.234,3.214)--(1.244,3.214)%
  --(1.255,3.214)--(1.266,3.214)--(1.276,3.214)--(1.287,3.214)--(1.297,3.214)--(1.308,3.214)%
  --(1.318,3.214)--(1.329,3.214)--(1.339,3.214)--(1.350,3.214)--(1.360,3.214)--(1.371,3.214)%
  --(1.381,3.214)--(1.392,3.214)--(1.402,3.214)--(1.413,3.214)--(1.423,3.214)--(1.434,3.214)%
  --(1.444,3.214)--(1.455,3.214)--(1.465,3.214)--(1.476,3.214)--(1.486,3.214)--(1.497,3.214)%
  --(1.507,3.214)--(1.518,3.214)--(1.528,3.213)--(1.539,3.213)--(1.549,3.213)--(1.560,3.213)%
  --(1.570,3.213)--(1.581,3.213)--(1.591,3.213)--(1.602,3.213)--(1.612,3.213)--(1.623,3.213)%
  --(1.633,3.213)--(1.644,3.213)--(1.654,3.213)--(1.665,3.213)--(1.675,3.213)--(1.686,3.213)%
  --(1.696,3.213)--(1.707,3.213)--(1.718,3.213)--(1.728,3.213)--(1.739,3.213)--(1.749,3.213)%
  --(1.760,3.213)--(1.770,3.213)--(1.781,3.213)--(1.791,3.212)--(1.802,3.212)--(1.812,3.212)%
  --(1.823,3.212)--(1.833,3.212)--(1.844,3.212)--(1.854,3.212)--(1.865,3.212)--(1.875,3.212)%
  --(1.886,3.212)--(1.896,3.212)--(1.907,3.212)--(1.917,3.212)--(1.928,3.212)--(1.938,3.212)%
  --(1.949,3.212)--(1.959,3.212)--(1.970,3.212)--(1.980,3.212)--(1.991,3.212)--(2.001,3.212)%
  --(2.012,3.211)--(2.022,3.211)--(2.033,3.211)--(2.043,3.211)--(2.054,3.211)--(2.064,3.211)%
  --(2.075,3.211)--(2.085,3.211)--(2.096,3.211)--(2.106,3.211)--(2.117,3.211)--(2.127,3.211)%
  --(2.138,3.211)--(2.149,3.211)--(2.159,3.211)--(2.170,3.211)--(2.180,3.211)--(2.191,3.211)%
  --(2.201,3.211)--(2.212,3.210)--(2.222,3.210)--(2.233,3.210)--(2.243,3.210)--(2.254,3.210)%
  --(2.264,3.210)--(2.275,3.210)--(2.285,3.210)--(2.296,3.210)--(2.306,3.210)--(2.317,3.210)%
  --(2.327,3.210)--(2.338,3.210)--(2.348,3.210)--(2.359,3.210)--(2.369,3.210)--(2.380,3.209)%
  --(2.390,3.209)--(2.401,3.209)--(2.411,3.209)--(2.422,3.209)--(2.432,3.209)--(2.443,3.209)%
  --(2.453,3.209)--(2.464,3.209)--(2.474,3.209)--(2.485,3.209)--(2.495,3.209)--(2.506,3.209)%
  --(2.516,3.209)--(2.527,3.209)--(2.537,3.208)--(2.548,3.208)--(2.558,3.208)--(2.569,3.208)%
  --(2.579,3.208)--(2.590,3.208)--(2.601,3.208)--(2.611,3.208)--(2.622,3.208)--(2.632,3.208)%
  --(2.643,3.208)--(2.653,3.208)--(2.664,3.208)--(2.674,3.207)--(2.685,3.207)--(2.695,3.207)%
  --(2.706,3.207)--(2.716,3.207)--(2.727,3.207)--(2.737,3.207)--(2.748,3.207)--(2.758,3.207)%
  --(2.769,3.207)--(2.779,3.207)--(2.790,3.207)--(2.800,3.207)--(2.811,3.206)--(2.821,3.206)%
  --(2.832,3.206)--(2.842,3.206)--(2.853,3.206)--(2.863,3.206)--(2.874,3.206)--(2.884,3.206)%
  --(2.895,3.206)--(2.905,3.206)--(2.916,3.206)--(2.926,3.205)--(2.937,3.205)--(2.947,3.205)%
  --(2.958,3.205)--(2.968,3.205)--(2.979,3.205)--(2.989,3.205)--(3.000,3.205)--(3.010,3.205)%
  --(3.021,3.205)--(3.032,3.205)--(3.042,3.204)--(3.053,3.204)--(3.063,3.204)--(3.074,3.204)%
  --(3.084,3.204)--(3.095,3.204)--(3.105,3.204)--(3.116,3.204)--(3.126,3.204)--(3.137,3.204)%
  --(3.147,3.203)--(3.158,3.203)--(3.168,3.203)--(3.179,3.203)--(3.189,3.203)--(3.200,3.203)%
  --(3.210,3.203)--(3.221,3.203)--(3.231,3.203)--(3.242,3.202)--(3.252,3.202)--(3.263,3.202)%
  --(3.273,3.202)--(3.284,3.202)--(3.294,3.202)--(3.305,3.202)--(3.315,3.202)--(3.326,3.202)%
  --(3.336,3.201)--(3.347,3.201)--(3.357,3.201)--(3.368,3.201)--(3.378,3.201)--(3.389,3.201)%
  --(3.399,3.201)--(3.410,3.201)--(3.420,3.200)--(3.431,3.200)--(3.441,3.200)--(3.452,3.200)%
  --(3.462,3.200)--(3.473,3.200)--(3.484,3.200)--(3.494,3.200)--(3.505,3.199)--(3.515,3.199)%
  --(3.526,3.199)--(3.536,3.199)--(3.547,3.199)--(3.557,3.199)--(3.568,3.199)--(3.578,3.198)%
  --(3.589,3.198)--(3.599,3.198)--(3.610,3.198)--(3.620,3.198)--(3.631,3.198)--(3.641,3.198)%
  --(3.652,3.197)--(3.662,3.197)--(3.673,3.197)--(3.683,3.197)--(3.694,3.197)--(3.704,3.197)%
  --(3.715,3.197)--(3.725,3.196)--(3.736,3.196)--(3.746,3.196)--(3.757,3.196)--(3.767,3.196)%
  --(3.778,3.196)--(3.788,3.195)--(3.799,3.195)--(3.809,3.195)--(3.820,3.195)--(3.830,3.195)%
  --(3.841,3.195)--(3.851,3.195)--(3.862,3.194)--(3.872,3.194)--(3.883,3.194)--(3.893,3.194)%
  --(3.904,3.194)--(3.915,3.193)--(3.925,3.193)--(3.936,3.193)--(3.946,3.193)--(3.957,3.193)%
  --(3.967,3.193)--(3.978,3.192)--(3.988,3.192)--(3.999,3.192)--(4.009,3.192)--(4.020,3.192)%
  --(4.030,3.192)--(4.041,3.191)--(4.051,3.191)--(4.062,3.191)--(4.072,3.191)--(4.083,3.191)%
  --(4.093,3.190)--(4.104,3.190)--(4.114,3.190)--(4.125,3.190)--(4.135,3.190)--(4.146,3.189)%
  --(4.156,3.189)--(4.167,3.189)--(4.177,3.189)--(4.188,3.189)--(4.198,3.188)--(4.209,3.188)%
  --(4.219,3.188)--(4.230,3.188)--(4.240,3.188)--(4.251,3.187)--(4.261,3.187)--(4.272,3.187)%
  --(4.282,3.187)--(4.293,3.187)--(4.303,3.186)--(4.314,3.186)--(4.324,3.186)--(4.335,3.186)%
  --(4.345,3.185)--(4.356,3.185)--(4.367,3.185)--(4.377,3.185)--(4.388,3.184)--(4.398,3.184)%
  --(4.409,3.184)--(4.419,3.184)--(4.430,3.184)--(4.440,3.183)--(4.451,3.183)--(4.461,3.183)%
  --(4.472,3.183)--(4.482,3.182)--(4.493,3.182)--(4.503,3.182)--(4.514,3.182)--(4.524,3.181)%
  --(4.535,3.181)--(4.545,3.181)--(4.556,3.181)--(4.566,3.180)--(4.577,3.180)--(4.587,3.180)%
  --(4.598,3.180)--(4.608,3.179)--(4.619,3.179)--(4.629,3.179)--(4.640,3.178)--(4.650,3.178)%
  --(4.661,3.178)--(4.671,3.178)--(4.682,3.177)--(4.692,3.177)--(4.703,3.177)--(4.713,3.176)%
  --(4.724,3.176)--(4.734,3.176)--(4.745,3.176)--(4.755,3.175)--(4.766,3.175)--(4.776,3.175)%
  --(4.787,3.174)--(4.798,3.174)--(4.808,3.174)--(4.819,3.174)--(4.829,3.173)--(4.840,3.173)%
  --(4.850,3.173)--(4.861,3.172)--(4.871,3.172)--(4.882,3.172)--(4.892,3.171)--(4.903,3.171)%
  --(4.913,3.171)--(4.924,3.170)--(4.934,3.170)--(4.945,3.170)--(4.955,3.169)--(4.966,3.169)%
  --(4.976,3.169)--(4.987,3.168)--(4.997,3.168)--(5.008,3.168)--(5.018,3.167)--(5.029,3.167)%
  --(5.039,3.167)--(5.050,3.166)--(5.060,3.166)--(5.071,3.166)--(5.081,3.165)--(5.092,3.165)%
  --(5.102,3.165)--(5.113,3.164)--(5.123,3.164)--(5.134,3.163)--(5.144,3.163)--(5.155,3.163)%
  --(5.165,3.162)--(5.176,3.162)--(5.186,3.162)--(5.197,3.161)--(5.207,3.161)--(5.218,3.160)%
  --(5.228,3.160)--(5.239,3.160)--(5.250,3.159)--(5.260,3.159)--(5.271,3.158)--(5.281,3.158)%
  --(5.292,3.158)--(5.302,3.157)--(5.313,3.157)--(5.323,3.156)--(5.334,3.156)--(5.344,3.155)%
  --(5.355,3.155)--(5.365,3.155)--(5.376,3.154)--(5.386,3.154)--(5.397,3.153)--(5.407,3.153)%
  --(5.418,3.152)--(5.428,3.152)--(5.439,3.152)--(5.449,3.151)--(5.460,3.151)--(5.470,3.150)%
  --(5.481,3.150)--(5.491,3.149)--(5.502,3.149)--(5.512,3.148)--(5.523,3.148)--(5.533,3.147)%
  --(5.544,3.147)--(5.554,3.146)--(5.565,3.146)--(5.575,3.145)--(5.586,3.145)--(5.596,3.144)%
  --(5.607,3.144)--(5.617,3.143)--(5.628,3.143)--(5.638,3.142)--(5.649,3.142)--(5.659,3.141)%
  --(5.670,3.141)--(5.681,3.140)--(5.691,3.140)--(5.702,3.139)--(5.712,3.139)--(5.723,3.138)%
  --(5.733,3.138)--(5.744,3.137)--(5.754,3.137)--(5.765,3.136)--(5.775,3.135)--(5.786,3.135)%
  --(5.796,3.134)--(5.807,3.134)--(5.817,3.133)--(5.828,3.133)--(5.838,3.132)--(5.849,3.131)%
  --(5.859,3.131)--(5.870,3.130)--(5.880,3.130)--(5.891,3.129)--(5.901,3.129)--(5.912,3.128)%
  --(5.922,3.127)--(5.933,3.127)--(5.943,3.126)--(5.954,3.125)--(5.964,3.125)--(5.975,3.124)%
  --(5.985,3.124)--(5.996,3.123)--(6.006,3.122)--(6.017,3.122)--(6.027,3.121)--(6.038,3.120)%
  --(6.048,3.120)--(6.059,3.119)--(6.069,3.118)--(6.080,3.118)--(6.090,3.117)--(6.101,3.116)%
  --(6.111,3.116)--(6.122,3.115)--(6.133,3.114)--(6.143,3.114)--(6.154,3.113)--(6.164,3.112)%
  --(6.175,3.111)--(6.185,3.111)--(6.196,3.110)--(6.206,3.109)--(6.217,3.109)--(6.227,3.108)%
  --(6.238,3.107)--(6.248,3.106)--(6.259,3.106)--(6.269,3.105)--(6.280,3.104)--(6.290,3.103)%
  --(6.301,3.103)--(6.311,3.102)--(6.322,3.101)--(6.332,3.100)--(6.343,3.099)--(6.353,3.099)%
  --(6.364,3.098)--(6.374,3.097)--(6.385,3.096)--(6.395,3.095)--(6.406,3.095)--(6.416,3.094)%
  --(6.427,3.093)--(6.437,3.092)--(6.448,3.091)--(6.458,3.090)--(6.469,3.090)--(6.479,3.089)%
  --(6.490,3.088)--(6.500,3.087)--(6.511,3.086)--(6.521,3.085)--(6.532,3.084)--(6.542,3.083)%
  --(6.553,3.083)--(6.564,3.082)--(6.574,3.081)--(6.585,3.080)--(6.595,3.079)--(6.606,3.078)%
  --(6.616,3.077)--(6.627,3.076)--(6.637,3.075)--(6.648,3.074)--(6.658,3.073)--(6.669,3.072)%
  --(6.679,3.071)--(6.690,3.070)--(6.700,3.069)--(6.711,3.068)--(6.721,3.067)--(6.732,3.066)%
  --(6.742,3.065)--(6.753,3.064)--(6.763,3.063)--(6.774,3.062)--(6.784,3.061)--(6.795,3.060)%
  --(6.805,3.059)--(6.816,3.058)--(6.826,3.057)--(6.837,3.056)--(6.847,3.055)--(6.858,3.054)%
  --(6.868,3.053)--(6.879,3.052)--(6.889,3.050)--(6.900,3.049)--(6.910,3.048)--(6.921,3.047)%
  --(6.931,3.046)--(6.942,3.045)--(6.952,3.044)--(6.963,3.043)--(6.973,3.041)--(6.984,3.040)%
  --(6.994,3.039)--(7.005,3.038)--(7.016,3.037)--(7.026,3.035)--(7.037,3.034)--(7.047,3.033)%
  --(7.058,3.032)--(7.068,3.031)--(7.079,3.029)--(7.089,3.028)--(7.100,3.027)--(7.110,3.026)%
  --(7.121,3.024)--(7.131,3.023)--(7.142,3.022)--(7.152,3.020)--(7.163,3.019)--(7.173,3.018)%
  --(7.184,3.017)--(7.194,3.015)--(7.205,3.014)--(7.215,3.013)--(7.226,3.011)--(7.236,3.010)%
  --(7.247,3.008)--(7.257,3.007)--(7.268,3.006)--(7.278,3.004)--(7.289,3.003)--(7.299,3.002)%
  --(7.310,3.000)--(7.320,2.999)--(7.331,2.997)--(7.341,2.996)--(7.352,2.994)--(7.362,2.993)%
  --(7.373,2.991)--(7.383,2.990)--(7.394,2.988)--(7.404,2.987)--(7.415,2.985)--(7.425,2.984)%
  --(7.436,2.982)--(7.447,2.981)--(7.457,2.979)--(7.468,2.978)--(7.478,2.976)--(7.489,2.975)%
  --(7.499,2.973)--(7.510,2.971)--(7.520,2.970)--(7.531,2.968)--(7.541,2.966)--(7.552,2.965)%
  --(7.562,2.963)--(7.573,2.962)--(7.583,2.960)--(7.594,2.958)--(7.604,2.957)--(7.615,2.955)%
  --(7.625,2.953)--(7.636,2.951)--(7.646,2.950)--(7.657,2.948)--(7.667,2.946)--(7.678,2.944)%
  --(7.688,2.943)--(7.699,2.941)--(7.709,2.939)--(7.720,2.937)--(7.730,2.935)--(7.741,2.934)%
  --(7.751,2.932)--(7.762,2.930)--(7.772,2.928)--(7.783,2.926)--(7.793,2.924)--(7.804,2.922)%
  --(7.814,2.920)--(7.825,2.919)--(7.835,2.917)--(7.846,2.915)--(7.856,2.913)--(7.867,2.911)%
  --(7.877,2.909)--(7.888,2.907)--(7.899,2.905)--(7.909,2.903)--(7.920,2.901)--(7.930,2.899)%
  --(7.941,2.897)--(7.951,2.895)--(7.962,2.893)--(7.972,2.890)--(7.983,2.888)--(7.993,2.886)%
  --(8.004,2.884)--(8.014,2.882)--(8.025,2.880)--(8.035,2.878)--(8.046,2.876)--(8.056,2.873)%
  --(8.067,2.871)--(8.077,2.869)--(8.088,2.867)--(8.098,2.864)--(8.109,2.862)--(8.119,2.860)%
  --(8.130,2.858)--(8.140,2.855)--(8.151,2.853)--(8.161,2.851)--(8.172,2.848)--(8.182,2.846)%
  --(8.193,2.844)--(8.203,2.841)--(8.214,2.839)--(8.224,2.837)--(8.235,2.834)--(8.245,2.832)%
  --(8.256,2.829)--(8.266,2.827)--(8.277,2.824)--(8.287,2.822)--(8.298,2.819)--(8.308,2.817)%
  --(8.319,2.814)--(8.330,2.812)--(8.340,2.809)--(8.351,2.807)--(8.361,2.804)--(8.372,2.801)%
  --(8.382,2.799)--(8.393,2.796)--(8.403,2.794)--(8.414,2.791)--(8.424,2.788)--(8.435,2.786)%
  --(8.445,2.783)--(8.456,2.780)--(8.466,2.777)--(8.477,2.775)--(8.487,2.772)--(8.498,2.769)%
  --(8.508,2.766)--(8.519,2.764)--(8.529,2.761)--(8.540,2.758)--(8.550,2.755)--(8.561,2.752)%
  --(8.571,2.749)--(8.582,2.746)--(8.592,2.743)--(8.603,2.741)--(8.613,2.738)--(8.624,2.735)%
  --(8.634,2.732)--(8.645,2.729)--(8.655,2.726)--(8.666,2.723)--(8.676,2.720)--(8.687,2.717)%
  --(8.697,2.713)--(8.708,2.710)--(8.718,2.707)--(8.729,2.704)--(8.739,2.701)--(8.750,2.698)%
  --(8.760,2.695)--(8.771,2.691)--(8.782,2.688)--(8.792,2.685)--(8.803,2.682)--(8.813,2.679)%
  --(8.824,2.675)--(8.834,2.672)--(8.845,2.669)--(8.855,2.665)--(8.866,2.662)--(8.876,2.659)%
  --(8.887,2.655)--(8.897,2.652)--(8.908,2.648)--(8.918,2.645)--(8.929,2.642)--(8.939,2.638)%
  --(8.950,2.635)--(8.960,2.631)--(8.971,2.628)--(8.981,2.624)--(8.992,2.621)--(9.002,2.617)%
  --(9.013,2.613)--(9.023,2.610)--(9.034,2.606)--(9.044,2.603)--(9.055,2.599)--(9.065,2.595)%
  --(9.076,2.592)--(9.086,2.588)--(9.097,2.584)--(9.107,2.580)--(9.118,2.577)--(9.128,2.573)%
  --(9.139,2.569)--(9.149,2.565)--(9.160,2.561)--(9.170,2.558)--(9.181,2.554)--(9.191,2.550)%
  --(9.202,2.546)--(9.213,2.542)--(9.223,2.538)--(9.234,2.534)--(9.244,2.530)--(9.255,2.526)%
  --(9.265,2.522)--(9.276,2.518)--(9.286,2.514)--(9.297,2.510)--(9.307,2.506)--(9.318,2.502)%
  --(9.328,2.498)--(9.339,2.494)--(9.349,2.489)--(9.360,2.485)--(9.370,2.481)--(9.381,2.477)%
  --(9.391,2.473)--(9.402,2.468)--(9.412,2.464)--(9.423,2.460)--(9.433,2.456)--(9.444,2.451)%
  --(9.454,2.447)--(9.465,2.443)--(9.475,2.438)--(9.486,2.434)--(9.496,2.430)--(9.507,2.425)%
  --(9.517,2.421)--(9.528,2.416)--(9.538,2.412)--(9.549,2.407)--(9.559,2.403)--(9.570,2.398)%
  --(9.580,2.394)--(9.591,2.389)--(9.601,2.385)--(9.612,2.380)--(9.622,2.376)--(9.633,2.371)%
  --(9.643,2.366)--(9.654,2.362)--(9.665,2.357)--(9.675,2.352)--(9.686,2.348)--(9.696,2.343)%
  --(9.707,2.338)--(9.717,2.334)--(9.728,2.329)--(9.738,2.324)--(9.749,2.319)--(9.759,2.315)%
  --(9.770,2.310)--(9.780,2.305)--(9.791,2.300)--(9.801,2.295)--(9.812,2.290)--(9.822,2.285)%
  --(9.833,2.281)--(9.843,2.276)--(9.854,2.271)--(9.864,2.266)--(9.875,2.261)--(9.885,2.256)%
  --(9.896,2.251)--(9.906,2.246)--(9.917,2.241)--(9.927,2.236)--(9.938,2.231)--(9.948,2.226)%
  --(9.959,2.221)--(9.969,2.215)--(9.980,2.210)--(9.990,2.205)--(10.001,2.200)--(10.011,2.195)%
  --(10.022,2.190)--(10.032,2.185)--(10.043,2.180)--(10.053,2.174)--(10.064,2.169)--(10.074,2.164)%
  --(10.085,2.159)--(10.096,2.153)--(10.106,2.148)--(10.117,2.143)--(10.127,2.138)--(10.138,2.132)%
  --(10.148,2.127)--(10.159,2.122)--(10.169,2.117)--(10.180,2.111)--(10.190,2.106)--(10.201,2.101)%
  --(10.211,2.095)--(10.222,2.090)--(10.232,2.085)--(10.243,2.079)--(10.253,2.074)--(10.264,2.068)%
  --(10.274,2.063)--(10.285,2.058)--(10.295,2.052)--(10.306,2.047)--(10.316,2.041)--(10.327,2.036)%
  --(10.337,2.030)--(10.348,2.025)--(10.358,2.020)--(10.369,2.014)--(10.379,2.009)--(10.390,2.003)%
  --(10.400,1.998)--(10.411,1.992)--(10.421,1.987)--(10.432,1.981)--(10.442,1.976)--(10.453,1.970)%
  --(10.463,1.965)--(10.474,1.959)--(10.484,1.954)--(10.495,1.948)--(10.505,1.943)--(10.516,1.937)%
  --(10.526,1.932)--(10.537,1.926)--(10.548,1.920)--(10.558,1.915)--(10.569,1.909)--(10.579,1.904)%
  --(10.590,1.898)--(10.600,1.893)--(10.611,1.887)--(10.621,1.882)--(10.632,1.876)--(10.642,1.871)%
  --(10.653,1.865)--(10.663,1.859)--(10.674,1.854)--(10.684,1.848)--(10.695,1.843)--(10.705,1.837)%
  --(10.716,1.832)--(10.726,1.826)--(10.737,1.821)--(10.747,1.815)--(10.758,1.809)--(10.768,1.804)%
  --(10.779,1.798)--(10.789,1.793)--(10.800,1.787)--(10.810,1.782)--(10.821,1.776)--(10.831,1.771)%
  --(10.842,1.765)--(10.852,1.760)--(10.863,1.754)--(10.873,1.749)--(10.884,1.743)--(10.894,1.738)%
  --(10.905,1.732)--(10.915,1.726)--(10.926,1.721)--(10.936,1.715)--(10.947,1.710)--(10.957,1.705)%
  --(10.968,1.699)--(10.979,1.694)--(10.989,1.688)--(11.000,1.683)--(11.010,1.677)--(11.021,1.672)%
  --(11.031,1.666)--(11.042,1.661)--(11.052,1.655)--(11.063,1.650)--(11.073,1.645)--(11.084,1.639)%
  --(11.094,1.634)--(11.105,1.628)--(11.115,1.623)--(11.126,1.618)--(11.136,1.612)--(11.147,1.607)%
  --(11.157,1.601)--(11.168,1.596)--(11.178,1.591)--(11.189,1.585)--(11.199,1.580)--(11.210,1.575)%
  --(11.220,1.569)--(11.231,1.564)--(11.241,1.559)--(11.252,1.553)--(11.262,1.548)--(11.273,1.543)%
  --(11.283,1.538)--(11.294,1.532)--(11.304,1.527)--(11.315,1.522)--(11.325,1.517)--(11.336,1.511)%
  --(11.346,1.506)--(11.357,1.501)--(11.367,1.496)--(11.378,1.491)--(11.388,1.485)--(11.399,1.480)%
  --(11.409,1.475)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.444)--(11.483,1.439)--(11.494,1.434)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t02sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,5.482)--(0.835,5.482)--(0.845,5.482)--(0.856,5.481)--(0.866,5.481)%
  --(0.877,5.481)--(0.887,5.481)--(0.898,5.480)--(0.908,5.480)--(0.919,5.480)--(0.929,5.480)%
  --(0.940,5.479)--(0.950,5.479)--(0.961,5.479)--(0.971,5.479)--(0.982,5.478)--(0.992,5.478)%
  --(1.003,5.478)--(1.013,5.478)--(1.024,5.477)--(1.034,5.477)--(1.045,5.477)--(1.055,5.476)%
  --(1.066,5.476)--(1.076,5.476)--(1.087,5.476)--(1.097,5.475)--(1.108,5.475)--(1.118,5.475)%
  --(1.129,5.474)--(1.139,5.474)--(1.150,5.474)--(1.160,5.474)--(1.171,5.473)--(1.181,5.473)%
  --(1.192,5.473)--(1.202,5.472)--(1.213,5.472)--(1.223,5.472)--(1.234,5.472)--(1.244,5.471)%
  --(1.255,5.471)--(1.266,5.471)--(1.276,5.470)--(1.287,5.470)--(1.297,5.470)--(1.308,5.469)%
  --(1.318,5.469)--(1.329,5.469)--(1.339,5.468)--(1.350,5.468)--(1.360,5.468)--(1.371,5.467)%
  --(1.381,5.467)--(1.392,5.467)--(1.402,5.466)--(1.413,5.466)--(1.423,5.466)--(1.434,5.465)%
  --(1.444,5.465)--(1.455,5.465)--(1.465,5.464)--(1.476,5.464)--(1.486,5.464)--(1.497,5.463)%
  --(1.507,5.463)--(1.518,5.462)--(1.528,5.462)--(1.539,5.462)--(1.549,5.461)--(1.560,5.461)%
  --(1.570,5.461)--(1.581,5.460)--(1.591,5.460)--(1.602,5.459)--(1.612,5.459)--(1.623,5.459)%
  --(1.633,5.458)--(1.644,5.458)--(1.654,5.457)--(1.665,5.457)--(1.675,5.457)--(1.686,5.456)%
  --(1.696,5.456)--(1.707,5.455)--(1.718,5.455)--(1.728,5.455)--(1.739,5.454)--(1.749,5.454)%
  --(1.760,5.453)--(1.770,5.453)--(1.781,5.453)--(1.791,5.452)--(1.802,5.452)--(1.812,5.451)%
  --(1.823,5.451)--(1.833,5.450)--(1.844,5.450)--(1.854,5.449)--(1.865,5.449)--(1.875,5.448)%
  --(1.886,5.448)--(1.896,5.448)--(1.907,5.447)--(1.917,5.447)--(1.928,5.446)--(1.938,5.446)%
  --(1.949,5.445)--(1.959,5.445)--(1.970,5.444)--(1.980,5.444)--(1.991,5.443)--(2.001,5.443)%
  --(2.012,5.442)--(2.022,5.442)--(2.033,5.441)--(2.043,5.441)--(2.054,5.440)--(2.064,5.440)%
  --(2.075,5.439)--(2.085,5.439)--(2.096,5.438)--(2.106,5.438)--(2.117,5.437)--(2.127,5.437)%
  --(2.138,5.436)--(2.149,5.435)--(2.159,5.435)--(2.170,5.434)--(2.180,5.434)--(2.191,5.433)%
  --(2.201,5.433)--(2.212,5.432)--(2.222,5.432)--(2.233,5.431)--(2.243,5.430)--(2.254,5.430)%
  --(2.264,5.429)--(2.275,5.429)--(2.285,5.428)--(2.296,5.427)--(2.306,5.427)--(2.317,5.426)%
  --(2.327,5.426)--(2.338,5.425)--(2.348,5.424)--(2.359,5.424)--(2.369,5.423)--(2.380,5.423)%
  --(2.390,5.422)--(2.401,5.421)--(2.411,5.421)--(2.422,5.420)--(2.432,5.419)--(2.443,5.419)%
  --(2.453,5.418)--(2.464,5.417)--(2.474,5.417)--(2.485,5.416)--(2.495,5.415)--(2.506,5.415)%
  --(2.516,5.414)--(2.527,5.413)--(2.537,5.413)--(2.548,5.412)--(2.558,5.411)--(2.569,5.411)%
  --(2.579,5.410)--(2.590,5.409)--(2.601,5.408)--(2.611,5.408)--(2.622,5.407)--(2.632,5.406)%
  --(2.643,5.405)--(2.653,5.405)--(2.664,5.404)--(2.674,5.403)--(2.685,5.402)--(2.695,5.402)%
  --(2.706,5.401)--(2.716,5.400)--(2.727,5.399)--(2.737,5.399)--(2.748,5.398)--(2.758,5.397)%
  --(2.769,5.396)--(2.779,5.395)--(2.790,5.395)--(2.800,5.394)--(2.811,5.393)--(2.821,5.392)%
  --(2.832,5.391)--(2.842,5.390)--(2.853,5.390)--(2.863,5.389)--(2.874,5.388)--(2.884,5.387)%
  --(2.895,5.386)--(2.905,5.385)--(2.916,5.384)--(2.926,5.384)--(2.937,5.383)--(2.947,5.382)%
  --(2.958,5.381)--(2.968,5.380)--(2.979,5.379)--(2.989,5.378)--(3.000,5.377)--(3.010,5.376)%
  --(3.021,5.375)--(3.032,5.374)--(3.042,5.374)--(3.053,5.373)--(3.063,5.372)--(3.074,5.371)%
  --(3.084,5.370)--(3.095,5.369)--(3.105,5.368)--(3.116,5.367)--(3.126,5.366)--(3.137,5.365)%
  --(3.147,5.364)--(3.158,5.363)--(3.168,5.362)--(3.179,5.361)--(3.189,5.360)--(3.200,5.359)%
  --(3.210,5.358)--(3.221,5.356)--(3.231,5.355)--(3.242,5.354)--(3.252,5.353)--(3.263,5.352)%
  --(3.273,5.351)--(3.284,5.350)--(3.294,5.349)--(3.305,5.348)--(3.315,5.347)--(3.326,5.346)%
  --(3.336,5.344)--(3.347,5.343)--(3.357,5.342)--(3.368,5.341)--(3.378,5.340)--(3.389,5.339)%
  --(3.399,5.337)--(3.410,5.336)--(3.420,5.335)--(3.431,5.334)--(3.441,5.333)--(3.452,5.331)%
  --(3.462,5.330)--(3.473,5.329)--(3.484,5.328)--(3.494,5.326)--(3.505,5.325)--(3.515,5.324)%
  --(3.526,5.323)--(3.536,5.321)--(3.547,5.320)--(3.557,5.319)--(3.568,5.318)--(3.578,5.316)%
  --(3.589,5.315)--(3.599,5.314)--(3.610,5.312)--(3.620,5.311)--(3.631,5.310)--(3.641,5.308)%
  --(3.652,5.307)--(3.662,5.305)--(3.673,5.304)--(3.683,5.303)--(3.694,5.301)--(3.704,5.300)%
  --(3.715,5.298)--(3.725,5.297)--(3.736,5.296)--(3.746,5.294)--(3.757,5.293)--(3.767,5.291)%
  --(3.778,5.290)--(3.788,5.288)--(3.799,5.287)--(3.809,5.285)--(3.820,5.284)--(3.830,5.282)%
  --(3.841,5.281)--(3.851,5.279)--(3.862,5.278)--(3.872,5.276)--(3.883,5.274)--(3.893,5.273)%
  --(3.904,5.271)--(3.915,5.270)--(3.925,5.268)--(3.936,5.266)--(3.946,5.265)--(3.957,5.263)%
  --(3.967,5.261)--(3.978,5.260)--(3.988,5.258)--(3.999,5.256)--(4.009,5.255)--(4.020,5.253)%
  --(4.030,5.251)--(4.041,5.250)--(4.051,5.248)--(4.062,5.246)--(4.072,5.244)--(4.083,5.243)%
  --(4.093,5.241)--(4.104,5.239)--(4.114,5.237)--(4.125,5.235)--(4.135,5.234)--(4.146,5.232)%
  --(4.156,5.230)--(4.167,5.228)--(4.177,5.226)--(4.188,5.224)--(4.198,5.222)--(4.209,5.220)%
  --(4.219,5.219)--(4.230,5.217)--(4.240,5.215)--(4.251,5.213)--(4.261,5.211)--(4.272,5.209)%
  --(4.282,5.207)--(4.293,5.205)--(4.303,5.203)--(4.314,5.201)--(4.324,5.199)--(4.335,5.197)%
  --(4.345,5.195)--(4.356,5.193)--(4.367,5.190)--(4.377,5.188)--(4.388,5.186)--(4.398,5.184)%
  --(4.409,5.182)--(4.419,5.180)--(4.430,5.178)--(4.440,5.176)--(4.451,5.173)--(4.461,5.171)%
  --(4.472,5.169)--(4.482,5.167)--(4.493,5.164)--(4.503,5.162)--(4.514,5.160)--(4.524,5.158)%
  --(4.535,5.155)--(4.545,5.153)--(4.556,5.151)--(4.566,5.148)--(4.577,5.146)--(4.587,5.144)%
  --(4.598,5.141)--(4.608,5.139)--(4.619,5.136)--(4.629,5.134)--(4.640,5.132)--(4.650,5.129)%
  --(4.661,5.127)--(4.671,5.124)--(4.682,5.122)--(4.692,5.119)--(4.703,5.117)--(4.713,5.114)%
  --(4.724,5.112)--(4.734,5.109)--(4.745,5.107)--(4.755,5.104)--(4.766,5.101)--(4.776,5.099)%
  --(4.787,5.096)--(4.798,5.093)--(4.808,5.091)--(4.819,5.088)--(4.829,5.085)--(4.840,5.083)%
  --(4.850,5.080)--(4.861,5.077)--(4.871,5.074)--(4.882,5.072)--(4.892,5.069)--(4.903,5.066)%
  --(4.913,5.063)--(4.924,5.060)--(4.934,5.058)--(4.945,5.055)--(4.955,5.052)--(4.966,5.049)%
  --(4.976,5.046)--(4.987,5.043)--(4.997,5.040)--(5.008,5.037)--(5.018,5.034)--(5.029,5.031)%
  --(5.039,5.028)--(5.050,5.025)--(5.060,5.022)--(5.071,5.019)--(5.081,5.016)--(5.092,5.013)%
  --(5.102,5.010)--(5.113,5.006)--(5.123,5.003)--(5.134,5.000)--(5.144,4.997)--(5.155,4.994)%
  --(5.165,4.990)--(5.176,4.987)--(5.186,4.984)--(5.197,4.981)--(5.207,4.977)--(5.218,4.974)%
  --(5.228,4.971)--(5.239,4.967)--(5.250,4.964)--(5.260,4.961)--(5.271,4.957)--(5.281,4.954)%
  --(5.292,4.950)--(5.302,4.947)--(5.313,4.944)--(5.323,4.940)--(5.334,4.937)--(5.344,4.933)%
  --(5.355,4.929)--(5.365,4.926)--(5.376,4.922)--(5.386,4.919)--(5.397,4.915)--(5.407,4.911)%
  --(5.418,4.908)--(5.428,4.904)--(5.439,4.900)--(5.449,4.897)--(5.460,4.893)--(5.470,4.889)%
  --(5.481,4.885)--(5.491,4.882)--(5.502,4.878)--(5.512,4.874)--(5.523,4.870)--(5.533,4.866)%
  --(5.544,4.862)--(5.554,4.859)--(5.565,4.855)--(5.575,4.851)--(5.586,4.847)--(5.596,4.843)%
  --(5.607,4.839)--(5.617,4.835)--(5.628,4.831)--(5.638,4.827)--(5.649,4.823)--(5.659,4.818)%
  --(5.670,4.814)--(5.681,4.810)--(5.691,4.806)--(5.702,4.802)--(5.712,4.798)--(5.723,4.793)%
  --(5.733,4.789)--(5.744,4.785)--(5.754,4.781)--(5.765,4.776)--(5.775,4.772)--(5.786,4.768)%
  --(5.796,4.763)--(5.807,4.759)--(5.817,4.755)--(5.828,4.750)--(5.838,4.746)--(5.849,4.741)%
  --(5.859,4.737)--(5.870,4.732)--(5.880,4.728)--(5.891,4.723)--(5.901,4.719)--(5.912,4.714)%
  --(5.922,4.710)--(5.933,4.705)--(5.943,4.700)--(5.954,4.696)--(5.964,4.691)--(5.975,4.687)%
  --(5.985,4.682)--(5.996,4.677)--(6.006,4.672)--(6.017,4.668)--(6.027,4.663)--(6.038,4.658)%
  --(6.048,4.653)--(6.059,4.648)--(6.069,4.643)--(6.080,4.639)--(6.090,4.634)--(6.101,4.629)%
  --(6.111,4.624)--(6.122,4.619)--(6.133,4.614)--(6.143,4.609)--(6.154,4.604)--(6.164,4.599)%
  --(6.175,4.594)--(6.185,4.589)--(6.196,4.584)--(6.206,4.579)--(6.217,4.573)--(6.227,4.568)%
  --(6.238,4.563)--(6.248,4.558)--(6.259,4.553)--(6.269,4.547)--(6.280,4.542)--(6.290,4.537)%
  --(6.301,4.532)--(6.311,4.526)--(6.322,4.521)--(6.332,4.516)--(6.343,4.510)--(6.353,4.505)%
  --(6.364,4.500)--(6.374,4.494)--(6.385,4.489)--(6.395,4.483)--(6.406,4.478)--(6.416,4.472)%
  --(6.427,4.467)--(6.437,4.461)--(6.448,4.456)--(6.458,4.450)--(6.469,4.445)--(6.479,4.439)%
  --(6.490,4.434)--(6.500,4.428)--(6.511,4.422)--(6.521,4.417)--(6.532,4.411)--(6.542,4.405)%
  --(6.553,4.400)--(6.564,4.394)--(6.574,4.388)--(6.585,4.383)--(6.595,4.377)--(6.606,4.371)%
  --(6.616,4.365)--(6.627,4.359)--(6.637,4.354)--(6.648,4.348)--(6.658,4.342)--(6.669,4.336)%
  --(6.679,4.330)--(6.690,4.324)--(6.700,4.318)--(6.711,4.312)--(6.721,4.306)--(6.732,4.301)%
  --(6.742,4.295)--(6.753,4.289)--(6.763,4.283)--(6.774,4.277)--(6.784,4.271)--(6.795,4.265)%
  --(6.805,4.258)--(6.816,4.252)--(6.826,4.246)--(6.837,4.240)--(6.847,4.234)--(6.858,4.228)%
  --(6.868,4.222)--(6.879,4.216)--(6.889,4.210)--(6.900,4.203)--(6.910,4.197)--(6.921,4.191)%
  --(6.931,4.185)--(6.942,4.179)--(6.952,4.172)--(6.963,4.166)--(6.973,4.160)--(6.984,4.154)%
  --(6.994,4.147)--(7.005,4.141)--(7.016,4.135)--(7.026,4.129)--(7.037,4.122)--(7.047,4.116)%
  --(7.058,4.110)--(7.068,4.103)--(7.079,4.097)--(7.089,4.091)--(7.100,4.084)--(7.110,4.078)%
  --(7.121,4.071)--(7.131,4.065)--(7.142,4.059)--(7.152,4.052)--(7.163,4.046)--(7.173,4.039)%
  --(7.184,4.033)--(7.194,4.027)--(7.205,4.020)--(7.215,4.014)--(7.226,4.007)--(7.236,4.001)%
  --(7.247,3.994)--(7.257,3.988)--(7.268,3.981)--(7.278,3.975)--(7.289,3.968)--(7.299,3.962)%
  --(7.310,3.955)--(7.320,3.949)--(7.331,3.942)--(7.341,3.936)--(7.352,3.929)--(7.362,3.922)%
  --(7.373,3.916)--(7.383,3.909)--(7.394,3.903)--(7.404,3.896)--(7.415,3.890)--(7.425,3.883)%
  --(7.436,3.876)--(7.447,3.870)--(7.457,3.863)--(7.468,3.857)--(7.478,3.850)--(7.489,3.843)%
  --(7.499,3.837)--(7.510,3.830)--(7.520,3.824)--(7.531,3.817)--(7.541,3.810)--(7.552,3.804)%
  --(7.562,3.797)--(7.573,3.790)--(7.583,3.784)--(7.594,3.777)--(7.604,3.771)--(7.615,3.764)%
  --(7.625,3.757)--(7.636,3.751)--(7.646,3.744)--(7.657,3.737)--(7.667,3.731)--(7.678,3.724)%
  --(7.688,3.717)--(7.699,3.711)--(7.709,3.704)--(7.720,3.697)--(7.730,3.691)--(7.741,3.684)%
  --(7.751,3.677)--(7.762,3.670)--(7.772,3.664)--(7.783,3.657)--(7.793,3.650)--(7.804,3.644)%
  --(7.814,3.637)--(7.825,3.630)--(7.835,3.624)--(7.846,3.617)--(7.856,3.610)--(7.867,3.603)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.583)--(7.909,3.577)--(7.920,3.570)--(7.930,3.563)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.536)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.509)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.462)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.026)--(8.782,3.019)--(8.792,3.012)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.959)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.939)--(8.918,2.932)--(8.929,2.925)--(8.939,2.919)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.899)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.852)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.819)--(9.107,2.812)--(9.118,2.805)--(9.128,2.799)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.779)--(9.170,2.772)--(9.181,2.765)--(9.191,2.759)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.739)--(9.234,2.732)--(9.244,2.726)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.706)--(9.286,2.699)--(9.297,2.692)--(9.307,2.686)--(9.318,2.679)%
  --(9.328,2.673)--(9.339,2.666)--(9.349,2.659)--(9.360,2.653)--(9.370,2.646)--(9.381,2.640)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.620)--(9.423,2.613)--(9.433,2.607)--(9.444,2.600)%
  --(9.454,2.594)--(9.465,2.587)--(9.475,2.580)--(9.486,2.574)--(9.496,2.567)--(9.507,2.561)%
  --(9.517,2.554)--(9.528,2.548)--(9.538,2.541)--(9.549,2.535)--(9.559,2.528)--(9.570,2.522)%
  --(9.580,2.515)--(9.591,2.509)--(9.601,2.502)--(9.612,2.495)--(9.622,2.489)--(9.633,2.482)%
  --(9.643,2.476)--(9.654,2.469)--(9.665,2.463)--(9.675,2.456)--(9.686,2.450)--(9.696,2.443)%
  --(9.707,2.437)--(9.717,2.431)--(9.728,2.424)--(9.738,2.418)--(9.749,2.411)--(9.759,2.405)%
  --(9.770,2.398)--(9.780,2.392)--(9.791,2.385)--(9.801,2.379)--(9.812,2.372)--(9.822,2.366)%
  --(9.833,2.360)--(9.843,2.353)--(9.854,2.347)--(9.864,2.340)--(9.875,2.334)--(9.885,2.328)%
  --(9.896,2.321)--(9.906,2.315)--(9.917,2.308)--(9.927,2.302)--(9.938,2.296)--(9.948,2.289)%
  --(9.959,2.283)--(9.969,2.277)--(9.980,2.270)--(9.990,2.264)--(10.001,2.258)--(10.011,2.251)%
  --(10.022,2.245)--(10.032,2.239)--(10.043,2.232)--(10.053,2.226)--(10.064,2.220)--(10.074,2.213)%
  --(10.085,2.207)--(10.096,2.201)--(10.106,2.194)--(10.117,2.188)--(10.127,2.182)--(10.138,2.176)%
  --(10.148,2.169)--(10.159,2.163)--(10.169,2.157)--(10.180,2.151)--(10.190,2.144)--(10.201,2.138)%
  --(10.211,2.132)--(10.222,2.126)--(10.232,2.120)--(10.243,2.113)--(10.253,2.107)--(10.264,2.101)%
  --(10.274,2.095)--(10.285,2.089)--(10.295,2.083)--(10.306,2.076)--(10.316,2.070)--(10.327,2.064)%
  --(10.337,2.058)--(10.348,2.052)--(10.358,2.046)--(10.369,2.040)--(10.379,2.034)--(10.390,2.027)%
  --(10.400,2.021)--(10.411,2.015)--(10.421,2.009)--(10.432,2.003)--(10.442,1.997)--(10.453,1.991)%
  --(10.463,1.985)--(10.474,1.979)--(10.484,1.973)--(10.495,1.967)--(10.505,1.961)--(10.516,1.955)%
  --(10.526,1.949)--(10.537,1.943)--(10.548,1.937)--(10.558,1.931)--(10.569,1.925)--(10.579,1.919)%
  --(10.590,1.913)--(10.600,1.907)--(10.611,1.902)--(10.621,1.896)--(10.632,1.890)--(10.642,1.884)%
  --(10.653,1.878)--(10.663,1.872)--(10.674,1.866)--(10.684,1.860)--(10.695,1.855)--(10.705,1.849)%
  --(10.716,1.843)--(10.726,1.837)--(10.737,1.831)--(10.747,1.825)--(10.758,1.820)--(10.768,1.814)%
  --(10.779,1.808)--(10.789,1.802)--(10.800,1.797)--(10.810,1.791)--(10.821,1.785)--(10.831,1.779)%
  --(10.842,1.774)--(10.852,1.768)--(10.863,1.762)--(10.873,1.757)--(10.884,1.751)--(10.894,1.745)%
  --(10.905,1.740)--(10.915,1.734)--(10.926,1.728)--(10.936,1.723)--(10.947,1.717)--(10.957,1.712)%
  --(10.968,1.706)--(10.979,1.701)--(10.989,1.695)--(11.000,1.689)--(11.010,1.684)--(11.021,1.678)%
  --(11.031,1.673)--(11.042,1.667)--(11.052,1.662)--(11.063,1.656)--(11.073,1.651)--(11.084,1.645)%
  --(11.094,1.640)--(11.105,1.634)--(11.115,1.629)--(11.126,1.624)--(11.136,1.618)--(11.147,1.613)%
  --(11.157,1.607)--(11.168,1.602)--(11.178,1.597)--(11.189,1.591)--(11.199,1.586)--(11.210,1.581)%
  --(11.220,1.575)--(11.231,1.570)--(11.241,1.565)--(11.252,1.559)--(11.262,1.554)--(11.273,1.549)%
  --(11.283,1.544)--(11.294,1.538)--(11.304,1.533)--(11.315,1.528)--(11.325,1.523)--(11.336,1.517)%
  --(11.346,1.512)--(11.357,1.507)--(11.367,1.502)--(11.378,1.497)--(11.388,1.492)--(11.399,1.487)%
  --(11.409,1.481)--(11.420,1.476)--(11.431,1.471)--(11.441,1.466)--(11.452,1.461)--(11.462,1.456)%
  --(11.473,1.451)--(11.483,1.446)--(11.494,1.441)--(11.504,1.436)--(11.515,1.431)--(11.525,1.426)%
  --(11.536,1.421)--(11.546,1.416)--(11.554,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,5.482)--(0.835,5.482)--(0.845,5.482)--(0.856,5.481)--(0.866,5.481)%
  --(0.877,5.481)--(0.887,5.481)--(0.898,5.480)--(0.908,5.480)--(0.919,5.480)--(0.929,5.480)%
  --(0.940,5.479)--(0.950,5.479)--(0.961,5.479)--(0.971,5.479)--(0.982,5.478)--(0.992,5.478)%
  --(1.003,5.478)--(1.013,5.478)--(1.024,5.477)--(1.034,5.477)--(1.045,5.477)--(1.055,5.476)%
  --(1.066,5.476)--(1.076,5.476)--(1.087,5.476)--(1.097,5.475)--(1.108,5.475)--(1.118,5.475)%
  --(1.129,5.474)--(1.139,5.474)--(1.150,5.474)--(1.160,5.474)--(1.171,5.473)--(1.181,5.473)%
  --(1.192,5.473)--(1.202,5.472)--(1.213,5.472)--(1.223,5.472)--(1.234,5.472)--(1.244,5.471)%
  --(1.255,5.471)--(1.266,5.471)--(1.276,5.470)--(1.287,5.470)--(1.297,5.470)--(1.308,5.469)%
  --(1.318,5.469)--(1.329,5.469)--(1.339,5.468)--(1.350,5.468)--(1.360,5.468)--(1.371,5.467)%
  --(1.381,5.467)--(1.392,5.467)--(1.402,5.466)--(1.413,5.466)--(1.423,5.466)--(1.434,5.465)%
  --(1.444,5.465)--(1.455,5.465)--(1.465,5.464)--(1.476,5.464)--(1.486,5.464)--(1.497,5.463)%
  --(1.507,5.463)--(1.518,5.462)--(1.528,5.462)--(1.539,5.462)--(1.549,5.461)--(1.560,5.461)%
  --(1.570,5.461)--(1.581,5.460)--(1.591,5.460)--(1.602,5.459)--(1.612,5.459)--(1.623,5.459)%
  --(1.633,5.458)--(1.644,5.458)--(1.654,5.458)--(1.665,5.457)--(1.675,5.457)--(1.686,5.456)%
  --(1.696,5.456)--(1.707,5.455)--(1.718,5.455)--(1.728,5.455)--(1.739,5.454)--(1.749,5.454)%
  --(1.760,5.453)--(1.770,5.453)--(1.781,5.453)--(1.791,5.452)--(1.802,5.452)--(1.812,5.451)%
  --(1.823,5.451)--(1.833,5.450)--(1.844,5.450)--(1.854,5.449)--(1.865,5.449)--(1.875,5.449)%
  --(1.886,5.448)--(1.896,5.448)--(1.907,5.447)--(1.917,5.447)--(1.928,5.446)--(1.938,5.446)%
  --(1.949,5.445)--(1.959,5.445)--(1.970,5.444)--(1.980,5.444)--(1.991,5.443)--(2.001,5.443)%
  --(2.012,5.442)--(2.022,5.442)--(2.033,5.441)--(2.043,5.441)--(2.054,5.440)--(2.064,5.440)%
  --(2.075,5.439)--(2.085,5.439)--(2.096,5.438)--(2.106,5.438)--(2.117,5.437)--(2.127,5.437)%
  --(2.138,5.436)--(2.149,5.435)--(2.159,5.435)--(2.170,5.434)--(2.180,5.434)--(2.191,5.433)%
  --(2.201,5.433)--(2.212,5.432)--(2.222,5.432)--(2.233,5.431)--(2.243,5.430)--(2.254,5.430)%
  --(2.264,5.429)--(2.275,5.429)--(2.285,5.428)--(2.296,5.428)--(2.306,5.427)--(2.317,5.426)%
  --(2.327,5.426)--(2.338,5.425)--(2.348,5.424)--(2.359,5.424)--(2.369,5.423)--(2.380,5.423)%
  --(2.390,5.422)--(2.401,5.421)--(2.411,5.421)--(2.422,5.420)--(2.432,5.419)--(2.443,5.419)%
  --(2.453,5.418)--(2.464,5.417)--(2.474,5.417)--(2.485,5.416)--(2.495,5.415)--(2.506,5.415)%
  --(2.516,5.414)--(2.527,5.413)--(2.537,5.413)--(2.548,5.412)--(2.558,5.411)--(2.569,5.411)%
  --(2.579,5.410)--(2.590,5.409)--(2.601,5.408)--(2.611,5.408)--(2.622,5.407)--(2.632,5.406)%
  --(2.643,5.406)--(2.653,5.405)--(2.664,5.404)--(2.674,5.403)--(2.685,5.402)--(2.695,5.402)%
  --(2.706,5.401)--(2.716,5.400)--(2.727,5.399)--(2.737,5.399)--(2.748,5.398)--(2.758,5.397)%
  --(2.769,5.396)--(2.779,5.395)--(2.790,5.395)--(2.800,5.394)--(2.811,5.393)--(2.821,5.392)%
  --(2.832,5.391)--(2.842,5.391)--(2.853,5.390)--(2.863,5.389)--(2.874,5.388)--(2.884,5.387)%
  --(2.895,5.386)--(2.905,5.385)--(2.916,5.384)--(2.926,5.384)--(2.937,5.383)--(2.947,5.382)%
  --(2.958,5.381)--(2.968,5.380)--(2.979,5.379)--(2.989,5.378)--(3.000,5.377)--(3.010,5.376)%
  --(3.021,5.375)--(3.032,5.374)--(3.042,5.374)--(3.053,5.373)--(3.063,5.372)--(3.074,5.371)%
  --(3.084,5.370)--(3.095,5.369)--(3.105,5.368)--(3.116,5.367)--(3.126,5.366)--(3.137,5.365)%
  --(3.147,5.364)--(3.158,5.363)--(3.168,5.362)--(3.179,5.361)--(3.189,5.360)--(3.200,5.359)%
  --(3.210,5.358)--(3.221,5.356)--(3.231,5.355)--(3.242,5.354)--(3.252,5.353)--(3.263,5.352)%
  --(3.273,5.351)--(3.284,5.350)--(3.294,5.349)--(3.305,5.348)--(3.315,5.347)--(3.326,5.346)%
  --(3.336,5.344)--(3.347,5.343)--(3.357,5.342)--(3.368,5.341)--(3.378,5.340)--(3.389,5.339)%
  --(3.399,5.337)--(3.410,5.336)--(3.420,5.335)--(3.431,5.334)--(3.441,5.333)--(3.452,5.331)%
  --(3.462,5.330)--(3.473,5.329)--(3.484,5.328)--(3.494,5.327)--(3.505,5.325)--(3.515,5.324)%
  --(3.526,5.323)--(3.536,5.321)--(3.547,5.320)--(3.557,5.319)--(3.568,5.318)--(3.578,5.316)%
  --(3.589,5.315)--(3.599,5.314)--(3.610,5.312)--(3.620,5.311)--(3.631,5.310)--(3.641,5.308)%
  --(3.652,5.307)--(3.662,5.305)--(3.673,5.304)--(3.683,5.303)--(3.694,5.301)--(3.704,5.300)%
  --(3.715,5.298)--(3.725,5.297)--(3.736,5.296)--(3.746,5.294)--(3.757,5.293)--(3.767,5.291)%
  --(3.778,5.290)--(3.788,5.288)--(3.799,5.287)--(3.809,5.285)--(3.820,5.284)--(3.830,5.282)%
  --(3.841,5.281)--(3.851,5.279)--(3.862,5.278)--(3.872,5.276)--(3.883,5.274)--(3.893,5.273)%
  --(3.904,5.271)--(3.915,5.270)--(3.925,5.268)--(3.936,5.266)--(3.946,5.265)--(3.957,5.263)%
  --(3.967,5.261)--(3.978,5.260)--(3.988,5.258)--(3.999,5.256)--(4.009,5.255)--(4.020,5.253)%
  --(4.030,5.251)--(4.041,5.250)--(4.051,5.248)--(4.062,5.246)--(4.072,5.244)--(4.083,5.243)%
  --(4.093,5.241)--(4.104,5.239)--(4.114,5.237)--(4.125,5.235)--(4.135,5.234)--(4.146,5.232)%
  --(4.156,5.230)--(4.167,5.228)--(4.177,5.226)--(4.188,5.224)--(4.198,5.222)--(4.209,5.221)%
  --(4.219,5.219)--(4.230,5.217)--(4.240,5.215)--(4.251,5.213)--(4.261,5.211)--(4.272,5.209)%
  --(4.282,5.207)--(4.293,5.205)--(4.303,5.203)--(4.314,5.201)--(4.324,5.199)--(4.335,5.197)%
  --(4.345,5.195)--(4.356,5.193)--(4.367,5.191)--(4.377,5.188)--(4.388,5.186)--(4.398,5.184)%
  --(4.409,5.182)--(4.419,5.180)--(4.430,5.178)--(4.440,5.176)--(4.451,5.173)--(4.461,5.171)%
  --(4.472,5.169)--(4.482,5.167)--(4.493,5.164)--(4.503,5.162)--(4.514,5.160)--(4.524,5.158)%
  --(4.535,5.155)--(4.545,5.153)--(4.556,5.151)--(4.566,5.148)--(4.577,5.146)--(4.587,5.144)%
  --(4.598,5.141)--(4.608,5.139)--(4.619,5.137)--(4.629,5.134)--(4.640,5.132)--(4.650,5.129)%
  --(4.661,5.127)--(4.671,5.124)--(4.682,5.122)--(4.692,5.119)--(4.703,5.117)--(4.713,5.114)%
  --(4.724,5.112)--(4.734,5.109)--(4.745,5.107)--(4.755,5.104)--(4.766,5.101)--(4.776,5.099)%
  --(4.787,5.096)--(4.798,5.093)--(4.808,5.091)--(4.819,5.088)--(4.829,5.085)--(4.840,5.083)%
  --(4.850,5.080)--(4.861,5.077)--(4.871,5.074)--(4.882,5.072)--(4.892,5.069)--(4.903,5.066)%
  --(4.913,5.063)--(4.924,5.060)--(4.934,5.058)--(4.945,5.055)--(4.955,5.052)--(4.966,5.049)%
  --(4.976,5.046)--(4.987,5.043)--(4.997,5.040)--(5.008,5.037)--(5.018,5.034)--(5.029,5.031)%
  --(5.039,5.028)--(5.050,5.025)--(5.060,5.022)--(5.071,5.019)--(5.081,5.016)--(5.092,5.013)%
  --(5.102,5.010)--(5.113,5.007)--(5.123,5.003)--(5.134,5.000)--(5.144,4.997)--(5.155,4.994)%
  --(5.165,4.991)--(5.176,4.987)--(5.186,4.984)--(5.197,4.981)--(5.207,4.977)--(5.218,4.974)%
  --(5.228,4.971)--(5.239,4.968)--(5.250,4.964)--(5.260,4.961)--(5.271,4.957)--(5.281,4.954)%
  --(5.292,4.951)--(5.302,4.947)--(5.313,4.944)--(5.323,4.940)--(5.334,4.937)--(5.344,4.933)%
  --(5.355,4.930)--(5.365,4.926)--(5.376,4.922)--(5.386,4.919)--(5.397,4.915)--(5.407,4.912)%
  --(5.418,4.908)--(5.428,4.904)--(5.439,4.900)--(5.449,4.897)--(5.460,4.893)--(5.470,4.889)%
  --(5.481,4.886)--(5.491,4.882)--(5.502,4.878)--(5.512,4.874)--(5.523,4.870)--(5.533,4.866)%
  --(5.544,4.863)--(5.554,4.859)--(5.565,4.855)--(5.575,4.851)--(5.586,4.847)--(5.596,4.843)%
  --(5.607,4.839)--(5.617,4.835)--(5.628,4.831)--(5.638,4.827)--(5.649,4.823)--(5.659,4.819)%
  --(5.670,4.814)--(5.681,4.810)--(5.691,4.806)--(5.702,4.802)--(5.712,4.798)--(5.723,4.794)%
  --(5.733,4.789)--(5.744,4.785)--(5.754,4.781)--(5.765,4.777)--(5.775,4.772)--(5.786,4.768)%
  --(5.796,4.764)--(5.807,4.759)--(5.817,4.755)--(5.828,4.750)--(5.838,4.746)--(5.849,4.741)%
  --(5.859,4.737)--(5.870,4.733)--(5.880,4.728)--(5.891,4.723)--(5.901,4.719)--(5.912,4.714)%
  --(5.922,4.710)--(5.933,4.705)--(5.943,4.701)--(5.954,4.696)--(5.964,4.691)--(5.975,4.687)%
  --(5.985,4.682)--(5.996,4.677)--(6.006,4.672)--(6.017,4.668)--(6.027,4.663)--(6.038,4.658)%
  --(6.048,4.653)--(6.059,4.648)--(6.069,4.644)--(6.080,4.639)--(6.090,4.634)--(6.101,4.629)%
  --(6.111,4.624)--(6.122,4.619)--(6.133,4.614)--(6.143,4.609)--(6.154,4.604)--(6.164,4.599)%
  --(6.175,4.594)--(6.185,4.589)--(6.196,4.584)--(6.206,4.579)--(6.217,4.573)--(6.227,4.568)%
  --(6.238,4.563)--(6.248,4.558)--(6.259,4.553)--(6.269,4.548)--(6.280,4.542)--(6.290,4.537)%
  --(6.301,4.532)--(6.311,4.527)--(6.322,4.521)--(6.332,4.516)--(6.343,4.511)--(6.353,4.505)%
  --(6.364,4.500)--(6.374,4.494)--(6.385,4.489)--(6.395,4.483)--(6.406,4.478)--(6.416,4.473)%
  --(6.427,4.467)--(6.437,4.462)--(6.448,4.456)--(6.458,4.450)--(6.469,4.445)--(6.479,4.439)%
  --(6.490,4.434)--(6.500,4.428)--(6.511,4.423)--(6.521,4.417)--(6.532,4.411)--(6.542,4.406)%
  --(6.553,4.400)--(6.564,4.394)--(6.574,4.388)--(6.585,4.383)--(6.595,4.377)--(6.606,4.371)%
  --(6.616,4.365)--(6.627,4.360)--(6.637,4.354)--(6.648,4.348)--(6.658,4.342)--(6.669,4.336)%
  --(6.679,4.330)--(6.690,4.324)--(6.700,4.318)--(6.711,4.313)--(6.721,4.307)--(6.732,4.301)%
  --(6.742,4.295)--(6.753,4.289)--(6.763,4.283)--(6.774,4.277)--(6.784,4.271)--(6.795,4.265)%
  --(6.805,4.259)--(6.816,4.252)--(6.826,4.246)--(6.837,4.240)--(6.847,4.234)--(6.858,4.228)%
  --(6.868,4.222)--(6.879,4.216)--(6.889,4.210)--(6.900,4.204)--(6.910,4.197)--(6.921,4.191)%
  --(6.931,4.185)--(6.942,4.179)--(6.952,4.173)--(6.963,4.166)--(6.973,4.160)--(6.984,4.154)%
  --(6.994,4.148)--(7.005,4.141)--(7.016,4.135)--(7.026,4.129)--(7.037,4.122)--(7.047,4.116)%
  --(7.058,4.110)--(7.068,4.103)--(7.079,4.097)--(7.089,4.091)--(7.100,4.084)--(7.110,4.078)%
  --(7.121,4.072)--(7.131,4.065)--(7.142,4.059)--(7.152,4.052)--(7.163,4.046)--(7.173,4.039)%
  --(7.184,4.033)--(7.194,4.027)--(7.205,4.020)--(7.215,4.014)--(7.226,4.007)--(7.236,4.001)%
  --(7.247,3.994)--(7.257,3.988)--(7.268,3.981)--(7.278,3.975)--(7.289,3.968)--(7.299,3.962)%
  --(7.310,3.955)--(7.320,3.949)--(7.331,3.942)--(7.341,3.936)--(7.352,3.929)--(7.362,3.923)%
  --(7.373,3.916)--(7.383,3.909)--(7.394,3.903)--(7.404,3.896)--(7.415,3.890)--(7.425,3.883)%
  --(7.436,3.877)--(7.447,3.870)--(7.457,3.863)--(7.468,3.857)--(7.478,3.850)--(7.489,3.844)%
  --(7.499,3.837)--(7.510,3.830)--(7.520,3.824)--(7.531,3.817)--(7.541,3.810)--(7.552,3.804)%
  --(7.562,3.797)--(7.573,3.791)--(7.583,3.784)--(7.594,3.777)--(7.604,3.771)--(7.615,3.764)%
  --(7.625,3.757)--(7.636,3.751)--(7.646,3.744)--(7.657,3.737)--(7.667,3.731)--(7.678,3.724)%
  --(7.688,3.717)--(7.699,3.711)--(7.709,3.704)--(7.720,3.697)--(7.730,3.691)--(7.741,3.684)%
  --(7.751,3.677)--(7.762,3.670)--(7.772,3.664)--(7.783,3.657)--(7.793,3.650)--(7.804,3.644)%
  --(7.814,3.637)--(7.825,3.630)--(7.835,3.624)--(7.846,3.617)--(7.856,3.610)--(7.867,3.603)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.583)--(7.909,3.577)--(7.920,3.570)--(7.930,3.563)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.536)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.509)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.462)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,5.482)--(0.835,5.482)--(0.845,5.482)--(0.856,5.481)--(0.866,5.481)%
  --(0.877,5.481)--(0.887,5.481)--(0.898,5.480)--(0.908,5.480)--(0.919,5.480)--(0.929,5.480)%
  --(0.940,5.479)--(0.950,5.479)--(0.961,5.479)--(0.971,5.479)--(0.982,5.478)--(0.992,5.478)%
  --(1.003,5.478)--(1.013,5.478)--(1.024,5.477)--(1.034,5.477)--(1.045,5.477)--(1.055,5.476)%
  --(1.066,5.476)--(1.076,5.476)--(1.087,5.476)--(1.097,5.475)--(1.108,5.475)--(1.118,5.475)%
  --(1.129,5.474)--(1.139,5.474)--(1.150,5.474)--(1.160,5.474)--(1.171,5.473)--(1.181,5.473)%
  --(1.192,5.473)--(1.202,5.472)--(1.213,5.472)--(1.223,5.472)--(1.234,5.472)--(1.244,5.471)%
  --(1.255,5.471)--(1.266,5.471)--(1.276,5.470)--(1.287,5.470)--(1.297,5.470)--(1.308,5.469)%
  --(1.318,5.469)--(1.329,5.469)--(1.339,5.468)--(1.350,5.468)--(1.360,5.468)--(1.371,5.467)%
  --(1.381,5.467)--(1.392,5.467)--(1.402,5.466)--(1.413,5.466)--(1.423,5.466)--(1.434,5.465)%
  --(1.444,5.465)--(1.455,5.465)--(1.465,5.464)--(1.476,5.464)--(1.486,5.464)--(1.497,5.463)%
  --(1.507,5.463)--(1.518,5.462)--(1.528,5.462)--(1.539,5.462)--(1.549,5.461)--(1.560,5.461)%
  --(1.570,5.461)--(1.581,5.460)--(1.591,5.460)--(1.602,5.459)--(1.612,5.459)--(1.623,5.459)%
  --(1.633,5.458)--(1.644,5.458)--(1.654,5.458)--(1.665,5.457)--(1.675,5.457)--(1.686,5.456)%
  --(1.696,5.456)--(1.707,5.455)--(1.718,5.455)--(1.728,5.455)--(1.739,5.454)--(1.749,5.454)%
  --(1.760,5.453)--(1.770,5.453)--(1.781,5.453)--(1.791,5.452)--(1.802,5.452)--(1.812,5.451)%
  --(1.823,5.451)--(1.833,5.450)--(1.844,5.450)--(1.854,5.449)--(1.865,5.449)--(1.875,5.449)%
  --(1.886,5.448)--(1.896,5.448)--(1.907,5.447)--(1.917,5.447)--(1.928,5.446)--(1.938,5.446)%
  --(1.949,5.445)--(1.959,5.445)--(1.970,5.444)--(1.980,5.444)--(1.991,5.443)--(2.001,5.443)%
  --(2.012,5.442)--(2.022,5.442)--(2.033,5.441)--(2.043,5.441)--(2.054,5.440)--(2.064,5.440)%
  --(2.075,5.439)--(2.085,5.439)--(2.096,5.438)--(2.106,5.438)--(2.117,5.437)--(2.127,5.437)%
  --(2.138,5.436)--(2.149,5.435)--(2.159,5.435)--(2.170,5.434)--(2.180,5.434)--(2.191,5.433)%
  --(2.201,5.433)--(2.212,5.432)--(2.222,5.432)--(2.233,5.431)--(2.243,5.430)--(2.254,5.430)%
  --(2.264,5.429)--(2.275,5.429)--(2.285,5.428)--(2.296,5.428)--(2.306,5.427)--(2.317,5.426)%
  --(2.327,5.426)--(2.338,5.425)--(2.348,5.424)--(2.359,5.424)--(2.369,5.423)--(2.380,5.423)%
  --(2.390,5.422)--(2.401,5.421)--(2.411,5.421)--(2.422,5.420)--(2.432,5.419)--(2.443,5.419)%
  --(2.453,5.418)--(2.464,5.417)--(2.474,5.417)--(2.485,5.416)--(2.495,5.415)--(2.506,5.415)%
  --(2.516,5.414)--(2.527,5.413)--(2.537,5.413)--(2.548,5.412)--(2.558,5.411)--(2.569,5.411)%
  --(2.579,5.410)--(2.590,5.409)--(2.601,5.408)--(2.611,5.408)--(2.622,5.407)--(2.632,5.406)%
  --(2.643,5.406)--(2.653,5.405)--(2.664,5.404)--(2.674,5.403)--(2.685,5.402)--(2.695,5.402)%
  --(2.706,5.401)--(2.716,5.400)--(2.727,5.399)--(2.737,5.399)--(2.748,5.398)--(2.758,5.397)%
  --(2.769,5.396)--(2.779,5.395)--(2.790,5.395)--(2.800,5.394)--(2.811,5.393)--(2.821,5.392)%
  --(2.832,5.391)--(2.842,5.391)--(2.853,5.390)--(2.863,5.389)--(2.874,5.388)--(2.884,5.387)%
  --(2.895,5.386)--(2.905,5.385)--(2.916,5.384)--(2.926,5.384)--(2.937,5.383)--(2.947,5.382)%
  --(2.958,5.381)--(2.968,5.380)--(2.979,5.379)--(2.989,5.378)--(3.000,5.377)--(3.010,5.376)%
  --(3.021,5.375)--(3.032,5.374)--(3.042,5.374)--(3.053,5.373)--(3.063,5.372)--(3.074,5.371)%
  --(3.084,5.370)--(3.095,5.369)--(3.105,5.368)--(3.116,5.367)--(3.126,5.366)--(3.137,5.365)%
  --(3.147,5.364)--(3.158,5.363)--(3.168,5.362)--(3.179,5.361)--(3.189,5.360)--(3.200,5.359)%
  --(3.210,5.358)--(3.221,5.356)--(3.231,5.355)--(3.242,5.354)--(3.252,5.353)--(3.263,5.352)%
  --(3.273,5.351)--(3.284,5.350)--(3.294,5.349)--(3.305,5.348)--(3.315,5.347)--(3.326,5.346)%
  --(3.336,5.344)--(3.347,5.343)--(3.357,5.342)--(3.368,5.341)--(3.378,5.340)--(3.389,5.339)%
  --(3.399,5.337)--(3.410,5.336)--(3.420,5.335)--(3.431,5.334)--(3.441,5.333)--(3.452,5.331)%
  --(3.462,5.330)--(3.473,5.329)--(3.484,5.328)--(3.494,5.327)--(3.505,5.325)--(3.515,5.324)%
  --(3.526,5.323)--(3.536,5.321)--(3.547,5.320)--(3.557,5.319)--(3.568,5.318)--(3.578,5.316)%
  --(3.589,5.315)--(3.599,5.314)--(3.610,5.312)--(3.620,5.311)--(3.631,5.310)--(3.641,5.308)%
  --(3.652,5.307)--(3.662,5.305)--(3.673,5.304)--(3.683,5.303)--(3.694,5.301)--(3.704,5.300)%
  --(3.715,5.298)--(3.725,5.297)--(3.736,5.296)--(3.746,5.294)--(3.757,5.293)--(3.767,5.291)%
  --(3.778,5.290)--(3.788,5.288)--(3.799,5.287)--(3.809,5.285)--(3.820,5.284)--(3.830,5.282)%
  --(3.841,5.281)--(3.851,5.279)--(3.862,5.278)--(3.872,5.276)--(3.883,5.274)--(3.893,5.273)%
  --(3.904,5.271)--(3.915,5.270)--(3.925,5.268)--(3.936,5.266)--(3.946,5.265)--(3.957,5.263)%
  --(3.967,5.261)--(3.978,5.260)--(3.988,5.258)--(3.999,5.256)--(4.009,5.255)--(4.020,5.253)%
  --(4.030,5.251)--(4.041,5.250)--(4.051,5.248)--(4.062,5.246)--(4.072,5.244)--(4.083,5.243)%
  --(4.093,5.241)--(4.104,5.239)--(4.114,5.237)--(4.125,5.235)--(4.135,5.234)--(4.146,5.232)%
  --(4.156,5.230)--(4.167,5.228)--(4.177,5.226)--(4.188,5.224)--(4.198,5.222)--(4.209,5.221)%
  --(4.219,5.219)--(4.230,5.217)--(4.240,5.215)--(4.251,5.213)--(4.261,5.211)--(4.272,5.209)%
  --(4.282,5.207)--(4.293,5.205)--(4.303,5.203)--(4.314,5.201)--(4.324,5.199)--(4.335,5.197)%
  --(4.345,5.195)--(4.356,5.193)--(4.367,5.191)--(4.377,5.188)--(4.388,5.186)--(4.398,5.184)%
  --(4.409,5.182)--(4.419,5.180)--(4.430,5.178)--(4.440,5.176)--(4.451,5.173)--(4.461,5.171)%
  --(4.472,5.169)--(4.482,5.167)--(4.493,5.164)--(4.503,5.162)--(4.514,5.160)--(4.524,5.158)%
  --(4.535,5.155)--(4.545,5.153)--(4.556,5.151)--(4.566,5.148)--(4.577,5.146)--(4.587,5.144)%
  --(4.598,5.141)--(4.608,5.139)--(4.619,5.137)--(4.629,5.134)--(4.640,5.132)--(4.650,5.129)%
  --(4.661,5.127)--(4.671,5.124)--(4.682,5.122)--(4.692,5.119)--(4.703,5.117)--(4.713,5.114)%
  --(4.724,5.112)--(4.734,5.109)--(4.745,5.107)--(4.755,5.104)--(4.766,5.101)--(4.776,5.099)%
  --(4.787,5.096)--(4.798,5.093)--(4.808,5.091)--(4.819,5.088)--(4.829,5.085)--(4.840,5.083)%
  --(4.850,5.080)--(4.861,5.077)--(4.871,5.074)--(4.882,5.072)--(4.892,5.069)--(4.903,5.066)%
  --(4.913,5.063)--(4.924,5.060)--(4.934,5.058)--(4.945,5.055)--(4.955,5.052)--(4.966,5.049)%
  --(4.976,5.046)--(4.987,5.043)--(4.997,5.040)--(5.008,5.037)--(5.018,5.034)--(5.029,5.031)%
  --(5.039,5.028)--(5.050,5.025)--(5.060,5.022)--(5.071,5.019)--(5.081,5.016)--(5.092,5.013)%
  --(5.102,5.010)--(5.113,5.007)--(5.123,5.003)--(5.134,5.000)--(5.144,4.997)--(5.155,4.994)%
  --(5.165,4.991)--(5.176,4.987)--(5.186,4.984)--(5.197,4.981)--(5.207,4.977)--(5.218,4.974)%
  --(5.228,4.971)--(5.239,4.968)--(5.250,4.964)--(5.260,4.961)--(5.271,4.957)--(5.281,4.954)%
  --(5.292,4.951)--(5.302,4.947)--(5.313,4.944)--(5.323,4.940)--(5.334,4.937)--(5.344,4.933)%
  --(5.355,4.930)--(5.365,4.926)--(5.376,4.922)--(5.386,4.919)--(5.397,4.915)--(5.407,4.912)%
  --(5.418,4.908)--(5.428,4.904)--(5.439,4.900)--(5.449,4.897)--(5.460,4.893)--(5.470,4.889)%
  --(5.481,4.886)--(5.491,4.882)--(5.502,4.878)--(5.512,4.874)--(5.523,4.870)--(5.533,4.866)%
  --(5.544,4.863)--(5.554,4.859)--(5.565,4.855)--(5.575,4.851)--(5.586,4.847)--(5.596,4.843)%
  --(5.607,4.839)--(5.617,4.835)--(5.628,4.831)--(5.638,4.827)--(5.649,4.823)--(5.659,4.819)%
  --(5.670,4.814)--(5.681,4.810)--(5.691,4.806)--(5.702,4.802)--(5.712,4.798)--(5.723,4.794)%
  --(5.733,4.789)--(5.744,4.785)--(5.754,4.781)--(5.765,4.777)--(5.775,4.772)--(5.786,4.768)%
  --(5.796,4.764)--(5.807,4.759)--(5.817,4.755)--(5.828,4.750)--(5.838,4.746)--(5.849,4.741)%
  --(5.859,4.737)--(5.870,4.733)--(5.880,4.728)--(5.891,4.724)--(5.901,4.719)--(5.912,4.714)%
  --(5.922,4.710)--(5.933,4.705)--(5.943,4.701)--(5.954,4.696)--(5.964,4.691)--(5.975,4.687)%
  --(5.985,4.682)--(5.996,4.677)--(6.006,4.672)--(6.017,4.668)--(6.027,4.663)--(6.038,4.658)%
  --(6.048,4.653)--(6.059,4.648)--(6.069,4.644)--(6.080,4.639)--(6.090,4.634)--(6.101,4.629)%
  --(6.111,4.624)--(6.122,4.619)--(6.133,4.614)--(6.143,4.609)--(6.154,4.604)--(6.164,4.599)%
  --(6.175,4.594)--(6.185,4.589)--(6.196,4.584)--(6.206,4.579)--(6.217,4.573)--(6.227,4.568)%
  --(6.238,4.563)--(6.248,4.558)--(6.259,4.553)--(6.269,4.548)--(6.280,4.542)--(6.290,4.537)%
  --(6.301,4.532)--(6.311,4.527)--(6.322,4.521)--(6.332,4.516)--(6.343,4.511)--(6.353,4.505)%
  --(6.364,4.500)--(6.374,4.494)--(6.385,4.489)--(6.395,4.483)--(6.406,4.478)--(6.416,4.473)%
  --(6.427,4.467)--(6.437,4.462)--(6.448,4.456)--(6.458,4.450)--(6.469,4.445)--(6.479,4.439)%
  --(6.490,4.434)--(6.500,4.428)--(6.511,4.423)--(6.521,4.417)--(6.532,4.411)--(6.542,4.406)%
  --(6.553,4.400)--(6.564,4.394)--(6.574,4.388)--(6.585,4.383)--(6.595,4.377)--(6.606,4.371)%
  --(6.616,4.365)--(6.627,4.360)--(6.637,4.354)--(6.648,4.348)--(6.658,4.342)--(6.669,4.336)%
  --(6.679,4.330)--(6.690,4.324)--(6.700,4.318)--(6.711,4.313)--(6.721,4.307)--(6.732,4.301)%
  --(6.742,4.295)--(6.753,4.289)--(6.763,4.283)--(6.774,4.277)--(6.784,4.271)--(6.795,4.265)%
  --(6.805,4.259)--(6.816,4.252)--(6.826,4.246)--(6.837,4.240)--(6.847,4.234)--(6.858,4.228)%
  --(6.868,4.222)--(6.879,4.216)--(6.889,4.210)--(6.900,4.204)--(6.910,4.197)--(6.921,4.191)%
  --(6.931,4.185)--(6.942,4.179)--(6.952,4.173)--(6.963,4.166)--(6.973,4.160)--(6.984,4.154)%
  --(6.994,4.148)--(7.005,4.141)--(7.016,4.135)--(7.026,4.129)--(7.037,4.122)--(7.047,4.116)%
  --(7.058,4.110)--(7.068,4.103)--(7.079,4.097)--(7.089,4.091)--(7.100,4.084)--(7.110,4.078)%
  --(7.121,4.072)--(7.131,4.065)--(7.142,4.059)--(7.152,4.052)--(7.163,4.046)--(7.173,4.039)%
  --(7.184,4.033)--(7.194,4.027)--(7.205,4.020)--(7.215,4.014)--(7.226,4.007)--(7.236,4.001)%
  --(7.247,3.994)--(7.257,3.988)--(7.268,3.981)--(7.278,3.975)--(7.289,3.968)--(7.299,3.962)%
  --(7.310,3.955)--(7.320,3.949)--(7.331,3.942)--(7.341,3.936)--(7.352,3.929)--(7.362,3.923)%
  --(7.373,3.916)--(7.383,3.909)--(7.394,3.903)--(7.404,3.896)--(7.415,3.890)--(7.425,3.883)%
  --(7.436,3.877)--(7.447,3.870)--(7.457,3.863)--(7.468,3.857)--(7.478,3.850)--(7.489,3.844)%
  --(7.499,3.837)--(7.510,3.830)--(7.520,3.824)--(7.531,3.817)--(7.541,3.810)--(7.552,3.804)%
  --(7.562,3.797)--(7.573,3.791)--(7.583,3.784)--(7.594,3.777)--(7.604,3.771)--(7.615,3.764)%
  --(7.625,3.757)--(7.636,3.751)--(7.646,3.744)--(7.657,3.737)--(7.667,3.731)--(7.678,3.724)%
  --(7.688,3.717)--(7.699,3.711)--(7.709,3.704)--(7.720,3.697)--(7.730,3.691)--(7.741,3.684)%
  --(7.751,3.677)--(7.762,3.670)--(7.772,3.664)--(7.783,3.657)--(7.793,3.650)--(7.804,3.644)%
  --(7.814,3.637)--(7.825,3.630)--(7.835,3.624)--(7.846,3.617)--(7.856,3.610)--(7.867,3.603)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.583)--(7.909,3.577)--(7.920,3.570)--(7.930,3.563)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.536)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.509)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.462)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,5.482)--(0.835,5.482)--(0.845,5.482)--(0.856,5.481)--(0.866,5.481)%
  --(0.877,5.481)--(0.887,5.481)--(0.898,5.480)--(0.908,5.480)--(0.919,5.480)--(0.929,5.480)%
  --(0.940,5.479)--(0.950,5.479)--(0.961,5.479)--(0.971,5.479)--(0.982,5.478)--(0.992,5.478)%
  --(1.003,5.478)--(1.013,5.478)--(1.024,5.477)--(1.034,5.477)--(1.045,5.477)--(1.055,5.476)%
  --(1.066,5.476)--(1.076,5.476)--(1.087,5.476)--(1.097,5.475)--(1.108,5.475)--(1.118,5.475)%
  --(1.129,5.474)--(1.139,5.474)--(1.150,5.474)--(1.160,5.474)--(1.171,5.473)--(1.181,5.473)%
  --(1.192,5.473)--(1.202,5.472)--(1.213,5.472)--(1.223,5.472)--(1.234,5.472)--(1.244,5.471)%
  --(1.255,5.471)--(1.266,5.471)--(1.276,5.470)--(1.287,5.470)--(1.297,5.470)--(1.308,5.469)%
  --(1.318,5.469)--(1.329,5.469)--(1.339,5.468)--(1.350,5.468)--(1.360,5.468)--(1.371,5.467)%
  --(1.381,5.467)--(1.392,5.467)--(1.402,5.466)--(1.413,5.466)--(1.423,5.466)--(1.434,5.465)%
  --(1.444,5.465)--(1.455,5.465)--(1.465,5.464)--(1.476,5.464)--(1.486,5.464)--(1.497,5.463)%
  --(1.507,5.463)--(1.518,5.462)--(1.528,5.462)--(1.539,5.462)--(1.549,5.461)--(1.560,5.461)%
  --(1.570,5.461)--(1.581,5.460)--(1.591,5.460)--(1.602,5.459)--(1.612,5.459)--(1.623,5.459)%
  --(1.633,5.458)--(1.644,5.458)--(1.654,5.458)--(1.665,5.457)--(1.675,5.457)--(1.686,5.456)%
  --(1.696,5.456)--(1.707,5.455)--(1.718,5.455)--(1.728,5.455)--(1.739,5.454)--(1.749,5.454)%
  --(1.760,5.453)--(1.770,5.453)--(1.781,5.453)--(1.791,5.452)--(1.802,5.452)--(1.812,5.451)%
  --(1.823,5.451)--(1.833,5.450)--(1.844,5.450)--(1.854,5.449)--(1.865,5.449)--(1.875,5.449)%
  --(1.886,5.448)--(1.896,5.448)--(1.907,5.447)--(1.917,5.447)--(1.928,5.446)--(1.938,5.446)%
  --(1.949,5.445)--(1.959,5.445)--(1.970,5.444)--(1.980,5.444)--(1.991,5.443)--(2.001,5.443)%
  --(2.012,5.442)--(2.022,5.442)--(2.033,5.441)--(2.043,5.441)--(2.054,5.440)--(2.064,5.440)%
  --(2.075,5.439)--(2.085,5.439)--(2.096,5.438)--(2.106,5.438)--(2.117,5.437)--(2.127,5.437)%
  --(2.138,5.436)--(2.149,5.435)--(2.159,5.435)--(2.170,5.434)--(2.180,5.434)--(2.191,5.433)%
  --(2.201,5.433)--(2.212,5.432)--(2.222,5.432)--(2.233,5.431)--(2.243,5.430)--(2.254,5.430)%
  --(2.264,5.429)--(2.275,5.429)--(2.285,5.428)--(2.296,5.428)--(2.306,5.427)--(2.317,5.426)%
  --(2.327,5.426)--(2.338,5.425)--(2.348,5.424)--(2.359,5.424)--(2.369,5.423)--(2.380,5.423)%
  --(2.390,5.422)--(2.401,5.421)--(2.411,5.421)--(2.422,5.420)--(2.432,5.419)--(2.443,5.419)%
  --(2.453,5.418)--(2.464,5.417)--(2.474,5.417)--(2.485,5.416)--(2.495,5.415)--(2.506,5.415)%
  --(2.516,5.414)--(2.527,5.413)--(2.537,5.413)--(2.548,5.412)--(2.558,5.411)--(2.569,5.411)%
  --(2.579,5.410)--(2.590,5.409)--(2.601,5.408)--(2.611,5.408)--(2.622,5.407)--(2.632,5.406)%
  --(2.643,5.406)--(2.653,5.405)--(2.664,5.404)--(2.674,5.403)--(2.685,5.402)--(2.695,5.402)%
  --(2.706,5.401)--(2.716,5.400)--(2.727,5.399)--(2.737,5.399)--(2.748,5.398)--(2.758,5.397)%
  --(2.769,5.396)--(2.779,5.395)--(2.790,5.395)--(2.800,5.394)--(2.811,5.393)--(2.821,5.392)%
  --(2.832,5.391)--(2.842,5.391)--(2.853,5.390)--(2.863,5.389)--(2.874,5.388)--(2.884,5.387)%
  --(2.895,5.386)--(2.905,5.385)--(2.916,5.384)--(2.926,5.384)--(2.937,5.383)--(2.947,5.382)%
  --(2.958,5.381)--(2.968,5.380)--(2.979,5.379)--(2.989,5.378)--(3.000,5.377)--(3.010,5.376)%
  --(3.021,5.375)--(3.032,5.374)--(3.042,5.374)--(3.053,5.373)--(3.063,5.372)--(3.074,5.371)%
  --(3.084,5.370)--(3.095,5.369)--(3.105,5.368)--(3.116,5.367)--(3.126,5.366)--(3.137,5.365)%
  --(3.147,5.364)--(3.158,5.363)--(3.168,5.362)--(3.179,5.361)--(3.189,5.360)--(3.200,5.359)%
  --(3.210,5.358)--(3.221,5.356)--(3.231,5.355)--(3.242,5.354)--(3.252,5.353)--(3.263,5.352)%
  --(3.273,5.351)--(3.284,5.350)--(3.294,5.349)--(3.305,5.348)--(3.315,5.347)--(3.326,5.346)%
  --(3.336,5.344)--(3.347,5.343)--(3.357,5.342)--(3.368,5.341)--(3.378,5.340)--(3.389,5.339)%
  --(3.399,5.337)--(3.410,5.336)--(3.420,5.335)--(3.431,5.334)--(3.441,5.333)--(3.452,5.331)%
  --(3.462,5.330)--(3.473,5.329)--(3.484,5.328)--(3.494,5.327)--(3.505,5.325)--(3.515,5.324)%
  --(3.526,5.323)--(3.536,5.321)--(3.547,5.320)--(3.557,5.319)--(3.568,5.318)--(3.578,5.316)%
  --(3.589,5.315)--(3.599,5.314)--(3.610,5.312)--(3.620,5.311)--(3.631,5.310)--(3.641,5.308)%
  --(3.652,5.307)--(3.662,5.305)--(3.673,5.304)--(3.683,5.303)--(3.694,5.301)--(3.704,5.300)%
  --(3.715,5.298)--(3.725,5.297)--(3.736,5.296)--(3.746,5.294)--(3.757,5.293)--(3.767,5.291)%
  --(3.778,5.290)--(3.788,5.288)--(3.799,5.287)--(3.809,5.285)--(3.820,5.284)--(3.830,5.282)%
  --(3.841,5.281)--(3.851,5.279)--(3.862,5.278)--(3.872,5.276)--(3.883,5.274)--(3.893,5.273)%
  --(3.904,5.271)--(3.915,5.270)--(3.925,5.268)--(3.936,5.266)--(3.946,5.265)--(3.957,5.263)%
  --(3.967,5.261)--(3.978,5.260)--(3.988,5.258)--(3.999,5.256)--(4.009,5.255)--(4.020,5.253)%
  --(4.030,5.251)--(4.041,5.250)--(4.051,5.248)--(4.062,5.246)--(4.072,5.244)--(4.083,5.243)%
  --(4.093,5.241)--(4.104,5.239)--(4.114,5.237)--(4.125,5.235)--(4.135,5.234)--(4.146,5.232)%
  --(4.156,5.230)--(4.167,5.228)--(4.177,5.226)--(4.188,5.224)--(4.198,5.222)--(4.209,5.221)%
  --(4.219,5.219)--(4.230,5.217)--(4.240,5.215)--(4.251,5.213)--(4.261,5.211)--(4.272,5.209)%
  --(4.282,5.207)--(4.293,5.205)--(4.303,5.203)--(4.314,5.201)--(4.324,5.199)--(4.335,5.197)%
  --(4.345,5.195)--(4.356,5.193)--(4.367,5.191)--(4.377,5.188)--(4.388,5.186)--(4.398,5.184)%
  --(4.409,5.182)--(4.419,5.180)--(4.430,5.178)--(4.440,5.176)--(4.451,5.173)--(4.461,5.171)%
  --(4.472,5.169)--(4.482,5.167)--(4.493,5.164)--(4.503,5.162)--(4.514,5.160)--(4.524,5.158)%
  --(4.535,5.155)--(4.545,5.153)--(4.556,5.151)--(4.566,5.148)--(4.577,5.146)--(4.587,5.144)%
  --(4.598,5.141)--(4.608,5.139)--(4.619,5.137)--(4.629,5.134)--(4.640,5.132)--(4.650,5.129)%
  --(4.661,5.127)--(4.671,5.124)--(4.682,5.122)--(4.692,5.119)--(4.703,5.117)--(4.713,5.114)%
  --(4.724,5.112)--(4.734,5.109)--(4.745,5.107)--(4.755,5.104)--(4.766,5.101)--(4.776,5.099)%
  --(4.787,5.096)--(4.798,5.093)--(4.808,5.091)--(4.819,5.088)--(4.829,5.085)--(4.840,5.083)%
  --(4.850,5.080)--(4.861,5.077)--(4.871,5.074)--(4.882,5.072)--(4.892,5.069)--(4.903,5.066)%
  --(4.913,5.063)--(4.924,5.060)--(4.934,5.058)--(4.945,5.055)--(4.955,5.052)--(4.966,5.049)%
  --(4.976,5.046)--(4.987,5.043)--(4.997,5.040)--(5.008,5.037)--(5.018,5.034)--(5.029,5.031)%
  --(5.039,5.028)--(5.050,5.025)--(5.060,5.022)--(5.071,5.019)--(5.081,5.016)--(5.092,5.013)%
  --(5.102,5.010)--(5.113,5.007)--(5.123,5.003)--(5.134,5.000)--(5.144,4.997)--(5.155,4.994)%
  --(5.165,4.991)--(5.176,4.987)--(5.186,4.984)--(5.197,4.981)--(5.207,4.977)--(5.218,4.974)%
  --(5.228,4.971)--(5.239,4.968)--(5.250,4.964)--(5.260,4.961)--(5.271,4.957)--(5.281,4.954)%
  --(5.292,4.951)--(5.302,4.947)--(5.313,4.944)--(5.323,4.940)--(5.334,4.937)--(5.344,4.933)%
  --(5.355,4.930)--(5.365,4.926)--(5.376,4.922)--(5.386,4.919)--(5.397,4.915)--(5.407,4.912)%
  --(5.418,4.908)--(5.428,4.904)--(5.439,4.900)--(5.449,4.897)--(5.460,4.893)--(5.470,4.889)%
  --(5.481,4.886)--(5.491,4.882)--(5.502,4.878)--(5.512,4.874)--(5.523,4.870)--(5.533,4.866)%
  --(5.544,4.863)--(5.554,4.859)--(5.565,4.855)--(5.575,4.851)--(5.586,4.847)--(5.596,4.843)%
  --(5.607,4.839)--(5.617,4.835)--(5.628,4.831)--(5.638,4.827)--(5.649,4.823)--(5.659,4.819)%
  --(5.670,4.814)--(5.681,4.810)--(5.691,4.806)--(5.702,4.802)--(5.712,4.798)--(5.723,4.794)%
  --(5.733,4.789)--(5.744,4.785)--(5.754,4.781)--(5.765,4.777)--(5.775,4.772)--(5.786,4.768)%
  --(5.796,4.764)--(5.807,4.759)--(5.817,4.755)--(5.828,4.750)--(5.838,4.746)--(5.849,4.741)%
  --(5.859,4.737)--(5.870,4.733)--(5.880,4.728)--(5.891,4.724)--(5.901,4.719)--(5.912,4.714)%
  --(5.922,4.710)--(5.933,4.705)--(5.943,4.701)--(5.954,4.696)--(5.964,4.691)--(5.975,4.687)%
  --(5.985,4.682)--(5.996,4.677)--(6.006,4.672)--(6.017,4.668)--(6.027,4.663)--(6.038,4.658)%
  --(6.048,4.653)--(6.059,4.648)--(6.069,4.644)--(6.080,4.639)--(6.090,4.634)--(6.101,4.629)%
  --(6.111,4.624)--(6.122,4.619)--(6.133,4.614)--(6.143,4.609)--(6.154,4.604)--(6.164,4.599)%
  --(6.175,4.594)--(6.185,4.589)--(6.196,4.584)--(6.206,4.579)--(6.217,4.573)--(6.227,4.568)%
  --(6.238,4.563)--(6.248,4.558)--(6.259,4.553)--(6.269,4.548)--(6.280,4.542)--(6.290,4.537)%
  --(6.301,4.532)--(6.311,4.527)--(6.322,4.521)--(6.332,4.516)--(6.343,4.511)--(6.353,4.505)%
  --(6.364,4.500)--(6.374,4.494)--(6.385,4.489)--(6.395,4.483)--(6.406,4.478)--(6.416,4.473)%
  --(6.427,4.467)--(6.437,4.462)--(6.448,4.456)--(6.458,4.450)--(6.469,4.445)--(6.479,4.439)%
  --(6.490,4.434)--(6.500,4.428)--(6.511,4.423)--(6.521,4.417)--(6.532,4.411)--(6.542,4.406)%
  --(6.553,4.400)--(6.564,4.394)--(6.574,4.388)--(6.585,4.383)--(6.595,4.377)--(6.606,4.371)%
  --(6.616,4.365)--(6.627,4.360)--(6.637,4.354)--(6.648,4.348)--(6.658,4.342)--(6.669,4.336)%
  --(6.679,4.330)--(6.690,4.324)--(6.700,4.318)--(6.711,4.313)--(6.721,4.307)--(6.732,4.301)%
  --(6.742,4.295)--(6.753,4.289)--(6.763,4.283)--(6.774,4.277)--(6.784,4.271)--(6.795,4.265)%
  --(6.805,4.259)--(6.816,4.252)--(6.826,4.246)--(6.837,4.240)--(6.847,4.234)--(6.858,4.228)%
  --(6.868,4.222)--(6.879,4.216)--(6.889,4.210)--(6.900,4.204)--(6.910,4.197)--(6.921,4.191)%
  --(6.931,4.185)--(6.942,4.179)--(6.952,4.173)--(6.963,4.166)--(6.973,4.160)--(6.984,4.154)%
  --(6.994,4.148)--(7.005,4.141)--(7.016,4.135)--(7.026,4.129)--(7.037,4.122)--(7.047,4.116)%
  --(7.058,4.110)--(7.068,4.103)--(7.079,4.097)--(7.089,4.091)--(7.100,4.084)--(7.110,4.078)%
  --(7.121,4.072)--(7.131,4.065)--(7.142,4.059)--(7.152,4.052)--(7.163,4.046)--(7.173,4.039)%
  --(7.184,4.033)--(7.194,4.027)--(7.205,4.020)--(7.215,4.014)--(7.226,4.007)--(7.236,4.001)%
  --(7.247,3.994)--(7.257,3.988)--(7.268,3.981)--(7.278,3.975)--(7.289,3.968)--(7.299,3.962)%
  --(7.310,3.955)--(7.320,3.949)--(7.331,3.942)--(7.341,3.936)--(7.352,3.929)--(7.362,3.923)%
  --(7.373,3.916)--(7.383,3.909)--(7.394,3.903)--(7.404,3.896)--(7.415,3.890)--(7.425,3.883)%
  --(7.436,3.877)--(7.447,3.870)--(7.457,3.863)--(7.468,3.857)--(7.478,3.850)--(7.489,3.844)%
  --(7.499,3.837)--(7.510,3.830)--(7.520,3.824)--(7.531,3.817)--(7.541,3.810)--(7.552,3.804)%
  --(7.562,3.797)--(7.573,3.791)--(7.583,3.784)--(7.594,3.777)--(7.604,3.771)--(7.615,3.764)%
  --(7.625,3.757)--(7.636,3.751)--(7.646,3.744)--(7.657,3.737)--(7.667,3.731)--(7.678,3.724)%
  --(7.688,3.717)--(7.699,3.711)--(7.709,3.704)--(7.720,3.697)--(7.730,3.691)--(7.741,3.684)%
  --(7.751,3.677)--(7.762,3.670)--(7.772,3.664)--(7.783,3.657)--(7.793,3.650)--(7.804,3.644)%
  --(7.814,3.637)--(7.825,3.630)--(7.835,3.624)--(7.846,3.617)--(7.856,3.610)--(7.867,3.603)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.583)--(7.909,3.577)--(7.920,3.570)--(7.930,3.563)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.536)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.509)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.462)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t03sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.369)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.251)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.229)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.179)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.165)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.125)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.013)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.987)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.933)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.905)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.886)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.842)--(2.590,6.837)--(2.601,6.832)--(2.611,6.827)--(2.622,6.822)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.781)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.739)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.646)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.595)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.531)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.423)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.380)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.349)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.140)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.082)--(3.946,6.076)--(3.957,6.069)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.926)--(4.198,5.920)--(4.209,5.913)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.841)--(4.335,5.835)%
  --(4.345,5.828)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.769)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.710)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.664)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.618)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.572)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.526)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.447)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.368)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.190)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.847)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.404)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.357)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.243)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.156)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.936)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.916)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.883)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.863)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.830)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.797)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.764)%
  --(9.202,2.757)--(9.213,2.751)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.718)--(9.276,2.711)--(9.286,2.705)--(9.297,2.698)--(9.307,2.692)--(9.318,2.685)%
  --(9.328,2.679)--(9.339,2.672)--(9.349,2.665)--(9.360,2.659)--(9.370,2.652)--(9.381,2.646)%
  --(9.391,2.639)--(9.402,2.633)--(9.412,2.626)--(9.423,2.620)--(9.433,2.613)--(9.444,2.607)%
  --(9.454,2.600)--(9.465,2.594)--(9.475,2.587)--(9.486,2.581)--(9.496,2.575)--(9.507,2.568)%
  --(9.517,2.562)--(9.528,2.555)--(9.538,2.549)--(9.549,2.542)--(9.559,2.536)--(9.570,2.529)%
  --(9.580,2.523)--(9.591,2.516)--(9.601,2.510)--(9.612,2.504)--(9.622,2.497)--(9.633,2.491)%
  --(9.643,2.484)--(9.654,2.478)--(9.665,2.472)--(9.675,2.465)--(9.686,2.459)--(9.696,2.452)%
  --(9.707,2.446)--(9.717,2.440)--(9.728,2.433)--(9.738,2.427)--(9.749,2.421)--(9.759,2.414)%
  --(9.770,2.408)--(9.780,2.402)--(9.791,2.395)--(9.801,2.389)--(9.812,2.383)--(9.822,2.376)%
  --(9.833,2.370)--(9.843,2.364)--(9.854,2.358)--(9.864,2.351)--(9.875,2.345)--(9.885,2.339)%
  --(9.896,2.332)--(9.906,2.326)--(9.917,2.320)--(9.927,2.314)--(9.938,2.307)--(9.948,2.301)%
  --(9.959,2.295)--(9.969,2.289)--(9.980,2.283)--(9.990,2.276)--(10.001,2.270)--(10.011,2.264)%
  --(10.022,2.258)--(10.032,2.252)--(10.043,2.246)--(10.053,2.239)--(10.064,2.233)--(10.074,2.227)%
  --(10.085,2.221)--(10.096,2.215)--(10.106,2.209)--(10.117,2.203)--(10.127,2.197)--(10.138,2.190)%
  --(10.148,2.184)--(10.159,2.178)--(10.169,2.172)--(10.180,2.166)--(10.190,2.160)--(10.201,2.154)%
  --(10.211,2.148)--(10.222,2.142)--(10.232,2.136)--(10.243,2.130)--(10.253,2.124)--(10.264,2.118)%
  --(10.274,2.112)--(10.285,2.106)--(10.295,2.100)--(10.306,2.094)--(10.316,2.088)--(10.327,2.082)%
  --(10.337,2.076)--(10.348,2.071)--(10.358,2.065)--(10.369,2.059)--(10.379,2.053)--(10.390,2.047)%
  --(10.400,2.041)--(10.411,2.035)--(10.421,2.029)--(10.432,2.024)--(10.442,2.018)--(10.453,2.012)%
  --(10.463,2.006)--(10.474,2.000)--(10.484,1.995)--(10.495,1.989)--(10.505,1.983)--(10.516,1.977)%
  --(10.526,1.972)--(10.537,1.966)--(10.548,1.960)--(10.558,1.954)--(10.569,1.949)--(10.579,1.943)%
  --(10.590,1.937)--(10.600,1.932)--(10.611,1.926)--(10.621,1.920)--(10.632,1.915)--(10.642,1.909)%
  --(10.653,1.904)--(10.663,1.898)--(10.674,1.892)--(10.684,1.887)--(10.695,1.881)--(10.705,1.876)%
  --(10.716,1.870)--(10.726,1.865)--(10.737,1.859)--(10.747,1.854)--(10.758,1.848)--(10.768,1.843)%
  --(10.779,1.837)--(10.789,1.832)--(10.800,1.827)--(10.810,1.821)--(10.821,1.816)--(10.831,1.810)%
  --(10.842,1.805)--(10.852,1.800)--(10.863,1.794)--(10.873,1.789)--(10.884,1.784)--(10.894,1.778)%
  --(10.905,1.773)--(10.915,1.768)--(10.926,1.762)--(10.936,1.757)--(10.947,1.752)--(10.957,1.747)%
  --(10.968,1.741)--(10.979,1.736)--(10.989,1.731)--(11.000,1.726)--(11.010,1.721)--(11.021,1.715)%
  --(11.031,1.710)--(11.042,1.705)--(11.052,1.700)--(11.063,1.695)--(11.073,1.690)--(11.084,1.685)%
  --(11.094,1.680)--(11.105,1.675)--(11.115,1.670)--(11.126,1.665)--(11.136,1.660)--(11.147,1.655)%
  --(11.157,1.650)--(11.168,1.645)--(11.178,1.640)--(11.189,1.635)--(11.199,1.630)--(11.210,1.625)%
  --(11.220,1.620)--(11.231,1.615)--(11.241,1.610)--(11.252,1.606)--(11.262,1.601)--(11.273,1.596)%
  --(11.283,1.591)--(11.294,1.586)--(11.304,1.582)--(11.315,1.577)--(11.325,1.572)--(11.336,1.567)%
  --(11.346,1.563)--(11.357,1.558)--(11.367,1.553)--(11.378,1.549)--(11.388,1.544)--(11.399,1.539)%
  --(11.409,1.535)--(11.420,1.530)--(11.431,1.526)--(11.441,1.521)--(11.452,1.516)--(11.462,1.512)%
  --(11.473,1.507)--(11.483,1.503)--(11.494,1.498)--(11.504,1.494)--(11.515,1.489)--(11.525,1.485)%
  --(11.536,1.480)--(11.546,1.476)--(11.557,1.472)--(11.567,1.467)--(11.578,1.463)--(11.588,1.458);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.852)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.818)--(9.107,2.812)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.587)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.541)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.372)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.327)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.295)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.276)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.200)--(10.106,2.193)--(10.117,2.187)--(10.127,2.181)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.156)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.131)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.100)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.069)--(10.327,2.063)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.020)--(10.411,2.014)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.882)%
  --(10.653,1.876)--(10.663,1.870)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.835)--(10.737,1.829)--(10.747,1.823)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.806)--(10.789,1.800)--(10.800,1.794)--(10.810,1.788)--(10.821,1.782)--(10.831,1.777)%
  --(10.842,1.771)--(10.852,1.765)--(10.863,1.760)--(10.873,1.754)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.737)--(10.915,1.731)--(10.926,1.725)--(10.936,1.720)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.703)--(10.979,1.697)--(10.989,1.692)--(11.000,1.686)--(11.010,1.681)--(11.021,1.675)%
  --(11.031,1.669)--(11.042,1.664)--(11.052,1.658)--(11.063,1.653)--(11.073,1.647)--(11.084,1.642)%
  --(11.094,1.636)--(11.105,1.631)--(11.115,1.625)--(11.126,1.620)--(11.136,1.614)--(11.147,1.609)%
  --(11.157,1.604)--(11.168,1.598)--(11.178,1.593)--(11.189,1.587)--(11.199,1.582)--(11.210,1.577)%
  --(11.220,1.571)--(11.231,1.566)--(11.241,1.560)--(11.252,1.555)--(11.262,1.550)--(11.273,1.545)%
  --(11.283,1.539)--(11.294,1.534)--(11.304,1.529)--(11.315,1.523)--(11.325,1.518)--(11.336,1.513)%
  --(11.346,1.508)--(11.357,1.502)--(11.367,1.497)--(11.378,1.492)--(11.388,1.487)--(11.399,1.482)%
  --(11.409,1.477)--(11.420,1.471)--(11.431,1.466)--(11.441,1.461)--(11.452,1.456)--(11.462,1.451)%
  --(11.473,1.446)--(11.483,1.441)--(11.494,1.436)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.415)--(11.543,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,7.419)--(0.835,7.417)--(0.845,7.415)--(0.856,7.413)--(0.866,7.411)%
  --(0.877,7.409)--(0.887,7.406)--(0.898,7.404)--(0.908,7.402)--(0.919,7.400)--(0.929,7.398)%
  --(0.940,7.395)--(0.950,7.393)--(0.961,7.391)--(0.971,7.388)--(0.982,7.386)--(0.992,7.384)%
  --(1.003,7.381)--(1.013,7.379)--(1.024,7.377)--(1.034,7.374)--(1.045,7.372)--(1.055,7.370)%
  --(1.066,7.367)--(1.076,7.365)--(1.087,7.362)--(1.097,7.360)--(1.108,7.357)--(1.118,7.355)%
  --(1.129,7.352)--(1.139,7.350)--(1.150,7.347)--(1.160,7.345)--(1.171,7.342)--(1.181,7.339)%
  --(1.192,7.337)--(1.202,7.334)--(1.213,7.332)--(1.223,7.329)--(1.234,7.326)--(1.244,7.324)%
  --(1.255,7.321)--(1.266,7.318)--(1.276,7.315)--(1.287,7.313)--(1.297,7.310)--(1.308,7.307)%
  --(1.318,7.304)--(1.329,7.302)--(1.339,7.299)--(1.350,7.296)--(1.360,7.293)--(1.371,7.290)%
  --(1.381,7.287)--(1.392,7.284)--(1.402,7.282)--(1.413,7.279)--(1.423,7.276)--(1.434,7.273)%
  --(1.444,7.270)--(1.455,7.267)--(1.465,7.264)--(1.476,7.261)--(1.486,7.258)--(1.497,7.255)%
  --(1.507,7.252)--(1.518,7.248)--(1.528,7.245)--(1.539,7.242)--(1.549,7.239)--(1.560,7.236)%
  --(1.570,7.233)--(1.581,7.230)--(1.591,7.226)--(1.602,7.223)--(1.612,7.220)--(1.623,7.217)%
  --(1.633,7.213)--(1.644,7.210)--(1.654,7.207)--(1.665,7.203)--(1.675,7.200)--(1.686,7.197)%
  --(1.696,7.193)--(1.707,7.190)--(1.718,7.186)--(1.728,7.183)--(1.739,7.180)--(1.749,7.176)%
  --(1.760,7.173)--(1.770,7.169)--(1.781,7.166)--(1.791,7.162)--(1.802,7.158)--(1.812,7.155)%
  --(1.823,7.151)--(1.833,7.148)--(1.844,7.144)--(1.854,7.140)--(1.865,7.137)--(1.875,7.133)%
  --(1.886,7.129)--(1.896,7.126)--(1.907,7.122)--(1.917,7.118)--(1.928,7.114)--(1.938,7.110)%
  --(1.949,7.107)--(1.959,7.103)--(1.970,7.099)--(1.980,7.095)--(1.991,7.091)--(2.001,7.087)%
  --(2.012,7.083)--(2.022,7.079)--(2.033,7.075)--(2.043,7.071)--(2.054,7.067)--(2.064,7.063)%
  --(2.075,7.059)--(2.085,7.055)--(2.096,7.051)--(2.106,7.047)--(2.117,7.043)--(2.127,7.039)%
  --(2.138,7.035)--(2.149,7.030)--(2.159,7.026)--(2.170,7.022)--(2.180,7.018)--(2.191,7.014)%
  --(2.201,7.009)--(2.212,7.005)--(2.222,7.001)--(2.233,6.996)--(2.243,6.992)--(2.254,6.988)%
  --(2.264,6.983)--(2.275,6.979)--(2.285,6.974)--(2.296,6.970)--(2.306,6.965)--(2.317,6.961)%
  --(2.327,6.956)--(2.338,6.952)--(2.348,6.947)--(2.359,6.943)--(2.369,6.938)--(2.380,6.934)%
  --(2.390,6.929)--(2.401,6.924)--(2.411,6.920)--(2.422,6.915)--(2.432,6.910)--(2.443,6.906)%
  --(2.453,6.901)--(2.464,6.896)--(2.474,6.891)--(2.485,6.887)--(2.495,6.882)--(2.506,6.877)%
  --(2.516,6.872)--(2.527,6.867)--(2.537,6.862)--(2.548,6.857)--(2.558,6.852)--(2.569,6.847)%
  --(2.579,6.843)--(2.590,6.838)--(2.601,6.833)--(2.611,6.828)--(2.622,6.823)--(2.632,6.817)%
  --(2.643,6.812)--(2.653,6.807)--(2.664,6.802)--(2.674,6.797)--(2.685,6.792)--(2.695,6.787)%
  --(2.706,6.782)--(2.716,6.776)--(2.727,6.771)--(2.737,6.766)--(2.748,6.761)--(2.758,6.755)%
  --(2.769,6.750)--(2.779,6.745)--(2.790,6.740)--(2.800,6.734)--(2.811,6.729)--(2.821,6.723)%
  --(2.832,6.718)--(2.842,6.713)--(2.853,6.707)--(2.863,6.702)--(2.874,6.696)--(2.884,6.691)%
  --(2.895,6.685)--(2.905,6.680)--(2.916,6.674)--(2.926,6.669)--(2.937,6.663)--(2.947,6.658)%
  --(2.958,6.652)--(2.968,6.647)--(2.979,6.641)--(2.989,6.635)--(3.000,6.630)--(3.010,6.624)%
  --(3.021,6.618)--(3.032,6.613)--(3.042,6.607)--(3.053,6.601)--(3.063,6.596)--(3.074,6.590)%
  --(3.084,6.584)--(3.095,6.578)--(3.105,6.572)--(3.116,6.567)--(3.126,6.561)--(3.137,6.555)%
  --(3.147,6.549)--(3.158,6.543)--(3.168,6.537)--(3.179,6.532)--(3.189,6.526)--(3.200,6.520)%
  --(3.210,6.514)--(3.221,6.508)--(3.231,6.502)--(3.242,6.496)--(3.252,6.490)--(3.263,6.484)%
  --(3.273,6.478)--(3.284,6.472)--(3.294,6.466)--(3.305,6.460)--(3.315,6.454)--(3.326,6.448)%
  --(3.336,6.442)--(3.347,6.436)--(3.357,6.430)--(3.368,6.424)--(3.378,6.417)--(3.389,6.411)%
  --(3.399,6.405)--(3.410,6.399)--(3.420,6.393)--(3.431,6.387)--(3.441,6.381)--(3.452,6.374)%
  --(3.462,6.368)--(3.473,6.362)--(3.484,6.356)--(3.494,6.350)--(3.505,6.343)--(3.515,6.337)%
  --(3.526,6.331)--(3.536,6.325)--(3.547,6.318)--(3.557,6.312)--(3.568,6.306)--(3.578,6.300)%
  --(3.589,6.293)--(3.599,6.287)--(3.610,6.281)--(3.620,6.274)--(3.631,6.268)--(3.641,6.262)%
  --(3.652,6.255)--(3.662,6.249)--(3.673,6.243)--(3.683,6.236)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.205)--(3.746,6.198)--(3.757,6.192)--(3.767,6.185)%
  --(3.778,6.179)--(3.788,6.173)--(3.799,6.166)--(3.809,6.160)--(3.820,6.153)--(3.830,6.147)%
  --(3.841,6.141)--(3.851,6.134)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.083)--(3.946,6.076)--(3.957,6.070)%
  --(3.967,6.063)--(3.978,6.057)--(3.988,6.050)--(3.999,6.044)--(4.009,6.037)--(4.020,6.031)%
  --(4.030,6.024)--(4.041,6.018)--(4.051,6.011)--(4.062,6.005)--(4.072,5.998)--(4.083,5.992)%
  --(4.093,5.985)--(4.104,5.979)--(4.114,5.972)--(4.125,5.966)--(4.135,5.959)--(4.146,5.953)%
  --(4.156,5.946)--(4.167,5.940)--(4.177,5.933)--(4.188,5.927)--(4.198,5.920)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.900)--(4.240,5.894)--(4.251,5.887)--(4.261,5.881)--(4.272,5.874)%
  --(4.282,5.868)--(4.293,5.861)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.815)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.756)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.540,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t04sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.683)--(1.371,7.677)%
  --(1.381,7.670)--(1.392,7.664)--(1.402,7.657)--(1.413,7.651)--(1.423,7.644)--(1.434,7.638)%
  --(1.444,7.631)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.429)--(1.781,7.423)--(1.791,7.416)--(1.802,7.410)--(1.812,7.403)%
  --(1.823,7.397)--(1.833,7.390)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.240)--(2.085,7.234)--(2.096,7.227)--(2.106,7.221)--(2.117,7.214)--(2.127,7.208)%
  --(2.138,7.201)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.064)--(2.369,7.058)--(2.380,7.051)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.927)--(2.590,6.921)--(2.601,6.914)--(2.611,6.908)--(2.622,6.901)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.803)--(2.790,6.797)--(2.800,6.790)--(2.811,6.784)--(2.821,6.777)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.679)--(2.989,6.673)--(3.000,6.666)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.581)%
  --(3.147,6.575)--(3.158,6.568)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.483)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.398)--(3.441,6.392)--(3.452,6.385)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.313)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.097)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.802)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.435)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.356)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.211)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.178)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.145)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.112)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.079)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.046)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.026)--(5.638,5.019)--(5.649,5.013)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.993)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.960)--(5.744,4.953)--(5.754,4.946)--(5.765,4.940)--(5.775,4.933)--(5.786,4.927)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.907)--(5.828,4.900)--(5.838,4.894)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.874)--(5.880,4.867)--(5.891,4.860)--(5.901,4.854)--(5.912,4.847)%
  --(5.922,4.841)--(5.933,4.834)--(5.943,4.827)--(5.954,4.821)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.801)--(5.996,4.794)--(6.006,4.788)--(6.017,4.781)--(6.027,4.774)--(6.038,4.768)%
  --(6.048,4.761)--(6.059,4.755)--(6.069,4.748)--(6.080,4.741)--(6.090,4.735)--(6.101,4.728)%
  --(6.111,4.721)--(6.122,4.715)--(6.133,4.708)--(6.143,4.702)--(6.154,4.695)--(6.164,4.688)%
  --(6.175,4.682)--(6.185,4.675)--(6.196,4.668)--(6.206,4.662)--(6.217,4.655)--(6.227,4.648)%
  --(6.238,4.642)--(6.248,4.635)--(6.259,4.629)--(6.269,4.622)--(6.280,4.615)--(6.290,4.609)%
  --(6.301,4.602)--(6.311,4.595)--(6.322,4.589)--(6.332,4.582)--(6.343,4.576)--(6.353,4.569)%
  --(6.364,4.562)--(6.374,4.556)--(6.385,4.549)--(6.395,4.542)--(6.406,4.536)--(6.416,4.529)%
  --(6.427,4.522)--(6.437,4.516)--(6.448,4.509)--(6.458,4.503)--(6.469,4.496)--(6.479,4.489)%
  --(6.490,4.483)--(6.500,4.476)--(6.511,4.469)--(6.521,4.463)--(6.532,4.456)--(6.542,4.449)%
  --(6.553,4.443)--(6.564,4.436)--(6.574,4.429)--(6.585,4.423)--(6.595,4.416)--(6.606,4.410)%
  --(6.616,4.403)--(6.627,4.396)--(6.637,4.390)--(6.648,4.383)--(6.658,4.376)--(6.669,4.370)%
  --(6.679,4.363)--(6.690,4.356)--(6.700,4.350)--(6.711,4.343)--(6.721,4.336)--(6.732,4.330)%
  --(6.742,4.323)--(6.753,4.317)--(6.763,4.310)--(6.774,4.303)--(6.784,4.297)--(6.795,4.290)%
  --(6.805,4.283)--(6.816,4.277)--(6.826,4.270)--(6.837,4.263)--(6.847,4.257)--(6.858,4.250)%
  --(6.868,4.243)--(6.879,4.237)--(6.889,4.230)--(6.900,4.223)--(6.910,4.217)--(6.921,4.210)%
  --(6.931,4.203)--(6.942,4.197)--(6.952,4.190)--(6.963,4.184)--(6.973,4.177)--(6.984,4.170)%
  --(6.994,4.164)--(7.005,4.157)--(7.016,4.150)--(7.026,4.144)--(7.037,4.137)--(7.047,4.130)%
  --(7.058,4.124)--(7.068,4.117)--(7.079,4.110)--(7.089,4.104)--(7.100,4.097)--(7.110,4.090)%
  --(7.121,4.084)--(7.131,4.077)--(7.142,4.070)--(7.152,4.064)--(7.163,4.057)--(7.173,4.051)%
  --(7.184,4.044)--(7.194,4.037)--(7.205,4.031)--(7.215,4.024)--(7.226,4.017)--(7.236,4.011)%
  --(7.247,4.004)--(7.257,3.997)--(7.268,3.991)--(7.278,3.984)--(7.289,3.977)--(7.299,3.971)%
  --(7.310,3.964)--(7.320,3.957)--(7.331,3.951)--(7.341,3.944)--(7.352,3.937)--(7.362,3.931)%
  --(7.373,3.924)--(7.383,3.918)--(7.394,3.911)--(7.404,3.904)--(7.415,3.898)--(7.425,3.891)%
  --(7.436,3.884)--(7.447,3.878)--(7.457,3.871)--(7.468,3.864)--(7.478,3.858)--(7.489,3.851)%
  --(7.499,3.844)--(7.510,3.838)--(7.520,3.831)--(7.531,3.825)--(7.541,3.818)--(7.552,3.811)%
  --(7.562,3.805)--(7.573,3.798)--(7.583,3.791)--(7.594,3.785)--(7.604,3.778)--(7.615,3.771)%
  --(7.625,3.765)--(7.636,3.758)--(7.646,3.752)--(7.657,3.745)--(7.667,3.738)--(7.678,3.732)%
  --(7.688,3.725)--(7.699,3.718)--(7.709,3.712)--(7.720,3.705)--(7.730,3.699)--(7.741,3.692)%
  --(7.751,3.685)--(7.762,3.679)--(7.772,3.672)--(7.783,3.665)--(7.793,3.659)--(7.804,3.652)%
  --(7.814,3.646)--(7.825,3.639)--(7.835,3.632)--(7.846,3.626)--(7.856,3.619)--(7.867,3.613)%
  --(7.877,3.606)--(7.888,3.599)--(7.899,3.593)--(7.909,3.586)--(7.920,3.580)--(7.930,3.573)%
  --(7.941,3.566)--(7.951,3.560)--(7.962,3.553)--(7.972,3.547)--(7.983,3.540)--(7.993,3.533)%
  --(8.004,3.527)--(8.014,3.520)--(8.025,3.514)--(8.035,3.507)--(8.046,3.500)--(8.056,3.494)%
  --(8.067,3.487)--(8.077,3.481)--(8.088,3.474)--(8.098,3.468)--(8.109,3.461)--(8.119,3.454)%
  --(8.130,3.448)--(8.140,3.441)--(8.151,3.435)--(8.161,3.428)--(8.172,3.422)--(8.182,3.415)%
  --(8.193,3.409)--(8.203,3.402)--(8.214,3.395)--(8.224,3.389)--(8.235,3.382)--(8.245,3.376)%
  --(8.256,3.369)--(8.266,3.363)--(8.277,3.356)--(8.287,3.350)--(8.298,3.343)--(8.308,3.337)%
  --(8.319,3.330)--(8.330,3.324)--(8.340,3.317)--(8.351,3.311)--(8.361,3.304)--(8.372,3.298)%
  --(8.382,3.291)--(8.393,3.285)--(8.403,3.278)--(8.414,3.272)--(8.424,3.265)--(8.435,3.259)%
  --(8.445,3.252)--(8.456,3.246)--(8.466,3.239)--(8.477,3.233)--(8.487,3.227)--(8.498,3.220)%
  --(8.508,3.214)--(8.519,3.207)--(8.529,3.201)--(8.540,3.194)--(8.550,3.188)--(8.561,3.182)%
  --(8.571,3.175)--(8.582,3.169)--(8.592,3.162)--(8.603,3.156)--(8.613,3.150)--(8.624,3.143)%
  --(8.634,3.137)--(8.645,3.130)--(8.655,3.124)--(8.666,3.118)--(8.676,3.111)--(8.687,3.105)%
  --(8.697,3.099)--(8.708,3.092)--(8.718,3.086)--(8.729,3.080)--(8.739,3.073)--(8.750,3.067)%
  --(8.760,3.061)--(8.771,3.054)--(8.782,3.048)--(8.792,3.042)--(8.803,3.035)--(8.813,3.029)%
  --(8.824,3.023)--(8.834,3.017)--(8.845,3.010)--(8.855,3.004)--(8.866,2.998)--(8.876,2.992)%
  --(8.887,2.985)--(8.897,2.979)--(8.908,2.973)--(8.918,2.967)--(8.929,2.961)--(8.939,2.954)%
  --(8.950,2.948)--(8.960,2.942)--(8.971,2.936)--(8.981,2.930)--(8.992,2.924)--(9.002,2.917)%
  --(9.013,2.911)--(9.023,2.905)--(9.034,2.899)--(9.044,2.893)--(9.055,2.887)--(9.065,2.881)%
  --(9.076,2.875)--(9.086,2.869)--(9.097,2.863)--(9.107,2.856)--(9.118,2.850)--(9.128,2.844)%
  --(9.139,2.838)--(9.149,2.832)--(9.160,2.826)--(9.170,2.820)--(9.181,2.814)--(9.191,2.808)%
  --(9.202,2.802)--(9.213,2.797)--(9.223,2.791)--(9.234,2.785)--(9.244,2.779)--(9.255,2.773)%
  --(9.265,2.767)--(9.276,2.761)--(9.286,2.755)--(9.297,2.749)--(9.307,2.744)--(9.318,2.738)%
  --(9.328,2.732)--(9.339,2.726)--(9.349,2.720)--(9.360,2.715)--(9.370,2.709)--(9.381,2.703)%
  --(9.391,2.697)--(9.402,2.692)--(9.412,2.686)--(9.423,2.680)--(9.433,2.675)--(9.444,2.669)%
  --(9.454,2.663)--(9.465,2.658)--(9.475,2.652)--(9.486,2.646)--(9.496,2.641)--(9.507,2.635)%
  --(9.517,2.630)--(9.528,2.624)--(9.538,2.619)--(9.549,2.613)--(9.559,2.608)--(9.570,2.602)%
  --(9.580,2.597)--(9.591,2.591)--(9.601,2.586)--(9.612,2.580)--(9.622,2.575)--(9.633,2.570)%
  --(9.643,2.564)--(9.654,2.559)--(9.665,2.553)--(9.675,2.548)--(9.686,2.543)--(9.696,2.538)%
  --(9.707,2.532)--(9.717,2.527)--(9.728,2.522)--(9.738,2.517)--(9.749,2.511)--(9.759,2.506)%
  --(9.770,2.501)--(9.780,2.496)--(9.791,2.491)--(9.801,2.486)--(9.812,2.481)--(9.822,2.476)%
  --(9.833,2.471)--(9.843,2.466)--(9.854,2.461)--(9.864,2.456)--(9.875,2.451)--(9.885,2.446)%
  --(9.896,2.441)--(9.906,2.436)--(9.917,2.431)--(9.927,2.426)--(9.938,2.421)--(9.948,2.417)%
  --(9.959,2.412)--(9.969,2.407)--(9.980,2.402)--(9.990,2.398)--(10.001,2.393)--(10.011,2.388)%
  --(10.022,2.384)--(10.032,2.379)--(10.043,2.374)--(10.053,2.370)--(10.064,2.365)--(10.074,2.361)%
  --(10.085,2.356)--(10.096,2.352)--(10.106,2.347)--(10.117,2.343)--(10.127,2.338)--(10.138,2.334)%
  --(10.148,2.329)--(10.159,2.325)--(10.169,2.321)--(10.180,2.316)--(10.190,2.312)--(10.201,2.308)%
  --(10.211,2.304)--(10.222,2.299)--(10.232,2.295)--(10.243,2.291)--(10.253,2.287)--(10.264,2.283)%
  --(10.274,2.279)--(10.285,2.275)--(10.295,2.271)--(10.306,2.267)--(10.316,2.263)--(10.327,2.259)%
  --(10.337,2.255)--(10.348,2.251)--(10.358,2.247)--(10.369,2.243)--(10.379,2.239)--(10.390,2.236)%
  --(10.400,2.232)--(10.411,2.228)--(10.421,2.224)--(10.432,2.221)--(10.442,2.217)--(10.453,2.213)%
  --(10.463,2.210)--(10.474,2.206)--(10.484,2.202)--(10.495,2.199)--(10.505,2.195)--(10.516,2.192)%
  --(10.526,2.188)--(10.537,2.185)--(10.548,2.181)--(10.558,2.178)--(10.569,2.175)--(10.579,2.171)%
  --(10.590,2.168)--(10.600,2.165)--(10.611,2.161)--(10.621,2.158)--(10.632,2.155)--(10.642,2.152)%
  --(10.653,2.149)--(10.663,2.146)--(10.674,2.142)--(10.684,2.139)--(10.695,2.136)--(10.705,2.133)%
  --(10.716,2.130)--(10.726,2.127)--(10.737,2.124)--(10.747,2.121)--(10.758,2.119)--(10.768,2.116)%
  --(10.779,2.113)--(10.789,2.110)--(10.800,2.107)--(10.810,2.104)--(10.821,2.102)--(10.831,2.099)%
  --(10.842,2.096)--(10.852,2.094)--(10.863,2.091)--(10.873,2.088)--(10.884,2.086)--(10.894,2.083)%
  --(10.905,2.081)--(10.915,2.078)--(10.926,2.076)--(10.936,2.073)--(10.947,2.071)--(10.957,2.068)%
  --(10.968,2.066)--(10.979,2.064)--(10.989,2.061)--(11.000,2.059)--(11.010,2.057)--(11.021,2.054)%
  --(11.031,2.052)--(11.042,2.050)--(11.052,2.048)--(11.063,2.045)--(11.073,2.043)--(11.084,2.041)%
  --(11.094,2.039)--(11.105,2.037)--(11.115,2.035)--(11.126,2.033)--(11.136,2.031)--(11.147,2.029)%
  --(11.157,2.027)--(11.168,2.025)--(11.178,2.023)--(11.189,2.021)--(11.199,2.019)--(11.210,2.017)%
  --(11.220,2.016)--(11.231,2.014)--(11.241,2.012)--(11.252,2.010)--(11.262,2.008)--(11.273,2.007)%
  --(11.283,2.005)--(11.294,2.003)--(11.304,2.002)--(11.315,2.000)--(11.325,1.998)--(11.336,1.997)%
  --(11.346,1.995)--(11.357,1.994)--(11.367,1.992)--(11.378,1.990)--(11.388,1.989)--(11.399,1.987)%
  --(11.409,1.986)--(11.420,1.985)--(11.431,1.983)--(11.441,1.982)--(11.452,1.980)--(11.462,1.979)%
  --(11.473,1.978)--(11.483,1.976)--(11.494,1.975)--(11.504,1.974)--(11.515,1.972)--(11.525,1.971)%
  --(11.536,1.970)--(11.546,1.969)--(11.557,1.967)--(11.567,1.966)--(11.578,1.965)--(11.588,1.964);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.739)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.618)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.544)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.470)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.443)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.416)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.369)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.342)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.315)--(8.330,3.308)--(8.340,3.301)--(8.351,3.295)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.268)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.241)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.221)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.194)--(8.519,3.187)--(8.529,3.180)--(8.540,3.174)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.147)--(8.592,3.140)--(8.603,3.133)--(8.613,3.127)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.100)--(8.666,3.093)--(8.676,3.086)--(8.687,3.080)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.059)--(8.729,3.053)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.033)--(8.771,3.026)--(8.782,3.019)--(8.792,3.013)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.986)--(8.845,2.979)--(8.855,2.972)--(8.866,2.966)--(8.876,2.959)%
  --(8.887,2.952)--(8.897,2.946)--(8.908,2.939)--(8.918,2.932)--(8.929,2.926)--(8.939,2.919)%
  --(8.950,2.912)--(8.960,2.906)--(8.971,2.899)--(8.981,2.892)--(8.992,2.886)--(9.002,2.879)%
  --(9.013,2.872)--(9.023,2.866)--(9.034,2.859)--(9.044,2.852)--(9.055,2.846)--(9.065,2.839)%
  --(9.076,2.832)--(9.086,2.826)--(9.097,2.819)--(9.107,2.812)--(9.118,2.806)--(9.128,2.799)%
  --(9.139,2.792)--(9.149,2.786)--(9.160,2.779)--(9.170,2.772)--(9.181,2.766)--(9.191,2.759)%
  --(9.202,2.753)--(9.213,2.746)--(9.223,2.739)--(9.234,2.733)--(9.244,2.726)--(9.255,2.719)%
  --(9.265,2.713)--(9.276,2.706)--(9.286,2.700)--(9.297,2.693)--(9.307,2.686)--(9.318,2.680)%
  --(9.328,2.673)--(9.339,2.667)--(9.349,2.660)--(9.360,2.653)--(9.370,2.647)--(9.381,2.640)%
  --(9.391,2.634)--(9.402,2.627)--(9.412,2.620)--(9.423,2.614)--(9.433,2.607)--(9.444,2.601)%
  --(9.454,2.594)--(9.465,2.588)--(9.475,2.581)--(9.486,2.574)--(9.496,2.568)--(9.507,2.561)%
  --(9.517,2.555)--(9.528,2.548)--(9.538,2.542)--(9.549,2.535)--(9.559,2.529)--(9.570,2.522)%
  --(9.580,2.516)--(9.591,2.509)--(9.601,2.503)--(9.612,2.496)--(9.622,2.490)--(9.633,2.483)%
  --(9.643,2.477)--(9.654,2.470)--(9.665,2.464)--(9.675,2.457)--(9.686,2.451)--(9.696,2.444)%
  --(9.707,2.438)--(9.717,2.431)--(9.728,2.425)--(9.738,2.418)--(9.749,2.412)--(9.759,2.405)%
  --(9.770,2.399)--(9.780,2.393)--(9.791,2.386)--(9.801,2.380)--(9.812,2.373)--(9.822,2.367)%
  --(9.833,2.360)--(9.843,2.354)--(9.854,2.348)--(9.864,2.341)--(9.875,2.335)--(9.885,2.328)%
  --(9.896,2.322)--(9.906,2.316)--(9.917,2.309)--(9.927,2.303)--(9.938,2.297)--(9.948,2.290)%
  --(9.959,2.284)--(9.969,2.277)--(9.980,2.271)--(9.990,2.265)--(10.001,2.258)--(10.011,2.252)%
  --(10.022,2.246)--(10.032,2.239)--(10.043,2.233)--(10.053,2.227)--(10.064,2.221)--(10.074,2.214)%
  --(10.085,2.208)--(10.096,2.202)--(10.106,2.195)--(10.117,2.189)--(10.127,2.183)--(10.138,2.177)%
  --(10.148,2.170)--(10.159,2.164)--(10.169,2.158)--(10.180,2.152)--(10.190,2.146)--(10.201,2.139)%
  --(10.211,2.133)--(10.222,2.127)--(10.232,2.121)--(10.243,2.115)--(10.253,2.108)--(10.264,2.102)%
  --(10.274,2.096)--(10.285,2.090)--(10.295,2.084)--(10.306,2.078)--(10.316,2.072)--(10.327,2.065)%
  --(10.337,2.059)--(10.348,2.053)--(10.358,2.047)--(10.369,2.041)--(10.379,2.035)--(10.390,2.029)%
  --(10.400,2.023)--(10.411,2.017)--(10.421,2.011)--(10.432,2.005)--(10.442,1.999)--(10.453,1.993)%
  --(10.463,1.987)--(10.474,1.981)--(10.484,1.975)--(10.495,1.969)--(10.505,1.963)--(10.516,1.957)%
  --(10.526,1.951)--(10.537,1.945)--(10.548,1.939)--(10.558,1.933)--(10.569,1.927)--(10.579,1.921)%
  --(10.590,1.915)--(10.600,1.909)--(10.611,1.903)--(10.621,1.897)--(10.632,1.891)--(10.642,1.886)%
  --(10.653,1.880)--(10.663,1.874)--(10.674,1.868)--(10.684,1.862)--(10.695,1.856)--(10.705,1.851)%
  --(10.716,1.845)--(10.726,1.839)--(10.737,1.833)--(10.747,1.827)--(10.758,1.822)--(10.768,1.816)%
  --(10.779,1.810)--(10.789,1.804)--(10.800,1.799)--(10.810,1.793)--(10.821,1.787)--(10.831,1.782)%
  --(10.842,1.776)--(10.852,1.770)--(10.863,1.765)--(10.873,1.759)--(10.884,1.753)--(10.894,1.748)%
  --(10.905,1.742)--(10.915,1.736)--(10.926,1.731)--(10.936,1.725)--(10.947,1.720)--(10.957,1.714)%
  --(10.968,1.708)--(10.979,1.703)--(10.989,1.697)--(11.000,1.692)--(11.010,1.686)--(11.021,1.681)%
  --(11.031,1.675)--(11.042,1.670)--(11.052,1.664)--(11.063,1.659)--(11.073,1.653)--(11.084,1.648)%
  --(11.094,1.643)--(11.105,1.637)--(11.115,1.632)--(11.126,1.626)--(11.136,1.621)--(11.147,1.616)%
  --(11.157,1.610)--(11.168,1.605)--(11.178,1.600)--(11.189,1.594)--(11.199,1.589)--(11.210,1.584)%
  --(11.220,1.578)--(11.231,1.573)--(11.241,1.568)--(11.252,1.562)--(11.262,1.557)--(11.273,1.552)%
  --(11.283,1.547)--(11.294,1.542)--(11.304,1.536)--(11.315,1.531)--(11.325,1.526)--(11.336,1.521)%
  --(11.346,1.516)--(11.357,1.510)--(11.367,1.505)--(11.378,1.500)--(11.388,1.495)--(11.399,1.490)%
  --(11.409,1.485)--(11.420,1.480)--(11.431,1.475)--(11.441,1.470)--(11.452,1.465)--(11.462,1.460)%
  --(11.473,1.455)--(11.483,1.450)--(11.494,1.445)--(11.504,1.440)--(11.515,1.435)--(11.525,1.430)%
  --(11.536,1.425)--(11.546,1.420)--(11.557,1.415)--(11.563,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.794)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.571)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.539)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.471)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.005)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.740)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.287)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.730)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.685)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.429)--(11.515,1.424)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t05sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.761)--(1.244,7.755)%
  --(1.255,7.748)--(1.266,7.742)--(1.276,7.735)--(1.287,7.729)--(1.297,7.722)--(1.308,7.716)%
  --(1.318,7.709)--(1.329,7.703)--(1.339,7.696)--(1.350,7.690)--(1.360,7.683)--(1.371,7.677)%
  --(1.381,7.670)--(1.392,7.664)--(1.402,7.657)--(1.413,7.651)--(1.423,7.644)--(1.434,7.638)%
  --(1.444,7.631)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.520)%
  --(1.633,7.514)--(1.644,7.507)--(1.654,7.501)--(1.665,7.494)--(1.675,7.488)--(1.686,7.481)%
  --(1.696,7.475)--(1.707,7.468)--(1.718,7.462)--(1.728,7.455)--(1.739,7.449)--(1.749,7.442)%
  --(1.760,7.436)--(1.770,7.429)--(1.781,7.423)--(1.791,7.416)--(1.802,7.410)--(1.812,7.403)%
  --(1.823,7.397)--(1.833,7.390)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.331)--(1.938,7.325)%
  --(1.949,7.318)--(1.959,7.312)--(1.970,7.305)--(1.980,7.299)--(1.991,7.292)--(2.001,7.286)%
  --(2.012,7.279)--(2.022,7.273)--(2.033,7.266)--(2.043,7.260)--(2.054,7.253)--(2.064,7.247)%
  --(2.075,7.240)--(2.085,7.234)--(2.096,7.227)--(2.106,7.221)--(2.117,7.214)--(2.127,7.208)%
  --(2.138,7.201)--(2.149,7.195)--(2.159,7.188)--(2.170,7.181)--(2.180,7.175)--(2.191,7.168)%
  --(2.201,7.162)--(2.212,7.155)--(2.222,7.149)--(2.233,7.142)--(2.243,7.136)--(2.254,7.129)%
  --(2.264,7.123)--(2.275,7.116)--(2.285,7.110)--(2.296,7.103)--(2.306,7.097)--(2.317,7.090)%
  --(2.327,7.084)--(2.338,7.077)--(2.348,7.071)--(2.359,7.064)--(2.369,7.057)--(2.380,7.051)%
  --(2.390,7.044)--(2.401,7.038)--(2.411,7.031)--(2.422,7.025)--(2.432,7.018)--(2.443,7.012)%
  --(2.453,7.005)--(2.464,6.999)--(2.474,6.992)--(2.485,6.986)--(2.495,6.979)--(2.506,6.973)%
  --(2.516,6.966)--(2.527,6.960)--(2.537,6.953)--(2.548,6.947)--(2.558,6.940)--(2.569,6.933)%
  --(2.579,6.927)--(2.590,6.920)--(2.601,6.914)--(2.611,6.907)--(2.622,6.901)--(2.632,6.894)%
  --(2.643,6.888)--(2.653,6.881)--(2.664,6.875)--(2.674,6.868)--(2.685,6.862)--(2.695,6.855)%
  --(2.706,6.849)--(2.716,6.842)--(2.727,6.835)--(2.737,6.829)--(2.748,6.822)--(2.758,6.816)%
  --(2.769,6.809)--(2.779,6.803)--(2.790,6.796)--(2.800,6.790)--(2.811,6.783)--(2.821,6.777)%
  --(2.832,6.770)--(2.842,6.764)--(2.853,6.757)--(2.863,6.751)--(2.874,6.744)--(2.884,6.737)%
  --(2.895,6.731)--(2.905,6.724)--(2.916,6.718)--(2.926,6.711)--(2.937,6.705)--(2.947,6.698)%
  --(2.958,6.692)--(2.968,6.685)--(2.979,6.679)--(2.989,6.672)--(3.000,6.666)--(3.010,6.659)%
  --(3.021,6.652)--(3.032,6.646)--(3.042,6.639)--(3.053,6.633)--(3.063,6.626)--(3.074,6.620)%
  --(3.084,6.613)--(3.095,6.607)--(3.105,6.600)--(3.116,6.594)--(3.126,6.587)--(3.137,6.580)%
  --(3.147,6.574)--(3.158,6.567)--(3.168,6.561)--(3.179,6.554)--(3.189,6.548)--(3.200,6.541)%
  --(3.210,6.535)--(3.221,6.528)--(3.231,6.522)--(3.242,6.515)--(3.252,6.508)--(3.263,6.502)%
  --(3.273,6.495)--(3.284,6.489)--(3.294,6.482)--(3.305,6.476)--(3.315,6.469)--(3.326,6.463)%
  --(3.336,6.456)--(3.347,6.450)--(3.357,6.443)--(3.368,6.436)--(3.378,6.430)--(3.389,6.423)%
  --(3.399,6.417)--(3.410,6.410)--(3.420,6.404)--(3.431,6.397)--(3.441,6.391)--(3.452,6.384)%
  --(3.462,6.377)--(3.473,6.371)--(3.484,6.364)--(3.494,6.358)--(3.505,6.351)--(3.515,6.345)%
  --(3.526,6.338)--(3.536,6.332)--(3.547,6.325)--(3.557,6.318)--(3.568,6.312)--(3.578,6.305)%
  --(3.589,6.299)--(3.599,6.292)--(3.610,6.286)--(3.620,6.279)--(3.631,6.272)--(3.641,6.266)%
  --(3.652,6.259)--(3.662,6.253)--(3.673,6.246)--(3.683,6.240)--(3.694,6.233)--(3.704,6.227)%
  --(3.715,6.220)--(3.725,6.213)--(3.736,6.207)--(3.746,6.200)--(3.757,6.194)--(3.767,6.187)%
  --(3.778,6.181)--(3.788,6.174)--(3.799,6.167)--(3.809,6.161)--(3.820,6.154)--(3.830,6.148)%
  --(3.841,6.141)--(3.851,6.135)--(3.862,6.128)--(3.872,6.121)--(3.883,6.115)--(3.893,6.108)%
  --(3.904,6.102)--(3.915,6.095)--(3.925,6.089)--(3.936,6.082)--(3.946,6.075)--(3.957,6.069)%
  --(3.967,6.062)--(3.978,6.056)--(3.988,6.049)--(3.999,6.043)--(4.009,6.036)--(4.020,6.029)%
  --(4.030,6.023)--(4.041,6.016)--(4.051,6.010)--(4.062,6.003)--(4.072,5.996)--(4.083,5.990)%
  --(4.093,5.983)--(4.104,5.977)--(4.114,5.970)--(4.125,5.964)--(4.135,5.957)--(4.146,5.950)%
  --(4.156,5.944)--(4.167,5.937)--(4.177,5.931)--(4.188,5.924)--(4.198,5.917)--(4.209,5.911)%
  --(4.219,5.904)--(4.230,5.898)--(4.240,5.891)--(4.251,5.884)--(4.261,5.878)--(4.272,5.871)%
  --(4.282,5.865)--(4.293,5.858)--(4.303,5.851)--(4.314,5.845)--(4.324,5.838)--(4.335,5.832)%
  --(4.345,5.825)--(4.356,5.818)--(4.367,5.812)--(4.377,5.805)--(4.388,5.799)--(4.398,5.792)%
  --(4.409,5.785)--(4.419,5.779)--(4.430,5.772)--(4.440,5.766)--(4.451,5.759)--(4.461,5.752)%
  --(4.472,5.746)--(4.482,5.739)--(4.493,5.733)--(4.503,5.726)--(4.514,5.719)--(4.524,5.713)%
  --(4.535,5.706)--(4.545,5.699)--(4.556,5.693)--(4.566,5.686)--(4.577,5.680)--(4.587,5.673)%
  --(4.598,5.666)--(4.608,5.660)--(4.619,5.653)--(4.629,5.647)--(4.640,5.640)--(4.650,5.633)%
  --(4.661,5.627)--(4.671,5.620)--(4.682,5.613)--(4.692,5.607)--(4.703,5.600)--(4.713,5.594)%
  --(4.724,5.587)--(4.734,5.580)--(4.745,5.574)--(4.755,5.567)--(4.766,5.560)--(4.776,5.554)%
  --(4.787,5.547)--(4.798,5.540)--(4.808,5.534)--(4.819,5.527)--(4.829,5.521)--(4.840,5.514)%
  --(4.850,5.507)--(4.861,5.501)--(4.871,5.494)--(4.882,5.487)--(4.892,5.481)--(4.903,5.474)%
  --(4.913,5.467)--(4.924,5.461)--(4.934,5.454)--(4.945,5.447)--(4.955,5.441)--(4.966,5.434)%
  --(4.976,5.427)--(4.987,5.421)--(4.997,5.414)--(5.008,5.408)--(5.018,5.401)--(5.029,5.394)%
  --(5.039,5.388)--(5.050,5.381)--(5.060,5.374)--(5.071,5.368)--(5.081,5.361)--(5.092,5.354)%
  --(5.102,5.348)--(5.113,5.341)--(5.123,5.334)--(5.134,5.328)--(5.144,5.321)--(5.155,5.314)%
  --(5.165,5.308)--(5.176,5.301)--(5.186,5.294)--(5.197,5.288)--(5.207,5.281)--(5.218,5.274)%
  --(5.228,5.267)--(5.239,5.261)--(5.250,5.254)--(5.260,5.247)--(5.271,5.241)--(5.281,5.234)%
  --(5.292,5.227)--(5.302,5.221)--(5.313,5.214)--(5.323,5.207)--(5.334,5.201)--(5.344,5.194)%
  --(5.355,5.187)--(5.365,5.181)--(5.376,5.174)--(5.386,5.167)--(5.397,5.160)--(5.407,5.154)%
  --(5.418,5.147)--(5.428,5.140)--(5.439,5.134)--(5.449,5.127)--(5.460,5.120)--(5.470,5.113)%
  --(5.481,5.107)--(5.491,5.100)--(5.502,5.093)--(5.512,5.087)--(5.523,5.080)--(5.533,5.073)%
  --(5.544,5.067)--(5.554,5.060)--(5.565,5.053)--(5.575,5.046)--(5.586,5.040)--(5.596,5.033)%
  --(5.607,5.026)--(5.617,5.019)--(5.628,5.013)--(5.638,5.006)--(5.649,4.999)--(5.659,4.993)%
  --(5.670,4.986)--(5.681,4.979)--(5.691,4.972)--(5.702,4.966)--(5.712,4.959)--(5.723,4.952)%
  --(5.733,4.945)--(5.744,4.939)--(5.754,4.932)--(5.765,4.925)--(5.775,4.918)--(5.786,4.912)%
  --(5.796,4.905)--(5.807,4.898)--(5.817,4.891)--(5.828,4.885)--(5.838,4.878)--(5.849,4.871)%
  --(5.859,4.864)--(5.870,4.858)--(5.880,4.851)--(5.891,4.844)--(5.901,4.837)--(5.912,4.831)%
  --(5.922,4.824)--(5.933,4.817)--(5.943,4.810)--(5.954,4.803)--(5.964,4.797)--(5.975,4.790)%
  --(5.985,4.783)--(5.996,4.776)--(6.006,4.770)--(6.017,4.763)--(6.027,4.756)--(6.038,4.749)%
  --(6.048,4.743)--(6.059,4.736)--(6.069,4.729)--(6.080,4.722)--(6.090,4.715)--(6.101,4.709)%
  --(6.111,4.702)--(6.122,4.695)--(6.133,4.688)--(6.143,4.681)--(6.154,4.675)--(6.164,4.668)%
  --(6.175,4.661)--(6.185,4.654)--(6.196,4.647)--(6.206,4.641)--(6.217,4.634)--(6.227,4.627)%
  --(6.238,4.620)--(6.248,4.614)--(6.259,4.607)--(6.269,4.600)--(6.280,4.593)--(6.290,4.586)%
  --(6.301,4.580)--(6.311,4.573)--(6.322,4.566)--(6.332,4.559)--(6.343,4.552)--(6.353,4.545)%
  --(6.364,4.539)--(6.374,4.532)--(6.385,4.525)--(6.395,4.518)--(6.406,4.511)--(6.416,4.505)%
  --(6.427,4.498)--(6.437,4.491)--(6.448,4.484)--(6.458,4.477)--(6.469,4.471)--(6.479,4.464)%
  --(6.490,4.457)--(6.500,4.450)--(6.511,4.443)--(6.521,4.437)--(6.532,4.430)--(6.542,4.423)%
  --(6.553,4.416)--(6.564,4.409)--(6.574,4.403)--(6.585,4.396)--(6.595,4.389)--(6.606,4.382)%
  --(6.616,4.375)--(6.627,4.368)--(6.637,4.362)--(6.648,4.355)--(6.658,4.348)--(6.669,4.341)%
  --(6.679,4.334)--(6.690,4.328)--(6.700,4.321)--(6.711,4.314)--(6.721,4.307)--(6.732,4.300)%
  --(6.742,4.294)--(6.753,4.287)--(6.763,4.280)--(6.774,4.273)--(6.784,4.267)--(6.795,4.260)%
  --(6.805,4.253)--(6.816,4.246)--(6.826,4.239)--(6.837,4.233)--(6.847,4.226)--(6.858,4.219)%
  --(6.868,4.212)--(6.879,4.206)--(6.889,4.199)--(6.900,4.192)--(6.910,4.185)--(6.921,4.179)%
  --(6.931,4.172)--(6.942,4.165)--(6.952,4.158)--(6.963,4.152)--(6.973,4.145)--(6.984,4.138)%
  --(6.994,4.131)--(7.005,4.125)--(7.016,4.118)--(7.026,4.111)--(7.037,4.104)--(7.047,4.098)%
  --(7.058,4.091)--(7.068,4.084)--(7.079,4.078)--(7.089,4.071)--(7.100,4.064)--(7.110,4.058)%
  --(7.121,4.051)--(7.131,4.044)--(7.142,4.038)--(7.152,4.031)--(7.163,4.024)--(7.173,4.018)%
  --(7.184,4.011)--(7.194,4.004)--(7.205,3.998)--(7.215,3.991)--(7.226,3.985)--(7.236,3.978)%
  --(7.247,3.971)--(7.257,3.965)--(7.268,3.958)--(7.278,3.952)--(7.289,3.945)--(7.299,3.939)%
  --(7.310,3.932)--(7.320,3.926)--(7.331,3.919)--(7.341,3.913)--(7.352,3.906)--(7.362,3.900)%
  --(7.373,3.893)--(7.383,3.887)--(7.394,3.880)--(7.404,3.874)--(7.415,3.867)--(7.425,3.861)%
  --(7.436,3.855)--(7.447,3.848)--(7.457,3.842)--(7.468,3.835)--(7.478,3.829)--(7.489,3.823)%
  --(7.499,3.816)--(7.510,3.810)--(7.520,3.804)--(7.531,3.798)--(7.541,3.791)--(7.552,3.785)%
  --(7.562,3.779)--(7.573,3.773)--(7.583,3.766)--(7.594,3.760)--(7.604,3.754)--(7.615,3.748)%
  --(7.625,3.742)--(7.636,3.736)--(7.646,3.730)--(7.657,3.724)--(7.667,3.717)--(7.678,3.711)%
  --(7.688,3.705)--(7.699,3.699)--(7.709,3.693)--(7.720,3.688)--(7.730,3.682)--(7.741,3.676)%
  --(7.751,3.670)--(7.762,3.664)--(7.772,3.658)--(7.783,3.652)--(7.793,3.646)--(7.804,3.641)%
  --(7.814,3.635)--(7.825,3.629)--(7.835,3.624)--(7.846,3.618)--(7.856,3.612)--(7.867,3.607)%
  --(7.877,3.601)--(7.888,3.595)--(7.899,3.590)--(7.909,3.584)--(7.920,3.579)--(7.930,3.573)%
  --(7.941,3.568)--(7.951,3.563)--(7.962,3.557)--(7.972,3.552)--(7.983,3.547)--(7.993,3.541)%
  --(8.004,3.536)--(8.014,3.531)--(8.025,3.526)--(8.035,3.521)--(8.046,3.515)--(8.056,3.510)%
  --(8.067,3.505)--(8.077,3.500)--(8.088,3.495)--(8.098,3.490)--(8.109,3.486)--(8.119,3.481)%
  --(8.130,3.476)--(8.140,3.471)--(8.151,3.466)--(8.161,3.462)--(8.172,3.457)--(8.182,3.452)%
  --(8.193,3.448)--(8.203,3.443)--(8.214,3.438)--(8.224,3.434)--(8.235,3.429)--(8.245,3.425)%
  --(8.256,3.421)--(8.266,3.416)--(8.277,3.412)--(8.287,3.408)--(8.298,3.404)--(8.308,3.399)%
  --(8.319,3.395)--(8.330,3.391)--(8.340,3.387)--(8.351,3.383)--(8.361,3.379)--(8.372,3.375)%
  --(8.382,3.371)--(8.393,3.367)--(8.403,3.364)--(8.414,3.360)--(8.424,3.356)--(8.435,3.352)%
  --(8.445,3.349)--(8.456,3.345)--(8.466,3.342)--(8.477,3.338)--(8.487,3.335)--(8.498,3.331)%
  --(8.508,3.328)--(8.519,3.325)--(8.529,3.321)--(8.540,3.318)--(8.550,3.315)--(8.561,3.312)%
  --(8.571,3.309)--(8.582,3.306)--(8.592,3.303)--(8.603,3.300)--(8.613,3.297)--(8.624,3.294)%
  --(8.634,3.291)--(8.645,3.288)--(8.655,3.285)--(8.666,3.283)--(8.676,3.280)--(8.687,3.277)%
  --(8.697,3.275)--(8.708,3.272)--(8.718,3.270)--(8.729,3.267)--(8.739,3.265)--(8.750,3.262)%
  --(8.760,3.260)--(8.771,3.258)--(8.782,3.256)--(8.792,3.253)--(8.803,3.251)--(8.813,3.249)%
  --(8.824,3.247)--(8.834,3.245)--(8.845,3.243)--(8.855,3.241)--(8.866,3.239)--(8.876,3.237)%
  --(8.887,3.235)--(8.897,3.233)--(8.908,3.232)--(8.918,3.230)--(8.929,3.228)--(8.939,3.227)%
  --(8.950,3.225)--(8.960,3.223)--(8.971,3.222)--(8.981,3.220)--(8.992,3.219)--(9.002,3.217)%
  --(9.013,3.216)--(9.023,3.214)--(9.034,3.213)--(9.044,3.212)--(9.055,3.210)--(9.065,3.209)%
  --(9.076,3.208)--(9.086,3.207)--(9.097,3.206)--(9.107,3.204)--(9.118,3.203)--(9.128,3.202)%
  --(9.139,3.201)--(9.149,3.200)--(9.160,3.199)--(9.170,3.198)--(9.181,3.197)--(9.191,3.196)%
  --(9.202,3.195)--(9.213,3.195)--(9.223,3.194)--(9.234,3.193)--(9.244,3.192)--(9.255,3.191)%
  --(9.265,3.190)--(9.276,3.190)--(9.286,3.189)--(9.297,3.188)--(9.307,3.188)--(9.318,3.187)%
  --(9.328,3.186)--(9.339,3.186)--(9.349,3.185)--(9.360,3.185)--(9.370,3.184)--(9.381,3.184)%
  --(9.391,3.183)--(9.402,3.182)--(9.412,3.182)--(9.423,3.182)--(9.433,3.181)--(9.444,3.181)%
  --(9.454,3.180)--(9.465,3.180)--(9.475,3.179)--(9.486,3.179)--(9.496,3.179)--(9.507,3.178)%
  --(9.517,3.178)--(9.528,3.178)--(9.538,3.177)--(9.549,3.177)--(9.559,3.177)--(9.570,3.176)%
  --(9.580,3.176)--(9.591,3.176)--(9.601,3.176)--(9.612,3.175)--(9.622,3.175)--(9.633,3.175)%
  --(9.643,3.175)--(9.654,3.174)--(9.665,3.174)--(9.675,3.174)--(9.686,3.174)--(9.696,3.174)%
  --(9.707,3.174)--(9.717,3.173)--(9.728,3.173)--(9.738,3.173)--(9.749,3.173)--(9.759,3.173)%
  --(9.770,3.173)--(9.780,3.173)--(9.791,3.172)--(9.801,3.172)--(9.812,3.172)--(9.822,3.172)%
  --(9.833,3.172)--(9.843,3.172)--(9.854,3.172)--(9.864,3.172)--(9.875,3.172)--(9.885,3.172)%
  --(9.896,3.171)--(9.906,3.171)--(9.917,3.171)--(9.927,3.171)--(9.938,3.171)--(9.948,3.171)%
  --(9.959,3.171)--(9.969,3.171)--(9.980,3.171)--(9.990,3.171)--(10.001,3.171)--(10.011,3.171)%
  --(10.022,3.171)--(10.032,3.171)--(10.043,3.171)--(10.053,3.171)--(10.064,3.171)--(10.074,3.171)%
  --(10.085,3.171)--(10.096,3.171)--(10.106,3.171)--(10.117,3.171)--(10.127,3.170)--(10.138,3.170)%
  --(10.148,3.170)--(10.159,3.170)--(10.169,3.170)--(10.180,3.170)--(10.190,3.170)--(10.201,3.170)%
  --(10.211,3.170)--(10.222,3.170)--(10.232,3.170)--(10.243,3.170)--(10.253,3.170)--(10.264,3.170)%
  --(10.274,3.170)--(10.285,3.170)--(10.295,3.170)--(10.306,3.170)--(10.316,3.170)--(10.327,3.170)%
  --(10.337,3.170)--(10.348,3.170)--(10.358,3.170)--(10.369,3.170)--(10.379,3.170)--(10.390,3.170)%
  --(10.400,3.170)--(10.411,3.170)--(10.421,3.170)--(10.432,3.170)--(10.442,3.170)--(10.453,3.170)%
  --(10.463,3.170)--(10.474,3.170)--(10.484,3.170)--(10.495,3.170)--(10.505,3.170)--(10.516,3.170)%
  --(10.526,3.170)--(10.537,3.170)--(10.548,3.170)--(10.558,3.170)--(10.569,3.170)--(10.579,3.170)%
  --(10.590,3.170)--(10.600,3.170)--(10.611,3.170)--(10.621,3.170)--(10.632,3.170)--(10.642,3.170)%
  --(10.653,3.170)--(10.663,3.170)--(10.674,3.170)--(10.684,3.170)--(10.695,3.170)--(10.705,3.170)%
  --(10.716,3.170)--(10.726,3.170)--(10.737,3.170)--(10.747,3.170)--(10.758,3.170)--(10.768,3.170)%
  --(10.779,3.170)--(10.789,3.170)--(10.800,3.170)--(10.810,3.170)--(10.821,3.170)--(10.831,3.170)%
  --(10.842,3.170)--(10.852,3.170)--(10.863,3.170)--(10.873,3.170)--(10.884,3.170)--(10.894,3.170)%
  --(10.905,3.170)--(10.915,3.170)--(10.926,3.170)--(10.936,3.170)--(10.947,3.170)--(10.957,3.170)%
  --(10.968,3.170)--(10.979,3.170)--(10.989,3.170)--(11.000,3.170)--(11.010,3.170)--(11.021,3.170)%
  --(11.031,3.170)--(11.042,3.170)--(11.052,3.170)--(11.063,3.170)--(11.073,3.170)--(11.084,3.170)%
  --(11.094,3.170)--(11.105,3.170)--(11.115,3.170)--(11.126,3.170)--(11.136,3.170)--(11.147,3.170)%
  --(11.157,3.170)--(11.168,3.170)--(11.178,3.170)--(11.189,3.170)--(11.199,3.170)--(11.210,3.170)%
  --(11.220,3.170)--(11.231,3.170)--(11.241,3.170)--(11.252,3.170)--(11.262,3.170)--(11.273,3.170)%
  --(11.283,3.170)--(11.294,3.170)--(11.304,3.170)--(11.315,3.170)--(11.325,3.170)--(11.336,3.170)%
  --(11.346,3.170)--(11.357,3.170)--(11.367,3.170)--(11.378,3.170)--(11.388,3.170)--(11.399,3.170)%
  --(11.409,3.170)--(11.420,3.170)--(11.431,3.170)--(11.441,3.170)--(11.452,3.170)--(11.462,3.170)%
  --(11.473,3.170)--(11.483,3.170)--(11.494,3.170)--(11.504,3.170)--(11.515,3.170)--(11.525,3.170)%
  --(11.536,3.170)--(11.546,3.170)--(11.557,3.170)--(11.567,3.170)--(11.578,3.170)--(11.588,3.170);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.834)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.781)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.761)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.708)--(6.143,4.701)--(6.154,4.694)--(6.164,4.688)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.635)--(6.259,4.628)--(6.269,4.621)--(6.280,4.615)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.595)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.522)--(6.437,4.515)--(6.448,4.508)--(6.458,4.502)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.482)--(6.500,4.475)--(6.511,4.468)--(6.521,4.462)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.442)--(6.564,4.435)--(6.574,4.428)--(6.585,4.422)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.402)--(6.627,4.395)--(6.637,4.388)--(6.648,4.382)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.362)--(6.690,4.355)--(6.700,4.348)--(6.711,4.342)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.322)--(6.753,4.315)--(6.763,4.308)--(6.774,4.302)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.282)--(6.816,4.275)--(6.826,4.268)--(6.837,4.262)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.242)--(6.879,4.235)--(6.889,4.228)--(6.900,4.222)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.202)--(6.942,4.195)--(6.952,4.188)--(6.963,4.182)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.162)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.135)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.115)--(7.079,4.108)--(7.089,4.101)--(7.100,4.095)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.075)--(7.142,4.068)--(7.152,4.061)--(7.163,4.055)--(7.173,4.048)%
  --(7.184,4.041)--(7.194,4.035)--(7.205,4.028)--(7.215,4.021)--(7.226,4.014)--(7.236,4.008)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.988)--(7.278,3.981)--(7.289,3.974)--(7.299,3.968)%
  --(7.310,3.961)--(7.320,3.954)--(7.331,3.947)--(7.341,3.941)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.921)--(7.383,3.914)--(7.394,3.907)--(7.404,3.901)--(7.415,3.894)--(7.425,3.887)%
  --(7.436,3.881)--(7.447,3.874)--(7.457,3.867)--(7.468,3.860)--(7.478,3.854)--(7.489,3.847)%
  --(7.499,3.840)--(7.510,3.834)--(7.520,3.827)--(7.531,3.820)--(7.541,3.814)--(7.552,3.807)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.787)--(7.594,3.780)--(7.604,3.773)--(7.615,3.767)%
  --(7.625,3.760)--(7.636,3.753)--(7.646,3.746)--(7.657,3.740)--(7.667,3.733)--(7.678,3.726)%
  --(7.688,3.720)--(7.699,3.713)--(7.709,3.706)--(7.720,3.700)--(7.730,3.693)--(7.741,3.686)%
  --(7.751,3.679)--(7.762,3.673)--(7.772,3.666)--(7.783,3.659)--(7.793,3.653)--(7.804,3.646)%
  --(7.814,3.639)--(7.825,3.632)--(7.835,3.626)--(7.846,3.619)--(7.856,3.612)--(7.867,3.606)%
  --(7.877,3.599)--(7.888,3.592)--(7.899,3.586)--(7.909,3.579)--(7.920,3.572)--(7.930,3.565)%
  --(7.941,3.559)--(7.951,3.552)--(7.962,3.545)--(7.972,3.539)--(7.983,3.532)--(7.993,3.525)%
  --(8.004,3.518)--(8.014,3.512)--(8.025,3.505)--(8.035,3.498)--(8.046,3.492)--(8.056,3.485)%
  --(8.067,3.478)--(8.077,3.472)--(8.088,3.465)--(8.098,3.458)--(8.109,3.451)--(8.119,3.445)%
  --(8.130,3.438)--(8.140,3.431)--(8.151,3.425)--(8.161,3.418)--(8.172,3.411)--(8.182,3.405)%
  --(8.193,3.398)--(8.203,3.391)--(8.214,3.384)--(8.224,3.378)--(8.235,3.371)--(8.245,3.364)%
  --(8.256,3.358)--(8.266,3.351)--(8.277,3.344)--(8.287,3.338)--(8.298,3.331)--(8.308,3.324)%
  --(8.319,3.317)--(8.330,3.311)--(8.340,3.304)--(8.351,3.297)--(8.361,3.291)--(8.372,3.284)%
  --(8.382,3.277)--(8.393,3.271)--(8.403,3.264)--(8.414,3.257)--(8.424,3.251)--(8.435,3.244)%
  --(8.445,3.237)--(8.456,3.231)--(8.466,3.224)--(8.477,3.217)--(8.487,3.211)--(8.498,3.204)%
  --(8.508,3.197)--(8.519,3.190)--(8.529,3.184)--(8.540,3.177)--(8.550,3.170)--(8.561,3.164)%
  --(8.571,3.157)--(8.582,3.150)--(8.592,3.144)--(8.603,3.137)--(8.613,3.130)--(8.624,3.124)%
  --(8.634,3.117)--(8.645,3.110)--(8.655,3.104)--(8.666,3.097)--(8.676,3.090)--(8.687,3.084)%
  --(8.697,3.077)--(8.708,3.071)--(8.718,3.064)--(8.729,3.057)--(8.739,3.051)--(8.750,3.044)%
  --(8.760,3.037)--(8.771,3.031)--(8.782,3.024)--(8.792,3.017)--(8.803,3.011)--(8.813,3.004)%
  --(8.824,2.997)--(8.834,2.991)--(8.845,2.984)--(8.855,2.978)--(8.866,2.971)--(8.876,2.964)%
  --(8.887,2.958)--(8.897,2.951)--(8.908,2.944)--(8.918,2.938)--(8.929,2.931)--(8.939,2.925)%
  --(8.950,2.918)--(8.960,2.911)--(8.971,2.905)--(8.981,2.898)--(8.992,2.892)--(9.002,2.885)%
  --(9.013,2.878)--(9.023,2.872)--(9.034,2.865)--(9.044,2.859)--(9.055,2.852)--(9.065,2.846)%
  --(9.076,2.839)--(9.086,2.832)--(9.097,2.826)--(9.107,2.819)--(9.118,2.813)--(9.128,2.806)%
  --(9.139,2.800)--(9.149,2.793)--(9.160,2.787)--(9.170,2.780)--(9.181,2.773)--(9.191,2.767)%
  --(9.202,2.760)--(9.213,2.754)--(9.223,2.747)--(9.234,2.741)--(9.244,2.734)--(9.255,2.728)%
  --(9.265,2.721)--(9.276,2.715)--(9.286,2.708)--(9.297,2.702)--(9.307,2.695)--(9.318,2.689)%
  --(9.328,2.682)--(9.339,2.676)--(9.349,2.669)--(9.360,2.663)--(9.370,2.656)--(9.381,2.650)%
  --(9.391,2.643)--(9.402,2.637)--(9.412,2.630)--(9.423,2.624)--(9.433,2.618)--(9.444,2.611)%
  --(9.454,2.605)--(9.465,2.598)--(9.475,2.592)--(9.486,2.585)--(9.496,2.579)--(9.507,2.573)%
  --(9.517,2.566)--(9.528,2.560)--(9.538,2.553)--(9.549,2.547)--(9.559,2.541)--(9.570,2.534)%
  --(9.580,2.528)--(9.591,2.521)--(9.601,2.515)--(9.612,2.509)--(9.622,2.502)--(9.633,2.496)%
  --(9.643,2.490)--(9.654,2.483)--(9.665,2.477)--(9.675,2.471)--(9.686,2.464)--(9.696,2.458)%
  --(9.707,2.452)--(9.717,2.446)--(9.728,2.439)--(9.738,2.433)--(9.749,2.427)--(9.759,2.420)%
  --(9.770,2.414)--(9.780,2.408)--(9.791,2.402)--(9.801,2.395)--(9.812,2.389)--(9.822,2.383)%
  --(9.833,2.377)--(9.843,2.370)--(9.854,2.364)--(9.864,2.358)--(9.875,2.352)--(9.885,2.346)%
  --(9.896,2.340)--(9.906,2.333)--(9.917,2.327)--(9.927,2.321)--(9.938,2.315)--(9.948,2.309)%
  --(9.959,2.303)--(9.969,2.297)--(9.980,2.290)--(9.990,2.284)--(10.001,2.278)--(10.011,2.272)%
  --(10.022,2.266)--(10.032,2.260)--(10.043,2.254)--(10.053,2.248)--(10.064,2.242)--(10.074,2.236)%
  --(10.085,2.230)--(10.096,2.224)--(10.106,2.218)--(10.117,2.212)--(10.127,2.206)--(10.138,2.200)%
  --(10.148,2.194)--(10.159,2.188)--(10.169,2.182)--(10.180,2.176)--(10.190,2.170)--(10.201,2.164)%
  --(10.211,2.158)--(10.222,2.152)--(10.232,2.146)--(10.243,2.140)--(10.253,2.135)--(10.264,2.129)%
  --(10.274,2.123)--(10.285,2.117)--(10.295,2.111)--(10.306,2.105)--(10.316,2.100)--(10.327,2.094)%
  --(10.337,2.088)--(10.348,2.082)--(10.358,2.076)--(10.369,2.071)--(10.379,2.065)--(10.390,2.059)%
  --(10.400,2.053)--(10.411,2.048)--(10.421,2.042)--(10.432,2.036)--(10.442,2.031)--(10.453,2.025)%
  --(10.463,2.019)--(10.474,2.014)--(10.484,2.008)--(10.495,2.002)--(10.505,1.997)--(10.516,1.991)%
  --(10.526,1.986)--(10.537,1.980)--(10.548,1.975)--(10.558,1.969)--(10.569,1.964)--(10.579,1.958)%
  --(10.590,1.952)--(10.600,1.947)--(10.611,1.942)--(10.621,1.936)--(10.632,1.931)--(10.642,1.925)%
  --(10.653,1.920)--(10.663,1.914)--(10.674,1.909)--(10.684,1.904)--(10.695,1.898)--(10.705,1.893)%
  --(10.716,1.887)--(10.726,1.882)--(10.737,1.877)--(10.747,1.872)--(10.758,1.866)--(10.768,1.861)%
  --(10.779,1.856)--(10.789,1.850)--(10.800,1.845)--(10.810,1.840)--(10.821,1.835)--(10.831,1.830)%
  --(10.842,1.824)--(10.852,1.819)--(10.863,1.814)--(10.873,1.809)--(10.884,1.804)--(10.894,1.799)%
  --(10.905,1.794)--(10.915,1.789)--(10.926,1.784)--(10.936,1.779)--(10.947,1.773)--(10.957,1.768)%
  --(10.968,1.763)--(10.979,1.758)--(10.989,1.754)--(11.000,1.749)--(11.010,1.744)--(11.021,1.739)%
  --(11.031,1.734)--(11.042,1.729)--(11.052,1.724)--(11.063,1.719)--(11.073,1.714)--(11.084,1.710)%
  --(11.094,1.705)--(11.105,1.700)--(11.115,1.695)--(11.126,1.690)--(11.136,1.686)--(11.147,1.681)%
  --(11.157,1.676)--(11.168,1.671)--(11.178,1.667)--(11.189,1.662)--(11.199,1.657)--(11.210,1.653)%
  --(11.220,1.648)--(11.231,1.644)--(11.241,1.639)--(11.252,1.634)--(11.262,1.630)--(11.273,1.625)%
  --(11.283,1.621)--(11.294,1.616)--(11.304,1.612)--(11.315,1.607)--(11.325,1.603)--(11.336,1.599)%
  --(11.346,1.594)--(11.357,1.590)--(11.367,1.585)--(11.378,1.581)--(11.388,1.577)--(11.399,1.572)%
  --(11.409,1.568)--(11.420,1.564)--(11.431,1.559)--(11.441,1.555)--(11.452,1.551)--(11.462,1.547)%
  --(11.473,1.542)--(11.483,1.538)--(11.494,1.534)--(11.504,1.530)--(11.515,1.526)--(11.525,1.521)%
  --(11.536,1.517)--(11.546,1.513)--(11.557,1.509)--(11.567,1.505)--(11.578,1.501)--(11.588,1.497);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.852)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.818)--(9.107,2.812)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.587)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.541)--(9.549,2.534)--(9.559,2.528)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.398)--(9.780,2.391)--(9.791,2.385)--(9.801,2.378)--(9.812,2.372)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.340)--(9.875,2.333)--(9.885,2.327)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.308)--(9.927,2.301)--(9.938,2.295)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.276)--(9.980,2.269)--(9.990,2.263)--(10.001,2.257)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.238)--(10.043,2.231)--(10.053,2.225)--(10.064,2.219)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.200)--(10.106,2.193)--(10.117,2.187)--(10.127,2.181)--(10.138,2.175)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.156)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.131)--(10.222,2.125)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.100)%
  --(10.274,2.094)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.069)--(10.327,2.063)%
  --(10.337,2.057)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.020)--(10.411,2.014)--(10.421,2.008)--(10.432,2.002)--(10.442,1.996)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.900)--(10.621,1.894)--(10.632,1.888)--(10.642,1.882)%
  --(10.653,1.876)--(10.663,1.870)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.847)%
  --(10.716,1.841)--(10.726,1.835)--(10.737,1.829)--(10.747,1.823)--(10.758,1.817)--(10.768,1.812)%
  --(10.779,1.806)--(10.789,1.800)--(10.800,1.794)--(10.810,1.788)--(10.821,1.783)--(10.831,1.777)%
  --(10.842,1.771)--(10.852,1.766)--(10.863,1.760)--(10.873,1.754)--(10.884,1.748)--(10.894,1.743)%
  --(10.905,1.737)--(10.915,1.731)--(10.926,1.726)--(10.936,1.720)--(10.947,1.714)--(10.957,1.709)%
  --(10.968,1.703)--(10.979,1.698)--(10.989,1.692)--(11.000,1.686)--(11.010,1.681)--(11.021,1.675)%
  --(11.031,1.670)--(11.042,1.664)--(11.052,1.659)--(11.063,1.653)--(11.073,1.648)--(11.084,1.642)%
  --(11.094,1.637)--(11.105,1.631)--(11.115,1.626)--(11.126,1.620)--(11.136,1.615)--(11.147,1.609)%
  --(11.157,1.604)--(11.168,1.599)--(11.178,1.593)--(11.189,1.588)--(11.199,1.582)--(11.210,1.577)%
  --(11.220,1.572)--(11.231,1.566)--(11.241,1.561)--(11.252,1.556)--(11.262,1.550)--(11.273,1.545)%
  --(11.283,1.540)--(11.294,1.534)--(11.304,1.529)--(11.315,1.524)--(11.325,1.519)--(11.336,1.513)%
  --(11.346,1.508)--(11.357,1.503)--(11.367,1.498)--(11.378,1.493)--(11.388,1.487)--(11.399,1.482)%
  --(11.409,1.477)--(11.420,1.472)--(11.431,1.467)--(11.441,1.462)--(11.452,1.456)--(11.462,1.451)%
  --(11.473,1.446)--(11.483,1.441)--(11.494,1.436)--(11.504,1.431)--(11.515,1.426)--(11.525,1.421)%
  --(11.536,1.416)--(11.544,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.534)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.711)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.213)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.978)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.871)--(9.023,2.865)--(9.034,2.858)--(9.044,2.851)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.831)--(9.086,2.825)--(9.097,2.818)--(9.107,2.811)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.718)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.665)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.632)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.586)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.540)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.371)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.326)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.294)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.275)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.199)--(10.106,2.193)--(10.117,2.187)--(10.127,2.180)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.155)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.130)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.105)--(10.264,2.099)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.068)--(10.327,2.062)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.025)%
  --(10.400,2.019)--(10.411,2.013)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.881)%
  --(10.653,1.875)--(10.663,1.869)--(10.674,1.863)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.834)--(10.737,1.828)--(10.747,1.822)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.799)--(10.800,1.793)--(10.810,1.788)--(10.821,1.782)--(10.831,1.776)%
  --(10.842,1.770)--(10.852,1.765)--(10.863,1.759)--(10.873,1.753)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.736)--(10.915,1.731)--(10.926,1.725)--(10.936,1.719)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.702)--(10.979,1.697)--(10.989,1.691)--(11.000,1.686)--(11.010,1.680)--(11.021,1.674)%
  --(11.031,1.669)--(11.042,1.663)--(11.052,1.658)--(11.063,1.652)--(11.073,1.647)--(11.084,1.641)%
  --(11.094,1.636)--(11.105,1.630)--(11.115,1.625)--(11.126,1.619)--(11.136,1.614)--(11.147,1.608)%
  --(11.157,1.603)--(11.168,1.597)--(11.178,1.592)--(11.189,1.587)--(11.199,1.581)--(11.210,1.576)%
  --(11.220,1.570)--(11.231,1.565)--(11.241,1.560)--(11.252,1.554)--(11.262,1.549)--(11.273,1.544)%
  --(11.283,1.538)--(11.294,1.533)--(11.304,1.528)--(11.315,1.523)--(11.325,1.517)--(11.336,1.512)%
  --(11.346,1.507)--(11.357,1.502)--(11.367,1.496)--(11.378,1.491)--(11.388,1.486)--(11.399,1.481)%
  --(11.409,1.476)--(11.420,1.470)--(11.431,1.465)--(11.441,1.460)--(11.452,1.455)--(11.462,1.450)%
  --(11.473,1.445)--(11.483,1.440)--(11.494,1.435)--(11.504,1.430)--(11.515,1.425)--(11.525,1.419)%
  --(11.536,1.414)--(11.541,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t06sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,8.009)--(0.835,8.003)--(0.845,7.996)--(0.856,7.990)--(0.866,7.983)%
  --(0.877,7.976)--(0.887,7.970)--(0.898,7.963)--(0.908,7.957)--(0.919,7.950)--(0.929,7.943)%
  --(0.940,7.937)--(0.950,7.930)--(0.961,7.924)--(0.971,7.917)--(0.982,7.910)--(0.992,7.904)%
  --(1.003,7.897)--(1.013,7.891)--(1.024,7.884)--(1.034,7.877)--(1.045,7.871)--(1.055,7.864)%
  --(1.066,7.858)--(1.076,7.851)--(1.087,7.844)--(1.097,7.838)--(1.108,7.831)--(1.118,7.825)%
  --(1.129,7.818)--(1.139,7.811)--(1.150,7.805)--(1.160,7.798)--(1.171,7.792)--(1.181,7.785)%
  --(1.192,7.778)--(1.202,7.772)--(1.213,7.765)--(1.223,7.758)--(1.234,7.752)--(1.244,7.745)%
  --(1.255,7.739)--(1.266,7.732)--(1.276,7.725)--(1.287,7.719)--(1.297,7.712)--(1.308,7.705)%
  --(1.318,7.699)--(1.329,7.692)--(1.339,7.686)--(1.350,7.679)--(1.360,7.672)--(1.371,7.666)%
  --(1.381,7.659)--(1.392,7.652)--(1.402,7.646)--(1.413,7.639)--(1.423,7.632)--(1.434,7.626)%
  --(1.444,7.619)--(1.455,7.612)--(1.465,7.606)--(1.476,7.599)--(1.486,7.592)--(1.497,7.586)%
  --(1.507,7.579)--(1.518,7.572)--(1.528,7.566)--(1.539,7.559)--(1.549,7.552)--(1.560,7.546)%
  --(1.570,7.539)--(1.581,7.532)--(1.591,7.526)--(1.602,7.519)--(1.612,7.512)--(1.623,7.506)%
  --(1.633,7.499)--(1.644,7.492)--(1.654,7.486)--(1.665,7.479)--(1.675,7.472)--(1.686,7.466)%
  --(1.696,7.459)--(1.707,7.452)--(1.718,7.445)--(1.728,7.439)--(1.739,7.432)--(1.749,7.425)%
  --(1.760,7.419)--(1.770,7.412)--(1.781,7.405)--(1.791,7.398)--(1.802,7.392)--(1.812,7.385)%
  --(1.823,7.378)--(1.833,7.372)--(1.844,7.365)--(1.854,7.358)--(1.865,7.351)--(1.875,7.345)%
  --(1.886,7.338)--(1.896,7.331)--(1.907,7.324)--(1.917,7.318)--(1.928,7.311)--(1.938,7.304)%
  --(1.949,7.297)--(1.959,7.291)--(1.970,7.284)--(1.980,7.277)--(1.991,7.270)--(2.001,7.264)%
  --(2.012,7.257)--(2.022,7.250)--(2.033,7.243)--(2.043,7.236)--(2.054,7.230)--(2.064,7.223)%
  --(2.075,7.216)--(2.085,7.209)--(2.096,7.202)--(2.106,7.196)--(2.117,7.189)--(2.127,7.182)%
  --(2.138,7.175)--(2.149,7.168)--(2.159,7.162)--(2.170,7.155)--(2.180,7.148)--(2.191,7.141)%
  --(2.201,7.134)--(2.212,7.127)--(2.222,7.120)--(2.233,7.114)--(2.243,7.107)--(2.254,7.100)%
  --(2.264,7.093)--(2.275,7.086)--(2.285,7.079)--(2.296,7.072)--(2.306,7.066)--(2.317,7.059)%
  --(2.327,7.052)--(2.338,7.045)--(2.348,7.038)--(2.359,7.031)--(2.369,7.024)--(2.380,7.017)%
  --(2.390,7.010)--(2.401,7.004)--(2.411,6.997)--(2.422,6.990)--(2.432,6.983)--(2.443,6.976)%
  --(2.453,6.969)--(2.464,6.962)--(2.474,6.955)--(2.485,6.948)--(2.495,6.941)--(2.506,6.934)%
  --(2.516,6.927)--(2.527,6.920)--(2.537,6.913)--(2.548,6.906)--(2.558,6.899)--(2.569,6.892)%
  --(2.579,6.885)--(2.590,6.878)--(2.601,6.871)--(2.611,6.864)--(2.622,6.857)--(2.632,6.850)%
  --(2.643,6.843)--(2.653,6.836)--(2.664,6.829)--(2.674,6.822)--(2.685,6.815)--(2.695,6.808)%
  --(2.706,6.801)--(2.716,6.794)--(2.727,6.787)--(2.737,6.780)--(2.748,6.772)--(2.758,6.765)%
  --(2.769,6.758)--(2.779,6.751)--(2.790,6.744)--(2.800,6.737)--(2.811,6.730)--(2.821,6.723)%
  --(2.832,6.715)--(2.842,6.708)--(2.853,6.701)--(2.863,6.694)--(2.874,6.687)--(2.884,6.680)%
  --(2.895,6.672)--(2.905,6.665)--(2.916,6.658)--(2.926,6.651)--(2.937,6.644)--(2.947,6.636)%
  --(2.958,6.629)--(2.968,6.622)--(2.979,6.615)--(2.989,6.607)--(3.000,6.600)--(3.010,6.593)%
  --(3.021,6.586)--(3.032,6.578)--(3.042,6.571)--(3.053,6.564)--(3.063,6.556)--(3.074,6.549)%
  --(3.084,6.542)--(3.095,6.534)--(3.105,6.527)--(3.116,6.520)--(3.126,6.512)--(3.137,6.505)%
  --(3.147,6.497)--(3.158,6.490)--(3.168,6.483)--(3.179,6.475)--(3.189,6.468)--(3.200,6.460)%
  --(3.210,6.453)--(3.221,6.446)--(3.231,6.438)--(3.242,6.431)--(3.252,6.423)--(3.263,6.416)%
  --(3.273,6.408)--(3.284,6.401)--(3.294,6.393)--(3.305,6.386)--(3.315,6.378)--(3.326,6.370)%
  --(3.336,6.363)--(3.347,6.355)--(3.357,6.348)--(3.368,6.340)--(3.378,6.332)--(3.389,6.325)%
  --(3.399,6.317)--(3.410,6.310)--(3.420,6.302)--(3.431,6.294)--(3.441,6.287)--(3.452,6.279)%
  --(3.462,6.271)--(3.473,6.263)--(3.484,6.256)--(3.494,6.248)--(3.505,6.240)--(3.515,6.232)%
  --(3.526,6.225)--(3.536,6.217)--(3.547,6.209)--(3.557,6.201)--(3.568,6.193)--(3.578,6.186)%
  --(3.589,6.178)--(3.599,6.170)--(3.610,6.162)--(3.620,6.154)--(3.631,6.146)--(3.641,6.138)%
  --(3.652,6.130)--(3.662,6.122)--(3.673,6.114)--(3.683,6.106)--(3.694,6.098)--(3.704,6.090)%
  --(3.715,6.082)--(3.725,6.074)--(3.736,6.066)--(3.746,6.058)--(3.757,6.050)--(3.767,6.042)%
  --(3.778,6.034)--(3.788,6.026)--(3.799,6.018)--(3.809,6.010)--(3.820,6.001)--(3.830,5.993)%
  --(3.841,5.985)--(3.851,5.977)--(3.862,5.969)--(3.872,5.960)--(3.883,5.952)--(3.893,5.944)%
  --(3.904,5.936)--(3.915,5.927)--(3.925,5.919)--(3.936,5.911)--(3.946,5.902)--(3.957,5.894)%
  --(3.967,5.885)--(3.978,5.877)--(3.988,5.869)--(3.999,5.860)--(4.009,5.852)--(4.020,5.843)%
  --(4.030,5.835)--(4.041,5.826)--(4.051,5.818)--(4.062,5.809)--(4.072,5.801)--(4.083,5.792)%
  --(4.093,5.783)--(4.104,5.775)--(4.114,5.766)--(4.125,5.758)--(4.135,5.749)--(4.146,5.740)%
  --(4.156,5.732)--(4.167,5.723)--(4.177,5.714)--(4.188,5.705)--(4.198,5.697)--(4.209,5.688)%
  --(4.219,5.679)--(4.230,5.670)--(4.240,5.661)--(4.251,5.653)--(4.261,5.644)--(4.272,5.635)%
  --(4.282,5.626)--(4.293,5.617)--(4.303,5.608)--(4.314,5.599)--(4.324,5.590)--(4.335,5.581)%
  --(4.345,5.572)--(4.356,5.563)--(4.367,5.554)--(4.377,5.545)--(4.388,5.536)--(4.398,5.527)%
  --(4.409,5.518)--(4.419,5.509)--(4.430,5.500)--(4.440,5.491)--(4.451,5.482)--(4.461,5.473)%
  --(4.472,5.464)--(4.482,5.454)--(4.493,5.445)--(4.503,5.436)--(4.514,5.427)--(4.524,5.418)%
  --(4.535,5.409)--(4.545,5.399)--(4.556,5.390)--(4.566,5.381)--(4.577,5.372)--(4.587,5.362)%
  --(4.598,5.353)--(4.608,5.344)--(4.619,5.335)--(4.629,5.325)--(4.640,5.316)--(4.650,5.307)%
  --(4.661,5.298)--(4.671,5.288)--(4.682,5.279)--(4.692,5.270)--(4.703,5.260)--(4.713,5.251)%
  --(4.724,5.242)--(4.734,5.232)--(4.745,5.223)--(4.755,5.214)--(4.766,5.205)--(4.776,5.195)%
  --(4.787,5.186)--(4.798,5.177)--(4.808,5.168)--(4.819,5.158)--(4.829,5.149)--(4.840,5.140)%
  --(4.850,5.131)--(4.861,5.121)--(4.871,5.112)--(4.882,5.103)--(4.892,5.094)--(4.903,5.085)%
  --(4.913,5.076)--(4.924,5.066)--(4.934,5.057)--(4.945,5.048)--(4.955,5.039)--(4.966,5.030)%
  --(4.976,5.021)--(4.987,5.012)--(4.997,5.003)--(5.008,4.995)--(5.018,4.986)--(5.029,4.977)%
  --(5.039,4.968)--(5.050,4.959)--(5.060,4.951)--(5.071,4.942)--(5.081,4.933)--(5.092,4.925)%
  --(5.102,4.916)--(5.113,4.908)--(5.123,4.899)--(5.134,4.891)--(5.144,4.882)--(5.155,4.874)%
  --(5.165,4.866)--(5.176,4.858)--(5.186,4.849)--(5.197,4.841)--(5.207,4.833)--(5.218,4.825)%
  --(5.228,4.818)--(5.239,4.810)--(5.250,4.802)--(5.260,4.794)--(5.271,4.787)--(5.281,4.779)%
  --(5.292,4.772)--(5.302,4.764)--(5.313,4.757)--(5.323,4.750)--(5.334,4.743)--(5.344,4.735)%
  --(5.355,4.728)--(5.365,4.722)--(5.376,4.715)--(5.386,4.708)--(5.397,4.701)--(5.407,4.695)%
  --(5.418,4.688)--(5.428,4.682)--(5.439,4.676)--(5.449,4.669)--(5.460,4.663)--(5.470,4.657)%
  --(5.481,4.651)--(5.491,4.645)--(5.502,4.640)--(5.512,4.634)--(5.523,4.629)--(5.533,4.623)%
  --(5.544,4.618)--(5.554,4.613)--(5.565,4.607)--(5.575,4.602)--(5.586,4.597)--(5.596,4.592)%
  --(5.607,4.588)--(5.617,4.583)--(5.628,4.578)--(5.638,4.574)--(5.649,4.570)--(5.659,4.565)%
  --(5.670,4.561)--(5.681,4.557)--(5.691,4.553)--(5.702,4.549)--(5.712,4.545)--(5.723,4.542)%
  --(5.733,4.538)--(5.744,4.535)--(5.754,4.531)--(5.765,4.528)--(5.775,4.525)--(5.786,4.521)%
  --(5.796,4.518)--(5.807,4.515)--(5.817,4.512)--(5.828,4.510)--(5.838,4.507)--(5.849,4.504)%
  --(5.859,4.502)--(5.870,4.499)--(5.880,4.497)--(5.891,4.494)--(5.901,4.492)--(5.912,4.490)%
  --(5.922,4.488)--(5.933,4.486)--(5.943,4.484)--(5.954,4.482)--(5.964,4.480)--(5.975,4.478)%
  --(5.985,4.476)--(5.996,4.475)--(6.006,4.473)--(6.017,4.471)--(6.027,4.470)--(6.038,4.469)%
  --(6.048,4.467)--(6.059,4.466)--(6.069,4.464)--(6.080,4.463)--(6.090,4.462)--(6.101,4.461)%
  --(6.111,4.460)--(6.122,4.459)--(6.133,4.458)--(6.143,4.457)--(6.154,4.456)--(6.164,4.455)%
  --(6.175,4.454)--(6.185,4.453)--(6.196,4.452)--(6.206,4.452)--(6.217,4.451)--(6.227,4.450)%
  --(6.238,4.450)--(6.248,4.449)--(6.259,4.448)--(6.269,4.448)--(6.280,4.447)--(6.290,4.447)%
  --(6.301,4.446)--(6.311,4.446)--(6.322,4.445)--(6.332,4.445)--(6.343,4.444)--(6.353,4.444)%
  --(6.364,4.444)--(6.374,4.443)--(6.385,4.443)--(6.395,4.443)--(6.406,4.442)--(6.416,4.442)%
  --(6.427,4.442)--(6.437,4.441)--(6.448,4.441)--(6.458,4.441)--(6.469,4.441)--(6.479,4.441)%
  --(6.490,4.440)--(6.500,4.440)--(6.511,4.440)--(6.521,4.440)--(6.532,4.440)--(6.542,4.439)%
  --(6.553,4.439)--(6.564,4.439)--(6.574,4.439)--(6.585,4.439)--(6.595,4.439)--(6.606,4.439)%
  --(6.616,4.439)--(6.627,4.439)--(6.637,4.438)--(6.648,4.438)--(6.658,4.438)--(6.669,4.438)%
  --(6.679,4.438)--(6.690,4.438)--(6.700,4.438)--(6.711,4.438)--(6.721,4.438)--(6.732,4.438)%
  --(6.742,4.438)--(6.753,4.438)--(6.763,4.438)--(6.774,4.438)--(6.784,4.438)--(6.795,4.438)%
  --(6.805,4.438)--(6.816,4.438)--(6.826,4.438)--(6.837,4.438)--(6.847,4.438)--(6.858,4.437)%
  --(6.868,4.437)--(6.879,4.437)--(6.889,4.437)--(6.900,4.437)--(6.910,4.437)--(6.921,4.437)%
  --(6.931,4.437)--(6.942,4.437)--(6.952,4.437)--(6.963,4.437)--(6.973,4.437)--(6.984,4.437)%
  --(6.994,4.437)--(7.005,4.437)--(7.016,4.437)--(7.026,4.437)--(7.037,4.437)--(7.047,4.437)%
  --(7.058,4.437)--(7.068,4.437)--(7.079,4.437)--(7.089,4.437)--(7.100,4.437)--(7.110,4.437)%
  --(7.121,4.437)--(7.131,4.437)--(7.142,4.437)--(7.152,4.437)--(7.163,4.437)--(7.173,4.437)%
  --(7.184,4.437)--(7.194,4.437)--(7.205,4.437)--(7.215,4.437)--(7.226,4.437)--(7.236,4.437)%
  --(7.247,4.437)--(7.257,4.437)--(7.268,4.437)--(7.278,4.437)--(7.289,4.437)--(7.299,4.437)%
  --(7.310,4.437)--(7.320,4.437)--(7.331,4.437)--(7.341,4.437)--(7.352,4.437)--(7.362,4.437)%
  --(7.373,4.437)--(7.383,4.437)--(7.394,4.437)--(7.404,4.437)--(7.415,4.437)--(7.425,4.437)%
  --(7.436,4.437)--(7.447,4.437)--(7.457,4.437)--(7.468,4.437)--(7.478,4.437)--(7.489,4.437)%
  --(7.499,4.437)--(7.510,4.437)--(7.520,4.437)--(7.531,4.437)--(7.541,4.437)--(7.552,4.437)%
  --(7.562,4.437)--(7.573,4.437)--(7.583,4.437)--(7.594,4.437)--(7.604,4.437)--(7.615,4.437)%
  --(7.625,4.437)--(7.636,4.437)--(7.646,4.437)--(7.657,4.437)--(7.667,4.437)--(7.678,4.437)%
  --(7.688,4.437)--(7.699,4.437)--(7.709,4.437)--(7.720,4.437)--(7.730,4.437)--(7.741,4.437)%
  --(7.751,4.437)--(7.762,4.437)--(7.772,4.437)--(7.783,4.437)--(7.793,4.437)--(7.804,4.437)%
  --(7.814,4.437)--(7.825,4.437)--(7.835,4.437)--(7.846,4.437)--(7.856,4.437)--(7.867,4.437)%
  --(7.877,4.437)--(7.888,4.437)--(7.899,4.437)--(7.909,4.437)--(7.920,4.437)--(7.930,4.437)%
  --(7.941,4.437)--(7.951,4.437)--(7.962,4.437)--(7.972,4.437)--(7.983,4.437)--(7.993,4.437)%
  --(8.004,4.437)--(8.014,4.437)--(8.025,4.437)--(8.035,4.437)--(8.046,4.437)--(8.056,4.437)%
  --(8.067,4.437)--(8.077,4.437)--(8.088,4.437)--(8.098,4.437)--(8.109,4.437)--(8.119,4.437)%
  --(8.130,4.437)--(8.140,4.437)--(8.151,4.437)--(8.161,4.437)--(8.172,4.437)--(8.182,4.437)%
  --(8.193,4.437)--(8.203,4.437)--(8.214,4.437)--(8.224,4.437)--(8.235,4.437)--(8.245,4.437)%
  --(8.256,4.437)--(8.266,4.437)--(8.277,4.437)--(8.287,4.437)--(8.298,4.437)--(8.308,4.437)%
  --(8.319,4.437)--(8.330,4.437)--(8.340,4.437)--(8.351,4.437)--(8.361,4.437)--(8.372,4.437)%
  --(8.382,4.437)--(8.393,4.437)--(8.403,4.437)--(8.414,4.437)--(8.424,4.437)--(8.435,4.437)%
  --(8.445,4.437)--(8.456,4.437)--(8.466,4.437)--(8.477,4.437)--(8.487,4.437)--(8.498,4.437)%
  --(8.508,4.437)--(8.519,4.437)--(8.529,4.437)--(8.540,4.437)--(8.550,4.437)--(8.561,4.437)%
  --(8.571,4.437)--(8.582,4.437)--(8.592,4.437)--(8.603,4.437)--(8.613,4.437)--(8.624,4.437)%
  --(8.634,4.437)--(8.645,4.437)--(8.655,4.437)--(8.666,4.437)--(8.676,4.437)--(8.687,4.437)%
  --(8.697,4.437)--(8.708,4.437)--(8.718,4.437)--(8.729,4.437)--(8.739,4.437)--(8.750,4.437)%
  --(8.760,4.437)--(8.771,4.437)--(8.782,4.437)--(8.792,4.437)--(8.803,4.437)--(8.813,4.437)%
  --(8.824,4.437)--(8.834,4.437)--(8.845,4.437)--(8.855,4.437)--(8.866,4.437)--(8.876,4.437)%
  --(8.887,4.437)--(8.897,4.437)--(8.908,4.437)--(8.918,4.437)--(8.929,4.437)--(8.939,4.437)%
  --(8.950,4.437)--(8.960,4.437)--(8.971,4.437)--(8.981,4.437)--(8.992,4.437)--(9.002,4.437)%
  --(9.013,4.437)--(9.023,4.437)--(9.034,4.437)--(9.044,4.437)--(9.055,4.437)--(9.065,4.437)%
  --(9.076,4.437)--(9.086,4.437)--(9.097,4.437)--(9.107,4.437)--(9.118,4.437)--(9.128,4.437)%
  --(9.139,4.437)--(9.149,4.437)--(9.160,4.437)--(9.170,4.437)--(9.181,4.437)--(9.191,4.437)%
  --(9.202,4.437)--(9.213,4.437)--(9.223,4.437)--(9.234,4.437)--(9.244,4.437)--(9.255,4.437)%
  --(9.265,4.437)--(9.276,4.437)--(9.286,4.437)--(9.297,4.437)--(9.307,4.437)--(9.318,4.437)%
  --(9.328,4.437)--(9.339,4.437)--(9.349,4.437)--(9.360,4.437)--(9.370,4.437)--(9.381,4.437)%
  --(9.391,4.437)--(9.402,4.437)--(9.412,4.437)--(9.423,4.437)--(9.433,4.437)--(9.444,4.437)%
  --(9.454,4.437)--(9.465,4.437)--(9.475,4.437)--(9.486,4.437)--(9.496,4.437)--(9.507,4.437)%
  --(9.517,4.437)--(9.528,4.437)--(9.538,4.437)--(9.549,4.437)--(9.559,4.437)--(9.570,4.437)%
  --(9.580,4.437)--(9.591,4.437)--(9.601,4.437)--(9.612,4.437)--(9.622,4.437)--(9.633,4.437)%
  --(9.643,4.437)--(9.654,4.437)--(9.665,4.437)--(9.675,4.437)--(9.686,4.437)--(9.696,4.437)%
  --(9.707,4.437)--(9.717,4.437)--(9.728,4.437)--(9.738,4.437)--(9.749,4.437)--(9.759,4.437)%
  --(9.770,4.437)--(9.780,4.437)--(9.791,4.437)--(9.801,4.437)--(9.812,4.437)--(9.822,4.437)%
  --(9.833,4.437)--(9.843,4.437)--(9.854,4.437)--(9.864,4.437)--(9.875,4.437)--(9.885,4.437)%
  --(9.896,4.437)--(9.906,4.437)--(9.917,4.437)--(9.927,4.437)--(9.938,4.437)--(9.948,4.437)%
  --(9.959,4.437)--(9.969,4.437)--(9.980,4.437)--(9.990,4.437)--(10.001,4.437)--(10.011,4.437)%
  --(10.022,4.437)--(10.032,4.437)--(10.043,4.437)--(10.053,4.437)--(10.064,4.437)--(10.074,4.437)%
  --(10.085,4.437)--(10.096,4.437)--(10.106,4.437)--(10.117,4.437)--(10.127,4.437)--(10.138,4.437)%
  --(10.148,4.437)--(10.159,4.437)--(10.169,4.437)--(10.180,4.437)--(10.190,4.437)--(10.201,4.437)%
  --(10.211,4.437)--(10.222,4.437)--(10.232,4.437)--(10.243,4.437)--(10.253,4.437)--(10.264,4.437)%
  --(10.274,4.437)--(10.285,4.437)--(10.295,4.437)--(10.306,4.437)--(10.316,4.437)--(10.327,4.437)%
  --(10.337,4.437)--(10.348,4.437)--(10.358,4.437)--(10.369,4.437)--(10.379,4.437)--(10.390,4.437)%
  --(10.400,4.437)--(10.411,4.437)--(10.421,4.437)--(10.432,4.437)--(10.442,4.437)--(10.453,4.437)%
  --(10.463,4.437)--(10.474,4.437)--(10.484,4.437)--(10.495,4.437)--(10.505,4.437)--(10.516,4.437)%
  --(10.526,4.437)--(10.537,4.437)--(10.548,4.437)--(10.558,4.437)--(10.569,4.437)--(10.579,4.437)%
  --(10.590,4.437)--(10.600,4.437)--(10.611,4.437)--(10.621,4.437)--(10.632,4.437)--(10.642,4.437)%
  --(10.653,4.437)--(10.663,4.437)--(10.674,4.437)--(10.684,4.437)--(10.695,4.437)--(10.705,4.437)%
  --(10.716,4.437)--(10.726,4.437)--(10.737,4.437)--(10.747,4.437)--(10.758,4.437)--(10.768,4.437)%
  --(10.779,4.437)--(10.789,4.437)--(10.800,4.437)--(10.810,4.437)--(10.821,4.437)--(10.831,4.437)%
  --(10.842,4.437)--(10.852,4.437)--(10.863,4.437)--(10.873,4.437)--(10.884,4.437)--(10.894,4.437)%
  --(10.905,4.437)--(10.915,4.437)--(10.926,4.437)--(10.936,4.437)--(10.947,4.437)--(10.957,4.437)%
  --(10.968,4.437)--(10.979,4.437)--(10.989,4.437)--(11.000,4.437)--(11.010,4.437)--(11.021,4.437)%
  --(11.031,4.437)--(11.042,4.437)--(11.052,4.437)--(11.063,4.437)--(11.073,4.437)--(11.084,4.437)%
  --(11.094,4.437)--(11.105,4.437)--(11.115,4.437)--(11.126,4.437)--(11.136,4.437)--(11.147,4.437)%
  --(11.157,4.437)--(11.168,4.437)--(11.178,4.437)--(11.189,4.437)--(11.199,4.437)--(11.210,4.437)%
  --(11.220,4.437)--(11.231,4.437)--(11.241,4.437)--(11.252,4.437)--(11.262,4.437)--(11.273,4.437)%
  --(11.283,4.437)--(11.294,4.437)--(11.304,4.437)--(11.315,4.437)--(11.325,4.437)--(11.336,4.437)%
  --(11.346,4.437)--(11.357,4.437)--(11.367,4.437)--(11.378,4.437)--(11.388,4.437)--(11.399,4.437)%
  --(11.409,4.437)--(11.420,4.437)--(11.431,4.437)--(11.441,4.437)--(11.452,4.437)--(11.462,4.437)%
  --(11.473,4.437)--(11.483,4.437)--(11.494,4.437)--(11.504,4.437)--(11.515,4.437)--(11.525,4.437)%
  --(11.536,4.437)--(11.546,4.437)--(11.557,4.437)--(11.567,4.437)--(11.578,4.437)--(11.588,4.437);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.301)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.085)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.849)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.790)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.744)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.698)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.560)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.514)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.468)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.435)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.389)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.356)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.310)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.277)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.244)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.211)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.178)--(5.397,5.171)--(5.407,5.165)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.145)--(5.449,5.138)--(5.460,5.132)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.112)--(5.502,5.105)--(5.512,5.099)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.079)--(5.554,5.072)--(5.565,5.066)--(5.575,5.059)--(5.586,5.052)--(5.596,5.046)%
  --(5.607,5.039)--(5.617,5.033)--(5.628,5.026)--(5.638,5.019)--(5.649,5.013)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.993)--(5.691,4.986)--(5.702,4.980)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.960)--(5.744,4.953)--(5.754,4.947)--(5.765,4.940)--(5.775,4.933)--(5.786,4.927)%
  --(5.796,4.920)--(5.807,4.914)--(5.817,4.907)--(5.828,4.900)--(5.838,4.894)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.874)--(5.880,4.867)--(5.891,4.861)--(5.901,4.854)--(5.912,4.847)%
  --(5.922,4.841)--(5.933,4.834)--(5.943,4.828)--(5.954,4.821)--(5.964,4.814)--(5.975,4.808)%
  --(5.985,4.801)--(5.996,4.794)--(6.006,4.788)--(6.017,4.781)--(6.027,4.775)--(6.038,4.768)%
  --(6.048,4.761)--(6.059,4.755)--(6.069,4.748)--(6.080,4.742)--(6.090,4.735)--(6.101,4.728)%
  --(6.111,4.722)--(6.122,4.715)--(6.133,4.708)--(6.143,4.702)--(6.154,4.695)--(6.164,4.689)%
  --(6.175,4.682)--(6.185,4.675)--(6.196,4.669)--(6.206,4.662)--(6.217,4.655)--(6.227,4.649)%
  --(6.238,4.642)--(6.248,4.636)--(6.259,4.629)--(6.269,4.622)--(6.280,4.616)--(6.290,4.609)%
  --(6.301,4.602)--(6.311,4.596)--(6.322,4.589)--(6.332,4.582)--(6.343,4.576)--(6.353,4.569)%
  --(6.364,4.563)--(6.374,4.556)--(6.385,4.549)--(6.395,4.543)--(6.406,4.536)--(6.416,4.529)%
  --(6.427,4.523)--(6.437,4.516)--(6.448,4.510)--(6.458,4.503)--(6.469,4.496)--(6.479,4.490)%
  --(6.490,4.483)--(6.500,4.476)--(6.511,4.470)--(6.521,4.463)--(6.532,4.456)--(6.542,4.450)%
  --(6.553,4.443)--(6.564,4.437)--(6.574,4.430)--(6.585,4.423)--(6.595,4.417)--(6.606,4.410)%
  --(6.616,4.403)--(6.627,4.397)--(6.637,4.390)--(6.648,4.383)--(6.658,4.377)--(6.669,4.370)%
  --(6.679,4.364)--(6.690,4.357)--(6.700,4.350)--(6.711,4.344)--(6.721,4.337)--(6.732,4.330)%
  --(6.742,4.324)--(6.753,4.317)--(6.763,4.310)--(6.774,4.304)--(6.784,4.297)--(6.795,4.291)%
  --(6.805,4.284)--(6.816,4.277)--(6.826,4.271)--(6.837,4.264)--(6.847,4.257)--(6.858,4.251)%
  --(6.868,4.244)--(6.879,4.237)--(6.889,4.231)--(6.900,4.224)--(6.910,4.217)--(6.921,4.211)%
  --(6.931,4.204)--(6.942,4.198)--(6.952,4.191)--(6.963,4.184)--(6.973,4.178)--(6.984,4.171)%
  --(6.994,4.164)--(7.005,4.158)--(7.016,4.151)--(7.026,4.144)--(7.037,4.138)--(7.047,4.131)%
  --(7.058,4.125)--(7.068,4.118)--(7.079,4.111)--(7.089,4.105)--(7.100,4.098)--(7.110,4.091)%
  --(7.121,4.085)--(7.131,4.078)--(7.142,4.071)--(7.152,4.065)--(7.163,4.058)--(7.173,4.052)%
  --(7.184,4.045)--(7.194,4.038)--(7.205,4.032)--(7.215,4.025)--(7.226,4.018)--(7.236,4.012)%
  --(7.247,4.005)--(7.257,3.998)--(7.268,3.992)--(7.278,3.985)--(7.289,3.979)--(7.299,3.972)%
  --(7.310,3.965)--(7.320,3.959)--(7.331,3.952)--(7.341,3.945)--(7.352,3.939)--(7.362,3.932)%
  --(7.373,3.926)--(7.383,3.919)--(7.394,3.912)--(7.404,3.906)--(7.415,3.899)--(7.425,3.893)%
  --(7.436,3.886)--(7.447,3.879)--(7.457,3.873)--(7.468,3.866)--(7.478,3.859)--(7.489,3.853)%
  --(7.499,3.846)--(7.510,3.840)--(7.520,3.833)--(7.531,3.826)--(7.541,3.820)--(7.552,3.813)%
  --(7.562,3.807)--(7.573,3.800)--(7.583,3.793)--(7.594,3.787)--(7.604,3.780)--(7.615,3.774)%
  --(7.625,3.767)--(7.636,3.760)--(7.646,3.754)--(7.657,3.747)--(7.667,3.741)--(7.678,3.734)%
  --(7.688,3.727)--(7.699,3.721)--(7.709,3.714)--(7.720,3.708)--(7.730,3.701)--(7.741,3.695)%
  --(7.751,3.688)--(7.762,3.681)--(7.772,3.675)--(7.783,3.668)--(7.793,3.662)--(7.804,3.655)%
  --(7.814,3.649)--(7.825,3.642)--(7.835,3.635)--(7.846,3.629)--(7.856,3.622)--(7.867,3.616)%
  --(7.877,3.609)--(7.888,3.603)--(7.899,3.596)--(7.909,3.590)--(7.920,3.583)--(7.930,3.576)%
  --(7.941,3.570)--(7.951,3.563)--(7.962,3.557)--(7.972,3.550)--(7.983,3.544)--(7.993,3.537)%
  --(8.004,3.531)--(8.014,3.524)--(8.025,3.518)--(8.035,3.511)--(8.046,3.505)--(8.056,3.498)%
  --(8.067,3.492)--(8.077,3.485)--(8.088,3.479)--(8.098,3.472)--(8.109,3.466)--(8.119,3.459)%
  --(8.130,3.453)--(8.140,3.446)--(8.151,3.440)--(8.161,3.433)--(8.172,3.427)--(8.182,3.421)%
  --(8.193,3.414)--(8.203,3.408)--(8.214,3.401)--(8.224,3.395)--(8.235,3.388)--(8.245,3.382)%
  --(8.256,3.375)--(8.266,3.369)--(8.277,3.363)--(8.287,3.356)--(8.298,3.350)--(8.308,3.343)%
  --(8.319,3.337)--(8.330,3.331)--(8.340,3.324)--(8.351,3.318)--(8.361,3.311)--(8.372,3.305)%
  --(8.382,3.299)--(8.393,3.292)--(8.403,3.286)--(8.414,3.280)--(8.424,3.273)--(8.435,3.267)%
  --(8.445,3.261)--(8.456,3.254)--(8.466,3.248)--(8.477,3.242)--(8.487,3.235)--(8.498,3.229)%
  --(8.508,3.223)--(8.519,3.217)--(8.529,3.210)--(8.540,3.204)--(8.550,3.198)--(8.561,3.192)%
  --(8.571,3.185)--(8.582,3.179)--(8.592,3.173)--(8.603,3.167)--(8.613,3.160)--(8.624,3.154)%
  --(8.634,3.148)--(8.645,3.142)--(8.655,3.136)--(8.666,3.129)--(8.676,3.123)--(8.687,3.117)%
  --(8.697,3.111)--(8.708,3.105)--(8.718,3.099)--(8.729,3.093)--(8.739,3.086)--(8.750,3.080)%
  --(8.760,3.074)--(8.771,3.068)--(8.782,3.062)--(8.792,3.056)--(8.803,3.050)--(8.813,3.044)%
  --(8.824,3.038)--(8.834,3.032)--(8.845,3.026)--(8.855,3.020)--(8.866,3.014)--(8.876,3.008)%
  --(8.887,3.002)--(8.897,2.996)--(8.908,2.990)--(8.918,2.984)--(8.929,2.978)--(8.939,2.972)%
  --(8.950,2.966)--(8.960,2.961)--(8.971,2.955)--(8.981,2.949)--(8.992,2.943)--(9.002,2.937)%
  --(9.013,2.931)--(9.023,2.926)--(9.034,2.920)--(9.044,2.914)--(9.055,2.908)--(9.065,2.902)%
  --(9.076,2.897)--(9.086,2.891)--(9.097,2.885)--(9.107,2.880)--(9.118,2.874)--(9.128,2.868)%
  --(9.139,2.863)--(9.149,2.857)--(9.160,2.851)--(9.170,2.846)--(9.181,2.840)--(9.191,2.835)%
  --(9.202,2.829)--(9.213,2.823)--(9.223,2.818)--(9.234,2.812)--(9.244,2.807)--(9.255,2.801)%
  --(9.265,2.796)--(9.276,2.791)--(9.286,2.785)--(9.297,2.780)--(9.307,2.774)--(9.318,2.769)%
  --(9.328,2.764)--(9.339,2.758)--(9.349,2.753)--(9.360,2.748)--(9.370,2.742)--(9.381,2.737)%
  --(9.391,2.732)--(9.402,2.727)--(9.412,2.721)--(9.423,2.716)--(9.433,2.711)--(9.444,2.706)%
  --(9.454,2.701)--(9.465,2.696)--(9.475,2.691)--(9.486,2.686)--(9.496,2.681)--(9.507,2.676)%
  --(9.517,2.671)--(9.528,2.666)--(9.538,2.661)--(9.549,2.656)--(9.559,2.651)--(9.570,2.646)%
  --(9.580,2.641)--(9.591,2.636)--(9.601,2.631)--(9.612,2.627)--(9.622,2.622)--(9.633,2.617)%
  --(9.643,2.612)--(9.654,2.608)--(9.665,2.603)--(9.675,2.598)--(9.686,2.594)--(9.696,2.589)%
  --(9.707,2.584)--(9.717,2.580)--(9.728,2.575)--(9.738,2.571)--(9.749,2.566)--(9.759,2.562)%
  --(9.770,2.557)--(9.780,2.553)--(9.791,2.548)--(9.801,2.544)--(9.812,2.540)--(9.822,2.535)%
  --(9.833,2.531)--(9.843,2.527)--(9.854,2.523)--(9.864,2.518)--(9.875,2.514)--(9.885,2.510)%
  --(9.896,2.506)--(9.906,2.502)--(9.917,2.498)--(9.927,2.494)--(9.938,2.490)--(9.948,2.486)%
  --(9.959,2.482)--(9.969,2.478)--(9.980,2.474)--(9.990,2.470)--(10.001,2.466)--(10.011,2.462)%
  --(10.022,2.458)--(10.032,2.455)--(10.043,2.451)--(10.053,2.447)--(10.064,2.443)--(10.074,2.440)%
  --(10.085,2.436)--(10.096,2.432)--(10.106,2.429)--(10.117,2.425)--(10.127,2.422)--(10.138,2.418)%
  --(10.148,2.415)--(10.159,2.411)--(10.169,2.408)--(10.180,2.404)--(10.190,2.401)--(10.201,2.398)%
  --(10.211,2.394)--(10.222,2.391)--(10.232,2.388)--(10.243,2.384)--(10.253,2.381)--(10.264,2.378)%
  --(10.274,2.375)--(10.285,2.372)--(10.295,2.369)--(10.306,2.366)--(10.316,2.363)--(10.327,2.360)%
  --(10.337,2.357)--(10.348,2.354)--(10.358,2.351)--(10.369,2.348)--(10.379,2.345)--(10.390,2.342)%
  --(10.400,2.339)--(10.411,2.336)--(10.421,2.334)--(10.432,2.331)--(10.442,2.328)--(10.453,2.326)%
  --(10.463,2.323)--(10.474,2.320)--(10.484,2.318)--(10.495,2.315)--(10.505,2.312)--(10.516,2.310)%
  --(10.526,2.307)--(10.537,2.305)--(10.548,2.303)--(10.558,2.300)--(10.569,2.298)--(10.579,2.295)%
  --(10.590,2.293)--(10.600,2.291)--(10.611,2.288)--(10.621,2.286)--(10.632,2.284)--(10.642,2.282)%
  --(10.653,2.280)--(10.663,2.277)--(10.674,2.275)--(10.684,2.273)--(10.695,2.271)--(10.705,2.269)%
  --(10.716,2.267)--(10.726,2.265)--(10.737,2.263)--(10.747,2.261)--(10.758,2.259)--(10.768,2.257)%
  --(10.779,2.255)--(10.789,2.253)--(10.800,2.252)--(10.810,2.250)--(10.821,2.248)--(10.831,2.246)%
  --(10.842,2.244)--(10.852,2.243)--(10.863,2.241)--(10.873,2.239)--(10.884,2.238)--(10.894,2.236)%
  --(10.905,2.234)--(10.915,2.233)--(10.926,2.231)--(10.936,2.230)--(10.947,2.228)--(10.957,2.227)%
  --(10.968,2.225)--(10.979,2.224)--(10.989,2.222)--(11.000,2.221)--(11.010,2.219)--(11.021,2.218)%
  --(11.031,2.217)--(11.042,2.215)--(11.052,2.214)--(11.063,2.213)--(11.073,2.211)--(11.084,2.210)%
  --(11.094,2.209)--(11.105,2.208)--(11.115,2.206)--(11.126,2.205)--(11.136,2.204)--(11.147,2.203)%
  --(11.157,2.202)--(11.168,2.201)--(11.178,2.200)--(11.189,2.199)--(11.199,2.197)--(11.210,2.196)%
  --(11.220,2.195)--(11.231,2.194)--(11.241,2.193)--(11.252,2.192)--(11.262,2.191)--(11.273,2.190)%
  --(11.283,2.190)--(11.294,2.189)--(11.304,2.188)--(11.315,2.187)--(11.325,2.186)--(11.336,2.185)%
  --(11.346,2.184)--(11.357,2.183)--(11.367,2.183)--(11.378,2.182)--(11.388,2.181)--(11.399,2.180)%
  --(11.409,2.180)--(11.420,2.179)--(11.431,2.178)--(11.441,2.177)--(11.452,2.177)--(11.462,2.176)%
  --(11.473,2.175)--(11.483,2.175)--(11.494,2.174)--(11.504,2.173)--(11.515,2.173)--(11.525,2.172)%
  --(11.536,2.172)--(11.546,2.171)--(11.557,2.170)--(11.567,2.170)--(11.578,2.169)--(11.588,2.169);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.739)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.618)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.571)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.544)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.497)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.470)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.443)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.423)--(8.161,3.416)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.396)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.369)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.349)--(8.277,3.342)--(8.287,3.335)--(8.298,3.328)--(8.308,3.322)%
  --(8.319,3.315)--(8.330,3.308)--(8.340,3.301)--(8.351,3.295)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.275)--(8.393,3.268)--(8.403,3.261)--(8.414,3.254)--(8.424,3.248)--(8.435,3.241)%
  --(8.445,3.234)--(8.456,3.228)--(8.466,3.221)--(8.477,3.214)--(8.487,3.207)--(8.498,3.201)%
  --(8.508,3.194)--(8.519,3.187)--(8.529,3.181)--(8.540,3.174)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.154)--(8.582,3.147)--(8.592,3.140)--(8.603,3.134)--(8.613,3.127)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.107)--(8.655,3.100)--(8.666,3.093)--(8.676,3.087)--(8.687,3.080)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.060)--(8.729,3.053)--(8.739,3.046)--(8.750,3.040)%
  --(8.760,3.033)--(8.771,3.026)--(8.782,3.020)--(8.792,3.013)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.993)--(8.834,2.986)--(8.845,2.979)--(8.855,2.973)--(8.866,2.966)--(8.876,2.959)%
  --(8.887,2.953)--(8.897,2.946)--(8.908,2.939)--(8.918,2.933)--(8.929,2.926)--(8.939,2.919)%
  --(8.950,2.913)--(8.960,2.906)--(8.971,2.899)--(8.981,2.893)--(8.992,2.886)--(9.002,2.879)%
  --(9.013,2.873)--(9.023,2.866)--(9.034,2.859)--(9.044,2.853)--(9.055,2.846)--(9.065,2.839)%
  --(9.076,2.833)--(9.086,2.826)--(9.097,2.819)--(9.107,2.813)--(9.118,2.806)--(9.128,2.799)%
  --(9.139,2.793)--(9.149,2.786)--(9.160,2.780)--(9.170,2.773)--(9.181,2.766)--(9.191,2.760)%
  --(9.202,2.753)--(9.213,2.746)--(9.223,2.740)--(9.234,2.733)--(9.244,2.727)--(9.255,2.720)%
  --(9.265,2.713)--(9.276,2.707)--(9.286,2.700)--(9.297,2.694)--(9.307,2.687)--(9.318,2.680)%
  --(9.328,2.674)--(9.339,2.667)--(9.349,2.661)--(9.360,2.654)--(9.370,2.647)--(9.381,2.641)%
  --(9.391,2.634)--(9.402,2.628)--(9.412,2.621)--(9.423,2.615)--(9.433,2.608)--(9.444,2.601)%
  --(9.454,2.595)--(9.465,2.588)--(9.475,2.582)--(9.486,2.575)--(9.496,2.569)--(9.507,2.562)%
  --(9.517,2.556)--(9.528,2.549)--(9.538,2.543)--(9.549,2.536)--(9.559,2.529)--(9.570,2.523)%
  --(9.580,2.516)--(9.591,2.510)--(9.601,2.503)--(9.612,2.497)--(9.622,2.490)--(9.633,2.484)%
  --(9.643,2.477)--(9.654,2.471)--(9.665,2.464)--(9.675,2.458)--(9.686,2.452)--(9.696,2.445)%
  --(9.707,2.439)--(9.717,2.432)--(9.728,2.426)--(9.738,2.419)--(9.749,2.413)--(9.759,2.406)%
  --(9.770,2.400)--(9.780,2.394)--(9.791,2.387)--(9.801,2.381)--(9.812,2.374)--(9.822,2.368)%
  --(9.833,2.361)--(9.843,2.355)--(9.854,2.349)--(9.864,2.342)--(9.875,2.336)--(9.885,2.329)%
  --(9.896,2.323)--(9.906,2.317)--(9.917,2.310)--(9.927,2.304)--(9.938,2.298)--(9.948,2.291)%
  --(9.959,2.285)--(9.969,2.279)--(9.980,2.272)--(9.990,2.266)--(10.001,2.260)--(10.011,2.253)%
  --(10.022,2.247)--(10.032,2.241)--(10.043,2.235)--(10.053,2.228)--(10.064,2.222)--(10.074,2.216)%
  --(10.085,2.209)--(10.096,2.203)--(10.106,2.197)--(10.117,2.191)--(10.127,2.184)--(10.138,2.178)%
  --(10.148,2.172)--(10.159,2.166)--(10.169,2.160)--(10.180,2.153)--(10.190,2.147)--(10.201,2.141)%
  --(10.211,2.135)--(10.222,2.129)--(10.232,2.122)--(10.243,2.116)--(10.253,2.110)--(10.264,2.104)%
  --(10.274,2.098)--(10.285,2.092)--(10.295,2.086)--(10.306,2.079)--(10.316,2.073)--(10.327,2.067)%
  --(10.337,2.061)--(10.348,2.055)--(10.358,2.049)--(10.369,2.043)--(10.379,2.037)--(10.390,2.031)%
  --(10.400,2.025)--(10.411,2.019)--(10.421,2.013)--(10.432,2.007)--(10.442,2.001)--(10.453,1.995)%
  --(10.463,1.989)--(10.474,1.983)--(10.484,1.977)--(10.495,1.971)--(10.505,1.965)--(10.516,1.959)%
  --(10.526,1.953)--(10.537,1.947)--(10.548,1.941)--(10.558,1.935)--(10.569,1.929)--(10.579,1.923)%
  --(10.590,1.917)--(10.600,1.911)--(10.611,1.906)--(10.621,1.900)--(10.632,1.894)--(10.642,1.888)%
  --(10.653,1.882)--(10.663,1.876)--(10.674,1.871)--(10.684,1.865)--(10.695,1.859)--(10.705,1.853)%
  --(10.716,1.847)--(10.726,1.842)--(10.737,1.836)--(10.747,1.830)--(10.758,1.824)--(10.768,1.819)%
  --(10.779,1.813)--(10.789,1.807)--(10.800,1.802)--(10.810,1.796)--(10.821,1.790)--(10.831,1.785)%
  --(10.842,1.779)--(10.852,1.773)--(10.863,1.768)--(10.873,1.762)--(10.884,1.756)--(10.894,1.751)%
  --(10.905,1.745)--(10.915,1.740)--(10.926,1.734)--(10.936,1.729)--(10.947,1.723)--(10.957,1.717)%
  --(10.968,1.712)--(10.979,1.706)--(10.989,1.701)--(11.000,1.695)--(11.010,1.690)--(11.021,1.684)%
  --(11.031,1.679)--(11.042,1.674)--(11.052,1.668)--(11.063,1.663)--(11.073,1.657)--(11.084,1.652)%
  --(11.094,1.646)--(11.105,1.641)--(11.115,1.636)--(11.126,1.630)--(11.136,1.625)--(11.147,1.620)%
  --(11.157,1.614)--(11.168,1.609)--(11.178,1.604)--(11.189,1.598)--(11.199,1.593)--(11.210,1.588)%
  --(11.220,1.583)--(11.231,1.577)--(11.241,1.572)--(11.252,1.567)--(11.262,1.562)--(11.273,1.557)%
  --(11.283,1.551)--(11.294,1.546)--(11.304,1.541)--(11.315,1.536)--(11.325,1.531)--(11.336,1.526)%
  --(11.346,1.521)--(11.357,1.515)--(11.367,1.510)--(11.378,1.505)--(11.388,1.500)--(11.399,1.495)%
  --(11.409,1.490)--(11.420,1.485)--(11.431,1.480)--(11.441,1.475)--(11.452,1.470)--(11.462,1.465)%
  --(11.473,1.460)--(11.483,1.455)--(11.494,1.450)--(11.504,1.445)--(11.515,1.440)--(11.525,1.435)%
  --(11.536,1.431)--(11.546,1.426)--(11.557,1.421)--(11.567,1.416)--(11.576,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.470)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.228)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.223)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.157)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.866)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.254)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.127)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.060)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.993)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.926)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.879)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.832)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.785)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.738)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.664)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.617)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.590)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.543)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.516)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.489)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.469)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.442)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.415)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.388)--(8.214,3.382)--(8.224,3.375)--(8.235,3.368)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.341)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.314)--(8.330,3.308)--(8.340,3.301)--(8.351,3.294)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.267)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.240)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.220)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.193)--(8.519,3.187)--(8.529,3.180)--(8.540,3.173)--(8.550,3.166)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.146)--(8.592,3.140)--(8.603,3.133)--(8.613,3.126)--(8.624,3.119)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.099)--(8.666,3.093)--(8.676,3.086)--(8.687,3.079)%
  --(8.697,3.072)--(8.708,3.066)--(8.718,3.059)--(8.729,3.052)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.032)--(8.771,3.025)--(8.782,3.019)--(8.792,3.012)--(8.803,3.005)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.985)--(8.845,2.979)--(8.855,2.972)--(8.866,2.965)--(8.876,2.958)%
  --(8.887,2.952)--(8.897,2.945)--(8.908,2.938)--(8.918,2.932)--(8.929,2.925)--(8.939,2.918)%
  --(8.950,2.912)--(8.960,2.905)--(8.971,2.898)--(8.981,2.892)--(8.992,2.885)--(9.002,2.878)%
  --(9.013,2.872)--(9.023,2.865)--(9.034,2.858)--(9.044,2.852)--(9.055,2.845)--(9.065,2.838)%
  --(9.076,2.832)--(9.086,2.825)--(9.097,2.818)--(9.107,2.812)--(9.118,2.805)--(9.128,2.798)%
  --(9.139,2.792)--(9.149,2.785)--(9.160,2.778)--(9.170,2.772)--(9.181,2.765)--(9.191,2.758)%
  --(9.202,2.752)--(9.213,2.745)--(9.223,2.738)--(9.234,2.732)--(9.244,2.725)--(9.255,2.719)%
  --(9.265,2.712)--(9.276,2.705)--(9.286,2.699)--(9.297,2.692)--(9.307,2.685)--(9.318,2.679)%
  --(9.328,2.672)--(9.339,2.666)--(9.349,2.659)--(9.360,2.652)--(9.370,2.646)--(9.381,2.639)%
  --(9.391,2.633)--(9.402,2.626)--(9.412,2.619)--(9.423,2.613)--(9.433,2.606)--(9.444,2.600)%
  --(9.454,2.593)--(9.465,2.587)--(9.475,2.580)--(9.486,2.573)--(9.496,2.567)--(9.507,2.560)%
  --(9.517,2.554)--(9.528,2.547)--(9.538,2.541)--(9.549,2.534)--(9.559,2.527)--(9.570,2.521)%
  --(9.580,2.514)--(9.591,2.508)--(9.601,2.501)--(9.612,2.495)--(9.622,2.488)--(9.633,2.482)%
  --(9.643,2.475)--(9.654,2.469)--(9.665,2.462)--(9.675,2.456)--(9.686,2.449)--(9.696,2.443)%
  --(9.707,2.436)--(9.717,2.430)--(9.728,2.423)--(9.738,2.417)--(9.749,2.410)--(9.759,2.404)%
  --(9.770,2.397)--(9.780,2.391)--(9.791,2.384)--(9.801,2.378)--(9.812,2.372)--(9.822,2.365)%
  --(9.833,2.359)--(9.843,2.352)--(9.854,2.346)--(9.864,2.339)--(9.875,2.333)--(9.885,2.327)%
  --(9.896,2.320)--(9.906,2.314)--(9.917,2.307)--(9.927,2.301)--(9.938,2.295)--(9.948,2.288)%
  --(9.959,2.282)--(9.969,2.276)--(9.980,2.269)--(9.990,2.263)--(10.001,2.256)--(10.011,2.250)%
  --(10.022,2.244)--(10.032,2.237)--(10.043,2.231)--(10.053,2.225)--(10.064,2.218)--(10.074,2.212)%
  --(10.085,2.206)--(10.096,2.200)--(10.106,2.193)--(10.117,2.187)--(10.127,2.181)--(10.138,2.174)%
  --(10.148,2.168)--(10.159,2.162)--(10.169,2.156)--(10.180,2.149)--(10.190,2.143)--(10.201,2.137)%
  --(10.211,2.131)--(10.222,2.124)--(10.232,2.118)--(10.243,2.112)--(10.253,2.106)--(10.264,2.100)%
  --(10.274,2.093)--(10.285,2.087)--(10.295,2.081)--(10.306,2.075)--(10.316,2.069)--(10.327,2.063)%
  --(10.337,2.056)--(10.348,2.050)--(10.358,2.044)--(10.369,2.038)--(10.379,2.032)--(10.390,2.026)%
  --(10.400,2.020)--(10.411,2.014)--(10.421,2.007)--(10.432,2.001)--(10.442,1.995)--(10.453,1.989)%
  --(10.463,1.983)--(10.474,1.977)--(10.484,1.971)--(10.495,1.965)--(10.505,1.959)--(10.516,1.953)%
  --(10.526,1.947)--(10.537,1.941)--(10.548,1.935)--(10.558,1.929)--(10.569,1.923)--(10.579,1.917)%
  --(10.590,1.911)--(10.600,1.905)--(10.611,1.899)--(10.621,1.893)--(10.632,1.887)--(10.642,1.882)%
  --(10.653,1.876)--(10.663,1.870)--(10.674,1.864)--(10.684,1.858)--(10.695,1.852)--(10.705,1.846)%
  --(10.716,1.840)--(10.726,1.835)--(10.737,1.829)--(10.747,1.823)--(10.758,1.817)--(10.768,1.811)%
  --(10.779,1.805)--(10.789,1.800)--(10.800,1.794)--(10.810,1.788)--(10.821,1.782)--(10.831,1.777)%
  --(10.842,1.771)--(10.852,1.765)--(10.863,1.759)--(10.873,1.754)--(10.884,1.748)--(10.894,1.742)%
  --(10.905,1.737)--(10.915,1.731)--(10.926,1.725)--(10.936,1.720)--(10.947,1.714)--(10.957,1.708)%
  --(10.968,1.703)--(10.979,1.697)--(10.989,1.692)--(11.000,1.686)--(11.010,1.681)--(11.021,1.675)%
  --(11.031,1.669)--(11.042,1.664)--(11.052,1.658)--(11.063,1.653)--(11.073,1.647)--(11.084,1.642)%
  --(11.094,1.636)--(11.105,1.631)--(11.115,1.625)--(11.126,1.620)--(11.136,1.614)--(11.147,1.609)%
  --(11.157,1.604)--(11.168,1.598)--(11.178,1.593)--(11.189,1.587)--(11.199,1.582)--(11.210,1.577)%
  --(11.220,1.571)--(11.231,1.566)--(11.241,1.560)--(11.252,1.555)--(11.262,1.550)--(11.273,1.545)%
  --(11.283,1.539)--(11.294,1.534)--(11.304,1.529)--(11.315,1.523)--(11.325,1.518)--(11.336,1.513)%
  --(11.346,1.508)--(11.357,1.502)--(11.367,1.497)--(11.378,1.492)--(11.388,1.487)--(11.399,1.482)%
  --(11.409,1.476)--(11.420,1.471)--(11.431,1.466)--(11.441,1.461)--(11.452,1.456)--(11.462,1.451)%
  --(11.473,1.446)--(11.483,1.441)--(11.494,1.436)--(11.504,1.430)--(11.515,1.425)--(11.525,1.420)%
  --(11.536,1.415)--(11.543,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t07sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,7.677)--(0.835,7.667)--(0.845,7.657)--(0.856,7.647)--(0.866,7.636)%
  --(0.877,7.626)--(0.887,7.615)--(0.898,7.605)--(0.908,7.594)--(0.919,7.584)--(0.929,7.573)%
  --(0.940,7.562)--(0.950,7.552)--(0.961,7.541)--(0.971,7.530)--(0.982,7.519)--(0.992,7.509)%
  --(1.003,7.498)--(1.013,7.487)--(1.024,7.476)--(1.034,7.465)--(1.045,7.454)--(1.055,7.443)%
  --(1.066,7.431)--(1.076,7.420)--(1.087,7.409)--(1.097,7.398)--(1.108,7.386)--(1.118,7.375)%
  --(1.129,7.364)--(1.139,7.352)--(1.150,7.341)--(1.160,7.329)--(1.171,7.317)--(1.181,7.306)%
  --(1.192,7.294)--(1.202,7.282)--(1.213,7.271)--(1.223,7.259)--(1.234,7.247)--(1.244,7.235)%
  --(1.255,7.223)--(1.266,7.211)--(1.276,7.199)--(1.287,7.187)--(1.297,7.175)--(1.308,7.163)%
  --(1.318,7.150)--(1.329,7.138)--(1.339,7.126)--(1.350,7.113)--(1.360,7.101)--(1.371,7.089)%
  --(1.381,7.076)--(1.392,7.063)--(1.402,7.051)--(1.413,7.038)--(1.423,7.026)--(1.434,7.013)%
  --(1.444,7.000)--(1.455,6.987)--(1.465,6.974)--(1.476,6.962)--(1.486,6.949)--(1.497,6.936)%
  --(1.507,6.923)--(1.518,6.910)--(1.528,6.897)--(1.539,6.884)--(1.549,6.870)--(1.560,6.857)%
  --(1.570,6.844)--(1.581,6.831)--(1.591,6.818)--(1.602,6.804)--(1.612,6.791)--(1.623,6.778)%
  --(1.633,6.764)--(1.644,6.751)--(1.654,6.737)--(1.665,6.724)--(1.675,6.711)--(1.686,6.697)%
  --(1.696,6.684)--(1.707,6.670)--(1.718,6.657)--(1.728,6.643)--(1.739,6.629)--(1.749,6.616)%
  --(1.760,6.602)--(1.770,6.589)--(1.781,6.575)--(1.791,6.562)--(1.802,6.548)--(1.812,6.535)%
  --(1.823,6.521)--(1.833,6.508)--(1.844,6.494)--(1.854,6.481)--(1.865,6.467)--(1.875,6.454)%
  --(1.886,6.440)--(1.896,6.427)--(1.907,6.414)--(1.917,6.400)--(1.928,6.387)--(1.938,6.374)%
  --(1.949,6.361)--(1.959,6.348)--(1.970,6.334)--(1.980,6.321)--(1.991,6.309)--(2.001,6.296)%
  --(2.012,6.283)--(2.022,6.270)--(2.033,6.258)--(2.043,6.245)--(2.054,6.233)--(2.064,6.220)%
  --(2.075,6.208)--(2.085,6.196)--(2.096,6.184)--(2.106,6.172)--(2.117,6.160)--(2.127,6.148)%
  --(2.138,6.137)--(2.149,6.125)--(2.159,6.114)--(2.170,6.103)--(2.180,6.092)--(2.191,6.081)%
  --(2.201,6.070)--(2.212,6.059)--(2.222,6.049)--(2.233,6.038)--(2.243,6.028)--(2.254,6.018)%
  --(2.264,6.009)--(2.275,5.999)--(2.285,5.989)--(2.296,5.980)--(2.306,5.971)--(2.317,5.962)%
  --(2.327,5.953)--(2.338,5.945)--(2.348,5.936)--(2.359,5.928)--(2.369,5.920)--(2.380,5.912)%
  --(2.390,5.905)--(2.401,5.897)--(2.411,5.890)--(2.422,5.883)--(2.432,5.876)--(2.443,5.869)%
  --(2.453,5.862)--(2.464,5.856)--(2.474,5.850)--(2.485,5.844)--(2.495,5.838)--(2.506,5.832)%
  --(2.516,5.827)--(2.527,5.822)--(2.537,5.817)--(2.548,5.812)--(2.558,5.807)--(2.569,5.802)%
  --(2.579,5.798)--(2.590,5.794)--(2.601,5.789)--(2.611,5.785)--(2.622,5.782)--(2.632,5.778)%
  --(2.643,5.774)--(2.653,5.771)--(2.664,5.768)--(2.674,5.764)--(2.685,5.761)--(2.695,5.759)%
  --(2.706,5.756)--(2.716,5.753)--(2.727,5.751)--(2.737,5.748)--(2.748,5.746)--(2.758,5.744)%
  --(2.769,5.742)--(2.779,5.740)--(2.790,5.738)--(2.800,5.736)--(2.811,5.734)--(2.821,5.732)%
  --(2.832,5.731)--(2.842,5.729)--(2.853,5.728)--(2.863,5.726)--(2.874,5.725)--(2.884,5.724)%
  --(2.895,5.723)--(2.905,5.722)--(2.916,5.721)--(2.926,5.720)--(2.937,5.719)--(2.947,5.718)%
  --(2.958,5.717)--(2.968,5.716)--(2.979,5.715)--(2.989,5.715)--(3.000,5.714)--(3.010,5.713)%
  --(3.021,5.713)--(3.032,5.712)--(3.042,5.712)--(3.053,5.711)--(3.063,5.711)--(3.074,5.710)%
  --(3.084,5.710)--(3.095,5.710)--(3.105,5.709)--(3.116,5.709)--(3.126,5.709)--(3.137,5.708)%
  --(3.147,5.708)--(3.158,5.708)--(3.168,5.708)--(3.179,5.707)--(3.189,5.707)--(3.200,5.707)%
  --(3.210,5.707)--(3.221,5.707)--(3.231,5.706)--(3.242,5.706)--(3.252,5.706)--(3.263,5.706)%
  --(3.273,5.706)--(3.284,5.706)--(3.294,5.706)--(3.305,5.705)--(3.315,5.705)--(3.326,5.705)%
  --(3.336,5.705)--(3.347,5.705)--(3.357,5.705)--(3.368,5.705)--(3.378,5.705)--(3.389,5.705)%
  --(3.399,5.705)--(3.410,5.705)--(3.420,5.705)--(3.431,5.705)--(3.441,5.705)--(3.452,5.705)%
  --(3.462,5.705)--(3.473,5.705)--(3.484,5.705)--(3.494,5.705)--(3.505,5.705)--(3.515,5.705)%
  --(3.526,5.705)--(3.536,5.704)--(3.547,5.704)--(3.557,5.704)--(3.568,5.704)--(3.578,5.704)%
  --(3.589,5.704)--(3.599,5.704)--(3.610,5.704)--(3.620,5.704)--(3.631,5.704)--(3.641,5.704)%
  --(3.652,5.704)--(3.662,5.704)--(3.673,5.704)--(3.683,5.704)--(3.694,5.704)--(3.704,5.704)%
  --(3.715,5.704)--(3.725,5.704)--(3.736,5.704)--(3.746,5.704)--(3.757,5.704)--(3.767,5.704)%
  --(3.778,5.704)--(3.788,5.704)--(3.799,5.704)--(3.809,5.704)--(3.820,5.704)--(3.830,5.704)%
  --(3.841,5.704)--(3.851,5.704)--(3.862,5.704)--(3.872,5.704)--(3.883,5.704)--(3.893,5.704)%
  --(3.904,5.704)--(3.915,5.704)--(3.925,5.704)--(3.936,5.704)--(3.946,5.704)--(3.957,5.704)%
  --(3.967,5.704)--(3.978,5.704)--(3.988,5.704)--(3.999,5.704)--(4.009,5.704)--(4.020,5.704)%
  --(4.030,5.704)--(4.041,5.704)--(4.051,5.704)--(4.062,5.704)--(4.072,5.704)--(4.083,5.704)%
  --(4.093,5.704)--(4.104,5.704)--(4.114,5.704)--(4.125,5.704)--(4.135,5.704)--(4.146,5.704)%
  --(4.156,5.704)--(4.167,5.704)--(4.177,5.704)--(4.188,5.704)--(4.198,5.704)--(4.209,5.704)%
  --(4.219,5.704)--(4.230,5.704)--(4.240,5.704)--(4.251,5.704)--(4.261,5.704)--(4.272,5.704)%
  --(4.282,5.704)--(4.293,5.704)--(4.303,5.704)--(4.314,5.704)--(4.324,5.704)--(4.335,5.704)%
  --(4.345,5.704)--(4.356,5.704)--(4.367,5.704)--(4.377,5.704)--(4.388,5.704)--(4.398,5.704)%
  --(4.409,5.704)--(4.419,5.704)--(4.430,5.704)--(4.440,5.704)--(4.451,5.704)--(4.461,5.704)%
  --(4.472,5.704)--(4.482,5.704)--(4.493,5.704)--(4.503,5.704)--(4.514,5.704)--(4.524,5.704)%
  --(4.535,5.704)--(4.545,5.704)--(4.556,5.704)--(4.566,5.704)--(4.577,5.704)--(4.587,5.704)%
  --(4.598,5.704)--(4.608,5.704)--(4.619,5.704)--(4.629,5.704)--(4.640,5.704)--(4.650,5.704)%
  --(4.661,5.704)--(4.671,5.704)--(4.682,5.704)--(4.692,5.704)--(4.703,5.704)--(4.713,5.704)%
  --(4.724,5.704)--(4.734,5.704)--(4.745,5.704)--(4.755,5.704)--(4.766,5.704)--(4.776,5.704)%
  --(4.787,5.704)--(4.798,5.704)--(4.808,5.704)--(4.819,5.704)--(4.829,5.704)--(4.840,5.704)%
  --(4.850,5.704)--(4.861,5.704)--(4.871,5.704)--(4.882,5.704)--(4.892,5.704)--(4.903,5.704)%
  --(4.913,5.704)--(4.924,5.704)--(4.934,5.704)--(4.945,5.704)--(4.955,5.704)--(4.966,5.704)%
  --(4.976,5.704)--(4.987,5.704)--(4.997,5.704)--(5.008,5.704)--(5.018,5.704)--(5.029,5.704)%
  --(5.039,5.704)--(5.050,5.704)--(5.060,5.704)--(5.071,5.704)--(5.081,5.704)--(5.092,5.704)%
  --(5.102,5.704)--(5.113,5.704)--(5.123,5.704)--(5.134,5.704)--(5.144,5.704)--(5.155,5.704)%
  --(5.165,5.704)--(5.176,5.704)--(5.186,5.704)--(5.197,5.704)--(5.207,5.704)--(5.218,5.704)%
  --(5.228,5.704)--(5.239,5.704)--(5.250,5.704)--(5.260,5.704)--(5.271,5.704)--(5.281,5.704)%
  --(5.292,5.704)--(5.302,5.704)--(5.313,5.704)--(5.323,5.704)--(5.334,5.704)--(5.344,5.704)%
  --(5.355,5.704)--(5.365,5.704)--(5.376,5.704)--(5.386,5.704)--(5.397,5.704)--(5.407,5.704)%
  --(5.418,5.704)--(5.428,5.704)--(5.439,5.704)--(5.449,5.704)--(5.460,5.704)--(5.470,5.704)%
  --(5.481,5.704)--(5.491,5.704)--(5.502,5.704)--(5.512,5.704)--(5.523,5.704)--(5.533,5.704)%
  --(5.544,5.704)--(5.554,5.704)--(5.565,5.704)--(5.575,5.704)--(5.586,5.704)--(5.596,5.704)%
  --(5.607,5.704)--(5.617,5.704)--(5.628,5.704)--(5.638,5.704)--(5.649,5.704)--(5.659,5.704)%
  --(5.670,5.704)--(5.681,5.704)--(5.691,5.704)--(5.702,5.704)--(5.712,5.704)--(5.723,5.704)%
  --(5.733,5.704)--(5.744,5.704)--(5.754,5.704)--(5.765,5.704)--(5.775,5.704)--(5.786,5.704)%
  --(5.796,5.704)--(5.807,5.704)--(5.817,5.704)--(5.828,5.704)--(5.838,5.704)--(5.849,5.704)%
  --(5.859,5.704)--(5.870,5.704)--(5.880,5.704)--(5.891,5.704)--(5.901,5.704)--(5.912,5.704)%
  --(5.922,5.704)--(5.933,5.704)--(5.943,5.704)--(5.954,5.704)--(5.964,5.704)--(5.975,5.704)%
  --(5.985,5.704)--(5.996,5.704)--(6.006,5.704)--(6.017,5.704)--(6.027,5.704)--(6.038,5.704)%
  --(6.048,5.704)--(6.059,5.704)--(6.069,5.704)--(6.080,5.704)--(6.090,5.704)--(6.101,5.704)%
  --(6.111,5.704)--(6.122,5.704)--(6.133,5.704)--(6.143,5.704)--(6.154,5.704)--(6.164,5.704)%
  --(6.175,5.704)--(6.185,5.704)--(6.196,5.704)--(6.206,5.704)--(6.217,5.704)--(6.227,5.704)%
  --(6.238,5.704)--(6.248,5.704)--(6.259,5.704)--(6.269,5.704)--(6.280,5.704)--(6.290,5.704)%
  --(6.301,5.704)--(6.311,5.704)--(6.322,5.704)--(6.332,5.704)--(6.343,5.704)--(6.353,5.704)%
  --(6.364,5.704)--(6.374,5.704)--(6.385,5.704)--(6.395,5.704)--(6.406,5.704)--(6.416,5.704)%
  --(6.427,5.704)--(6.437,5.704)--(6.448,5.704)--(6.458,5.704)--(6.469,5.704)--(6.479,5.704)%
  --(6.490,5.704)--(6.500,5.704)--(6.511,5.704)--(6.521,5.704)--(6.532,5.704)--(6.542,5.704)%
  --(6.553,5.704)--(6.564,5.704)--(6.574,5.704)--(6.585,5.704)--(6.595,5.704)--(6.606,5.704)%
  --(6.616,5.704)--(6.627,5.704)--(6.637,5.704)--(6.648,5.704)--(6.658,5.704)--(6.669,5.704)%
  --(6.679,5.704)--(6.690,5.704)--(6.700,5.704)--(6.711,5.704)--(6.721,5.704)--(6.732,5.704)%
  --(6.742,5.704)--(6.753,5.704)--(6.763,5.704)--(6.774,5.704)--(6.784,5.704)--(6.795,5.704)%
  --(6.805,5.704)--(6.816,5.704)--(6.826,5.704)--(6.837,5.704)--(6.847,5.704)--(6.858,5.704)%
  --(6.868,5.704)--(6.879,5.704)--(6.889,5.704)--(6.900,5.704)--(6.910,5.704)--(6.921,5.704)%
  --(6.931,5.704)--(6.942,5.704)--(6.952,5.704)--(6.963,5.704)--(6.973,5.704)--(6.984,5.704)%
  --(6.994,5.704)--(7.005,5.704)--(7.016,5.704)--(7.026,5.704)--(7.037,5.704)--(7.047,5.704)%
  --(7.058,5.704)--(7.068,5.704)--(7.079,5.704)--(7.089,5.704)--(7.100,5.704)--(7.110,5.704)%
  --(7.121,5.704)--(7.131,5.704)--(7.142,5.704)--(7.152,5.704)--(7.163,5.704)--(7.173,5.704)%
  --(7.184,5.704)--(7.194,5.704)--(7.205,5.704)--(7.215,5.704)--(7.226,5.704)--(7.236,5.704)%
  --(7.247,5.704)--(7.257,5.704)--(7.268,5.704)--(7.278,5.704)--(7.289,5.704)--(7.299,5.704)%
  --(7.310,5.704)--(7.320,5.704)--(7.331,5.704)--(7.341,5.704)--(7.352,5.704)--(7.362,5.704)%
  --(7.373,5.704)--(7.383,5.704)--(7.394,5.704)--(7.404,5.704)--(7.415,5.704)--(7.425,5.704)%
  --(7.436,5.704)--(7.447,5.704)--(7.457,5.704)--(7.468,5.704)--(7.478,5.704)--(7.489,5.704)%
  --(7.499,5.704)--(7.510,5.704)--(7.520,5.704)--(7.531,5.704)--(7.541,5.704)--(7.552,5.704)%
  --(7.562,5.704)--(7.573,5.704)--(7.583,5.704)--(7.594,5.704)--(7.604,5.704)--(7.615,5.704)%
  --(7.625,5.704)--(7.636,5.704)--(7.646,5.704)--(7.657,5.704)--(7.667,5.704)--(7.678,5.704)%
  --(7.688,5.704)--(7.699,5.704)--(7.709,5.704)--(7.720,5.704)--(7.730,5.704)--(7.741,5.704)%
  --(7.751,5.704)--(7.762,5.704)--(7.772,5.704)--(7.783,5.704)--(7.793,5.704)--(7.804,5.704)%
  --(7.814,5.704)--(7.825,5.704)--(7.835,5.704)--(7.846,5.704)--(7.856,5.704)--(7.867,5.704)%
  --(7.877,5.704)--(7.888,5.704)--(7.899,5.704)--(7.909,5.704)--(7.920,5.704)--(7.930,5.704)%
  --(7.941,5.704)--(7.951,5.704)--(7.962,5.704)--(7.972,5.704)--(7.983,5.704)--(7.993,5.704)%
  --(8.004,5.704)--(8.014,5.704)--(8.025,5.704)--(8.035,5.704)--(8.046,5.704)--(8.056,5.704)%
  --(8.067,5.704)--(8.077,5.704)--(8.088,5.704)--(8.098,5.704)--(8.109,5.704)--(8.119,5.704)%
  --(8.130,5.704)--(8.140,5.704)--(8.151,5.704)--(8.161,5.704)--(8.172,5.704)--(8.182,5.704)%
  --(8.193,5.704)--(8.203,5.704)--(8.214,5.704)--(8.224,5.704)--(8.235,5.704)--(8.245,5.704)%
  --(8.256,5.704)--(8.266,5.704)--(8.277,5.704)--(8.287,5.704)--(8.298,5.704)--(8.308,5.704)%
  --(8.319,5.704)--(8.330,5.704)--(8.340,5.704)--(8.351,5.704)--(8.361,5.704)--(8.372,5.704)%
  --(8.382,5.704)--(8.393,5.704)--(8.403,5.704)--(8.414,5.704)--(8.424,5.704)--(8.435,5.704)%
  --(8.445,5.704)--(8.456,5.704)--(8.466,5.704)--(8.477,5.704)--(8.487,5.704)--(8.498,5.704)%
  --(8.508,5.704)--(8.519,5.704)--(8.529,5.704)--(8.540,5.704)--(8.550,5.704)--(8.561,5.704)%
  --(8.571,5.704)--(8.582,5.704)--(8.592,5.704)--(8.603,5.704)--(8.613,5.704)--(8.624,5.704)%
  --(8.634,5.704)--(8.645,5.704)--(8.655,5.704)--(8.666,5.704)--(8.676,5.704)--(8.687,5.704)%
  --(8.697,5.704)--(8.708,5.704)--(8.718,5.704)--(8.729,5.704)--(8.739,5.704)--(8.750,5.704)%
  --(8.760,5.704)--(8.771,5.704)--(8.782,5.704)--(8.792,5.704)--(8.803,5.704)--(8.813,5.704)%
  --(8.824,5.704)--(8.834,5.704)--(8.845,5.704)--(8.855,5.704)--(8.866,5.704)--(8.876,5.704)%
  --(8.887,5.704)--(8.897,5.704)--(8.908,5.704)--(8.918,5.704)--(8.929,5.704)--(8.939,5.704)%
  --(8.950,5.704)--(8.960,5.704)--(8.971,5.704)--(8.981,5.704)--(8.992,5.704)--(9.002,5.704)%
  --(9.013,5.704)--(9.023,5.704)--(9.034,5.704)--(9.044,5.704)--(9.055,5.704)--(9.065,5.704)%
  --(9.076,5.704)--(9.086,5.704)--(9.097,5.704)--(9.107,5.704)--(9.118,5.704)--(9.128,5.704)%
  --(9.139,5.704)--(9.149,5.704)--(9.160,5.704)--(9.170,5.704)--(9.181,5.704)--(9.191,5.704)%
  --(9.202,5.704)--(9.213,5.704)--(9.223,5.704)--(9.234,5.704)--(9.244,5.704)--(9.255,5.704)%
  --(9.265,5.704)--(9.276,5.704)--(9.286,5.704)--(9.297,5.704)--(9.307,5.704)--(9.318,5.704)%
  --(9.328,5.704)--(9.339,5.704)--(9.349,5.704)--(9.360,5.704)--(9.370,5.704)--(9.381,5.704)%
  --(9.391,5.704)--(9.402,5.704)--(9.412,5.704)--(9.423,5.704)--(9.433,5.704)--(9.444,5.704)%
  --(9.454,5.704)--(9.465,5.704)--(9.475,5.704)--(9.486,5.704)--(9.496,5.704)--(9.507,5.704)%
  --(9.517,5.704)--(9.528,5.704)--(9.538,5.704)--(9.549,5.704)--(9.559,5.704)--(9.570,5.704)%
  --(9.580,5.704)--(9.591,5.704)--(9.601,5.704)--(9.612,5.704)--(9.622,5.704)--(9.633,5.704)%
  --(9.643,5.704)--(9.654,5.704)--(9.665,5.704)--(9.675,5.704)--(9.686,5.704)--(9.696,5.704)%
  --(9.707,5.704)--(9.717,5.704)--(9.728,5.704)--(9.738,5.704)--(9.749,5.704)--(9.759,5.704)%
  --(9.770,5.704)--(9.780,5.704)--(9.791,5.704)--(9.801,5.704)--(9.812,5.704)--(9.822,5.704)%
  --(9.833,5.704)--(9.843,5.704)--(9.854,5.704)--(9.864,5.704)--(9.875,5.704)--(9.885,5.704)%
  --(9.896,5.704)--(9.906,5.704)--(9.917,5.704)--(9.927,5.704)--(9.938,5.704)--(9.948,5.704)%
  --(9.959,5.704)--(9.969,5.704)--(9.980,5.704)--(9.990,5.704)--(10.001,5.704)--(10.011,5.704)%
  --(10.022,5.704)--(10.032,5.704)--(10.043,5.704)--(10.053,5.704)--(10.064,5.704)--(10.074,5.704)%
  --(10.085,5.704)--(10.096,5.704)--(10.106,5.704)--(10.117,5.704)--(10.127,5.704)--(10.138,5.704)%
  --(10.148,5.704)--(10.159,5.704)--(10.169,5.704)--(10.180,5.704)--(10.190,5.704)--(10.201,5.704)%
  --(10.211,5.704)--(10.222,5.704)--(10.232,5.704)--(10.243,5.704)--(10.253,5.704)--(10.264,5.704)%
  --(10.274,5.704)--(10.285,5.704)--(10.295,5.704)--(10.306,5.704)--(10.316,5.704)--(10.327,5.704)%
  --(10.337,5.704)--(10.348,5.704)--(10.358,5.704)--(10.369,5.704)--(10.379,5.704)--(10.390,5.704)%
  --(10.400,5.704)--(10.411,5.704)--(10.421,5.704)--(10.432,5.704)--(10.442,5.704)--(10.453,5.704)%
  --(10.463,5.704)--(10.474,5.704)--(10.484,5.704)--(10.495,5.704)--(10.505,5.704)--(10.516,5.704)%
  --(10.526,5.704)--(10.537,5.704)--(10.548,5.704)--(10.558,5.704)--(10.569,5.704)--(10.579,5.704)%
  --(10.590,5.704)--(10.600,5.704)--(10.611,5.704)--(10.621,5.704)--(10.632,5.704)--(10.642,5.704)%
  --(10.653,5.704)--(10.663,5.704)--(10.674,5.704)--(10.684,5.704)--(10.695,5.704)--(10.705,5.704)%
  --(10.716,5.704)--(10.726,5.704)--(10.737,5.704)--(10.747,5.704)--(10.758,5.704)--(10.768,5.704)%
  --(10.779,5.704)--(10.789,5.704)--(10.800,5.704)--(10.810,5.704)--(10.821,5.704)--(10.831,5.704)%
  --(10.842,5.704)--(10.852,5.704)--(10.863,5.704)--(10.873,5.704)--(10.884,5.704)--(10.894,5.704)%
  --(10.905,5.704)--(10.915,5.704)--(10.926,5.704)--(10.936,5.704)--(10.947,5.704)--(10.957,5.704)%
  --(10.968,5.704)--(10.979,5.704)--(10.989,5.704)--(11.000,5.704)--(11.010,5.704)--(11.021,5.704)%
  --(11.031,5.704)--(11.042,5.704)--(11.052,5.704)--(11.063,5.704)--(11.073,5.704)--(11.084,5.704)%
  --(11.094,5.704)--(11.105,5.704)--(11.115,5.704)--(11.126,5.704)--(11.136,5.704)--(11.147,5.704)%
  --(11.157,5.704)--(11.168,5.704)--(11.178,5.704)--(11.189,5.704)--(11.199,5.704)--(11.210,5.704)%
  --(11.220,5.704)--(11.231,5.704)--(11.241,5.704)--(11.252,5.704)--(11.262,5.704)--(11.273,5.704)%
  --(11.283,5.704)--(11.294,5.704)--(11.304,5.704)--(11.315,5.704)--(11.325,5.704)--(11.336,5.704)%
  --(11.346,5.704)--(11.357,5.704)--(11.367,5.704)--(11.378,5.704)--(11.388,5.704)--(11.399,5.704)%
  --(11.409,5.704)--(11.420,5.704)--(11.431,5.704)--(11.441,5.704)--(11.452,5.704)--(11.462,5.704)%
  --(11.473,5.704)--(11.483,5.704)--(11.494,5.704)--(11.504,5.704)--(11.515,5.704)--(11.525,5.704)%
  --(11.536,5.704)--(11.546,5.704)--(11.557,5.704)--(11.567,5.704)--(11.578,5.704)--(11.588,5.704);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,8.015)--(0.835,8.009)--(0.845,8.002)--(0.856,7.996)--(0.866,7.989)%
  --(0.877,7.983)--(0.887,7.976)--(0.898,7.970)--(0.908,7.963)--(0.919,7.957)--(0.929,7.950)%
  --(0.940,7.944)--(0.950,7.937)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.787)--(1.202,7.781)--(1.213,7.774)--(1.223,7.768)--(1.234,7.761)--(1.244,7.755)%
  --(1.255,7.748)--(1.266,7.742)--(1.276,7.735)--(1.287,7.729)--(1.297,7.722)--(1.308,7.716)%
  --(1.318,7.709)--(1.329,7.703)--(1.339,7.696)--(1.350,7.690)--(1.360,7.683)--(1.371,7.677)%
  --(1.381,7.670)--(1.392,7.664)--(1.402,7.657)--(1.413,7.651)--(1.423,7.644)--(1.434,7.638)%
  --(1.444,7.631)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.572)--(1.549,7.566)--(1.560,7.559)%
  --(1.570,7.553)--(1.581,7.546)--(1.591,7.540)--(1.602,7.533)--(1.612,7.527)--(1.623,7.520)%
  --(1.633,7.514)--(1.644,7.507)--(1.654,7.501)--(1.665,7.494)--(1.675,7.488)--(1.686,7.481)%
  --(1.696,7.475)--(1.707,7.468)--(1.718,7.462)--(1.728,7.455)--(1.739,7.449)--(1.749,7.442)%
  --(1.760,7.436)--(1.770,7.429)--(1.781,7.423)--(1.791,7.416)--(1.802,7.409)--(1.812,7.403)%
  --(1.823,7.396)--(1.833,7.390)--(1.844,7.383)--(1.854,7.377)--(1.865,7.370)--(1.875,7.364)%
  --(1.886,7.357)--(1.896,7.351)--(1.907,7.344)--(1.917,7.338)--(1.928,7.331)--(1.938,7.325)%
  --(1.949,7.318)--(1.959,7.312)--(1.970,7.305)--(1.980,7.299)--(1.991,7.292)--(2.001,7.286)%
  --(2.012,7.279)--(2.022,7.272)--(2.033,7.266)--(2.043,7.259)--(2.054,7.253)--(2.064,7.246)%
  --(2.075,7.240)--(2.085,7.233)--(2.096,7.227)--(2.106,7.220)--(2.117,7.214)--(2.127,7.207)%
  --(2.138,7.201)--(2.149,7.194)--(2.159,7.188)--(2.170,7.181)--(2.180,7.175)--(2.191,7.168)%
  --(2.201,7.161)--(2.212,7.155)--(2.222,7.148)--(2.233,7.142)--(2.243,7.135)--(2.254,7.129)%
  --(2.264,7.122)--(2.275,7.116)--(2.285,7.109)--(2.296,7.103)--(2.306,7.096)--(2.317,7.090)%
  --(2.327,7.083)--(2.338,7.077)--(2.348,7.070)--(2.359,7.064)--(2.369,7.057)--(2.380,7.050)%
  --(2.390,7.044)--(2.401,7.037)--(2.411,7.031)--(2.422,7.024)--(2.432,7.018)--(2.443,7.011)%
  --(2.453,7.005)--(2.464,6.998)--(2.474,6.992)--(2.485,6.985)--(2.495,6.979)--(2.506,6.972)%
  --(2.516,6.965)--(2.527,6.959)--(2.537,6.952)--(2.548,6.946)--(2.558,6.939)--(2.569,6.933)%
  --(2.579,6.926)--(2.590,6.920)--(2.601,6.913)--(2.611,6.907)--(2.622,6.900)--(2.632,6.894)%
  --(2.643,6.887)--(2.653,6.880)--(2.664,6.874)--(2.674,6.867)--(2.685,6.861)--(2.695,6.854)%
  --(2.706,6.848)--(2.716,6.841)--(2.727,6.835)--(2.737,6.828)--(2.748,6.822)--(2.758,6.815)%
  --(2.769,6.808)--(2.779,6.802)--(2.790,6.795)--(2.800,6.789)--(2.811,6.782)--(2.821,6.776)%
  --(2.832,6.769)--(2.842,6.763)--(2.853,6.756)--(2.863,6.750)--(2.874,6.743)--(2.884,6.736)%
  --(2.895,6.730)--(2.905,6.723)--(2.916,6.717)--(2.926,6.710)--(2.937,6.704)--(2.947,6.697)%
  --(2.958,6.691)--(2.968,6.684)--(2.979,6.677)--(2.989,6.671)--(3.000,6.664)--(3.010,6.658)%
  --(3.021,6.651)--(3.032,6.645)--(3.042,6.638)--(3.053,6.632)--(3.063,6.625)--(3.074,6.618)%
  --(3.084,6.612)--(3.095,6.605)--(3.105,6.599)--(3.116,6.592)--(3.126,6.586)--(3.137,6.579)%
  --(3.147,6.573)--(3.158,6.566)--(3.168,6.559)--(3.179,6.553)--(3.189,6.546)--(3.200,6.540)%
  --(3.210,6.533)--(3.221,6.527)--(3.231,6.520)--(3.242,6.513)--(3.252,6.507)--(3.263,6.500)%
  --(3.273,6.494)--(3.284,6.487)--(3.294,6.481)--(3.305,6.474)--(3.315,6.467)--(3.326,6.461)%
  --(3.336,6.454)--(3.347,6.448)--(3.357,6.441)--(3.368,6.435)--(3.378,6.428)--(3.389,6.421)%
  --(3.399,6.415)--(3.410,6.408)--(3.420,6.402)--(3.431,6.395)--(3.441,6.389)--(3.452,6.382)%
  --(3.462,6.375)--(3.473,6.369)--(3.484,6.362)--(3.494,6.356)--(3.505,6.349)--(3.515,6.343)%
  --(3.526,6.336)--(3.536,6.329)--(3.547,6.323)--(3.557,6.316)--(3.568,6.310)--(3.578,6.303)%
  --(3.589,6.296)--(3.599,6.290)--(3.610,6.283)--(3.620,6.277)--(3.631,6.270)--(3.641,6.263)%
  --(3.652,6.257)--(3.662,6.250)--(3.673,6.244)--(3.683,6.237)--(3.694,6.230)--(3.704,6.224)%
  --(3.715,6.217)--(3.725,6.211)--(3.736,6.204)--(3.746,6.197)--(3.757,6.191)--(3.767,6.184)%
  --(3.778,6.178)--(3.788,6.171)--(3.799,6.164)--(3.809,6.158)--(3.820,6.151)--(3.830,6.145)%
  --(3.841,6.138)--(3.851,6.131)--(3.862,6.125)--(3.872,6.118)--(3.883,6.112)--(3.893,6.105)%
  --(3.904,6.098)--(3.915,6.092)--(3.925,6.085)--(3.936,6.079)--(3.946,6.072)--(3.957,6.065)%
  --(3.967,6.059)--(3.978,6.052)--(3.988,6.045)--(3.999,6.039)--(4.009,6.032)--(4.020,6.026)%
  --(4.030,6.019)--(4.041,6.012)--(4.051,6.006)--(4.062,5.999)--(4.072,5.992)--(4.083,5.986)%
  --(4.093,5.979)--(4.104,5.973)--(4.114,5.966)--(4.125,5.959)--(4.135,5.953)--(4.146,5.946)%
  --(4.156,5.939)--(4.167,5.933)--(4.177,5.926)--(4.188,5.919)--(4.198,5.913)--(4.209,5.906)%
  --(4.219,5.900)--(4.230,5.893)--(4.240,5.886)--(4.251,5.880)--(4.261,5.873)--(4.272,5.866)%
  --(4.282,5.860)--(4.293,5.853)--(4.303,5.846)--(4.314,5.840)--(4.324,5.833)--(4.335,5.826)%
  --(4.345,5.820)--(4.356,5.813)--(4.367,5.806)--(4.377,5.800)--(4.388,5.793)--(4.398,5.786)%
  --(4.409,5.780)--(4.419,5.773)--(4.430,5.766)--(4.440,5.760)--(4.451,5.753)--(4.461,5.746)%
  --(4.472,5.740)--(4.482,5.733)--(4.493,5.726)--(4.503,5.720)--(4.514,5.713)--(4.524,5.706)%
  --(4.535,5.700)--(4.545,5.693)--(4.556,5.686)--(4.566,5.680)--(4.577,5.673)--(4.587,5.666)%
  --(4.598,5.659)--(4.608,5.653)--(4.619,5.646)--(4.629,5.639)--(4.640,5.633)--(4.650,5.626)%
  --(4.661,5.619)--(4.671,5.613)--(4.682,5.606)--(4.692,5.599)--(4.703,5.592)--(4.713,5.586)%
  --(4.724,5.579)--(4.734,5.572)--(4.745,5.566)--(4.755,5.559)--(4.766,5.552)--(4.776,5.545)%
  --(4.787,5.539)--(4.798,5.532)--(4.808,5.525)--(4.819,5.519)--(4.829,5.512)--(4.840,5.505)%
  --(4.850,5.498)--(4.861,5.492)--(4.871,5.485)--(4.882,5.478)--(4.892,5.471)--(4.903,5.465)%
  --(4.913,5.458)--(4.924,5.451)--(4.934,5.444)--(4.945,5.438)--(4.955,5.431)--(4.966,5.424)%
  --(4.976,5.417)--(4.987,5.411)--(4.997,5.404)--(5.008,5.397)--(5.018,5.390)--(5.029,5.383)%
  --(5.039,5.377)--(5.050,5.370)--(5.060,5.363)--(5.071,5.356)--(5.081,5.350)--(5.092,5.343)%
  --(5.102,5.336)--(5.113,5.329)--(5.123,5.322)--(5.134,5.316)--(5.144,5.309)--(5.155,5.302)%
  --(5.165,5.295)--(5.176,5.288)--(5.186,5.282)--(5.197,5.275)--(5.207,5.268)--(5.218,5.261)%
  --(5.228,5.254)--(5.239,5.248)--(5.250,5.241)--(5.260,5.234)--(5.271,5.227)--(5.281,5.220)%
  --(5.292,5.214)--(5.302,5.207)--(5.313,5.200)--(5.323,5.193)--(5.334,5.186)--(5.344,5.179)%
  --(5.355,5.173)--(5.365,5.166)--(5.376,5.159)--(5.386,5.152)--(5.397,5.145)--(5.407,5.138)%
  --(5.418,5.131)--(5.428,5.125)--(5.439,5.118)--(5.449,5.111)--(5.460,5.104)--(5.470,5.097)%
  --(5.481,5.090)--(5.491,5.083)--(5.502,5.076)--(5.512,5.070)--(5.523,5.063)--(5.533,5.056)%
  --(5.544,5.049)--(5.554,5.042)--(5.565,5.035)--(5.575,5.028)--(5.586,5.021)--(5.596,5.014)%
  --(5.607,5.008)--(5.617,5.001)--(5.628,4.994)--(5.638,4.987)--(5.649,4.980)--(5.659,4.973)%
  --(5.670,4.966)--(5.681,4.959)--(5.691,4.952)--(5.702,4.945)--(5.712,4.938)--(5.723,4.932)%
  --(5.733,4.925)--(5.744,4.918)--(5.754,4.911)--(5.765,4.904)--(5.775,4.897)--(5.786,4.890)%
  --(5.796,4.883)--(5.807,4.876)--(5.817,4.869)--(5.828,4.862)--(5.838,4.855)--(5.849,4.848)%
  --(5.859,4.841)--(5.870,4.834)--(5.880,4.827)--(5.891,4.820)--(5.901,4.813)--(5.912,4.806)%
  --(5.922,4.799)--(5.933,4.792)--(5.943,4.785)--(5.954,4.778)--(5.964,4.771)--(5.975,4.764)%
  --(5.985,4.757)--(5.996,4.750)--(6.006,4.743)--(6.017,4.736)--(6.027,4.729)--(6.038,4.722)%
  --(6.048,4.715)--(6.059,4.708)--(6.069,4.701)--(6.080,4.694)--(6.090,4.687)--(6.101,4.680)%
  --(6.111,4.673)--(6.122,4.666)--(6.133,4.659)--(6.143,4.652)--(6.154,4.645)--(6.164,4.638)%
  --(6.175,4.631)--(6.185,4.624)--(6.196,4.617)--(6.206,4.610)--(6.217,4.603)--(6.227,4.596)%
  --(6.238,4.589)--(6.248,4.582)--(6.259,4.575)--(6.269,4.568)--(6.280,4.561)--(6.290,4.554)%
  --(6.301,4.547)--(6.311,4.540)--(6.322,4.533)--(6.332,4.526)--(6.343,4.519)--(6.353,4.512)%
  --(6.364,4.505)--(6.374,4.498)--(6.385,4.491)--(6.395,4.484)--(6.406,4.477)--(6.416,4.470)%
  --(6.427,4.462)--(6.437,4.455)--(6.448,4.448)--(6.458,4.441)--(6.469,4.434)--(6.479,4.427)%
  --(6.490,4.420)--(6.500,4.413)--(6.511,4.406)--(6.521,4.399)--(6.532,4.392)--(6.542,4.385)%
  --(6.553,4.378)--(6.564,4.371)--(6.574,4.364)--(6.585,4.357)--(6.595,4.350)--(6.606,4.343)%
  --(6.616,4.336)--(6.627,4.329)--(6.637,4.322)--(6.648,4.315)--(6.658,4.308)--(6.669,4.301)%
  --(6.679,4.294)--(6.690,4.287)--(6.700,4.280)--(6.711,4.273)--(6.721,4.266)--(6.732,4.259)%
  --(6.742,4.252)--(6.753,4.245)--(6.763,4.238)--(6.774,4.231)--(6.784,4.224)--(6.795,4.217)%
  --(6.805,4.210)--(6.816,4.204)--(6.826,4.197)--(6.837,4.190)--(6.847,4.183)--(6.858,4.176)%
  --(6.868,4.169)--(6.879,4.162)--(6.889,4.155)--(6.900,4.148)--(6.910,4.142)--(6.921,4.135)%
  --(6.931,4.128)--(6.942,4.121)--(6.952,4.114)--(6.963,4.107)--(6.973,4.101)--(6.984,4.094)%
  --(6.994,4.087)--(7.005,4.080)--(7.016,4.074)--(7.026,4.067)--(7.037,4.060)--(7.047,4.054)%
  --(7.058,4.047)--(7.068,4.040)--(7.079,4.034)--(7.089,4.027)--(7.100,4.020)--(7.110,4.014)%
  --(7.121,4.007)--(7.131,4.001)--(7.142,3.994)--(7.152,3.987)--(7.163,3.981)--(7.173,3.974)%
  --(7.184,3.968)--(7.194,3.961)--(7.205,3.955)--(7.215,3.949)--(7.226,3.942)--(7.236,3.936)%
  --(7.247,3.930)--(7.257,3.923)--(7.268,3.917)--(7.278,3.911)--(7.289,3.904)--(7.299,3.898)%
  --(7.310,3.892)--(7.320,3.886)--(7.331,3.880)--(7.341,3.873)--(7.352,3.867)--(7.362,3.861)%
  --(7.373,3.855)--(7.383,3.849)--(7.394,3.843)--(7.404,3.837)--(7.415,3.831)--(7.425,3.825)%
  --(7.436,3.819)--(7.447,3.814)--(7.457,3.808)--(7.468,3.802)--(7.478,3.796)--(7.489,3.791)%
  --(7.499,3.785)--(7.510,3.779)--(7.520,3.774)--(7.531,3.768)--(7.541,3.763)--(7.552,3.757)%
  --(7.562,3.752)--(7.573,3.746)--(7.583,3.741)--(7.594,3.736)--(7.604,3.730)--(7.615,3.725)%
  --(7.625,3.720)--(7.636,3.715)--(7.646,3.709)--(7.657,3.704)--(7.667,3.699)--(7.678,3.694)%
  --(7.688,3.689)--(7.699,3.684)--(7.709,3.680)--(7.720,3.675)--(7.730,3.670)--(7.741,3.665)%
  --(7.751,3.661)--(7.762,3.656)--(7.772,3.651)--(7.783,3.647)--(7.793,3.642)--(7.804,3.638)%
  --(7.814,3.633)--(7.825,3.629)--(7.835,3.625)--(7.846,3.621)--(7.856,3.616)--(7.867,3.612)%
  --(7.877,3.608)--(7.888,3.604)--(7.899,3.600)--(7.909,3.596)--(7.920,3.592)--(7.930,3.588)%
  --(7.941,3.584)--(7.951,3.581)--(7.962,3.577)--(7.972,3.573)--(7.983,3.570)--(7.993,3.566)%
  --(8.004,3.563)--(8.014,3.559)--(8.025,3.556)--(8.035,3.553)--(8.046,3.549)--(8.056,3.546)%
  --(8.067,3.543)--(8.077,3.540)--(8.088,3.537)--(8.098,3.534)--(8.109,3.531)--(8.119,3.528)%
  --(8.130,3.525)--(8.140,3.522)--(8.151,3.519)--(8.161,3.517)--(8.172,3.514)--(8.182,3.511)%
  --(8.193,3.509)--(8.203,3.506)--(8.214,3.504)--(8.224,3.501)--(8.235,3.499)--(8.245,3.497)%
  --(8.256,3.494)--(8.266,3.492)--(8.277,3.490)--(8.287,3.488)--(8.298,3.486)--(8.308,3.483)%
  --(8.319,3.481)--(8.330,3.480)--(8.340,3.478)--(8.351,3.476)--(8.361,3.474)--(8.372,3.472)%
  --(8.382,3.470)--(8.393,3.469)--(8.403,3.467)--(8.414,3.465)--(8.424,3.464)--(8.435,3.462)%
  --(8.445,3.461)--(8.456,3.459)--(8.466,3.458)--(8.477,3.456)--(8.487,3.455)--(8.498,3.454)%
  --(8.508,3.452)--(8.519,3.451)--(8.529,3.450)--(8.540,3.449)--(8.550,3.448)--(8.561,3.446)%
  --(8.571,3.445)--(8.582,3.444)--(8.592,3.443)--(8.603,3.442)--(8.613,3.441)--(8.624,3.440)%
  --(8.634,3.439)--(8.645,3.439)--(8.655,3.438)--(8.666,3.437)--(8.676,3.436)--(8.687,3.435)%
  --(8.697,3.435)--(8.708,3.434)--(8.718,3.433)--(8.729,3.432)--(8.739,3.432)--(8.750,3.431)%
  --(8.760,3.430)--(8.771,3.430)--(8.782,3.429)--(8.792,3.429)--(8.803,3.428)--(8.813,3.428)%
  --(8.824,3.427)--(8.834,3.427)--(8.845,3.426)--(8.855,3.426)--(8.866,3.425)--(8.876,3.425)%
  --(8.887,3.425)--(8.897,3.424)--(8.908,3.424)--(8.918,3.423)--(8.929,3.423)--(8.939,3.423)%
  --(8.950,3.422)--(8.960,3.422)--(8.971,3.422)--(8.981,3.422)--(8.992,3.421)--(9.002,3.421)%
  --(9.013,3.421)--(9.023,3.421)--(9.034,3.420)--(9.044,3.420)--(9.055,3.420)--(9.065,3.420)%
  --(9.076,3.420)--(9.086,3.419)--(9.097,3.419)--(9.107,3.419)--(9.118,3.419)--(9.128,3.419)%
  --(9.139,3.419)--(9.149,3.418)--(9.160,3.418)--(9.170,3.418)--(9.181,3.418)--(9.191,3.418)%
  --(9.202,3.418)--(9.213,3.418)--(9.223,3.418)--(9.234,3.417)--(9.244,3.417)--(9.255,3.417)%
  --(9.265,3.417)--(9.276,3.417)--(9.286,3.417)--(9.297,3.417)--(9.307,3.417)--(9.318,3.417)%
  --(9.328,3.417)--(9.339,3.417)--(9.349,3.417)--(9.360,3.417)--(9.370,3.417)--(9.381,3.417)%
  --(9.391,3.417)--(9.402,3.416)--(9.412,3.416)--(9.423,3.416)--(9.433,3.416)--(9.444,3.416)%
  --(9.454,3.416)--(9.465,3.416)--(9.475,3.416)--(9.486,3.416)--(9.496,3.416)--(9.507,3.416)%
  --(9.517,3.416)--(9.528,3.416)--(9.538,3.416)--(9.549,3.416)--(9.559,3.416)--(9.570,3.416)%
  --(9.580,3.416)--(9.591,3.416)--(9.601,3.416)--(9.612,3.416)--(9.622,3.416)--(9.633,3.416)%
  --(9.643,3.416)--(9.654,3.416)--(9.665,3.416)--(9.675,3.416)--(9.686,3.416)--(9.696,3.416)%
  --(9.707,3.416)--(9.717,3.416)--(9.728,3.416)--(9.738,3.416)--(9.749,3.416)--(9.759,3.416)%
  --(9.770,3.416)--(9.780,3.416)--(9.791,3.416)--(9.801,3.416)--(9.812,3.416)--(9.822,3.416)%
  --(9.833,3.416)--(9.843,3.416)--(9.854,3.416)--(9.864,3.416)--(9.875,3.416)--(9.885,3.416)%
  --(9.896,3.416)--(9.906,3.416)--(9.917,3.416)--(9.927,3.416)--(9.938,3.416)--(9.948,3.416)%
  --(9.959,3.416)--(9.969,3.416)--(9.980,3.416)--(9.990,3.416)--(10.001,3.416)--(10.011,3.416)%
  --(10.022,3.416)--(10.032,3.416)--(10.043,3.416)--(10.053,3.416)--(10.064,3.416)--(10.074,3.416)%
  --(10.085,3.416)--(10.096,3.416)--(10.106,3.416)--(10.117,3.416)--(10.127,3.416)--(10.138,3.416)%
  --(10.148,3.416)--(10.159,3.416)--(10.169,3.416)--(10.180,3.416)--(10.190,3.416)--(10.201,3.416)%
  --(10.211,3.416)--(10.222,3.416)--(10.232,3.416)--(10.243,3.416)--(10.253,3.416)--(10.264,3.416)%
  --(10.274,3.416)--(10.285,3.416)--(10.295,3.416)--(10.306,3.416)--(10.316,3.416)--(10.327,3.416)%
  --(10.337,3.416)--(10.348,3.416)--(10.358,3.416)--(10.369,3.416)--(10.379,3.416)--(10.390,3.416)%
  --(10.400,3.416)--(10.411,3.416)--(10.421,3.416)--(10.432,3.416)--(10.442,3.416)--(10.453,3.416)%
  --(10.463,3.416)--(10.474,3.416)--(10.484,3.416)--(10.495,3.416)--(10.505,3.416)--(10.516,3.416)%
  --(10.526,3.416)--(10.537,3.416)--(10.548,3.416)--(10.558,3.416)--(10.569,3.416)--(10.579,3.416)%
  --(10.590,3.416)--(10.600,3.416)--(10.611,3.416)--(10.621,3.416)--(10.632,3.416)--(10.642,3.416)%
  --(10.653,3.416)--(10.663,3.416)--(10.674,3.416)--(10.684,3.416)--(10.695,3.416)--(10.705,3.416)%
  --(10.716,3.416)--(10.726,3.416)--(10.737,3.416)--(10.747,3.416)--(10.758,3.416)--(10.768,3.416)%
  --(10.779,3.416)--(10.789,3.416)--(10.800,3.416)--(10.810,3.416)--(10.821,3.416)--(10.831,3.416)%
  --(10.842,3.416)--(10.852,3.416)--(10.863,3.416)--(10.873,3.416)--(10.884,3.416)--(10.894,3.416)%
  --(10.905,3.416)--(10.915,3.416)--(10.926,3.416)--(10.936,3.416)--(10.947,3.416)--(10.957,3.416)%
  --(10.968,3.416)--(10.979,3.416)--(10.989,3.416)--(11.000,3.416)--(11.010,3.416)--(11.021,3.416)%
  --(11.031,3.416)--(11.042,3.416)--(11.052,3.416)--(11.063,3.416)--(11.073,3.416)--(11.084,3.416)%
  --(11.094,3.416)--(11.105,3.416)--(11.115,3.416)--(11.126,3.416)--(11.136,3.416)--(11.147,3.416)%
  --(11.157,3.416)--(11.168,3.416)--(11.178,3.416)--(11.189,3.416)--(11.199,3.416)--(11.210,3.416)%
  --(11.220,3.416)--(11.231,3.416)--(11.241,3.416)--(11.252,3.416)--(11.262,3.416)--(11.273,3.416)%
  --(11.283,3.416)--(11.294,3.416)--(11.304,3.416)--(11.315,3.416)--(11.325,3.416)--(11.336,3.416)%
  --(11.346,3.416)--(11.357,3.416)--(11.367,3.416)--(11.378,3.416)--(11.388,3.416)--(11.399,3.416)%
  --(11.409,3.416)--(11.420,3.416)--(11.431,3.416)--(11.441,3.416)--(11.452,3.416)--(11.462,3.416)%
  --(11.473,3.416)--(11.483,3.416)--(11.494,3.416)--(11.504,3.416)--(11.515,3.416)--(11.525,3.416)%
  --(11.536,3.416)--(11.546,3.416)--(11.557,3.416)--(11.567,3.416)--(11.578,3.416)--(11.588,3.416);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.698)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.560)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.026)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.940)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.834)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.781)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.761)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.728)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.708)--(6.143,4.701)--(6.154,4.694)--(6.164,4.688)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.655)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.635)--(6.259,4.628)--(6.269,4.621)--(6.280,4.615)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.595)--(6.322,4.588)--(6.332,4.582)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.562)--(6.374,4.555)--(6.385,4.548)--(6.395,4.542)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.522)--(6.437,4.515)--(6.448,4.508)--(6.458,4.502)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.482)--(6.500,4.475)--(6.511,4.468)--(6.521,4.462)--(6.532,4.455)--(6.542,4.449)%
  --(6.553,4.442)--(6.564,4.435)--(6.574,4.429)--(6.585,4.422)--(6.595,4.415)--(6.606,4.409)%
  --(6.616,4.402)--(6.627,4.395)--(6.637,4.389)--(6.648,4.382)--(6.658,4.375)--(6.669,4.369)%
  --(6.679,4.362)--(6.690,4.355)--(6.700,4.349)--(6.711,4.342)--(6.721,4.335)--(6.732,4.329)%
  --(6.742,4.322)--(6.753,4.315)--(6.763,4.309)--(6.774,4.302)--(6.784,4.295)--(6.795,4.289)%
  --(6.805,4.282)--(6.816,4.275)--(6.826,4.269)--(6.837,4.262)--(6.847,4.255)--(6.858,4.249)%
  --(6.868,4.242)--(6.879,4.235)--(6.889,4.229)--(6.900,4.222)--(6.910,4.215)--(6.921,4.209)%
  --(6.931,4.202)--(6.942,4.195)--(6.952,4.189)--(6.963,4.182)--(6.973,4.175)--(6.984,4.169)%
  --(6.994,4.162)--(7.005,4.155)--(7.016,4.148)--(7.026,4.142)--(7.037,4.135)--(7.047,4.128)%
  --(7.058,4.122)--(7.068,4.115)--(7.079,4.108)--(7.089,4.102)--(7.100,4.095)--(7.110,4.088)%
  --(7.121,4.082)--(7.131,4.075)--(7.142,4.068)--(7.152,4.062)--(7.163,4.055)--(7.173,4.048)%
  --(7.184,4.042)--(7.194,4.035)--(7.205,4.028)--(7.215,4.022)--(7.226,4.015)--(7.236,4.008)%
  --(7.247,4.001)--(7.257,3.995)--(7.268,3.988)--(7.278,3.981)--(7.289,3.975)--(7.299,3.968)%
  --(7.310,3.961)--(7.320,3.955)--(7.331,3.948)--(7.341,3.941)--(7.352,3.935)--(7.362,3.928)%
  --(7.373,3.921)--(7.383,3.915)--(7.394,3.908)--(7.404,3.901)--(7.415,3.894)--(7.425,3.888)%
  --(7.436,3.881)--(7.447,3.874)--(7.457,3.868)--(7.468,3.861)--(7.478,3.854)--(7.489,3.848)%
  --(7.499,3.841)--(7.510,3.834)--(7.520,3.828)--(7.531,3.821)--(7.541,3.814)--(7.552,3.807)%
  --(7.562,3.801)--(7.573,3.794)--(7.583,3.787)--(7.594,3.781)--(7.604,3.774)--(7.615,3.767)%
  --(7.625,3.761)--(7.636,3.754)--(7.646,3.747)--(7.657,3.740)--(7.667,3.734)--(7.678,3.727)%
  --(7.688,3.720)--(7.699,3.714)--(7.709,3.707)--(7.720,3.700)--(7.730,3.694)--(7.741,3.687)%
  --(7.751,3.680)--(7.762,3.674)--(7.772,3.667)--(7.783,3.660)--(7.793,3.653)--(7.804,3.647)%
  --(7.814,3.640)--(7.825,3.633)--(7.835,3.627)--(7.846,3.620)--(7.856,3.613)--(7.867,3.607)%
  --(7.877,3.600)--(7.888,3.593)--(7.899,3.586)--(7.909,3.580)--(7.920,3.573)--(7.930,3.566)%
  --(7.941,3.560)--(7.951,3.553)--(7.962,3.546)--(7.972,3.540)--(7.983,3.533)--(7.993,3.526)%
  --(8.004,3.520)--(8.014,3.513)--(8.025,3.506)--(8.035,3.499)--(8.046,3.493)--(8.056,3.486)%
  --(8.067,3.479)--(8.077,3.473)--(8.088,3.466)--(8.098,3.459)--(8.109,3.453)--(8.119,3.446)%
  --(8.130,3.439)--(8.140,3.433)--(8.151,3.426)--(8.161,3.419)--(8.172,3.413)--(8.182,3.406)%
  --(8.193,3.399)--(8.203,3.393)--(8.214,3.386)--(8.224,3.379)--(8.235,3.372)--(8.245,3.366)%
  --(8.256,3.359)--(8.266,3.352)--(8.277,3.346)--(8.287,3.339)--(8.298,3.332)--(8.308,3.326)%
  --(8.319,3.319)--(8.330,3.312)--(8.340,3.306)--(8.351,3.299)--(8.361,3.292)--(8.372,3.286)%
  --(8.382,3.279)--(8.393,3.272)--(8.403,3.266)--(8.414,3.259)--(8.424,3.252)--(8.435,3.246)%
  --(8.445,3.239)--(8.456,3.232)--(8.466,3.226)--(8.477,3.219)--(8.487,3.212)--(8.498,3.206)%
  --(8.508,3.199)--(8.519,3.192)--(8.529,3.186)--(8.540,3.179)--(8.550,3.173)--(8.561,3.166)%
  --(8.571,3.159)--(8.582,3.153)--(8.592,3.146)--(8.603,3.139)--(8.613,3.133)--(8.624,3.126)%
  --(8.634,3.119)--(8.645,3.113)--(8.655,3.106)--(8.666,3.100)--(8.676,3.093)--(8.687,3.086)%
  --(8.697,3.080)--(8.708,3.073)--(8.718,3.066)--(8.729,3.060)--(8.739,3.053)--(8.750,3.047)%
  --(8.760,3.040)--(8.771,3.033)--(8.782,3.027)--(8.792,3.020)--(8.803,3.014)--(8.813,3.007)%
  --(8.824,3.000)--(8.834,2.994)--(8.845,2.987)--(8.855,2.981)--(8.866,2.974)--(8.876,2.967)%
  --(8.887,2.961)--(8.897,2.954)--(8.908,2.948)--(8.918,2.941)--(8.929,2.935)--(8.939,2.928)%
  --(8.950,2.921)--(8.960,2.915)--(8.971,2.908)--(8.981,2.902)--(8.992,2.895)--(9.002,2.889)%
  --(9.013,2.882)--(9.023,2.876)--(9.034,2.869)--(9.044,2.863)--(9.055,2.856)--(9.065,2.850)%
  --(9.076,2.843)--(9.086,2.836)--(9.097,2.830)--(9.107,2.823)--(9.118,2.817)--(9.128,2.810)%
  --(9.139,2.804)--(9.149,2.797)--(9.160,2.791)--(9.170,2.784)--(9.181,2.778)--(9.191,2.772)%
  --(9.202,2.765)--(9.213,2.759)--(9.223,2.752)--(9.234,2.746)--(9.244,2.739)--(9.255,2.733)%
  --(9.265,2.726)--(9.276,2.720)--(9.286,2.713)--(9.297,2.707)--(9.307,2.701)--(9.318,2.694)%
  --(9.328,2.688)--(9.339,2.681)--(9.349,2.675)--(9.360,2.668)--(9.370,2.662)--(9.381,2.656)%
  --(9.391,2.649)--(9.402,2.643)--(9.412,2.637)--(9.423,2.630)--(9.433,2.624)--(9.444,2.617)%
  --(9.454,2.611)--(9.465,2.605)--(9.475,2.598)--(9.486,2.592)--(9.496,2.586)--(9.507,2.579)%
  --(9.517,2.573)--(9.528,2.567)--(9.538,2.560)--(9.549,2.554)--(9.559,2.548)--(9.570,2.542)%
  --(9.580,2.535)--(9.591,2.529)--(9.601,2.523)--(9.612,2.516)--(9.622,2.510)--(9.633,2.504)%
  --(9.643,2.498)--(9.654,2.491)--(9.665,2.485)--(9.675,2.479)--(9.686,2.473)--(9.696,2.467)%
  --(9.707,2.460)--(9.717,2.454)--(9.728,2.448)--(9.738,2.442)--(9.749,2.436)--(9.759,2.430)%
  --(9.770,2.423)--(9.780,2.417)--(9.791,2.411)--(9.801,2.405)--(9.812,2.399)--(9.822,2.393)%
  --(9.833,2.387)--(9.843,2.381)--(9.854,2.375)--(9.864,2.368)--(9.875,2.362)--(9.885,2.356)%
  --(9.896,2.350)--(9.906,2.344)--(9.917,2.338)--(9.927,2.332)--(9.938,2.326)--(9.948,2.320)%
  --(9.959,2.314)--(9.969,2.308)--(9.980,2.302)--(9.990,2.296)--(10.001,2.290)--(10.011,2.284)%
  --(10.022,2.278)--(10.032,2.273)--(10.043,2.267)--(10.053,2.261)--(10.064,2.255)--(10.074,2.249)%
  --(10.085,2.243)--(10.096,2.237)--(10.106,2.231)--(10.117,2.226)--(10.127,2.220)--(10.138,2.214)%
  --(10.148,2.208)--(10.159,2.202)--(10.169,2.197)--(10.180,2.191)--(10.190,2.185)--(10.201,2.179)%
  --(10.211,2.174)--(10.222,2.168)--(10.232,2.162)--(10.243,2.156)--(10.253,2.151)--(10.264,2.145)%
  --(10.274,2.139)--(10.285,2.134)--(10.295,2.128)--(10.306,2.123)--(10.316,2.117)--(10.327,2.111)%
  --(10.337,2.106)--(10.348,2.100)--(10.358,2.095)--(10.369,2.089)--(10.379,2.084)--(10.390,2.078)%
  --(10.400,2.072)--(10.411,2.067)--(10.421,2.062)--(10.432,2.056)--(10.442,2.051)--(10.453,2.045)%
  --(10.463,2.040)--(10.474,2.034)--(10.484,2.029)--(10.495,2.024)--(10.505,2.018)--(10.516,2.013)%
  --(10.526,2.008)--(10.537,2.002)--(10.548,1.997)--(10.558,1.992)--(10.569,1.986)--(10.579,1.981)%
  --(10.590,1.976)--(10.600,1.971)--(10.611,1.965)--(10.621,1.960)--(10.632,1.955)--(10.642,1.950)%
  --(10.653,1.945)--(10.663,1.940)--(10.674,1.934)--(10.684,1.929)--(10.695,1.924)--(10.705,1.919)%
  --(10.716,1.914)--(10.726,1.909)--(10.737,1.904)--(10.747,1.899)--(10.758,1.894)--(10.768,1.889)%
  --(10.779,1.884)--(10.789,1.879)--(10.800,1.874)--(10.810,1.869)--(10.821,1.864)--(10.831,1.859)%
  --(10.842,1.855)--(10.852,1.850)--(10.863,1.845)--(10.873,1.840)--(10.884,1.835)--(10.894,1.831)%
  --(10.905,1.826)--(10.915,1.821)--(10.926,1.816)--(10.936,1.812)--(10.947,1.807)--(10.957,1.802)%
  --(10.968,1.798)--(10.979,1.793)--(10.989,1.788)--(11.000,1.784)--(11.010,1.779)--(11.021,1.775)%
  --(11.031,1.770)--(11.042,1.766)--(11.052,1.761)--(11.063,1.757)--(11.073,1.752)--(11.084,1.748)%
  --(11.094,1.743)--(11.105,1.739)--(11.115,1.734)--(11.126,1.730)--(11.136,1.726)--(11.147,1.721)%
  --(11.157,1.717)--(11.168,1.713)--(11.178,1.708)--(11.189,1.704)--(11.199,1.700)--(11.210,1.696)%
  --(11.220,1.691)--(11.231,1.687)--(11.241,1.683)--(11.252,1.679)--(11.262,1.675)--(11.273,1.671)%
  --(11.283,1.666)--(11.294,1.662)--(11.304,1.658)--(11.315,1.654)--(11.325,1.650)--(11.336,1.646)%
  --(11.346,1.642)--(11.357,1.638)--(11.367,1.634)--(11.378,1.630)--(11.388,1.626)--(11.399,1.623)%
  --(11.409,1.619)--(11.420,1.615)--(11.431,1.611)--(11.441,1.607)--(11.452,1.603)--(11.462,1.600)%
  --(11.473,1.596)--(11.483,1.592)--(11.494,1.588)--(11.504,1.585)--(11.515,1.581)--(11.525,1.577)%
  --(11.536,1.574)--(11.546,1.570)--(11.557,1.566)--(11.567,1.563)--(11.578,1.559)--(11.588,1.556);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.966)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.480)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.401)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.256)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.124)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.919)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.813)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.667)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.574)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.554)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.234)--(6.889,4.228)--(6.900,4.221)--(6.910,4.214)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.194)--(6.952,4.188)--(6.963,4.181)--(6.973,4.174)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.154)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.107)--(7.089,4.101)--(7.100,4.094)--(7.110,4.087)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.067)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.040)--(7.194,4.034)--(7.205,4.027)--(7.215,4.020)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.000)--(7.257,3.994)--(7.268,3.987)--(7.278,3.980)--(7.289,3.973)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.953)--(7.331,3.947)--(7.341,3.940)--(7.352,3.933)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.913)--(7.394,3.906)--(7.404,3.900)--(7.415,3.893)--(7.425,3.886)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.866)--(7.468,3.859)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.839)--(7.510,3.833)--(7.520,3.826)--(7.531,3.819)--(7.541,3.812)--(7.552,3.806)%
  --(7.562,3.799)--(7.573,3.792)--(7.583,3.786)--(7.594,3.779)--(7.604,3.772)--(7.615,3.765)%
  --(7.625,3.759)--(7.636,3.752)--(7.646,3.745)--(7.657,3.739)--(7.667,3.732)--(7.678,3.725)%
  --(7.688,3.718)--(7.699,3.712)--(7.709,3.705)--(7.720,3.698)--(7.730,3.691)--(7.741,3.685)%
  --(7.751,3.678)--(7.762,3.671)--(7.772,3.665)--(7.783,3.658)--(7.793,3.651)--(7.804,3.644)%
  --(7.814,3.638)--(7.825,3.631)--(7.835,3.624)--(7.846,3.618)--(7.856,3.611)--(7.867,3.604)%
  --(7.877,3.597)--(7.888,3.591)--(7.899,3.584)--(7.909,3.577)--(7.920,3.570)--(7.930,3.564)%
  --(7.941,3.557)--(7.951,3.550)--(7.962,3.544)--(7.972,3.537)--(7.983,3.530)--(7.993,3.523)%
  --(8.004,3.517)--(8.014,3.510)--(8.025,3.503)--(8.035,3.496)--(8.046,3.490)--(8.056,3.483)%
  --(8.067,3.476)--(8.077,3.470)--(8.088,3.463)--(8.098,3.456)--(8.109,3.449)--(8.119,3.443)%
  --(8.130,3.436)--(8.140,3.429)--(8.151,3.422)--(8.161,3.416)--(8.172,3.409)--(8.182,3.402)%
  --(8.193,3.395)--(8.203,3.389)--(8.214,3.382)--(8.224,3.375)--(8.235,3.369)--(8.245,3.362)%
  --(8.256,3.355)--(8.266,3.348)--(8.277,3.342)--(8.287,3.335)--(8.298,3.328)--(8.308,3.321)%
  --(8.319,3.315)--(8.330,3.308)--(8.340,3.301)--(8.351,3.295)--(8.361,3.288)--(8.372,3.281)%
  --(8.382,3.274)--(8.393,3.268)--(8.403,3.261)--(8.414,3.254)--(8.424,3.247)--(8.435,3.241)%
  --(8.445,3.234)--(8.456,3.227)--(8.466,3.221)--(8.477,3.214)--(8.487,3.207)--(8.498,3.200)%
  --(8.508,3.194)--(8.519,3.187)--(8.529,3.180)--(8.540,3.174)--(8.550,3.167)--(8.561,3.160)%
  --(8.571,3.153)--(8.582,3.147)--(8.592,3.140)--(8.603,3.133)--(8.613,3.127)--(8.624,3.120)%
  --(8.634,3.113)--(8.645,3.106)--(8.655,3.100)--(8.666,3.093)--(8.676,3.086)--(8.687,3.080)%
  --(8.697,3.073)--(8.708,3.066)--(8.718,3.059)--(8.729,3.053)--(8.739,3.046)--(8.750,3.039)%
  --(8.760,3.033)--(8.771,3.026)--(8.782,3.019)--(8.792,3.013)--(8.803,3.006)--(8.813,2.999)%
  --(8.824,2.992)--(8.834,2.986)--(8.845,2.979)--(8.855,2.972)--(8.866,2.966)--(8.876,2.959)%
  --(8.887,2.952)--(8.897,2.946)--(8.908,2.939)--(8.918,2.932)--(8.929,2.926)--(8.939,2.919)%
  --(8.950,2.912)--(8.960,2.906)--(8.971,2.899)--(8.981,2.892)--(8.992,2.886)--(9.002,2.879)%
  --(9.013,2.872)--(9.023,2.866)--(9.034,2.859)--(9.044,2.852)--(9.055,2.846)--(9.065,2.839)%
  --(9.076,2.832)--(9.086,2.826)--(9.097,2.819)--(9.107,2.812)--(9.118,2.806)--(9.128,2.799)%
  --(9.139,2.792)--(9.149,2.786)--(9.160,2.779)--(9.170,2.772)--(9.181,2.766)--(9.191,2.759)%
  --(9.202,2.753)--(9.213,2.746)--(9.223,2.739)--(9.234,2.733)--(9.244,2.726)--(9.255,2.719)%
  --(9.265,2.713)--(9.276,2.706)--(9.286,2.700)--(9.297,2.693)--(9.307,2.686)--(9.318,2.680)%
  --(9.328,2.673)--(9.339,2.667)--(9.349,2.660)--(9.360,2.653)--(9.370,2.647)--(9.381,2.640)%
  --(9.391,2.634)--(9.402,2.627)--(9.412,2.620)--(9.423,2.614)--(9.433,2.607)--(9.444,2.601)%
  --(9.454,2.594)--(9.465,2.588)--(9.475,2.581)--(9.486,2.574)--(9.496,2.568)--(9.507,2.561)%
  --(9.517,2.555)--(9.528,2.548)--(9.538,2.542)--(9.549,2.535)--(9.559,2.529)--(9.570,2.522)%
  --(9.580,2.516)--(9.591,2.509)--(9.601,2.503)--(9.612,2.496)--(9.622,2.490)--(9.633,2.483)%
  --(9.643,2.477)--(9.654,2.470)--(9.665,2.464)--(9.675,2.457)--(9.686,2.451)--(9.696,2.444)%
  --(9.707,2.438)--(9.717,2.431)--(9.728,2.425)--(9.738,2.418)--(9.749,2.412)--(9.759,2.405)%
  --(9.770,2.399)--(9.780,2.392)--(9.791,2.386)--(9.801,2.380)--(9.812,2.373)--(9.822,2.367)%
  --(9.833,2.360)--(9.843,2.354)--(9.854,2.348)--(9.864,2.341)--(9.875,2.335)--(9.885,2.328)%
  --(9.896,2.322)--(9.906,2.316)--(9.917,2.309)--(9.927,2.303)--(9.938,2.296)--(9.948,2.290)%
  --(9.959,2.284)--(9.969,2.277)--(9.980,2.271)--(9.990,2.265)--(10.001,2.258)--(10.011,2.252)%
  --(10.022,2.246)--(10.032,2.239)--(10.043,2.233)--(10.053,2.227)--(10.064,2.221)--(10.074,2.214)%
  --(10.085,2.208)--(10.096,2.202)--(10.106,2.195)--(10.117,2.189)--(10.127,2.183)--(10.138,2.177)%
  --(10.148,2.170)--(10.159,2.164)--(10.169,2.158)--(10.180,2.152)--(10.190,2.146)--(10.201,2.139)%
  --(10.211,2.133)--(10.222,2.127)--(10.232,2.121)--(10.243,2.115)--(10.253,2.108)--(10.264,2.102)%
  --(10.274,2.096)--(10.285,2.090)--(10.295,2.084)--(10.306,2.078)--(10.316,2.071)--(10.327,2.065)%
  --(10.337,2.059)--(10.348,2.053)--(10.358,2.047)--(10.369,2.041)--(10.379,2.035)--(10.390,2.029)%
  --(10.400,2.023)--(10.411,2.017)--(10.421,2.011)--(10.432,2.005)--(10.442,1.999)--(10.453,1.992)%
  --(10.463,1.986)--(10.474,1.980)--(10.484,1.974)--(10.495,1.968)--(10.505,1.962)--(10.516,1.956)%
  --(10.526,1.951)--(10.537,1.945)--(10.548,1.939)--(10.558,1.933)--(10.569,1.927)--(10.579,1.921)%
  --(10.590,1.915)--(10.600,1.909)--(10.611,1.903)--(10.621,1.897)--(10.632,1.891)--(10.642,1.885)%
  --(10.653,1.880)--(10.663,1.874)--(10.674,1.868)--(10.684,1.862)--(10.695,1.856)--(10.705,1.850)%
  --(10.716,1.845)--(10.726,1.839)--(10.737,1.833)--(10.747,1.827)--(10.758,1.821)--(10.768,1.816)%
  --(10.779,1.810)--(10.789,1.804)--(10.800,1.799)--(10.810,1.793)--(10.821,1.787)--(10.831,1.781)%
  --(10.842,1.776)--(10.852,1.770)--(10.863,1.764)--(10.873,1.759)--(10.884,1.753)--(10.894,1.747)%
  --(10.905,1.742)--(10.915,1.736)--(10.926,1.731)--(10.936,1.725)--(10.947,1.719)--(10.957,1.714)%
  --(10.968,1.708)--(10.979,1.703)--(10.989,1.697)--(11.000,1.692)--(11.010,1.686)--(11.021,1.681)%
  --(11.031,1.675)--(11.042,1.670)--(11.052,1.664)--(11.063,1.659)--(11.073,1.653)--(11.084,1.648)%
  --(11.094,1.642)--(11.105,1.637)--(11.115,1.632)--(11.126,1.626)--(11.136,1.621)--(11.147,1.615)%
  --(11.157,1.610)--(11.168,1.605)--(11.178,1.599)--(11.189,1.594)--(11.199,1.589)--(11.210,1.583)%
  --(11.220,1.578)--(11.231,1.573)--(11.241,1.568)--(11.252,1.562)--(11.262,1.557)--(11.273,1.552)%
  --(11.283,1.547)--(11.294,1.541)--(11.304,1.536)--(11.315,1.531)--(11.325,1.526)--(11.336,1.521)%
  --(11.346,1.515)--(11.357,1.510)--(11.367,1.505)--(11.378,1.500)--(11.388,1.495)--(11.399,1.490)%
  --(11.409,1.485)--(11.420,1.480)--(11.431,1.475)--(11.441,1.469)--(11.452,1.464)--(11.462,1.459)%
  --(11.473,1.454)--(11.483,1.449)--(11.494,1.444)--(11.504,1.439)--(11.515,1.434)--(11.525,1.429)%
  --(11.536,1.425)--(11.546,1.420)--(11.557,1.415)--(11.562,1.412);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3aa80t08sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,1.412)--(0.644,1.412);
\node[gp node right] at (0.460,1.412) {$0$};
\draw[gp path] (0.824,2.679)--(0.644,2.679);
\node[gp node right] at (0.460,2.679) {$1$};
\draw[gp path] (0.824,3.946)--(0.644,3.946);
\node[gp node right] at (0.460,3.946) {$2$};
\draw[gp path] (0.824,5.213)--(0.644,5.213);
\node[gp node right] at (0.460,5.213) {$3$};
\draw[gp path] (0.824,6.480)--(0.644,6.480);
\node[gp node right] at (0.460,6.480) {$4$};
\draw[gp path] (0.824,7.747)--(0.644,7.747);
\node[gp node right] at (0.460,7.747) {$5$};
\draw[gp path] (0.824,1.412)--(0.824,1.232);
\node[gp node center] at (0.824,0.924) {$-3$};
\draw[gp path] (4.412,1.412)--(4.412,1.232);
\node[gp node center] at (4.412,0.924) {$-2$};
\draw[gp path] (8.000,1.412)--(8.000,1.232);
\node[gp node center] at (8.000,0.924) {$-1$};
\draw[gp path] (11.588,1.412)--(11.588,1.232);
\node[gp node center] at (11.588,0.924) {$0$};
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
\node[gp node left] at (0.379,8.799) {$\log_{10}F(s)$};
\node[gp node left] at (12.058,1.412) {$\log_{10}s$};
\node[gp node right] at (1.519,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (1.703,0.334)--(2.619,0.334);
\draw[gp path] (0.824,6.971)--(0.835,6.971)--(0.845,6.971)--(0.856,6.971)--(0.866,6.971)%
  --(0.877,6.971)--(0.887,6.971)--(0.898,6.971)--(0.908,6.971)--(0.919,6.971)--(0.929,6.971)%
  --(0.940,6.971)--(0.950,6.971)--(0.961,6.971)--(0.971,6.971)--(0.982,6.971)--(0.992,6.971)%
  --(1.003,6.971)--(1.013,6.971)--(1.024,6.971)--(1.034,6.971)--(1.045,6.971)--(1.055,6.971)%
  --(1.066,6.971)--(1.076,6.971)--(1.087,6.971)--(1.097,6.971)--(1.108,6.971)--(1.118,6.971)%
  --(1.129,6.971)--(1.139,6.971)--(1.150,6.971)--(1.160,6.971)--(1.171,6.971)--(1.181,6.971)%
  --(1.192,6.971)--(1.202,6.971)--(1.213,6.971)--(1.223,6.971)--(1.234,6.971)--(1.244,6.971)%
  --(1.255,6.971)--(1.266,6.971)--(1.276,6.971)--(1.287,6.971)--(1.297,6.971)--(1.308,6.971)%
  --(1.318,6.971)--(1.329,6.971)--(1.339,6.971)--(1.350,6.971)--(1.360,6.971)--(1.371,6.971)%
  --(1.381,6.971)--(1.392,6.971)--(1.402,6.971)--(1.413,6.971)--(1.423,6.971)--(1.434,6.971)%
  --(1.444,6.971)--(1.455,6.971)--(1.465,6.971)--(1.476,6.971)--(1.486,6.971)--(1.497,6.971)%
  --(1.507,6.971)--(1.518,6.971)--(1.528,6.971)--(1.539,6.971)--(1.549,6.971)--(1.560,6.971)%
  --(1.570,6.971)--(1.581,6.971)--(1.591,6.971)--(1.602,6.971)--(1.612,6.971)--(1.623,6.971)%
  --(1.633,6.971)--(1.644,6.971)--(1.654,6.971)--(1.665,6.971)--(1.675,6.971)--(1.686,6.971)%
  --(1.696,6.971)--(1.707,6.971)--(1.718,6.971)--(1.728,6.971)--(1.739,6.971)--(1.749,6.971)%
  --(1.760,6.971)--(1.770,6.971)--(1.781,6.971)--(1.791,6.971)--(1.802,6.971)--(1.812,6.971)%
  --(1.823,6.971)--(1.833,6.971)--(1.844,6.971)--(1.854,6.971)--(1.865,6.971)--(1.875,6.971)%
  --(1.886,6.971)--(1.896,6.971)--(1.907,6.971)--(1.917,6.971)--(1.928,6.971)--(1.938,6.971)%
  --(1.949,6.971)--(1.959,6.971)--(1.970,6.971)--(1.980,6.971)--(1.991,6.971)--(2.001,6.971)%
  --(2.012,6.971)--(2.022,6.971)--(2.033,6.971)--(2.043,6.971)--(2.054,6.971)--(2.064,6.971)%
  --(2.075,6.971)--(2.085,6.971)--(2.096,6.971)--(2.106,6.971)--(2.117,6.971)--(2.127,6.971)%
  --(2.138,6.971)--(2.149,6.971)--(2.159,6.971)--(2.170,6.971)--(2.180,6.971)--(2.191,6.971)%
  --(2.201,6.971)--(2.212,6.971)--(2.222,6.971)--(2.233,6.971)--(2.243,6.971)--(2.254,6.971)%
  --(2.264,6.971)--(2.275,6.971)--(2.285,6.971)--(2.296,6.971)--(2.306,6.971)--(2.317,6.971)%
  --(2.327,6.971)--(2.338,6.971)--(2.348,6.971)--(2.359,6.971)--(2.369,6.971)--(2.380,6.971)%
  --(2.390,6.971)--(2.401,6.971)--(2.411,6.971)--(2.422,6.971)--(2.432,6.971)--(2.443,6.971)%
  --(2.453,6.971)--(2.464,6.971)--(2.474,6.971)--(2.485,6.971)--(2.495,6.971)--(2.506,6.971)%
  --(2.516,6.971)--(2.527,6.971)--(2.537,6.971)--(2.548,6.971)--(2.558,6.971)--(2.569,6.971)%
  --(2.579,6.971)--(2.590,6.971)--(2.601,6.971)--(2.611,6.971)--(2.622,6.971)--(2.632,6.971)%
  --(2.643,6.971)--(2.653,6.971)--(2.664,6.971)--(2.674,6.971)--(2.685,6.971)--(2.695,6.971)%
  --(2.706,6.971)--(2.716,6.971)--(2.727,6.971)--(2.737,6.971)--(2.748,6.971)--(2.758,6.971)%
  --(2.769,6.971)--(2.779,6.971)--(2.790,6.971)--(2.800,6.971)--(2.811,6.971)--(2.821,6.971)%
  --(2.832,6.971)--(2.842,6.971)--(2.853,6.971)--(2.863,6.971)--(2.874,6.971)--(2.884,6.971)%
  --(2.895,6.971)--(2.905,6.971)--(2.916,6.971)--(2.926,6.971)--(2.937,6.971)--(2.947,6.971)%
  --(2.958,6.971)--(2.968,6.971)--(2.979,6.971)--(2.989,6.971)--(3.000,6.971)--(3.010,6.971)%
  --(3.021,6.971)--(3.032,6.971)--(3.042,6.971)--(3.053,6.971)--(3.063,6.971)--(3.074,6.971)%
  --(3.084,6.971)--(3.095,6.971)--(3.105,6.971)--(3.116,6.971)--(3.126,6.971)--(3.137,6.971)%
  --(3.147,6.971)--(3.158,6.971)--(3.168,6.971)--(3.179,6.971)--(3.189,6.971)--(3.200,6.971)%
  --(3.210,6.971)--(3.221,6.971)--(3.231,6.971)--(3.242,6.971)--(3.252,6.971)--(3.263,6.971)%
  --(3.273,6.971)--(3.284,6.971)--(3.294,6.971)--(3.305,6.971)--(3.315,6.971)--(3.326,6.971)%
  --(3.336,6.971)--(3.347,6.971)--(3.357,6.971)--(3.368,6.971)--(3.378,6.971)--(3.389,6.971)%
  --(3.399,6.971)--(3.410,6.971)--(3.420,6.971)--(3.431,6.971)--(3.441,6.971)--(3.452,6.971)%
  --(3.462,6.971)--(3.473,6.971)--(3.484,6.971)--(3.494,6.971)--(3.505,6.971)--(3.515,6.971)%
  --(3.526,6.971)--(3.536,6.971)--(3.547,6.971)--(3.557,6.971)--(3.568,6.971)--(3.578,6.971)%
  --(3.589,6.971)--(3.599,6.971)--(3.610,6.971)--(3.620,6.971)--(3.631,6.971)--(3.641,6.971)%
  --(3.652,6.971)--(3.662,6.971)--(3.673,6.971)--(3.683,6.971)--(3.694,6.971)--(3.704,6.971)%
  --(3.715,6.971)--(3.725,6.971)--(3.736,6.971)--(3.746,6.971)--(3.757,6.971)--(3.767,6.971)%
  --(3.778,6.971)--(3.788,6.971)--(3.799,6.971)--(3.809,6.971)--(3.820,6.971)--(3.830,6.971)%
  --(3.841,6.971)--(3.851,6.971)--(3.862,6.971)--(3.872,6.971)--(3.883,6.971)--(3.893,6.971)%
  --(3.904,6.971)--(3.915,6.971)--(3.925,6.971)--(3.936,6.971)--(3.946,6.971)--(3.957,6.971)%
  --(3.967,6.971)--(3.978,6.971)--(3.988,6.971)--(3.999,6.971)--(4.009,6.971)--(4.020,6.971)%
  --(4.030,6.971)--(4.041,6.971)--(4.051,6.971)--(4.062,6.971)--(4.072,6.971)--(4.083,6.971)%
  --(4.093,6.971)--(4.104,6.971)--(4.114,6.971)--(4.125,6.971)--(4.135,6.971)--(4.146,6.971)%
  --(4.156,6.971)--(4.167,6.971)--(4.177,6.971)--(4.188,6.971)--(4.198,6.971)--(4.209,6.971)%
  --(4.219,6.971)--(4.230,6.971)--(4.240,6.971)--(4.251,6.971)--(4.261,6.971)--(4.272,6.971)%
  --(4.282,6.971)--(4.293,6.971)--(4.303,6.971)--(4.314,6.971)--(4.324,6.971)--(4.335,6.971)%
  --(4.345,6.971)--(4.356,6.971)--(4.367,6.971)--(4.377,6.971)--(4.388,6.971)--(4.398,6.971)%
  --(4.409,6.971)--(4.419,6.971)--(4.430,6.971)--(4.440,6.971)--(4.451,6.971)--(4.461,6.971)%
  --(4.472,6.971)--(4.482,6.971)--(4.493,6.971)--(4.503,6.971)--(4.514,6.971)--(4.524,6.971)%
  --(4.535,6.971)--(4.545,6.971)--(4.556,6.971)--(4.566,6.971)--(4.577,6.971)--(4.587,6.971)%
  --(4.598,6.971)--(4.608,6.971)--(4.619,6.971)--(4.629,6.971)--(4.640,6.971)--(4.650,6.971)%
  --(4.661,6.971)--(4.671,6.971)--(4.682,6.971)--(4.692,6.971)--(4.703,6.971)--(4.713,6.971)%
  --(4.724,6.971)--(4.734,6.971)--(4.745,6.971)--(4.755,6.971)--(4.766,6.971)--(4.776,6.971)%
  --(4.787,6.971)--(4.798,6.971)--(4.808,6.971)--(4.819,6.971)--(4.829,6.971)--(4.840,6.971)%
  --(4.850,6.971)--(4.861,6.971)--(4.871,6.971)--(4.882,6.971)--(4.892,6.971)--(4.903,6.971)%
  --(4.913,6.971)--(4.924,6.971)--(4.934,6.971)--(4.945,6.971)--(4.955,6.971)--(4.966,6.971)%
  --(4.976,6.971)--(4.987,6.971)--(4.997,6.971)--(5.008,6.971)--(5.018,6.971)--(5.029,6.971)%
  --(5.039,6.971)--(5.050,6.971)--(5.060,6.971)--(5.071,6.971)--(5.081,6.971)--(5.092,6.971)%
  --(5.102,6.971)--(5.113,6.971)--(5.123,6.971)--(5.134,6.971)--(5.144,6.971)--(5.155,6.971)%
  --(5.165,6.971)--(5.176,6.971)--(5.186,6.971)--(5.197,6.971)--(5.207,6.971)--(5.218,6.971)%
  --(5.228,6.971)--(5.239,6.971)--(5.250,6.971)--(5.260,6.971)--(5.271,6.971)--(5.281,6.971)%
  --(5.292,6.971)--(5.302,6.971)--(5.313,6.971)--(5.323,6.971)--(5.334,6.971)--(5.344,6.971)%
  --(5.355,6.971)--(5.365,6.971)--(5.376,6.971)--(5.386,6.971)--(5.397,6.971)--(5.407,6.971)%
  --(5.418,6.971)--(5.428,6.971)--(5.439,6.971)--(5.449,6.971)--(5.460,6.971)--(5.470,6.971)%
  --(5.481,6.971)--(5.491,6.971)--(5.502,6.971)--(5.512,6.971)--(5.523,6.971)--(5.533,6.971)%
  --(5.544,6.971)--(5.554,6.971)--(5.565,6.971)--(5.575,6.971)--(5.586,6.971)--(5.596,6.971)%
  --(5.607,6.971)--(5.617,6.971)--(5.628,6.971)--(5.638,6.971)--(5.649,6.971)--(5.659,6.971)%
  --(5.670,6.971)--(5.681,6.971)--(5.691,6.971)--(5.702,6.971)--(5.712,6.971)--(5.723,6.971)%
  --(5.733,6.971)--(5.744,6.971)--(5.754,6.971)--(5.765,6.971)--(5.775,6.971)--(5.786,6.971)%
  --(5.796,6.971)--(5.807,6.971)--(5.817,6.971)--(5.828,6.971)--(5.838,6.971)--(5.849,6.971)%
  --(5.859,6.971)--(5.870,6.971)--(5.880,6.971)--(5.891,6.971)--(5.901,6.971)--(5.912,6.971)%
  --(5.922,6.971)--(5.933,6.971)--(5.943,6.971)--(5.954,6.971)--(5.964,6.971)--(5.975,6.971)%
  --(5.985,6.971)--(5.996,6.971)--(6.006,6.971)--(6.017,6.971)--(6.027,6.971)--(6.038,6.971)%
  --(6.048,6.971)--(6.059,6.971)--(6.069,6.971)--(6.080,6.971)--(6.090,6.971)--(6.101,6.971)%
  --(6.111,6.971)--(6.122,6.971)--(6.133,6.971)--(6.143,6.971)--(6.154,6.971)--(6.164,6.971)%
  --(6.175,6.971)--(6.185,6.971)--(6.196,6.971)--(6.206,6.971)--(6.217,6.971)--(6.227,6.971)%
  --(6.238,6.971)--(6.248,6.971)--(6.259,6.971)--(6.269,6.971)--(6.280,6.971)--(6.290,6.971)%
  --(6.301,6.971)--(6.311,6.971)--(6.322,6.971)--(6.332,6.971)--(6.343,6.971)--(6.353,6.971)%
  --(6.364,6.971)--(6.374,6.971)--(6.385,6.971)--(6.395,6.971)--(6.406,6.971)--(6.416,6.971)%
  --(6.427,6.971)--(6.437,6.971)--(6.448,6.971)--(6.458,6.971)--(6.469,6.971)--(6.479,6.971)%
  --(6.490,6.971)--(6.500,6.971)--(6.511,6.971)--(6.521,6.971)--(6.532,6.971)--(6.542,6.971)%
  --(6.553,6.971)--(6.564,6.971)--(6.574,6.971)--(6.585,6.971)--(6.595,6.971)--(6.606,6.971)%
  --(6.616,6.971)--(6.627,6.971)--(6.637,6.971)--(6.648,6.971)--(6.658,6.971)--(6.669,6.971)%
  --(6.679,6.971)--(6.690,6.971)--(6.700,6.971)--(6.711,6.971)--(6.721,6.971)--(6.732,6.971)%
  --(6.742,6.971)--(6.753,6.971)--(6.763,6.971)--(6.774,6.971)--(6.784,6.971)--(6.795,6.971)%
  --(6.805,6.971)--(6.816,6.971)--(6.826,6.971)--(6.837,6.971)--(6.847,6.971)--(6.858,6.971)%
  --(6.868,6.971)--(6.879,6.971)--(6.889,6.971)--(6.900,6.971)--(6.910,6.971)--(6.921,6.971)%
  --(6.931,6.971)--(6.942,6.971)--(6.952,6.971)--(6.963,6.971)--(6.973,6.971)--(6.984,6.971)%
  --(6.994,6.971)--(7.005,6.971)--(7.016,6.971)--(7.026,6.971)--(7.037,6.971)--(7.047,6.971)%
  --(7.058,6.971)--(7.068,6.971)--(7.079,6.971)--(7.089,6.971)--(7.100,6.971)--(7.110,6.971)%
  --(7.121,6.971)--(7.131,6.971)--(7.142,6.971)--(7.152,6.971)--(7.163,6.971)--(7.173,6.971)%
  --(7.184,6.971)--(7.194,6.971)--(7.205,6.971)--(7.215,6.971)--(7.226,6.971)--(7.236,6.971)%
  --(7.247,6.971)--(7.257,6.971)--(7.268,6.971)--(7.278,6.971)--(7.289,6.971)--(7.299,6.971)%
  --(7.310,6.971)--(7.320,6.971)--(7.331,6.971)--(7.341,6.971)--(7.352,6.971)--(7.362,6.971)%
  --(7.373,6.971)--(7.383,6.971)--(7.394,6.971)--(7.404,6.971)--(7.415,6.971)--(7.425,6.971)%
  --(7.436,6.971)--(7.447,6.971)--(7.457,6.971)--(7.468,6.971)--(7.478,6.971)--(7.489,6.971)%
  --(7.499,6.971)--(7.510,6.971)--(7.520,6.971)--(7.531,6.971)--(7.541,6.971)--(7.552,6.971)%
  --(7.562,6.971)--(7.573,6.971)--(7.583,6.971)--(7.594,6.971)--(7.604,6.971)--(7.615,6.971)%
  --(7.625,6.971)--(7.636,6.971)--(7.646,6.971)--(7.657,6.971)--(7.667,6.971)--(7.678,6.971)%
  --(7.688,6.971)--(7.699,6.971)--(7.709,6.971)--(7.720,6.971)--(7.730,6.971)--(7.741,6.971)%
  --(7.751,6.971)--(7.762,6.971)--(7.772,6.971)--(7.783,6.971)--(7.793,6.971)--(7.804,6.971)%
  --(7.814,6.971)--(7.825,6.971)--(7.835,6.971)--(7.846,6.971)--(7.856,6.971)--(7.867,6.971)%
  --(7.877,6.971)--(7.888,6.971)--(7.899,6.971)--(7.909,6.971)--(7.920,6.971)--(7.930,6.971)%
  --(7.941,6.971)--(7.951,6.971)--(7.962,6.971)--(7.972,6.971)--(7.983,6.971)--(7.993,6.971)%
  --(8.004,6.971)--(8.014,6.971)--(8.025,6.971)--(8.035,6.971)--(8.046,6.971)--(8.056,6.971)%
  --(8.067,6.971)--(8.077,6.971)--(8.088,6.971)--(8.098,6.971)--(8.109,6.971)--(8.119,6.971)%
  --(8.130,6.971)--(8.140,6.971)--(8.151,6.971)--(8.161,6.971)--(8.172,6.971)--(8.182,6.971)%
  --(8.193,6.971)--(8.203,6.971)--(8.214,6.971)--(8.224,6.971)--(8.235,6.971)--(8.245,6.971)%
  --(8.256,6.971)--(8.266,6.971)--(8.277,6.971)--(8.287,6.971)--(8.298,6.971)--(8.308,6.971)%
  --(8.319,6.971)--(8.330,6.971)--(8.340,6.971)--(8.351,6.971)--(8.361,6.971)--(8.372,6.971)%
  --(8.382,6.971)--(8.393,6.971)--(8.403,6.971)--(8.414,6.971)--(8.424,6.971)--(8.435,6.971)%
  --(8.445,6.971)--(8.456,6.971)--(8.466,6.971)--(8.477,6.971)--(8.487,6.971)--(8.498,6.971)%
  --(8.508,6.971)--(8.519,6.971)--(8.529,6.971)--(8.540,6.971)--(8.550,6.971)--(8.561,6.971)%
  --(8.571,6.971)--(8.582,6.971)--(8.592,6.971)--(8.603,6.971)--(8.613,6.971)--(8.624,6.971)%
  --(8.634,6.971)--(8.645,6.971)--(8.655,6.971)--(8.666,6.971)--(8.676,6.971)--(8.687,6.971)%
  --(8.697,6.971)--(8.708,6.971)--(8.718,6.971)--(8.729,6.971)--(8.739,6.971)--(8.750,6.971)%
  --(8.760,6.971)--(8.771,6.971)--(8.782,6.971)--(8.792,6.971)--(8.803,6.971)--(8.813,6.971)%
  --(8.824,6.971)--(8.834,6.971)--(8.845,6.971)--(8.855,6.971)--(8.866,6.971)--(8.876,6.971)%
  --(8.887,6.971)--(8.897,6.971)--(8.908,6.971)--(8.918,6.971)--(8.929,6.971)--(8.939,6.971)%
  --(8.950,6.971)--(8.960,6.971)--(8.971,6.971)--(8.981,6.971)--(8.992,6.971)--(9.002,6.971)%
  --(9.013,6.971)--(9.023,6.971)--(9.034,6.971)--(9.044,6.971)--(9.055,6.971)--(9.065,6.971)%
  --(9.076,6.971)--(9.086,6.971)--(9.097,6.971)--(9.107,6.971)--(9.118,6.971)--(9.128,6.971)%
  --(9.139,6.971)--(9.149,6.971)--(9.160,6.971)--(9.170,6.971)--(9.181,6.971)--(9.191,6.971)%
  --(9.202,6.971)--(9.213,6.971)--(9.223,6.971)--(9.234,6.971)--(9.244,6.971)--(9.255,6.971)%
  --(9.265,6.971)--(9.276,6.971)--(9.286,6.971)--(9.297,6.971)--(9.307,6.971)--(9.318,6.971)%
  --(9.328,6.971)--(9.339,6.971)--(9.349,6.971)--(9.360,6.971)--(9.370,6.971)--(9.381,6.971)%
  --(9.391,6.971)--(9.402,6.971)--(9.412,6.971)--(9.423,6.971)--(9.433,6.971)--(9.444,6.971)%
  --(9.454,6.971)--(9.465,6.971)--(9.475,6.971)--(9.486,6.971)--(9.496,6.971)--(9.507,6.971)%
  --(9.517,6.971)--(9.528,6.971)--(9.538,6.971)--(9.549,6.971)--(9.559,6.971)--(9.570,6.971)%
  --(9.580,6.971)--(9.591,6.971)--(9.601,6.971)--(9.612,6.971)--(9.622,6.971)--(9.633,6.971)%
  --(9.643,6.971)--(9.654,6.971)--(9.665,6.971)--(9.675,6.971)--(9.686,6.971)--(9.696,6.971)%
  --(9.707,6.971)--(9.717,6.971)--(9.728,6.971)--(9.738,6.971)--(9.749,6.971)--(9.759,6.971)%
  --(9.770,6.971)--(9.780,6.971)--(9.791,6.971)--(9.801,6.971)--(9.812,6.971)--(9.822,6.971)%
  --(9.833,6.971)--(9.843,6.971)--(9.854,6.971)--(9.864,6.971)--(9.875,6.971)--(9.885,6.971)%
  --(9.896,6.971)--(9.906,6.971)--(9.917,6.971)--(9.927,6.971)--(9.938,6.971)--(9.948,6.971)%
  --(9.959,6.971)--(9.969,6.971)--(9.980,6.971)--(9.990,6.971)--(10.001,6.971)--(10.011,6.971)%
  --(10.022,6.971)--(10.032,6.971)--(10.043,6.971)--(10.053,6.971)--(10.064,6.971)--(10.074,6.971)%
  --(10.085,6.971)--(10.096,6.971)--(10.106,6.971)--(10.117,6.971)--(10.127,6.971)--(10.138,6.971)%
  --(10.148,6.971)--(10.159,6.971)--(10.169,6.971)--(10.180,6.971)--(10.190,6.971)--(10.201,6.971)%
  --(10.211,6.971)--(10.222,6.971)--(10.232,6.971)--(10.243,6.971)--(10.253,6.971)--(10.264,6.971)%
  --(10.274,6.971)--(10.285,6.971)--(10.295,6.971)--(10.306,6.971)--(10.316,6.971)--(10.327,6.971)%
  --(10.337,6.971)--(10.348,6.971)--(10.358,6.971)--(10.369,6.971)--(10.379,6.971)--(10.390,6.971)%
  --(10.400,6.971)--(10.411,6.971)--(10.421,6.971)--(10.432,6.971)--(10.442,6.971)--(10.453,6.971)%
  --(10.463,6.971)--(10.474,6.971)--(10.484,6.971)--(10.495,6.971)--(10.505,6.971)--(10.516,6.971)%
  --(10.526,6.971)--(10.537,6.971)--(10.548,6.971)--(10.558,6.971)--(10.569,6.971)--(10.579,6.971)%
  --(10.590,6.971)--(10.600,6.971)--(10.611,6.971)--(10.621,6.971)--(10.632,6.971)--(10.642,6.971)%
  --(10.653,6.971)--(10.663,6.971)--(10.674,6.971)--(10.684,6.971)--(10.695,6.971)--(10.705,6.971)%
  --(10.716,6.971)--(10.726,6.971)--(10.737,6.971)--(10.747,6.971)--(10.758,6.971)--(10.768,6.971)%
  --(10.779,6.971)--(10.789,6.971)--(10.800,6.971)--(10.810,6.971)--(10.821,6.971)--(10.831,6.971)%
  --(10.842,6.971)--(10.852,6.971)--(10.863,6.971)--(10.873,6.971)--(10.884,6.971)--(10.894,6.971)%
  --(10.905,6.971)--(10.915,6.971)--(10.926,6.971)--(10.936,6.971)--(10.947,6.971)--(10.957,6.971)%
  --(10.968,6.971)--(10.979,6.971)--(10.989,6.971)--(11.000,6.971)--(11.010,6.971)--(11.021,6.971)%
  --(11.031,6.971)--(11.042,6.971)--(11.052,6.971)--(11.063,6.971)--(11.073,6.971)--(11.084,6.971)%
  --(11.094,6.971)--(11.105,6.971)--(11.115,6.971)--(11.126,6.971)--(11.136,6.971)--(11.147,6.971)%
  --(11.157,6.971)--(11.168,6.971)--(11.178,6.971)--(11.189,6.971)--(11.199,6.971)--(11.210,6.971)%
  --(11.220,6.971)--(11.231,6.971)--(11.241,6.971)--(11.252,6.971)--(11.262,6.971)--(11.273,6.971)%
  --(11.283,6.971)--(11.294,6.971)--(11.304,6.971)--(11.315,6.971)--(11.325,6.971)--(11.336,6.971)%
  --(11.346,6.971)--(11.357,6.971)--(11.367,6.971)--(11.378,6.971)--(11.388,6.971)--(11.399,6.971)%
  --(11.409,6.971)--(11.420,6.971)--(11.431,6.971)--(11.441,6.971)--(11.452,6.971)--(11.462,6.971)%
  --(11.473,6.971)--(11.483,6.971)--(11.494,6.971)--(11.504,6.971)--(11.515,6.971)--(11.525,6.971)%
  --(11.536,6.971)--(11.546,6.971)--(11.557,6.971)--(11.567,6.971)--(11.578,6.971)--(11.588,6.971);
\gpcolor{gp lt color border}
\node[gp node right] at (3.907,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (4.091,0.334)--(5.007,0.334);
\draw[gp path] (0.824,8.002)--(0.835,7.995)--(0.845,7.989)--(0.856,7.982)--(0.866,7.975)%
  --(0.877,7.969)--(0.887,7.962)--(0.898,7.955)--(0.908,7.949)--(0.919,7.942)--(0.929,7.935)%
  --(0.940,7.928)--(0.950,7.922)--(0.961,7.915)--(0.971,7.908)--(0.982,7.902)--(0.992,7.895)%
  --(1.003,7.888)--(1.013,7.882)--(1.024,7.875)--(1.034,7.868)--(1.045,7.861)--(1.055,7.855)%
  --(1.066,7.848)--(1.076,7.841)--(1.087,7.835)--(1.097,7.828)--(1.108,7.821)--(1.118,7.814)%
  --(1.129,7.808)--(1.139,7.801)--(1.150,7.794)--(1.160,7.788)--(1.171,7.781)--(1.181,7.774)%
  --(1.192,7.767)--(1.202,7.761)--(1.213,7.754)--(1.223,7.747)--(1.234,7.740)--(1.244,7.734)%
  --(1.255,7.727)--(1.266,7.720)--(1.276,7.713)--(1.287,7.706)--(1.297,7.700)--(1.308,7.693)%
  --(1.318,7.686)--(1.329,7.679)--(1.339,7.673)--(1.350,7.666)--(1.360,7.659)--(1.371,7.652)%
  --(1.381,7.645)--(1.392,7.639)--(1.402,7.632)--(1.413,7.625)--(1.423,7.618)--(1.434,7.611)%
  --(1.444,7.604)--(1.455,7.598)--(1.465,7.591)--(1.476,7.584)--(1.486,7.577)--(1.497,7.570)%
  --(1.507,7.563)--(1.518,7.557)--(1.528,7.550)--(1.539,7.543)--(1.549,7.536)--(1.560,7.529)%
  --(1.570,7.522)--(1.581,7.515)--(1.591,7.509)--(1.602,7.502)--(1.612,7.495)--(1.623,7.488)%
  --(1.633,7.481)--(1.644,7.474)--(1.654,7.467)--(1.665,7.460)--(1.675,7.453)--(1.686,7.447)%
  --(1.696,7.440)--(1.707,7.433)--(1.718,7.426)--(1.728,7.419)--(1.739,7.412)--(1.749,7.405)%
  --(1.760,7.398)--(1.770,7.391)--(1.781,7.384)--(1.791,7.377)--(1.802,7.370)--(1.812,7.363)%
  --(1.823,7.356)--(1.833,7.349)--(1.844,7.342)--(1.854,7.335)--(1.865,7.328)--(1.875,7.321)%
  --(1.886,7.314)--(1.896,7.307)--(1.907,7.300)--(1.917,7.293)--(1.928,7.286)--(1.938,7.279)%
  --(1.949,7.272)--(1.959,7.265)--(1.970,7.258)--(1.980,7.251)--(1.991,7.244)--(2.001,7.237)%
  --(2.012,7.230)--(2.022,7.222)--(2.033,7.215)--(2.043,7.208)--(2.054,7.201)--(2.064,7.194)%
  --(2.075,7.187)--(2.085,7.180)--(2.096,7.173)--(2.106,7.166)--(2.117,7.158)--(2.127,7.151)%
  --(2.138,7.144)--(2.149,7.137)--(2.159,7.130)--(2.170,7.122)--(2.180,7.115)--(2.191,7.108)%
  --(2.201,7.101)--(2.212,7.094)--(2.222,7.086)--(2.233,7.079)--(2.243,7.072)--(2.254,7.065)%
  --(2.264,7.057)--(2.275,7.050)--(2.285,7.043)--(2.296,7.036)--(2.306,7.028)--(2.317,7.021)%
  --(2.327,7.014)--(2.338,7.006)--(2.348,6.999)--(2.359,6.992)--(2.369,6.984)--(2.380,6.977)%
  --(2.390,6.970)--(2.401,6.962)--(2.411,6.955)--(2.422,6.947)--(2.432,6.940)--(2.443,6.933)%
  --(2.453,6.925)--(2.464,6.918)--(2.474,6.910)--(2.485,6.903)--(2.495,6.895)--(2.506,6.888)%
  --(2.516,6.880)--(2.527,6.873)--(2.537,6.865)--(2.548,6.858)--(2.558,6.850)--(2.569,6.843)%
  --(2.579,6.835)--(2.590,6.828)--(2.601,6.820)--(2.611,6.813)--(2.622,6.805)--(2.632,6.797)%
  --(2.643,6.790)--(2.653,6.782)--(2.664,6.775)--(2.674,6.767)--(2.685,6.759)--(2.695,6.752)%
  --(2.706,6.744)--(2.716,6.736)--(2.727,6.728)--(2.737,6.721)--(2.748,6.713)--(2.758,6.705)%
  --(2.769,6.697)--(2.779,6.690)--(2.790,6.682)--(2.800,6.674)--(2.811,6.666)--(2.821,6.658)%
  --(2.832,6.650)--(2.842,6.643)--(2.853,6.635)--(2.863,6.627)--(2.874,6.619)--(2.884,6.611)%
  --(2.895,6.603)--(2.905,6.595)--(2.916,6.587)--(2.926,6.579)--(2.937,6.571)--(2.947,6.563)%
  --(2.958,6.555)--(2.968,6.547)--(2.979,6.539)--(2.989,6.531)--(3.000,6.523)--(3.010,6.515)%
  --(3.021,6.507)--(3.032,6.498)--(3.042,6.490)--(3.053,6.482)--(3.063,6.474)--(3.074,6.466)%
  --(3.084,6.457)--(3.095,6.449)--(3.105,6.441)--(3.116,6.433)--(3.126,6.424)--(3.137,6.416)%
  --(3.147,6.408)--(3.158,6.399)--(3.168,6.391)--(3.179,6.383)--(3.189,6.374)--(3.200,6.366)%
  --(3.210,6.357)--(3.221,6.349)--(3.231,6.340)--(3.242,6.332)--(3.252,6.323)--(3.263,6.315)%
  --(3.273,6.306)--(3.284,6.298)--(3.294,6.289)--(3.305,6.281)--(3.315,6.272)--(3.326,6.263)%
  --(3.336,6.255)--(3.347,6.246)--(3.357,6.237)--(3.368,6.228)--(3.378,6.220)--(3.389,6.211)%
  --(3.399,6.202)--(3.410,6.193)--(3.420,6.184)--(3.431,6.176)--(3.441,6.167)--(3.452,6.158)%
  --(3.462,6.149)--(3.473,6.140)--(3.484,6.131)--(3.494,6.122)--(3.505,6.113)--(3.515,6.104)%
  --(3.526,6.095)--(3.536,6.086)--(3.547,6.077)--(3.557,6.068)--(3.568,6.058)--(3.578,6.049)%
  --(3.589,6.040)--(3.599,6.031)--(3.610,6.022)--(3.620,6.012)--(3.631,6.003)--(3.641,5.994)%
  --(3.652,5.985)--(3.662,5.975)--(3.673,5.966)--(3.683,5.957)--(3.694,5.947)--(3.704,5.938)%
  --(3.715,5.928)--(3.725,5.919)--(3.736,5.909)--(3.746,5.900)--(3.757,5.890)--(3.767,5.881)%
  --(3.778,5.871)--(3.788,5.862)--(3.799,5.852)--(3.809,5.843)--(3.820,5.833)--(3.830,5.823)%
  --(3.841,5.814)--(3.851,5.804)--(3.862,5.794)--(3.872,5.784)--(3.883,5.775)--(3.893,5.765)%
  --(3.904,5.755)--(3.915,5.745)--(3.925,5.736)--(3.936,5.726)--(3.946,5.716)--(3.957,5.706)%
  --(3.967,5.696)--(3.978,5.686)--(3.988,5.676)--(3.999,5.666)--(4.009,5.656)--(4.020,5.646)%
  --(4.030,5.637)--(4.041,5.627)--(4.051,5.617)--(4.062,5.607)--(4.072,5.597)--(4.083,5.587)%
  --(4.093,5.577)--(4.104,5.567)--(4.114,5.557)--(4.125,5.547)--(4.135,5.537)--(4.146,5.526)%
  --(4.156,5.516)--(4.167,5.506)--(4.177,5.496)--(4.188,5.486)--(4.198,5.476)--(4.209,5.466)%
  --(4.219,5.456)--(4.230,5.446)--(4.240,5.436)--(4.251,5.426)--(4.261,5.416)--(4.272,5.406)%
  --(4.282,5.396)--(4.293,5.386)--(4.303,5.376)--(4.314,5.366)--(4.324,5.357)--(4.335,5.347)%
  --(4.345,5.337)--(4.356,5.327)--(4.367,5.317)--(4.377,5.307)--(4.388,5.297)--(4.398,5.288)%
  --(4.409,5.278)--(4.419,5.268)--(4.430,5.259)--(4.440,5.249)--(4.451,5.239)--(4.461,5.230)%
  --(4.472,5.220)--(4.482,5.211)--(4.493,5.202)--(4.503,5.192)--(4.514,5.183)--(4.524,5.174)%
  --(4.535,5.164)--(4.545,5.155)--(4.556,5.146)--(4.566,5.137)--(4.577,5.128)--(4.587,5.119)%
  --(4.598,5.110)--(4.608,5.102)--(4.619,5.093)--(4.629,5.084)--(4.640,5.076)--(4.650,5.067)%
  --(4.661,5.059)--(4.671,5.050)--(4.682,5.042)--(4.692,5.034)--(4.703,5.026)--(4.713,5.018)%
  --(4.724,5.010)--(4.734,5.002)--(4.745,4.994)--(4.755,4.987)--(4.766,4.979)--(4.776,4.972)%
  --(4.787,4.964)--(4.798,4.957)--(4.808,4.950)--(4.819,4.943)--(4.829,4.936)--(4.840,4.929)%
  --(4.850,4.922)--(4.861,4.916)--(4.871,4.909)--(4.882,4.903)--(4.892,4.896)--(4.903,4.890)%
  --(4.913,4.884)--(4.924,4.878)--(4.934,4.872)--(4.945,4.867)--(4.955,4.861)--(4.966,4.855)%
  --(4.976,4.850)--(4.987,4.845)--(4.997,4.839)--(5.008,4.834)--(5.018,4.829)--(5.029,4.825)%
  --(5.039,4.820)--(5.050,4.815)--(5.060,4.811)--(5.071,4.806)--(5.081,4.802)--(5.092,4.798)%
  --(5.102,4.794)--(5.113,4.790)--(5.123,4.786)--(5.134,4.782)--(5.144,4.778)--(5.155,4.775)%
  --(5.165,4.771)--(5.176,4.768)--(5.186,4.765)--(5.197,4.761)--(5.207,4.758)--(5.218,4.755)%
  --(5.228,4.753)--(5.239,4.750)--(5.250,4.747)--(5.260,4.744)--(5.271,4.742)--(5.281,4.739)%
  --(5.292,4.737)--(5.302,4.735)--(5.313,4.732)--(5.323,4.730)--(5.334,4.728)--(5.344,4.726)%
  --(5.355,4.724)--(5.365,4.723)--(5.376,4.721)--(5.386,4.719)--(5.397,4.717)--(5.407,4.716)%
  --(5.418,4.714)--(5.428,4.713)--(5.439,4.711)--(5.449,4.710)--(5.460,4.709)--(5.470,4.707)%
  --(5.481,4.706)--(5.491,4.705)--(5.502,4.704)--(5.512,4.703)--(5.523,4.702)--(5.533,4.701)%
  --(5.544,4.700)--(5.554,4.699)--(5.565,4.698)--(5.575,4.698)--(5.586,4.697)--(5.596,4.696)%
  --(5.607,4.695)--(5.617,4.695)--(5.628,4.694)--(5.638,4.693)--(5.649,4.693)--(5.659,4.692)%
  --(5.670,4.692)--(5.681,4.691)--(5.691,4.691)--(5.702,4.690)--(5.712,4.690)--(5.723,4.690)%
  --(5.733,4.689)--(5.744,4.689)--(5.754,4.688)--(5.765,4.688)--(5.775,4.688)--(5.786,4.688)%
  --(5.796,4.687)--(5.807,4.687)--(5.817,4.687)--(5.828,4.687)--(5.838,4.686)--(5.849,4.686)%
  --(5.859,4.686)--(5.870,4.686)--(5.880,4.686)--(5.891,4.685)--(5.901,4.685)--(5.912,4.685)%
  --(5.922,4.685)--(5.933,4.685)--(5.943,4.685)--(5.954,4.685)--(5.964,4.684)--(5.975,4.684)%
  --(5.985,4.684)--(5.996,4.684)--(6.006,4.684)--(6.017,4.684)--(6.027,4.684)--(6.038,4.684)%
  --(6.048,4.684)--(6.059,4.684)--(6.069,4.684)--(6.080,4.684)--(6.090,4.684)--(6.101,4.684)%
  --(6.111,4.683)--(6.122,4.683)--(6.133,4.683)--(6.143,4.683)--(6.154,4.683)--(6.164,4.683)%
  --(6.175,4.683)--(6.185,4.683)--(6.196,4.683)--(6.206,4.683)--(6.217,4.683)--(6.227,4.683)%
  --(6.238,4.683)--(6.248,4.683)--(6.259,4.683)--(6.269,4.683)--(6.280,4.683)--(6.290,4.683)%
  --(6.301,4.683)--(6.311,4.683)--(6.322,4.683)--(6.332,4.683)--(6.343,4.683)--(6.353,4.683)%
  --(6.364,4.683)--(6.374,4.683)--(6.385,4.683)--(6.395,4.683)--(6.406,4.683)--(6.416,4.683)%
  --(6.427,4.683)--(6.437,4.683)--(6.448,4.683)--(6.458,4.683)--(6.469,4.683)--(6.479,4.683)%
  --(6.490,4.683)--(6.500,4.683)--(6.511,4.683)--(6.521,4.683)--(6.532,4.683)--(6.542,4.683)%
  --(6.553,4.683)--(6.564,4.683)--(6.574,4.683)--(6.585,4.683)--(6.595,4.683)--(6.606,4.683)%
  --(6.616,4.683)--(6.627,4.683)--(6.637,4.683)--(6.648,4.683)--(6.658,4.683)--(6.669,4.683)%
  --(6.679,4.683)--(6.690,4.683)--(6.700,4.683)--(6.711,4.683)--(6.721,4.683)--(6.732,4.683)%
  --(6.742,4.683)--(6.753,4.683)--(6.763,4.683)--(6.774,4.683)--(6.784,4.683)--(6.795,4.683)%
  --(6.805,4.683)--(6.816,4.683)--(6.826,4.683)--(6.837,4.683)--(6.847,4.683)--(6.858,4.683)%
  --(6.868,4.683)--(6.879,4.683)--(6.889,4.683)--(6.900,4.683)--(6.910,4.683)--(6.921,4.683)%
  --(6.931,4.683)--(6.942,4.683)--(6.952,4.683)--(6.963,4.683)--(6.973,4.683)--(6.984,4.683)%
  --(6.994,4.683)--(7.005,4.683)--(7.016,4.683)--(7.026,4.683)--(7.037,4.683)--(7.047,4.683)%
  --(7.058,4.683)--(7.068,4.683)--(7.079,4.683)--(7.089,4.683)--(7.100,4.683)--(7.110,4.683)%
  --(7.121,4.683)--(7.131,4.683)--(7.142,4.683)--(7.152,4.683)--(7.163,4.683)--(7.173,4.683)%
  --(7.184,4.683)--(7.194,4.683)--(7.205,4.683)--(7.215,4.683)--(7.226,4.683)--(7.236,4.683)%
  --(7.247,4.683)--(7.257,4.683)--(7.268,4.683)--(7.278,4.683)--(7.289,4.683)--(7.299,4.683)%
  --(7.310,4.683)--(7.320,4.683)--(7.331,4.683)--(7.341,4.683)--(7.352,4.683)--(7.362,4.683)%
  --(7.373,4.683)--(7.383,4.683)--(7.394,4.683)--(7.404,4.683)--(7.415,4.683)--(7.425,4.683)%
  --(7.436,4.683)--(7.447,4.683)--(7.457,4.683)--(7.468,4.683)--(7.478,4.683)--(7.489,4.683)%
  --(7.499,4.683)--(7.510,4.683)--(7.520,4.683)--(7.531,4.683)--(7.541,4.683)--(7.552,4.683)%
  --(7.562,4.683)--(7.573,4.683)--(7.583,4.683)--(7.594,4.683)--(7.604,4.683)--(7.615,4.683)%
  --(7.625,4.683)--(7.636,4.683)--(7.646,4.683)--(7.657,4.683)--(7.667,4.683)--(7.678,4.683)%
  --(7.688,4.683)--(7.699,4.683)--(7.709,4.683)--(7.720,4.683)--(7.730,4.683)--(7.741,4.683)%
  --(7.751,4.683)--(7.762,4.683)--(7.772,4.683)--(7.783,4.683)--(7.793,4.683)--(7.804,4.683)%
  --(7.814,4.683)--(7.825,4.683)--(7.835,4.683)--(7.846,4.683)--(7.856,4.683)--(7.867,4.683)%
  --(7.877,4.683)--(7.888,4.683)--(7.899,4.683)--(7.909,4.683)--(7.920,4.683)--(7.930,4.683)%
  --(7.941,4.683)--(7.951,4.683)--(7.962,4.683)--(7.972,4.683)--(7.983,4.683)--(7.993,4.683)%
  --(8.004,4.683)--(8.014,4.683)--(8.025,4.683)--(8.035,4.683)--(8.046,4.683)--(8.056,4.683)%
  --(8.067,4.683)--(8.077,4.683)--(8.088,4.683)--(8.098,4.683)--(8.109,4.683)--(8.119,4.683)%
  --(8.130,4.683)--(8.140,4.683)--(8.151,4.683)--(8.161,4.683)--(8.172,4.683)--(8.182,4.683)%
  --(8.193,4.683)--(8.203,4.683)--(8.214,4.683)--(8.224,4.683)--(8.235,4.683)--(8.245,4.683)%
  --(8.256,4.683)--(8.266,4.683)--(8.277,4.683)--(8.287,4.683)--(8.298,4.683)--(8.308,4.683)%
  --(8.319,4.683)--(8.330,4.683)--(8.340,4.683)--(8.351,4.683)--(8.361,4.683)--(8.372,4.683)%
  --(8.382,4.683)--(8.393,4.683)--(8.403,4.683)--(8.414,4.683)--(8.424,4.683)--(8.435,4.683)%
  --(8.445,4.683)--(8.456,4.683)--(8.466,4.683)--(8.477,4.683)--(8.487,4.683)--(8.498,4.683)%
  --(8.508,4.683)--(8.519,4.683)--(8.529,4.683)--(8.540,4.683)--(8.550,4.683)--(8.561,4.683)%
  --(8.571,4.683)--(8.582,4.683)--(8.592,4.683)--(8.603,4.683)--(8.613,4.683)--(8.624,4.683)%
  --(8.634,4.683)--(8.645,4.683)--(8.655,4.683)--(8.666,4.683)--(8.676,4.683)--(8.687,4.683)%
  --(8.697,4.683)--(8.708,4.683)--(8.718,4.683)--(8.729,4.683)--(8.739,4.683)--(8.750,4.683)%
  --(8.760,4.683)--(8.771,4.683)--(8.782,4.683)--(8.792,4.683)--(8.803,4.683)--(8.813,4.683)%
  --(8.824,4.683)--(8.834,4.683)--(8.845,4.683)--(8.855,4.683)--(8.866,4.683)--(8.876,4.683)%
  --(8.887,4.683)--(8.897,4.683)--(8.908,4.683)--(8.918,4.683)--(8.929,4.683)--(8.939,4.683)%
  --(8.950,4.683)--(8.960,4.683)--(8.971,4.683)--(8.981,4.683)--(8.992,4.683)--(9.002,4.683)%
  --(9.013,4.683)--(9.023,4.683)--(9.034,4.683)--(9.044,4.683)--(9.055,4.683)--(9.065,4.683)%
  --(9.076,4.683)--(9.086,4.683)--(9.097,4.683)--(9.107,4.683)--(9.118,4.683)--(9.128,4.683)%
  --(9.139,4.683)--(9.149,4.683)--(9.160,4.683)--(9.170,4.683)--(9.181,4.683)--(9.191,4.683)%
  --(9.202,4.683)--(9.213,4.683)--(9.223,4.683)--(9.234,4.683)--(9.244,4.683)--(9.255,4.683)%
  --(9.265,4.683)--(9.276,4.683)--(9.286,4.683)--(9.297,4.683)--(9.307,4.683)--(9.318,4.683)%
  --(9.328,4.683)--(9.339,4.683)--(9.349,4.683)--(9.360,4.683)--(9.370,4.683)--(9.381,4.683)%
  --(9.391,4.683)--(9.402,4.683)--(9.412,4.683)--(9.423,4.683)--(9.433,4.683)--(9.444,4.683)%
  --(9.454,4.683)--(9.465,4.683)--(9.475,4.683)--(9.486,4.683)--(9.496,4.683)--(9.507,4.683)%
  --(9.517,4.683)--(9.528,4.683)--(9.538,4.683)--(9.549,4.683)--(9.559,4.683)--(9.570,4.683)%
  --(9.580,4.683)--(9.591,4.683)--(9.601,4.683)--(9.612,4.683)--(9.622,4.683)--(9.633,4.683)%
  --(9.643,4.683)--(9.654,4.683)--(9.665,4.683)--(9.675,4.683)--(9.686,4.683)--(9.696,4.683)%
  --(9.707,4.683)--(9.717,4.683)--(9.728,4.683)--(9.738,4.683)--(9.749,4.683)--(9.759,4.683)%
  --(9.770,4.683)--(9.780,4.683)--(9.791,4.683)--(9.801,4.683)--(9.812,4.683)--(9.822,4.683)%
  --(9.833,4.683)--(9.843,4.683)--(9.854,4.683)--(9.864,4.683)--(9.875,4.683)--(9.885,4.683)%
  --(9.896,4.683)--(9.906,4.683)--(9.917,4.683)--(9.927,4.683)--(9.938,4.683)--(9.948,4.683)%
  --(9.959,4.683)--(9.969,4.683)--(9.980,4.683)--(9.990,4.683)--(10.001,4.683)--(10.011,4.683)%
  --(10.022,4.683)--(10.032,4.683)--(10.043,4.683)--(10.053,4.683)--(10.064,4.683)--(10.074,4.683)%
  --(10.085,4.683)--(10.096,4.683)--(10.106,4.683)--(10.117,4.683)--(10.127,4.683)--(10.138,4.683)%
  --(10.148,4.683)--(10.159,4.683)--(10.169,4.683)--(10.180,4.683)--(10.190,4.683)--(10.201,4.683)%
  --(10.211,4.683)--(10.222,4.683)--(10.232,4.683)--(10.243,4.683)--(10.253,4.683)--(10.264,4.683)%
  --(10.274,4.683)--(10.285,4.683)--(10.295,4.683)--(10.306,4.683)--(10.316,4.683)--(10.327,4.683)%
  --(10.337,4.683)--(10.348,4.683)--(10.358,4.683)--(10.369,4.683)--(10.379,4.683)--(10.390,4.683)%
  --(10.400,4.683)--(10.411,4.683)--(10.421,4.683)--(10.432,4.683)--(10.442,4.683)--(10.453,4.683)%
  --(10.463,4.683)--(10.474,4.683)--(10.484,4.683)--(10.495,4.683)--(10.505,4.683)--(10.516,4.683)%
  --(10.526,4.683)--(10.537,4.683)--(10.548,4.683)--(10.558,4.683)--(10.569,4.683)--(10.579,4.683)%
  --(10.590,4.683)--(10.600,4.683)--(10.611,4.683)--(10.621,4.683)--(10.632,4.683)--(10.642,4.683)%
  --(10.653,4.683)--(10.663,4.683)--(10.674,4.683)--(10.684,4.683)--(10.695,4.683)--(10.705,4.683)%
  --(10.716,4.683)--(10.726,4.683)--(10.737,4.683)--(10.747,4.683)--(10.758,4.683)--(10.768,4.683)%
  --(10.779,4.683)--(10.789,4.683)--(10.800,4.683)--(10.810,4.683)--(10.821,4.683)--(10.831,4.683)%
  --(10.842,4.683)--(10.852,4.683)--(10.863,4.683)--(10.873,4.683)--(10.884,4.683)--(10.894,4.683)%
  --(10.905,4.683)--(10.915,4.683)--(10.926,4.683)--(10.936,4.683)--(10.947,4.683)--(10.957,4.683)%
  --(10.968,4.683)--(10.979,4.683)--(10.989,4.683)--(11.000,4.683)--(11.010,4.683)--(11.021,4.683)%
  --(11.031,4.683)--(11.042,4.683)--(11.052,4.683)--(11.063,4.683)--(11.073,4.683)--(11.084,4.683)%
  --(11.094,4.683)--(11.105,4.683)--(11.115,4.683)--(11.126,4.683)--(11.136,4.683)--(11.147,4.683)%
  --(11.157,4.683)--(11.168,4.683)--(11.178,4.683)--(11.189,4.683)--(11.199,4.683)--(11.210,4.683)%
  --(11.220,4.683)--(11.231,4.683)--(11.241,4.683)--(11.252,4.683)--(11.262,4.683)--(11.273,4.683)%
  --(11.283,4.683)--(11.294,4.683)--(11.304,4.683)--(11.315,4.683)--(11.325,4.683)--(11.336,4.683)%
  --(11.346,4.683)--(11.357,4.683)--(11.367,4.683)--(11.378,4.683)--(11.388,4.683)--(11.399,4.683)%
  --(11.409,4.683)--(11.420,4.683)--(11.431,4.683)--(11.441,4.683)--(11.452,4.683)--(11.462,4.683)%
  --(11.473,4.683)--(11.483,4.683)--(11.494,4.683)--(11.504,4.683)--(11.515,4.683)--(11.525,4.683)%
  --(11.536,4.683)--(11.546,4.683)--(11.557,4.683)--(11.567,4.683)--(11.578,4.683)--(11.588,4.683);
\gpcolor{gp lt color border}
\node[gp node right] at (6.295,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (6.479,0.334)--(7.395,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.698)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.560)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.435)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.323)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.178)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.145)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.112)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.079)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.026)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.993)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.960)--(5.744,4.953)--(5.754,4.946)--(5.765,4.940)--(5.775,4.933)--(5.786,4.927)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.907)--(5.828,4.900)--(5.838,4.893)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.874)--(5.880,4.867)--(5.891,4.860)--(5.901,4.854)--(5.912,4.847)%
  --(5.922,4.841)--(5.933,4.834)--(5.943,4.827)--(5.954,4.821)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.801)--(5.996,4.794)--(6.006,4.788)--(6.017,4.781)--(6.027,4.774)--(6.038,4.768)%
  --(6.048,4.761)--(6.059,4.754)--(6.069,4.748)--(6.080,4.741)--(6.090,4.735)--(6.101,4.728)%
  --(6.111,4.721)--(6.122,4.715)--(6.133,4.708)--(6.143,4.701)--(6.154,4.695)--(6.164,4.688)%
  --(6.175,4.682)--(6.185,4.675)--(6.196,4.668)--(6.206,4.662)--(6.217,4.655)--(6.227,4.648)%
  --(6.238,4.642)--(6.248,4.635)--(6.259,4.629)--(6.269,4.622)--(6.280,4.615)--(6.290,4.609)%
  --(6.301,4.602)--(6.311,4.595)--(6.322,4.589)--(6.332,4.582)--(6.343,4.576)--(6.353,4.569)%
  --(6.364,4.562)--(6.374,4.556)--(6.385,4.549)--(6.395,4.542)--(6.406,4.536)--(6.416,4.529)%
  --(6.427,4.522)--(6.437,4.516)--(6.448,4.509)--(6.458,4.503)--(6.469,4.496)--(6.479,4.489)%
  --(6.490,4.483)--(6.500,4.476)--(6.511,4.469)--(6.521,4.463)--(6.532,4.456)--(6.542,4.450)%
  --(6.553,4.443)--(6.564,4.436)--(6.574,4.430)--(6.585,4.423)--(6.595,4.416)--(6.606,4.410)%
  --(6.616,4.403)--(6.627,4.396)--(6.637,4.390)--(6.648,4.383)--(6.658,4.377)--(6.669,4.370)%
  --(6.679,4.363)--(6.690,4.357)--(6.700,4.350)--(6.711,4.343)--(6.721,4.337)--(6.732,4.330)%
  --(6.742,4.323)--(6.753,4.317)--(6.763,4.310)--(6.774,4.304)--(6.784,4.297)--(6.795,4.290)%
  --(6.805,4.284)--(6.816,4.277)--(6.826,4.270)--(6.837,4.264)--(6.847,4.257)--(6.858,4.251)%
  --(6.868,4.244)--(6.879,4.237)--(6.889,4.231)--(6.900,4.224)--(6.910,4.217)--(6.921,4.211)%
  --(6.931,4.204)--(6.942,4.197)--(6.952,4.191)--(6.963,4.184)--(6.973,4.178)--(6.984,4.171)%
  --(6.994,4.164)--(7.005,4.158)--(7.016,4.151)--(7.026,4.144)--(7.037,4.138)--(7.047,4.131)%
  --(7.058,4.125)--(7.068,4.118)--(7.079,4.111)--(7.089,4.105)--(7.100,4.098)--(7.110,4.091)%
  --(7.121,4.085)--(7.131,4.078)--(7.142,4.072)--(7.152,4.065)--(7.163,4.058)--(7.173,4.052)%
  --(7.184,4.045)--(7.194,4.039)--(7.205,4.032)--(7.215,4.025)--(7.226,4.019)--(7.236,4.012)%
  --(7.247,4.005)--(7.257,3.999)--(7.268,3.992)--(7.278,3.986)--(7.289,3.979)--(7.299,3.972)%
  --(7.310,3.966)--(7.320,3.959)--(7.331,3.953)--(7.341,3.946)--(7.352,3.939)--(7.362,3.933)%
  --(7.373,3.926)--(7.383,3.920)--(7.394,3.913)--(7.404,3.906)--(7.415,3.900)--(7.425,3.893)%
  --(7.436,3.887)--(7.447,3.880)--(7.457,3.874)--(7.468,3.867)--(7.478,3.860)--(7.489,3.854)%
  --(7.499,3.847)--(7.510,3.841)--(7.520,3.834)--(7.531,3.828)--(7.541,3.821)--(7.552,3.814)%
  --(7.562,3.808)--(7.573,3.801)--(7.583,3.795)--(7.594,3.788)--(7.604,3.782)--(7.615,3.775)%
  --(7.625,3.769)--(7.636,3.762)--(7.646,3.755)--(7.657,3.749)--(7.667,3.742)--(7.678,3.736)%
  --(7.688,3.729)--(7.699,3.723)--(7.709,3.716)--(7.720,3.710)--(7.730,3.703)--(7.741,3.697)%
  --(7.751,3.690)--(7.762,3.684)--(7.772,3.677)--(7.783,3.671)--(7.793,3.664)--(7.804,3.658)%
  --(7.814,3.651)--(7.825,3.645)--(7.835,3.638)--(7.846,3.632)--(7.856,3.625)--(7.867,3.619)%
  --(7.877,3.612)--(7.888,3.606)--(7.899,3.599)--(7.909,3.593)--(7.920,3.586)--(7.930,3.580)%
  --(7.941,3.574)--(7.951,3.567)--(7.962,3.561)--(7.972,3.554)--(7.983,3.548)--(7.993,3.541)%
  --(8.004,3.535)--(8.014,3.529)--(8.025,3.522)--(8.035,3.516)--(8.046,3.509)--(8.056,3.503)%
  --(8.067,3.497)--(8.077,3.490)--(8.088,3.484)--(8.098,3.478)--(8.109,3.471)--(8.119,3.465)%
  --(8.130,3.458)--(8.140,3.452)--(8.151,3.446)--(8.161,3.439)--(8.172,3.433)--(8.182,3.427)%
  --(8.193,3.421)--(8.203,3.414)--(8.214,3.408)--(8.224,3.402)--(8.235,3.395)--(8.245,3.389)%
  --(8.256,3.383)--(8.266,3.377)--(8.277,3.370)--(8.287,3.364)--(8.298,3.358)--(8.308,3.352)%
  --(8.319,3.345)--(8.330,3.339)--(8.340,3.333)--(8.351,3.327)--(8.361,3.321)--(8.372,3.314)%
  --(8.382,3.308)--(8.393,3.302)--(8.403,3.296)--(8.414,3.290)--(8.424,3.284)--(8.435,3.278)%
  --(8.445,3.271)--(8.456,3.265)--(8.466,3.259)--(8.477,3.253)--(8.487,3.247)--(8.498,3.241)%
  --(8.508,3.235)--(8.519,3.229)--(8.529,3.223)--(8.540,3.217)--(8.550,3.211)--(8.561,3.205)%
  --(8.571,3.199)--(8.582,3.193)--(8.592,3.187)--(8.603,3.181)--(8.613,3.175)--(8.624,3.169)%
  --(8.634,3.163)--(8.645,3.158)--(8.655,3.152)--(8.666,3.146)--(8.676,3.140)--(8.687,3.134)%
  --(8.697,3.128)--(8.708,3.122)--(8.718,3.117)--(8.729,3.111)--(8.739,3.105)--(8.750,3.099)%
  --(8.760,3.094)--(8.771,3.088)--(8.782,3.082)--(8.792,3.077)--(8.803,3.071)--(8.813,3.065)%
  --(8.824,3.060)--(8.834,3.054)--(8.845,3.048)--(8.855,3.043)--(8.866,3.037)--(8.876,3.032)%
  --(8.887,3.026)--(8.897,3.021)--(8.908,3.015)--(8.918,3.010)--(8.929,3.004)--(8.939,2.999)%
  --(8.950,2.993)--(8.960,2.988)--(8.971,2.982)--(8.981,2.977)--(8.992,2.972)--(9.002,2.966)%
  --(9.013,2.961)--(9.023,2.956)--(9.034,2.950)--(9.044,2.945)--(9.055,2.940)--(9.065,2.935)%
  --(9.076,2.929)--(9.086,2.924)--(9.097,2.919)--(9.107,2.914)--(9.118,2.909)--(9.128,2.904)%
  --(9.139,2.899)--(9.149,2.894)--(9.160,2.888)--(9.170,2.883)--(9.181,2.878)--(9.191,2.874)%
  --(9.202,2.869)--(9.213,2.864)--(9.223,2.859)--(9.234,2.854)--(9.244,2.849)--(9.255,2.844)%
  --(9.265,2.839)--(9.276,2.835)--(9.286,2.830)--(9.297,2.825)--(9.307,2.820)--(9.318,2.816)%
  --(9.328,2.811)--(9.339,2.806)--(9.349,2.802)--(9.360,2.797)--(9.370,2.793)--(9.381,2.788)%
  --(9.391,2.784)--(9.402,2.779)--(9.412,2.775)--(9.423,2.770)--(9.433,2.766)--(9.444,2.762)%
  --(9.454,2.757)--(9.465,2.753)--(9.475,2.749)--(9.486,2.744)--(9.496,2.740)--(9.507,2.736)%
  --(9.517,2.732)--(9.528,2.727)--(9.538,2.723)--(9.549,2.719)--(9.559,2.715)--(9.570,2.711)%
  --(9.580,2.707)--(9.591,2.703)--(9.601,2.699)--(9.612,2.695)--(9.622,2.691)--(9.633,2.687)%
  --(9.643,2.684)--(9.654,2.680)--(9.665,2.676)--(9.675,2.672)--(9.686,2.669)--(9.696,2.665)%
  --(9.707,2.661)--(9.717,2.658)--(9.728,2.654)--(9.738,2.650)--(9.749,2.647)--(9.759,2.643)%
  --(9.770,2.640)--(9.780,2.636)--(9.791,2.633)--(9.801,2.629)--(9.812,2.626)--(9.822,2.623)%
  --(9.833,2.619)--(9.843,2.616)--(9.854,2.613)--(9.864,2.610)--(9.875,2.606)--(9.885,2.603)%
  --(9.896,2.600)--(9.906,2.597)--(9.917,2.594)--(9.927,2.591)--(9.938,2.588)--(9.948,2.585)%
  --(9.959,2.582)--(9.969,2.579)--(9.980,2.576)--(9.990,2.573)--(10.001,2.570)--(10.011,2.568)%
  --(10.022,2.565)--(10.032,2.562)--(10.043,2.559)--(10.053,2.557)--(10.064,2.554)--(10.074,2.551)%
  --(10.085,2.549)--(10.096,2.546)--(10.106,2.544)--(10.117,2.541)--(10.127,2.538)--(10.138,2.536)%
  --(10.148,2.534)--(10.159,2.531)--(10.169,2.529)--(10.180,2.526)--(10.190,2.524)--(10.201,2.522)%
  --(10.211,2.520)--(10.222,2.517)--(10.232,2.515)--(10.243,2.513)--(10.253,2.511)--(10.264,2.509)%
  --(10.274,2.507)--(10.285,2.504)--(10.295,2.502)--(10.306,2.500)--(10.316,2.498)--(10.327,2.496)%
  --(10.337,2.494)--(10.348,2.493)--(10.358,2.491)--(10.369,2.489)--(10.379,2.487)--(10.390,2.485)%
  --(10.400,2.483)--(10.411,2.482)--(10.421,2.480)--(10.432,2.478)--(10.442,2.476)--(10.453,2.475)%
  --(10.463,2.473)--(10.474,2.472)--(10.484,2.470)--(10.495,2.468)--(10.505,2.467)--(10.516,2.465)%
  --(10.526,2.464)--(10.537,2.462)--(10.548,2.461)--(10.558,2.459)--(10.569,2.458)--(10.579,2.457)%
  --(10.590,2.455)--(10.600,2.454)--(10.611,2.453)--(10.621,2.451)--(10.632,2.450)--(10.642,2.449)%
  --(10.653,2.448)--(10.663,2.446)--(10.674,2.445)--(10.684,2.444)--(10.695,2.443)--(10.705,2.442)%
  --(10.716,2.441)--(10.726,2.440)--(10.737,2.438)--(10.747,2.437)--(10.758,2.436)--(10.768,2.435)%
  --(10.779,2.434)--(10.789,2.433)--(10.800,2.432)--(10.810,2.431)--(10.821,2.431)--(10.831,2.430)%
  --(10.842,2.429)--(10.852,2.428)--(10.863,2.427)--(10.873,2.426)--(10.884,2.425)--(10.894,2.425)%
  --(10.905,2.424)--(10.915,2.423)--(10.926,2.422)--(10.936,2.421)--(10.947,2.421)--(10.957,2.420)%
  --(10.968,2.419)--(10.979,2.419)--(10.989,2.418)--(11.000,2.417)--(11.010,2.417)--(11.021,2.416)%
  --(11.031,2.415)--(11.042,2.415)--(11.052,2.414)--(11.063,2.414)--(11.073,2.413)--(11.084,2.413)%
  --(11.094,2.412)--(11.105,2.412)--(11.115,2.411)--(11.126,2.411)--(11.136,2.410)--(11.147,2.410)%
  --(11.157,2.409)--(11.168,2.409)--(11.178,2.408)--(11.189,2.408)--(11.199,2.407)--(11.210,2.407)%
  --(11.220,2.407)--(11.231,2.406)--(11.241,2.406)--(11.252,2.405)--(11.262,2.405)--(11.273,2.405)%
  --(11.283,2.404)--(11.294,2.404)--(11.304,2.404)--(11.315,2.403)--(11.325,2.403)--(11.336,2.403)%
  --(11.346,2.403)--(11.357,2.402)--(11.367,2.402)--(11.378,2.402)--(11.388,2.401)--(11.399,2.401)%
  --(11.409,2.401)--(11.420,2.401)--(11.431,2.401)--(11.441,2.400)--(11.452,2.400)--(11.462,2.400)%
  --(11.473,2.400)--(11.483,2.399)--(11.494,2.399)--(11.504,2.399)--(11.515,2.399)--(11.525,2.399)%
  --(11.536,2.399)--(11.546,2.398)--(11.557,2.398)--(11.567,2.398)--(11.578,2.398)--(11.588,2.398);
\gpcolor{gp lt color border}
\node[gp node right] at (8.683,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (8.867,0.334)--(9.783,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.039)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.157)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.026)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.908)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.652)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.606)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.290)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.092)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.059)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.973)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.887)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.834)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.781)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.761)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.708)--(6.143,4.701)--(6.154,4.694)--(6.164,4.688)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.635)--(6.259,4.628)--(6.269,4.621)--(6.280,4.615)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.595)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.522)--(6.437,4.515)--(6.448,4.508)--(6.458,4.502)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.482)--(6.500,4.475)--(6.511,4.468)--(6.521,4.462)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.442)--(6.564,4.435)--(6.574,4.428)--(6.585,4.422)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.402)--(6.627,4.395)--(6.637,4.388)--(6.648,4.382)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.362)--(6.690,4.355)--(6.700,4.348)--(6.711,4.342)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.322)--(6.753,4.315)--(6.763,4.308)--(6.774,4.302)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.282)--(6.816,4.275)--(6.826,4.268)--(6.837,4.262)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.242)--(6.879,4.235)--(6.889,4.228)--(6.900,4.222)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.202)--(6.942,4.195)--(6.952,4.188)--(6.963,4.182)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.162)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.135)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.115)--(7.079,4.108)--(7.089,4.101)--(7.100,4.095)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.075)--(7.142,4.068)--(7.152,4.061)--(7.163,4.055)--(7.173,4.048)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.028)--(7.215,4.021)--(7.226,4.014)--(7.236,4.008)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.988)--(7.278,3.981)--(7.289,3.974)--(7.299,3.968)%
  --(7.310,3.961)--(7.320,3.954)--(7.331,3.947)--(7.341,3.941)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.921)--(7.383,3.914)--(7.394,3.907)--(7.404,3.901)--(7.415,3.894)--(7.425,3.887)%
  --(7.436,3.881)--(7.447,3.874)--(7.457,3.867)--(7.468,3.860)--(7.478,3.854)--(7.489,3.847)%
  --(7.499,3.840)--(7.510,3.834)--(7.520,3.827)--(7.531,3.820)--(7.541,3.813)--(7.552,3.807)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.787)--(7.594,3.780)--(7.604,3.773)--(7.615,3.767)%
  --(7.625,3.760)--(7.636,3.753)--(7.646,3.746)--(7.657,3.740)--(7.667,3.733)--(7.678,3.726)%
  --(7.688,3.720)--(7.699,3.713)--(7.709,3.706)--(7.720,3.700)--(7.730,3.693)--(7.741,3.686)%
  --(7.751,3.679)--(7.762,3.673)--(7.772,3.666)--(7.783,3.659)--(7.793,3.653)--(7.804,3.646)%
  --(7.814,3.639)--(7.825,3.632)--(7.835,3.626)--(7.846,3.619)--(7.856,3.612)--(7.867,3.606)%
  --(7.877,3.599)--(7.888,3.592)--(7.899,3.586)--(7.909,3.579)--(7.920,3.572)--(7.930,3.565)%
  --(7.941,3.559)--(7.951,3.552)--(7.962,3.545)--(7.972,3.539)--(7.983,3.532)--(7.993,3.525)%
  --(8.004,3.518)--(8.014,3.512)--(8.025,3.505)--(8.035,3.498)--(8.046,3.492)--(8.056,3.485)%
  --(8.067,3.478)--(8.077,3.472)--(8.088,3.465)--(8.098,3.458)--(8.109,3.451)--(8.119,3.445)%
  --(8.130,3.438)--(8.140,3.431)--(8.151,3.425)--(8.161,3.418)--(8.172,3.411)--(8.182,3.404)%
  --(8.193,3.398)--(8.203,3.391)--(8.214,3.384)--(8.224,3.378)--(8.235,3.371)--(8.245,3.364)%
  --(8.256,3.358)--(8.266,3.351)--(8.277,3.344)--(8.287,3.338)--(8.298,3.331)--(8.308,3.324)%
  --(8.319,3.317)--(8.330,3.311)--(8.340,3.304)--(8.351,3.297)--(8.361,3.291)--(8.372,3.284)%
  --(8.382,3.277)--(8.393,3.271)--(8.403,3.264)--(8.414,3.257)--(8.424,3.251)--(8.435,3.244)%
  --(8.445,3.237)--(8.456,3.230)--(8.466,3.224)--(8.477,3.217)--(8.487,3.210)--(8.498,3.204)%
  --(8.508,3.197)--(8.519,3.190)--(8.529,3.184)--(8.540,3.177)--(8.550,3.170)--(8.561,3.164)%
  --(8.571,3.157)--(8.582,3.150)--(8.592,3.144)--(8.603,3.137)--(8.613,3.130)--(8.624,3.124)%
  --(8.634,3.117)--(8.645,3.110)--(8.655,3.104)--(8.666,3.097)--(8.676,3.090)--(8.687,3.084)%
  --(8.697,3.077)--(8.708,3.070)--(8.718,3.064)--(8.729,3.057)--(8.739,3.050)--(8.750,3.044)%
  --(8.760,3.037)--(8.771,3.031)--(8.782,3.024)--(8.792,3.017)--(8.803,3.011)--(8.813,3.004)%
  --(8.824,2.997)--(8.834,2.991)--(8.845,2.984)--(8.855,2.977)--(8.866,2.971)--(8.876,2.964)%
  --(8.887,2.958)--(8.897,2.951)--(8.908,2.944)--(8.918,2.938)--(8.929,2.931)--(8.939,2.925)%
  --(8.950,2.918)--(8.960,2.911)--(8.971,2.905)--(8.981,2.898)--(8.992,2.892)--(9.002,2.885)%
  --(9.013,2.878)--(9.023,2.872)--(9.034,2.865)--(9.044,2.859)--(9.055,2.852)--(9.065,2.845)%
  --(9.076,2.839)--(9.086,2.832)--(9.097,2.826)--(9.107,2.819)--(9.118,2.813)--(9.128,2.806)%
  --(9.139,2.799)--(9.149,2.793)--(9.160,2.786)--(9.170,2.780)--(9.181,2.773)--(9.191,2.767)%
  --(9.202,2.760)--(9.213,2.754)--(9.223,2.747)--(9.234,2.741)--(9.244,2.734)--(9.255,2.728)%
  --(9.265,2.721)--(9.276,2.714)--(9.286,2.708)--(9.297,2.701)--(9.307,2.695)--(9.318,2.688)%
  --(9.328,2.682)--(9.339,2.676)--(9.349,2.669)--(9.360,2.663)--(9.370,2.656)--(9.381,2.650)%
  --(9.391,2.643)--(9.402,2.637)--(9.412,2.630)--(9.423,2.624)--(9.433,2.617)--(9.444,2.611)%
  --(9.454,2.604)--(9.465,2.598)--(9.475,2.592)--(9.486,2.585)--(9.496,2.579)--(9.507,2.572)%
  --(9.517,2.566)--(9.528,2.559)--(9.538,2.553)--(9.549,2.547)--(9.559,2.540)--(9.570,2.534)%
  --(9.580,2.528)--(9.591,2.521)--(9.601,2.515)--(9.612,2.508)--(9.622,2.502)--(9.633,2.496)%
  --(9.643,2.489)--(9.654,2.483)--(9.665,2.477)--(9.675,2.470)--(9.686,2.464)--(9.696,2.458)%
  --(9.707,2.451)--(9.717,2.445)--(9.728,2.439)--(9.738,2.433)--(9.749,2.426)--(9.759,2.420)%
  --(9.770,2.414)--(9.780,2.407)--(9.791,2.401)--(9.801,2.395)--(9.812,2.389)--(9.822,2.383)%
  --(9.833,2.376)--(9.843,2.370)--(9.854,2.364)--(9.864,2.358)--(9.875,2.351)--(9.885,2.345)%
  --(9.896,2.339)--(9.906,2.333)--(9.917,2.327)--(9.927,2.321)--(9.938,2.314)--(9.948,2.308)%
  --(9.959,2.302)--(9.969,2.296)--(9.980,2.290)--(9.990,2.284)--(10.001,2.278)--(10.011,2.272)%
  --(10.022,2.266)--(10.032,2.259)--(10.043,2.253)--(10.053,2.247)--(10.064,2.241)--(10.074,2.235)%
  --(10.085,2.229)--(10.096,2.223)--(10.106,2.217)--(10.117,2.211)--(10.127,2.205)--(10.138,2.199)%
  --(10.148,2.193)--(10.159,2.187)--(10.169,2.181)--(10.180,2.175)--(10.190,2.169)--(10.201,2.163)%
  --(10.211,2.157)--(10.222,2.152)--(10.232,2.146)--(10.243,2.140)--(10.253,2.134)--(10.264,2.128)%
  --(10.274,2.122)--(10.285,2.116)--(10.295,2.110)--(10.306,2.105)--(10.316,2.099)--(10.327,2.093)%
  --(10.337,2.087)--(10.348,2.081)--(10.358,2.076)--(10.369,2.070)--(10.379,2.064)--(10.390,2.058)%
  --(10.400,2.053)--(10.411,2.047)--(10.421,2.041)--(10.432,2.036)--(10.442,2.030)--(10.453,2.024)%
  --(10.463,2.019)--(10.474,2.013)--(10.484,2.007)--(10.495,2.002)--(10.505,1.996)--(10.516,1.990)%
  --(10.526,1.985)--(10.537,1.979)--(10.548,1.974)--(10.558,1.968)--(10.569,1.963)--(10.579,1.957)%
  --(10.590,1.952)--(10.600,1.946)--(10.611,1.941)--(10.621,1.935)--(10.632,1.930)--(10.642,1.924)%
  --(10.653,1.919)--(10.663,1.913)--(10.674,1.908)--(10.684,1.902)--(10.695,1.897)--(10.705,1.892)%
  --(10.716,1.886)--(10.726,1.881)--(10.737,1.876)--(10.747,1.870)--(10.758,1.865)--(10.768,1.860)%
  --(10.779,1.855)--(10.789,1.849)--(10.800,1.844)--(10.810,1.839)--(10.821,1.834)--(10.831,1.828)%
  --(10.842,1.823)--(10.852,1.818)--(10.863,1.813)--(10.873,1.808)--(10.884,1.803)--(10.894,1.797)%
  --(10.905,1.792)--(10.915,1.787)--(10.926,1.782)--(10.936,1.777)--(10.947,1.772)--(10.957,1.767)%
  --(10.968,1.762)--(10.979,1.757)--(10.989,1.752)--(11.000,1.747)--(11.010,1.742)--(11.021,1.737)%
  --(11.031,1.732)--(11.042,1.727)--(11.052,1.722)--(11.063,1.718)--(11.073,1.713)--(11.084,1.708)%
  --(11.094,1.703)--(11.105,1.698)--(11.115,1.693)--(11.126,1.689)--(11.136,1.684)--(11.147,1.679)%
  --(11.157,1.674)--(11.168,1.670)--(11.178,1.665)--(11.189,1.660)--(11.199,1.656)--(11.210,1.651)%
  --(11.220,1.646)--(11.231,1.642)--(11.241,1.637)--(11.252,1.633)--(11.262,1.628)--(11.273,1.623)%
  --(11.283,1.619)--(11.294,1.614)--(11.304,1.610)--(11.315,1.605)--(11.325,1.601)--(11.336,1.596)%
  --(11.346,1.592)--(11.357,1.588)--(11.367,1.583)--(11.378,1.579)--(11.388,1.574)--(11.399,1.570)%
  --(11.409,1.566)--(11.420,1.561)--(11.431,1.557)--(11.441,1.553)--(11.452,1.549)--(11.462,1.544)%
  --(11.473,1.540)--(11.483,1.536)--(11.494,1.532)--(11.504,1.527)--(11.515,1.523)--(11.525,1.519)%
  --(11.536,1.515)--(11.546,1.511)--(11.557,1.507)--(11.567,1.503)--(11.578,1.499)--(11.588,1.495);
\gpcolor{gp lt color border}
\node[gp node right] at (11.071,0.334) {true};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{8.00}
\draw[gp path] (11.255,0.334)--(12.171,0.334);
\draw[gp path] (0.824,8.016)--(0.835,8.009)--(0.845,8.003)--(0.856,7.996)--(0.866,7.990)%
  --(0.877,7.983)--(0.887,7.977)--(0.898,7.970)--(0.908,7.964)--(0.919,7.957)--(0.929,7.951)%
  --(0.940,7.944)--(0.950,7.938)--(0.961,7.931)--(0.971,7.924)--(0.982,7.918)--(0.992,7.911)%
  --(1.003,7.905)--(1.013,7.898)--(1.024,7.892)--(1.034,7.885)--(1.045,7.879)--(1.055,7.872)%
  --(1.066,7.866)--(1.076,7.859)--(1.087,7.853)--(1.097,7.846)--(1.108,7.840)--(1.118,7.833)%
  --(1.129,7.827)--(1.139,7.820)--(1.150,7.814)--(1.160,7.807)--(1.171,7.801)--(1.181,7.794)%
  --(1.192,7.788)--(1.202,7.781)--(1.213,7.775)--(1.223,7.768)--(1.234,7.762)--(1.244,7.755)%
  --(1.255,7.749)--(1.266,7.742)--(1.276,7.736)--(1.287,7.729)--(1.297,7.723)--(1.308,7.716)%
  --(1.318,7.710)--(1.329,7.703)--(1.339,7.697)--(1.350,7.690)--(1.360,7.684)--(1.371,7.677)%
  --(1.381,7.671)--(1.392,7.664)--(1.402,7.658)--(1.413,7.651)--(1.423,7.645)--(1.434,7.638)%
  --(1.444,7.632)--(1.455,7.625)--(1.465,7.618)--(1.476,7.612)--(1.486,7.605)--(1.497,7.599)%
  --(1.507,7.592)--(1.518,7.586)--(1.528,7.579)--(1.539,7.573)--(1.549,7.566)--(1.560,7.560)%
  --(1.570,7.553)--(1.581,7.547)--(1.591,7.540)--(1.602,7.534)--(1.612,7.527)--(1.623,7.521)%
  --(1.633,7.514)--(1.644,7.508)--(1.654,7.501)--(1.665,7.495)--(1.675,7.488)--(1.686,7.482)%
  --(1.696,7.475)--(1.707,7.469)--(1.718,7.462)--(1.728,7.456)--(1.739,7.449)--(1.749,7.443)%
  --(1.760,7.436)--(1.770,7.430)--(1.781,7.423)--(1.791,7.417)--(1.802,7.410)--(1.812,7.404)%
  --(1.823,7.397)--(1.833,7.391)--(1.844,7.384)--(1.854,7.377)--(1.865,7.371)--(1.875,7.364)%
  --(1.886,7.358)--(1.896,7.351)--(1.907,7.345)--(1.917,7.338)--(1.928,7.332)--(1.938,7.325)%
  --(1.949,7.319)--(1.959,7.312)--(1.970,7.306)--(1.980,7.299)--(1.991,7.293)--(2.001,7.286)%
  --(2.012,7.280)--(2.022,7.273)--(2.033,7.267)--(2.043,7.260)--(2.054,7.254)--(2.064,7.247)%
  --(2.075,7.241)--(2.085,7.234)--(2.096,7.228)--(2.106,7.221)--(2.117,7.215)--(2.127,7.208)%
  --(2.138,7.202)--(2.149,7.195)--(2.159,7.188)--(2.170,7.182)--(2.180,7.175)--(2.191,7.169)%
  --(2.201,7.162)--(2.212,7.156)--(2.222,7.149)--(2.233,7.143)--(2.243,7.136)--(2.254,7.130)%
  --(2.264,7.123)--(2.275,7.117)--(2.285,7.110)--(2.296,7.104)--(2.306,7.097)--(2.317,7.091)%
  --(2.327,7.084)--(2.338,7.078)--(2.348,7.071)--(2.359,7.065)--(2.369,7.058)--(2.380,7.052)%
  --(2.390,7.045)--(2.401,7.038)--(2.411,7.032)--(2.422,7.025)--(2.432,7.019)--(2.443,7.012)%
  --(2.453,7.006)--(2.464,6.999)--(2.474,6.993)--(2.485,6.986)--(2.495,6.980)--(2.506,6.973)%
  --(2.516,6.967)--(2.527,6.960)--(2.537,6.954)--(2.548,6.947)--(2.558,6.941)--(2.569,6.934)%
  --(2.579,6.928)--(2.590,6.921)--(2.601,6.915)--(2.611,6.908)--(2.622,6.902)--(2.632,6.895)%
  --(2.643,6.888)--(2.653,6.882)--(2.664,6.875)--(2.674,6.869)--(2.685,6.862)--(2.695,6.856)%
  --(2.706,6.849)--(2.716,6.843)--(2.727,6.836)--(2.737,6.830)--(2.748,6.823)--(2.758,6.817)%
  --(2.769,6.810)--(2.779,6.804)--(2.790,6.797)--(2.800,6.791)--(2.811,6.784)--(2.821,6.778)%
  --(2.832,6.771)--(2.842,6.764)--(2.853,6.758)--(2.863,6.751)--(2.874,6.745)--(2.884,6.738)%
  --(2.895,6.732)--(2.905,6.725)--(2.916,6.719)--(2.926,6.712)--(2.937,6.706)--(2.947,6.699)%
  --(2.958,6.693)--(2.968,6.686)--(2.979,6.680)--(2.989,6.673)--(3.000,6.667)--(3.010,6.660)%
  --(3.021,6.653)--(3.032,6.647)--(3.042,6.640)--(3.053,6.634)--(3.063,6.627)--(3.074,6.621)%
  --(3.084,6.614)--(3.095,6.608)--(3.105,6.601)--(3.116,6.595)--(3.126,6.588)--(3.137,6.582)%
  --(3.147,6.575)--(3.158,6.569)--(3.168,6.562)--(3.179,6.555)--(3.189,6.549)--(3.200,6.542)%
  --(3.210,6.536)--(3.221,6.529)--(3.231,6.523)--(3.242,6.516)--(3.252,6.510)--(3.263,6.503)%
  --(3.273,6.497)--(3.284,6.490)--(3.294,6.484)--(3.305,6.477)--(3.315,6.471)--(3.326,6.464)%
  --(3.336,6.457)--(3.347,6.451)--(3.357,6.444)--(3.368,6.438)--(3.378,6.431)--(3.389,6.425)%
  --(3.399,6.418)--(3.410,6.412)--(3.420,6.405)--(3.431,6.399)--(3.441,6.392)--(3.452,6.386)%
  --(3.462,6.379)--(3.473,6.372)--(3.484,6.366)--(3.494,6.359)--(3.505,6.353)--(3.515,6.346)%
  --(3.526,6.340)--(3.536,6.333)--(3.547,6.327)--(3.557,6.320)--(3.568,6.314)--(3.578,6.307)%
  --(3.589,6.300)--(3.599,6.294)--(3.610,6.287)--(3.620,6.281)--(3.631,6.274)--(3.641,6.268)%
  --(3.652,6.261)--(3.662,6.255)--(3.673,6.248)--(3.683,6.242)--(3.694,6.235)--(3.704,6.229)%
  --(3.715,6.222)--(3.725,6.215)--(3.736,6.209)--(3.746,6.202)--(3.757,6.196)--(3.767,6.189)%
  --(3.778,6.183)--(3.788,6.176)--(3.799,6.170)--(3.809,6.163)--(3.820,6.156)--(3.830,6.150)%
  --(3.841,6.143)--(3.851,6.137)--(3.862,6.130)--(3.872,6.124)--(3.883,6.117)--(3.893,6.111)%
  --(3.904,6.104)--(3.915,6.098)--(3.925,6.091)--(3.936,6.084)--(3.946,6.078)--(3.957,6.071)%
  --(3.967,6.065)--(3.978,6.058)--(3.988,6.052)--(3.999,6.045)--(4.009,6.039)--(4.020,6.032)%
  --(4.030,6.025)--(4.041,6.019)--(4.051,6.012)--(4.062,6.006)--(4.072,5.999)--(4.083,5.993)%
  --(4.093,5.986)--(4.104,5.980)--(4.114,5.973)--(4.125,5.967)--(4.135,5.960)--(4.146,5.953)%
  --(4.156,5.947)--(4.167,5.940)--(4.177,5.934)--(4.188,5.927)--(4.198,5.921)--(4.209,5.914)%
  --(4.219,5.907)--(4.230,5.901)--(4.240,5.894)--(4.251,5.888)--(4.261,5.881)--(4.272,5.875)%
  --(4.282,5.868)--(4.293,5.862)--(4.303,5.855)--(4.314,5.848)--(4.324,5.842)--(4.335,5.835)%
  --(4.345,5.829)--(4.356,5.822)--(4.367,5.816)--(4.377,5.809)--(4.388,5.803)--(4.398,5.796)%
  --(4.409,5.789)--(4.419,5.783)--(4.430,5.776)--(4.440,5.770)--(4.451,5.763)--(4.461,5.757)%
  --(4.472,5.750)--(4.482,5.743)--(4.493,5.737)--(4.503,5.730)--(4.514,5.724)--(4.524,5.717)%
  --(4.535,5.711)--(4.545,5.704)--(4.556,5.697)--(4.566,5.691)--(4.577,5.684)--(4.587,5.678)%
  --(4.598,5.671)--(4.608,5.665)--(4.619,5.658)--(4.629,5.651)--(4.640,5.645)--(4.650,5.638)%
  --(4.661,5.632)--(4.671,5.625)--(4.682,5.619)--(4.692,5.612)--(4.703,5.605)--(4.713,5.599)%
  --(4.724,5.592)--(4.734,5.586)--(4.745,5.579)--(4.755,5.573)--(4.766,5.566)--(4.776,5.559)%
  --(4.787,5.553)--(4.798,5.546)--(4.808,5.540)--(4.819,5.533)--(4.829,5.527)--(4.840,5.520)%
  --(4.850,5.513)--(4.861,5.507)--(4.871,5.500)--(4.882,5.494)--(4.892,5.487)--(4.903,5.481)%
  --(4.913,5.474)--(4.924,5.467)--(4.934,5.461)--(4.945,5.454)--(4.955,5.448)--(4.966,5.441)%
  --(4.976,5.434)--(4.987,5.428)--(4.997,5.421)--(5.008,5.415)--(5.018,5.408)--(5.029,5.402)%
  --(5.039,5.395)--(5.050,5.388)--(5.060,5.382)--(5.071,5.375)--(5.081,5.369)--(5.092,5.362)%
  --(5.102,5.355)--(5.113,5.349)--(5.123,5.342)--(5.134,5.336)--(5.144,5.329)--(5.155,5.322)%
  --(5.165,5.316)--(5.176,5.309)--(5.186,5.303)--(5.197,5.296)--(5.207,5.289)--(5.218,5.283)%
  --(5.228,5.276)--(5.239,5.270)--(5.250,5.263)--(5.260,5.257)--(5.271,5.250)--(5.281,5.243)%
  --(5.292,5.237)--(5.302,5.230)--(5.313,5.224)--(5.323,5.217)--(5.334,5.210)--(5.344,5.204)%
  --(5.355,5.197)--(5.365,5.191)--(5.376,5.184)--(5.386,5.177)--(5.397,5.171)--(5.407,5.164)%
  --(5.418,5.158)--(5.428,5.151)--(5.439,5.144)--(5.449,5.138)--(5.460,5.131)--(5.470,5.125)%
  --(5.481,5.118)--(5.491,5.111)--(5.502,5.105)--(5.512,5.098)--(5.523,5.091)--(5.533,5.085)%
  --(5.544,5.078)--(5.554,5.072)--(5.565,5.065)--(5.575,5.058)--(5.586,5.052)--(5.596,5.045)%
  --(5.607,5.039)--(5.617,5.032)--(5.628,5.025)--(5.638,5.019)--(5.649,5.012)--(5.659,5.006)%
  --(5.670,4.999)--(5.681,4.992)--(5.691,4.986)--(5.702,4.979)--(5.712,4.972)--(5.723,4.966)%
  --(5.733,4.959)--(5.744,4.953)--(5.754,4.946)--(5.765,4.939)--(5.775,4.933)--(5.786,4.926)%
  --(5.796,4.920)--(5.807,4.913)--(5.817,4.906)--(5.828,4.900)--(5.838,4.893)--(5.849,4.886)%
  --(5.859,4.880)--(5.870,4.873)--(5.880,4.867)--(5.891,4.860)--(5.901,4.853)--(5.912,4.847)%
  --(5.922,4.840)--(5.933,4.833)--(5.943,4.827)--(5.954,4.820)--(5.964,4.814)--(5.975,4.807)%
  --(5.985,4.800)--(5.996,4.794)--(6.006,4.787)--(6.017,4.780)--(6.027,4.774)--(6.038,4.767)%
  --(6.048,4.760)--(6.059,4.754)--(6.069,4.747)--(6.080,4.741)--(6.090,4.734)--(6.101,4.727)%
  --(6.111,4.721)--(6.122,4.714)--(6.133,4.707)--(6.143,4.701)--(6.154,4.694)--(6.164,4.687)%
  --(6.175,4.681)--(6.185,4.674)--(6.196,4.668)--(6.206,4.661)--(6.217,4.654)--(6.227,4.648)%
  --(6.238,4.641)--(6.248,4.634)--(6.259,4.628)--(6.269,4.621)--(6.280,4.614)--(6.290,4.608)%
  --(6.301,4.601)--(6.311,4.594)--(6.322,4.588)--(6.332,4.581)--(6.343,4.575)--(6.353,4.568)%
  --(6.364,4.561)--(6.374,4.555)--(6.385,4.548)--(6.395,4.541)--(6.406,4.535)--(6.416,4.528)%
  --(6.427,4.521)--(6.437,4.515)--(6.448,4.508)--(6.458,4.501)--(6.469,4.495)--(6.479,4.488)%
  --(6.490,4.481)--(6.500,4.475)--(6.511,4.468)--(6.521,4.461)--(6.532,4.455)--(6.542,4.448)%
  --(6.553,4.441)--(6.564,4.435)--(6.574,4.428)--(6.585,4.421)--(6.595,4.415)--(6.606,4.408)%
  --(6.616,4.401)--(6.627,4.395)--(6.637,4.388)--(6.648,4.381)--(6.658,4.375)--(6.669,4.368)%
  --(6.679,4.361)--(6.690,4.355)--(6.700,4.348)--(6.711,4.341)--(6.721,4.335)--(6.732,4.328)%
  --(6.742,4.321)--(6.753,4.315)--(6.763,4.308)--(6.774,4.301)--(6.784,4.295)--(6.795,4.288)%
  --(6.805,4.281)--(6.816,4.275)--(6.826,4.268)--(6.837,4.261)--(6.847,4.255)--(6.858,4.248)%
  --(6.868,4.241)--(6.879,4.235)--(6.889,4.228)--(6.900,4.221)--(6.910,4.215)--(6.921,4.208)%
  --(6.931,4.201)--(6.942,4.195)--(6.952,4.188)--(6.963,4.181)--(6.973,4.175)--(6.984,4.168)%
  --(6.994,4.161)--(7.005,4.155)--(7.016,4.148)--(7.026,4.141)--(7.037,4.134)--(7.047,4.128)%
  --(7.058,4.121)--(7.068,4.114)--(7.079,4.108)--(7.089,4.101)--(7.100,4.094)--(7.110,4.088)%
  --(7.121,4.081)--(7.131,4.074)--(7.142,4.068)--(7.152,4.061)--(7.163,4.054)--(7.173,4.047)%
  --(7.184,4.041)--(7.194,4.034)--(7.205,4.027)--(7.215,4.021)--(7.226,4.014)--(7.236,4.007)%
  --(7.247,4.001)--(7.257,3.994)--(7.268,3.987)--(7.278,3.981)--(7.289,3.974)--(7.299,3.967)%
  --(7.310,3.960)--(7.320,3.954)--(7.331,3.947)--(7.341,3.940)--(7.352,3.934)--(7.362,3.927)%
  --(7.373,3.920)--(7.383,3.914)--(7.394,3.907)--(7.404,3.900)--(7.415,3.893)--(7.425,3.887)%
  --(7.436,3.880)--(7.447,3.873)--(7.457,3.867)--(7.468,3.860)--(7.478,3.853)--(7.489,3.846)%
  --(7.499,3.840)--(7.510,3.833)--(7.520,3.826)--(7.531,3.820)--(7.541,3.813)--(7.552,3.806)%
  --(7.562,3.800)--(7.573,3.793)--(7.583,3.786)--(7.594,3.779)--(7.604,3.773)--(7.615,3.766)%
  --(7.625,3.759)--(7.636,3.753)--(7.646,3.746)--(7.657,3.739)--(7.667,3.732)--(7.678,3.726)%
  --(7.688,3.719)--(7.699,3.712)--(7.709,3.706)--(7.720,3.699)--(7.730,3.692)--(7.741,3.685)%
  --(7.751,3.679)--(7.762,3.672)--(7.772,3.665)--(7.783,3.659)--(7.793,3.652)--(7.804,3.645)%
  --(7.814,3.638)--(7.825,3.632)--(7.835,3.625)--(7.846,3.618)--(7.856,3.612)--(7.867,3.605)%
  --(7.877,3.598)--(7.888,3.591)--(7.899,3.585)--(7.909,3.578)--(7.920,3.571)--(7.930,3.565)%
  --(7.941,3.558)--(7.951,3.551)--(7.962,3.544)--(7.972,3.538)--(7.983,3.531)--(7.993,3.524)%
  --(8.004,3.518)--(8.014,3.511)--(8.025,3.504)--(8.035,3.497)--(8.046,3.491)--(8.056,3.484)%
  --(8.067,3.477)--(8.077,3.471)--(8.088,3.464)--(8.098,3.457)--(8.109,3.450)--(8.119,3.444)%
  --(8.130,3.437)--(8.140,3.430)--(8.151,3.424)--(8.161,3.417)--(8.172,3.410)--(8.182,3.403)%
  --(8.193,3.397)--(8.203,3.390)--(8.214,3.383)--(8.224,3.377)--(8.235,3.370)--(8.245,3.363)%
  --(8.256,3.356)--(8.266,3.350)--(8.277,3.343)--(8.287,3.336)--(8.298,3.330)--(8.308,3.323)%
  --(8.319,3.316)--(8.330,3.310)--(8.340,3.303)--(8.351,3.296)--(8.361,3.289)--(8.372,3.283)%
  --(8.382,3.276)--(8.393,3.269)--(8.403,3.263)--(8.414,3.256)--(8.424,3.249)--(8.435,3.242)%
  --(8.445,3.236)--(8.456,3.229)--(8.466,3.222)--(8.477,3.216)--(8.487,3.209)--(8.498,3.202)%
  --(8.508,3.196)--(8.519,3.189)--(8.529,3.182)--(8.540,3.176)--(8.550,3.169)--(8.561,3.162)%
  --(8.571,3.155)--(8.582,3.149)--(8.592,3.142)--(8.603,3.135)--(8.613,3.129)--(8.624,3.122)%
  --(8.634,3.115)--(8.645,3.109)--(8.655,3.102)--(8.666,3.095)--(8.676,3.089)--(8.687,3.082)%
  --(8.697,3.075)--(8.708,3.069)--(8.718,3.062)--(8.729,3.055)--(8.739,3.049)--(8.750,3.042)%
  --(8.760,3.035)--(8.771,3.029)--(8.782,3.022)--(8.792,3.015)--(8.803,3.009)--(8.813,3.002)%
  --(8.824,2.995)--(8.834,2.989)--(8.845,2.982)--(8.855,2.975)--(8.866,2.969)--(8.876,2.962)%
  --(8.887,2.955)--(8.897,2.949)--(8.908,2.942)--(8.918,2.935)--(8.929,2.929)--(8.939,2.922)%
  --(8.950,2.915)--(8.960,2.909)--(8.971,2.902)--(8.981,2.896)--(8.992,2.889)--(9.002,2.882)%
  --(9.013,2.876)--(9.023,2.869)--(9.034,2.862)--(9.044,2.856)--(9.055,2.849)--(9.065,2.843)%
  --(9.076,2.836)--(9.086,2.829)--(9.097,2.823)--(9.107,2.816)--(9.118,2.810)--(9.128,2.803)%
  --(9.139,2.796)--(9.149,2.790)--(9.160,2.783)--(9.170,2.777)--(9.181,2.770)--(9.191,2.763)%
  --(9.202,2.757)--(9.213,2.750)--(9.223,2.744)--(9.234,2.737)--(9.244,2.731)--(9.255,2.724)%
  --(9.265,2.717)--(9.276,2.711)--(9.286,2.704)--(9.297,2.698)--(9.307,2.691)--(9.318,2.685)%
  --(9.328,2.678)--(9.339,2.672)--(9.349,2.665)--(9.360,2.658)--(9.370,2.652)--(9.381,2.645)%
  --(9.391,2.639)--(9.402,2.632)--(9.412,2.626)--(9.423,2.619)--(9.433,2.613)--(9.444,2.606)%
  --(9.454,2.600)--(9.465,2.593)--(9.475,2.587)--(9.486,2.580)--(9.496,2.574)--(9.507,2.567)%
  --(9.517,2.561)--(9.528,2.554)--(9.538,2.548)--(9.549,2.541)--(9.559,2.535)--(9.570,2.529)%
  --(9.580,2.522)--(9.591,2.516)--(9.601,2.509)--(9.612,2.503)--(9.622,2.496)--(9.633,2.490)%
  --(9.643,2.483)--(9.654,2.477)--(9.665,2.471)--(9.675,2.464)--(9.686,2.458)--(9.696,2.451)%
  --(9.707,2.445)--(9.717,2.439)--(9.728,2.432)--(9.738,2.426)--(9.749,2.419)--(9.759,2.413)%
  --(9.770,2.407)--(9.780,2.400)--(9.791,2.394)--(9.801,2.388)--(9.812,2.381)--(9.822,2.375)%
  --(9.833,2.369)--(9.843,2.362)--(9.854,2.356)--(9.864,2.350)--(9.875,2.343)--(9.885,2.337)%
  --(9.896,2.331)--(9.906,2.324)--(9.917,2.318)--(9.927,2.312)--(9.938,2.306)--(9.948,2.299)%
  --(9.959,2.293)--(9.969,2.287)--(9.980,2.281)--(9.990,2.274)--(10.001,2.268)--(10.011,2.262)%
  --(10.022,2.256)--(10.032,2.249)--(10.043,2.243)--(10.053,2.237)--(10.064,2.231)--(10.074,2.225)%
  --(10.085,2.218)--(10.096,2.212)--(10.106,2.206)--(10.117,2.200)--(10.127,2.194)--(10.138,2.188)%
  --(10.148,2.181)--(10.159,2.175)--(10.169,2.169)--(10.180,2.163)--(10.190,2.157)--(10.201,2.151)%
  --(10.211,2.145)--(10.222,2.139)--(10.232,2.133)--(10.243,2.126)--(10.253,2.120)--(10.264,2.114)%
  --(10.274,2.108)--(10.285,2.102)--(10.295,2.096)--(10.306,2.090)--(10.316,2.084)--(10.327,2.078)%
  --(10.337,2.072)--(10.348,2.066)--(10.358,2.060)--(10.369,2.054)--(10.379,2.048)--(10.390,2.042)%
  --(10.400,2.036)--(10.411,2.030)--(10.421,2.024)--(10.432,2.018)--(10.442,2.012)--(10.453,2.006)%
  --(10.463,2.000)--(10.474,1.995)--(10.484,1.989)--(10.495,1.983)--(10.505,1.977)--(10.516,1.971)%
  --(10.526,1.965)--(10.537,1.959)--(10.548,1.953)--(10.558,1.948)--(10.569,1.942)--(10.579,1.936)%
  --(10.590,1.930)--(10.600,1.924)--(10.611,1.919)--(10.621,1.913)--(10.632,1.907)--(10.642,1.901)%
  --(10.653,1.895)--(10.663,1.890)--(10.674,1.884)--(10.684,1.878)--(10.695,1.872)--(10.705,1.867)%
  --(10.716,1.861)--(10.726,1.855)--(10.737,1.850)--(10.747,1.844)--(10.758,1.838)--(10.768,1.833)%
  --(10.779,1.827)--(10.789,1.821)--(10.800,1.816)--(10.810,1.810)--(10.821,1.804)--(10.831,1.799)%
  --(10.842,1.793)--(10.852,1.788)--(10.863,1.782)--(10.873,1.777)--(10.884,1.771)--(10.894,1.765)%
  --(10.905,1.760)--(10.915,1.754)--(10.926,1.749)--(10.936,1.743)--(10.947,1.738)--(10.957,1.732)%
  --(10.968,1.727)--(10.979,1.721)--(10.989,1.716)--(11.000,1.710)--(11.010,1.705)--(11.021,1.700)%
  --(11.031,1.694)--(11.042,1.689)--(11.052,1.683)--(11.063,1.678)--(11.073,1.673)--(11.084,1.667)%
  --(11.094,1.662)--(11.105,1.656)--(11.115,1.651)--(11.126,1.646)--(11.136,1.640)--(11.147,1.635)%
  --(11.157,1.630)--(11.168,1.625)--(11.178,1.619)--(11.189,1.614)--(11.199,1.609)--(11.210,1.603)%
  --(11.220,1.598)--(11.231,1.593)--(11.241,1.588)--(11.252,1.582)--(11.262,1.577)--(11.273,1.572)%
  --(11.283,1.567)--(11.294,1.562)--(11.304,1.556)--(11.315,1.551)--(11.325,1.546)--(11.336,1.541)%
  --(11.346,1.536)--(11.357,1.531)--(11.367,1.526)--(11.378,1.521)--(11.388,1.515)--(11.399,1.510)%
  --(11.409,1.505)--(11.420,1.500)--(11.431,1.495)--(11.441,1.490)--(11.452,1.485)--(11.462,1.480)%
  --(11.473,1.475)--(11.483,1.470)--(11.494,1.465)--(11.504,1.460)--(11.515,1.455)--(11.525,1.450)%
  --(11.536,1.445)--(11.546,1.440)--(11.557,1.435)--(11.567,1.430)--(11.578,1.425)--(11.588,1.420);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.824,8.381)--(0.824,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.824cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80n20sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.275)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.931)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.877)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.454)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.120,8.381)--(4.120,8.380)--(4.130,8.337)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.072)--(4.202,8.027)--(4.213,7.981)%
  --(4.223,7.936)--(4.233,7.890)--(4.244,7.844)--(4.254,7.798)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.610)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.418)%
  --(4.347,7.369)--(4.358,7.321)--(4.368,7.272)--(4.378,7.222)--(4.389,7.173)--(4.399,7.123)%
  --(4.409,7.073)--(4.420,7.023)--(4.430,6.972)--(4.440,6.922)--(4.451,6.871)--(4.461,6.820)%
  --(4.471,6.768)--(4.482,6.717)--(4.492,6.665)--(4.502,6.613)--(4.513,6.561)--(4.523,6.509)%
  --(4.533,6.457)--(4.544,6.405)--(4.554,6.352)--(4.564,6.300)--(4.575,6.247)--(4.585,6.194)%
  --(4.595,6.142)--(4.606,6.089)--(4.616,6.036)--(4.626,5.983)--(4.637,5.931)--(4.647,5.878)%
  --(4.657,5.826)--(4.668,5.774)--(4.678,5.722)--(4.688,5.671)--(4.699,5.619)--(4.709,5.568)%
  --(4.719,5.518)--(4.730,5.468)--(4.740,5.418)--(4.750,5.369)--(4.761,5.321)--(4.771,5.274)%
  --(4.781,5.227)--(4.792,5.181)--(4.802,5.136)--(4.812,5.092)--(4.823,5.049)--(4.833,5.007)%
  --(4.843,4.967)--(4.854,4.927)--(4.864,4.889)--(4.874,4.852)--(4.885,4.817)--(4.895,4.783)%
  --(4.905,4.750)--(4.916,4.719)--(4.926,4.689)--(4.936,4.661)--(4.947,4.634)--(4.957,4.609)%
  --(4.967,4.586)--(4.978,4.564)--(4.988,4.543)--(4.998,4.524)--(5.009,4.506)--(5.019,4.489)%
  --(5.029,4.474)--(5.040,4.460)--(5.050,4.447)--(5.061,4.436)--(5.071,4.425)--(5.081,4.415)%
  --(5.092,4.407)--(5.102,4.399)--(5.112,4.392)--(5.123,4.386)--(5.133,4.380)--(5.143,4.375)%
  --(5.154,4.371)--(5.164,4.367)--(5.174,4.364)--(5.185,4.362)--(5.195,4.360)--(5.205,4.358)%
  --(5.216,4.356)--(5.226,4.355)--(5.236,4.355)--(5.247,4.354)--(5.257,4.354)--(5.267,4.354)%
  --(5.278,4.354)--(5.288,4.355)--(5.298,4.355)--(5.309,4.356)--(5.319,4.357)--(5.329,4.358)%
  --(5.340,4.359)--(5.350,4.360)--(5.360,4.362)--(5.371,4.363)--(5.381,4.364)--(5.391,4.366)%
  --(5.402,4.368)--(5.412,4.369)--(5.422,4.371)--(5.433,4.373)--(5.443,4.374)--(5.453,4.376)%
  --(5.464,4.378)--(5.474,4.380)--(5.484,4.382)--(5.495,4.384)--(5.505,4.385)--(5.515,4.387)%
  --(5.526,4.389)--(5.536,4.391)--(5.546,4.393)--(5.557,4.395)--(5.567,4.397)--(5.577,4.399)%
  --(5.588,4.401)--(5.598,4.403)--(5.608,4.405)--(5.619,4.407)--(5.629,4.409)--(5.639,4.411)%
  --(5.650,4.413)--(5.660,4.415)--(5.670,4.417)--(5.681,4.419)--(5.691,4.421)--(5.701,4.423)%
  --(5.712,4.425)--(5.722,4.427)--(5.732,4.429)--(5.743,4.431)--(5.753,4.433)--(5.763,4.435)%
  --(5.774,4.437)--(5.784,4.439)--(5.795,4.441)--(5.805,4.443)--(5.815,4.445)--(5.826,4.448)%
  --(5.836,4.450)--(5.846,4.452)--(5.857,4.454)--(5.867,4.456)--(5.877,4.458)--(5.888,4.460)%
  --(5.898,4.462)--(5.908,4.464)--(5.919,4.466)--(5.929,4.468)--(5.939,4.470)--(5.950,4.472)%
  --(5.960,4.474)--(5.970,4.476)--(5.981,4.478)--(5.991,4.480)--(6.001,4.482)--(6.012,4.484)%
  --(6.022,4.486)--(6.032,4.487)--(6.043,4.489)--(6.053,4.491)--(6.063,4.493)--(6.074,4.495)%
  --(6.084,4.497)--(6.094,4.499)--(6.105,4.501)--(6.115,4.503)--(6.125,4.505)--(6.136,4.507)%
  --(6.146,4.509)--(6.156,4.511)--(6.167,4.513)--(6.177,4.515)--(6.187,4.517)--(6.198,4.519)%
  --(6.208,4.521)--(6.218,4.523)--(6.229,4.525)--(6.239,4.527)--(6.249,4.529)--(6.260,4.531)%
  --(6.270,4.532)--(6.280,4.534)--(6.291,4.536)--(6.301,4.538)--(6.311,4.540)--(6.322,4.542)%
  --(6.332,4.544)--(6.342,4.546)--(6.353,4.548)--(6.363,4.550)--(6.373,4.552)--(6.384,4.554)%
  --(6.394,4.555)--(6.404,4.557)--(6.415,4.559)--(6.425,4.561)--(6.435,4.563)--(6.446,4.565)%
  --(6.456,4.567)--(6.466,4.569)--(6.477,4.570)--(6.487,4.572)--(6.497,4.574)--(6.508,4.576)%
  --(6.518,4.578)--(6.529,4.580)--(6.539,4.582)--(6.549,4.584)--(6.560,4.585)--(6.570,4.587)%
  --(6.580,4.589)--(6.591,4.591)--(6.601,4.593)--(6.611,4.595)--(6.622,4.596)--(6.632,4.598)%
  --(6.642,4.600)--(6.653,4.602)--(6.663,4.604)--(6.673,4.605)--(6.684,4.607)--(6.694,4.609)%
  --(6.704,4.611)--(6.715,4.613)--(6.725,4.614)--(6.735,4.616)--(6.746,4.618)--(6.756,4.620)%
  --(6.766,4.621)--(6.777,4.623)--(6.787,4.625)--(6.797,4.627)--(6.808,4.629)--(6.818,4.630)%
  --(6.828,4.632)--(6.839,4.634)--(6.849,4.636)--(6.859,4.637)--(6.870,4.639)--(6.880,4.641)%
  --(6.890,4.642)--(6.901,4.644)--(6.911,4.646)--(6.921,4.648)--(6.932,4.649)--(6.942,4.651)%
  --(6.952,4.653)--(6.963,4.654)--(6.973,4.656)--(6.983,4.658)--(6.994,4.659)--(7.004,4.661)%
  --(7.014,4.663)--(7.025,4.664)--(7.035,4.666)--(7.045,4.668)--(7.056,4.669)--(7.066,4.671)%
  --(7.076,4.673)--(7.087,4.674)--(7.097,4.676)--(7.107,4.678)--(7.118,4.679)--(7.128,4.681)%
  --(7.138,4.682)--(7.149,4.684)--(7.159,4.686)--(7.169,4.687)--(7.180,4.689)--(7.190,4.690)%
  --(7.200,4.692)--(7.211,4.694)--(7.221,4.695)--(7.231,4.697)--(7.242,4.698)--(7.252,4.700)%
  --(7.263,4.701)--(7.273,4.703)--(7.283,4.705)--(7.294,4.706)--(7.304,4.708)--(7.314,4.709)%
  --(7.325,4.711)--(7.335,4.712)--(7.345,4.714)--(7.356,4.715)--(7.366,4.717)--(7.376,4.718)%
  --(7.387,4.720)--(7.397,4.721)--(7.407,4.723)--(7.418,4.724)--(7.428,4.726)--(7.438,4.727)%
  --(7.449,4.729)--(7.459,4.730)--(7.469,4.731)--(7.480,4.733)--(7.490,4.734)--(7.500,4.736)%
  --(7.511,4.737)--(7.521,4.739)--(7.531,4.740)--(7.542,4.741)--(7.552,4.743)--(7.562,4.744)%
  --(7.573,4.746)--(7.583,4.747)--(7.593,4.748)--(7.604,4.750)--(7.614,4.751)--(7.624,4.752)%
  --(7.635,4.754)--(7.645,4.755)--(7.655,4.756)--(7.666,4.758)--(7.676,4.759)--(7.686,4.760)%
  --(7.697,4.762)--(7.707,4.763)--(7.717,4.764)--(7.728,4.766)--(7.738,4.767)--(7.748,4.768)%
  --(7.759,4.769)--(7.769,4.771)--(7.779,4.772)--(7.790,4.773)--(7.800,4.774)--(7.810,4.776)%
  --(7.821,4.777)--(7.831,4.778)--(7.841,4.779)--(7.852,4.781)--(7.862,4.782)--(7.872,4.783)%
  --(7.883,4.784)--(7.893,4.785)--(7.903,4.787)--(7.914,4.788)--(7.924,4.789)--(7.934,4.790)%
  --(7.945,4.791)--(7.955,4.792)--(7.965,4.793)--(7.976,4.795)--(7.986,4.796)--(7.996,4.797)%
  --(8.007,4.798)--(8.017,4.799)--(8.028,4.800)--(8.038,4.801)--(8.048,4.802)--(8.059,4.803)%
  --(8.069,4.804)--(8.079,4.805)--(8.090,4.806)--(8.100,4.808)--(8.110,4.809)--(8.121,4.810)%
  --(8.131,4.811)--(8.141,4.812)--(8.152,4.813)--(8.162,4.814)--(8.172,4.815)--(8.183,4.816)%
  --(8.193,4.817)--(8.203,4.817)--(8.214,4.818)--(8.224,4.819)--(8.234,4.820)--(8.245,4.821)%
  --(8.255,4.822)--(8.265,4.823)--(8.276,4.824)--(8.286,4.825)--(8.296,4.826)--(8.307,4.827)%
  --(8.317,4.827)--(8.327,4.828)--(8.338,4.829)--(8.348,4.830)--(8.358,4.831)--(8.369,4.832)%
  --(8.379,4.833)--(8.389,4.833)--(8.400,4.834)--(8.410,4.835)--(8.420,4.836)--(8.431,4.836)%
  --(8.441,4.837)--(8.451,4.838)--(8.462,4.839)--(8.472,4.839)--(8.482,4.840)--(8.493,4.841)%
  --(8.503,4.842)--(8.513,4.842)--(8.524,4.843)--(8.534,4.844)--(8.544,4.844)--(8.555,4.845)%
  --(8.565,4.846)--(8.575,4.846)--(8.586,4.847)--(8.596,4.848)--(8.606,4.848)--(8.617,4.849)%
  --(8.627,4.849)--(8.637,4.850)--(8.648,4.851)--(8.658,4.851)--(8.668,4.852)--(8.679,4.852)%
  --(8.689,4.853)--(8.699,4.853)--(8.710,4.854)--(8.720,4.854)--(8.730,4.855)--(8.741,4.855)%
  --(8.751,4.856)--(8.762,4.856)--(8.772,4.857)--(8.782,4.857)--(8.793,4.858)--(8.803,4.858)%
  --(8.813,4.858)--(8.824,4.859)--(8.834,4.859)--(8.844,4.860)--(8.855,4.860)--(8.865,4.860)%
  --(8.875,4.861)--(8.886,4.861)--(8.896,4.861)--(8.906,4.862)--(8.917,4.862)--(8.927,4.862)%
  --(8.937,4.863)--(8.948,4.863)--(8.958,4.863)--(8.968,4.863)--(8.979,4.864)--(8.989,4.864)%
  --(8.999,4.864)--(9.010,4.864)--(9.020,4.864)--(9.030,4.865)--(9.041,4.865)--(9.051,4.865)%
  --(9.061,4.865)--(9.072,4.865)--(9.082,4.865)--(9.092,4.865)--(9.103,4.866)--(9.113,4.866)%
  --(9.123,4.866)--(9.134,4.866)--(9.144,4.866)--(9.154,4.866)--(9.165,4.866)--(9.175,4.866)%
  --(9.185,4.866)--(9.196,4.866)--(9.206,4.866)--(9.216,4.866)--(9.227,4.866)--(9.237,4.866)%
  --(9.247,4.866)--(9.258,4.866)--(9.268,4.865)--(9.278,4.865)--(9.289,4.865)--(9.299,4.865)%
  --(9.309,4.865)--(9.320,4.865)--(9.330,4.865)--(9.340,4.864)--(9.351,4.864)--(9.361,4.864)%
  --(9.371,4.864)--(9.382,4.864)--(9.392,4.863)--(9.402,4.863)--(9.413,4.863)--(9.423,4.862)%
  --(9.433,4.862)--(9.444,4.862)--(9.454,4.861)--(9.464,4.861)--(9.475,4.861)--(9.485,4.860)%
  --(9.496,4.860)--(9.506,4.860)--(9.516,4.859)--(9.527,4.859)--(9.537,4.858)--(9.547,4.858)%
  --(9.558,4.857)--(9.568,4.857)--(9.578,4.856)--(9.589,4.856)--(9.599,4.855)--(9.609,4.855)%
  --(9.620,4.854)--(9.630,4.853)--(9.640,4.853)--(9.651,4.852)--(9.661,4.852)--(9.671,4.851)%
  --(9.682,4.850)--(9.692,4.850)--(9.702,4.849)--(9.713,4.848)--(9.723,4.848)--(9.733,4.847)%
  --(9.744,4.846)--(9.754,4.845)--(9.764,4.845)--(9.775,4.844)--(9.785,4.843)--(9.795,4.842)%
  --(9.806,4.841)--(9.816,4.840)--(9.826,4.839)--(9.837,4.839)--(9.847,4.838)--(9.857,4.837)%
  --(9.868,4.836)--(9.878,4.835)--(9.888,4.834)--(9.899,4.833)--(9.909,4.832)--(9.919,4.831)%
  --(9.930,4.830)--(9.940,4.829)--(9.950,4.828)--(9.961,4.827)--(9.971,4.825)--(9.981,4.824)%
  --(9.992,4.823)--(10.002,4.822)--(10.012,4.821)--(10.023,4.820)--(10.033,4.818)--(10.043,4.817)%
  --(10.054,4.816)--(10.064,4.815)--(10.074,4.813)--(10.085,4.812)--(10.095,4.811)--(10.105,4.809)%
  --(10.116,4.808)--(10.126,4.807)--(10.136,4.805)--(10.147,4.804)--(10.157,4.802)--(10.167,4.801)%
  --(10.178,4.799)--(10.188,4.798)--(10.198,4.796)--(10.209,4.795)--(10.219,4.793)--(10.230,4.792)%
  --(10.240,4.790)--(10.250,4.789)--(10.261,4.787)--(10.271,4.785)--(10.281,4.784)--(10.292,4.782)%
  --(10.302,4.780)--(10.312,4.779)--(10.323,4.777)--(10.333,4.775)--(10.343,4.773)--(10.354,4.771)%
  --(10.364,4.770)--(10.374,4.768)--(10.385,4.766)--(10.395,4.764)--(10.405,4.762)--(10.416,4.760)%
  --(10.426,4.758)--(10.436,4.756)--(10.447,4.754)--(10.457,4.752)--(10.467,4.750)--(10.478,4.748)%
  --(10.488,4.746)--(10.498,4.744)--(10.509,4.742)--(10.519,4.740)--(10.529,4.737)--(10.540,4.735)%
  --(10.550,4.733)--(10.560,4.731)--(10.571,4.729)--(10.581,4.726)--(10.591,4.724)--(10.602,4.722)%
  --(10.612,4.719)--(10.622,4.717)--(10.633,4.715)--(10.643,4.712)--(10.653,4.710)--(10.664,4.707)%
  --(10.674,4.705)--(10.684,4.702)--(10.695,4.700)--(10.705,4.697)--(10.715,4.695)--(10.726,4.692)%
  --(10.736,4.689)--(10.746,4.687)--(10.757,4.684)--(10.767,4.681)--(10.777,4.679)--(10.788,4.676)%
  --(10.798,4.673)--(10.808,4.670)--(10.819,4.667)--(10.829,4.665)--(10.839,4.662)--(10.850,4.659)%
  --(10.860,4.656)--(10.870,4.653)--(10.881,4.650)--(10.891,4.647)--(10.901,4.644)--(10.912,4.641)%
  --(10.922,4.638)--(10.932,4.635)--(10.943,4.631)--(10.953,4.628)--(10.964,4.625)--(10.974,4.622)%
  --(10.984,4.619)--(10.995,4.615)--(11.005,4.612)--(11.015,4.609)--(11.026,4.605)--(11.036,4.602)%
  --(11.046,4.598)--(11.057,4.595)--(11.067,4.592)--(11.077,4.588)--(11.088,4.584)--(11.098,4.581)%
  --(11.108,4.577)--(11.119,4.574)--(11.129,4.570)--(11.139,4.566)--(11.150,4.563)--(11.160,4.559)%
  --(11.170,4.555)--(11.181,4.551)--(11.191,4.547)--(11.201,4.544)--(11.212,4.540)--(11.222,4.536)%
  --(11.232,4.532)--(11.243,4.528)--(11.253,4.524)--(11.263,4.520)--(11.274,4.516)--(11.284,4.511)%
  --(11.294,4.507)--(11.305,4.503)--(11.315,4.499)--(11.325,4.495)--(11.336,4.490)--(11.346,4.486)%
  --(11.356,4.482)--(11.367,4.477)--(11.377,4.473)--(11.387,4.468)--(11.398,4.464)--(11.408,4.459)%
  --(11.418,4.455)--(11.429,4.450)--(11.439,4.445)--(11.449,4.441)--(11.460,4.436)--(11.470,4.431)%
  --(11.480,4.427)--(11.491,4.422)--(11.501,4.417)--(11.511,4.412)--(11.522,4.407)--(11.532,4.402)%
  --(11.542,4.397)--(11.553,4.392)--(11.563,4.387)--(11.573,4.382)--(11.584,4.376)--(11.594,4.371);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,4.960)--(1.018,4.950)--(1.029,4.939)--(1.039,4.928)--(1.049,4.917)%
  --(1.060,4.906)--(1.070,4.895)--(1.080,4.884)--(1.091,4.873)--(1.101,4.862)--(1.111,4.851)%
  --(1.122,4.840)--(1.132,4.829)--(1.142,4.818)--(1.153,4.806)--(1.163,4.795)--(1.173,4.784)%
  --(1.184,4.773)--(1.194,4.761)--(1.204,4.750)--(1.215,4.739)--(1.225,4.727)--(1.235,4.716)%
  --(1.246,4.704)--(1.256,4.693)--(1.266,4.681)--(1.277,4.669)--(1.287,4.658)--(1.297,4.646)%
  --(1.308,4.634)--(1.318,4.623)--(1.328,4.611)--(1.339,4.599)--(1.349,4.587)--(1.359,4.575)%
  --(1.370,4.563)--(1.380,4.551)--(1.391,4.539)--(1.401,4.527)--(1.411,4.515)--(1.422,4.503)%
  --(1.432,4.490)--(1.442,4.478)--(1.453,4.466)--(1.463,4.453)--(1.473,4.441)--(1.484,4.428)%
  --(1.494,4.416)--(1.504,4.403)--(1.515,4.390)--(1.525,4.378)--(1.535,4.365)--(1.546,4.352)%
  --(1.556,4.339)--(1.566,4.326)--(1.577,4.313)--(1.587,4.300)--(1.597,4.287)--(1.608,4.273)%
  --(1.618,4.260)--(1.628,4.247)--(1.639,4.233)--(1.649,4.220)--(1.659,4.206)--(1.670,4.192)%
  --(1.680,4.178)--(1.690,4.165)--(1.701,4.151)--(1.711,4.137)--(1.721,4.123)--(1.732,4.108)%
  --(1.742,4.094)--(1.752,4.080)--(1.763,4.065)--(1.773,4.051)--(1.783,4.036)--(1.794,4.021)%
  --(1.804,4.006)--(1.814,3.991)--(1.825,3.976)--(1.835,3.961)--(1.845,3.946)--(1.856,3.930)%
  --(1.866,3.915)--(1.876,3.899)--(1.887,3.884)--(1.897,3.868)--(1.907,3.852)--(1.918,3.835)%
  --(1.928,3.819)--(1.938,3.803)--(1.949,3.786)--(1.959,3.769)--(1.969,3.752)--(1.980,3.735)%
  --(1.990,3.718)--(2.000,3.701)--(2.011,3.683)--(2.021,3.665)--(2.031,3.647)--(2.042,3.629)%
  --(2.052,3.611)--(2.062,3.592)--(2.073,3.574)--(2.083,3.555)--(2.093,3.535)--(2.104,3.516)%
  --(2.114,3.496)--(2.125,3.476)--(2.135,3.456)--(2.145,3.436)--(2.156,3.415)--(2.166,3.394)%
  --(2.176,3.373)--(2.187,3.351)--(2.197,3.329)--(2.207,3.307)--(2.218,3.284)--(2.228,3.261)%
  --(2.238,3.237)--(2.249,3.213)--(2.259,3.189)--(2.269,3.164)--(2.280,3.139)--(2.290,3.113)%
  --(2.300,3.087)--(2.311,3.060)--(2.321,3.033)--(2.331,3.005)--(2.342,2.976)--(2.352,2.946)%
  --(2.362,2.916)--(2.373,2.885)--(2.383,2.853)--(2.393,2.820)--(2.404,2.787)--(2.414,2.752)%
  --(2.424,2.716)--(2.435,2.679)--(2.445,2.640)--(2.455,2.600)--(2.466,2.558)--(2.476,2.515)%
  --(2.486,2.469)--(2.497,2.422)--(2.507,2.372)--(2.517,2.319)--(2.528,2.263)--(2.538,2.204)%
  --(2.548,2.140)--(2.559,2.072)--(2.569,1.998)--(2.579,1.917)--(2.590,1.828)--(2.600,1.729)%
  --(2.610,1.616)--(2.621,1.485)--(2.626,1.412);
\draw[gp path] (2.734,1.412)--(2.734,1.423)--(2.745,1.539)--(2.755,1.637)--(2.765,1.722)%
  --(2.776,1.797)--(2.786,1.864)--(2.796,1.924)--(2.807,1.979)--(2.817,2.029)--(2.827,2.074)%
  --(2.838,2.116)--(2.848,2.156)--(2.859,2.192)--(2.869,2.226)--(2.879,2.258)--(2.890,2.288)%
  --(2.900,2.316)--(2.910,2.342)--(2.921,2.367)--(2.931,2.391)--(2.941,2.414)--(2.952,2.435)%
  --(2.962,2.455)--(2.972,2.474)--(2.983,2.493)--(2.993,2.510)--(3.003,2.527)--(3.014,2.543)%
  --(3.024,2.558)--(3.034,2.572)--(3.045,2.586)--(3.055,2.599)--(3.065,2.612)--(3.076,2.624)%
  --(3.086,2.636)--(3.096,2.647)--(3.107,2.657)--(3.117,2.667)--(3.127,2.677)--(3.138,2.686)%
  --(3.148,2.695)--(3.158,2.704)--(3.169,2.712)--(3.179,2.720)--(3.189,2.727)--(3.200,2.734)%
  --(3.210,2.741)--(3.220,2.748)--(3.231,2.754)--(3.241,2.760)--(3.251,2.765)--(3.262,2.771)%
  --(3.272,2.776)--(3.282,2.781)--(3.293,2.785)--(3.303,2.789)--(3.313,2.794)--(3.324,2.797)%
  --(3.334,2.801)--(3.344,2.805)--(3.355,2.808)--(3.365,2.811)--(3.375,2.814)--(3.386,2.816)%
  --(3.396,2.818)--(3.406,2.821)--(3.417,2.823)--(3.427,2.825)--(3.437,2.826)--(3.448,2.828)%
  --(3.458,2.829)--(3.468,2.830)--(3.479,2.831)--(3.489,2.832)--(3.499,2.832)--(3.510,2.833)%
  --(3.520,2.833)--(3.530,2.833)--(3.541,2.833)--(3.551,2.833)--(3.561,2.832)--(3.572,2.832)%
  --(3.582,2.831)--(3.593,2.830)--(3.603,2.829)--(3.613,2.828)--(3.624,2.826)--(3.634,2.825)%
  --(3.644,2.823)--(3.655,2.821)--(3.665,2.819)--(3.675,2.817)--(3.686,2.815)--(3.696,2.813)%
  --(3.706,2.810)--(3.717,2.807)--(3.727,2.804)--(3.737,2.801)--(3.748,2.798)--(3.758,2.795)%
  --(3.768,2.791)--(3.779,2.788)--(3.789,2.784)--(3.799,2.780)--(3.810,2.776)--(3.820,2.771)%
  --(3.830,2.767)--(3.841,2.762)--(3.851,2.757)--(3.861,2.752)--(3.872,2.747)--(3.882,2.742)%
  --(3.892,2.736)--(3.903,2.731)--(3.913,2.725)--(3.923,2.719)--(3.934,2.712)--(3.944,2.706)%
  --(3.954,2.699)--(3.965,2.692)--(3.975,2.685)--(3.985,2.678)--(3.996,2.671)--(4.006,2.663)%
  --(4.016,2.655)--(4.027,2.647)--(4.037,2.639)--(4.047,2.630)--(4.058,2.621)--(4.068,2.612)%
  --(4.078,2.603)--(4.089,2.593)--(4.099,2.583)--(4.109,2.573)--(4.120,2.563)--(4.130,2.552)%
  --(4.140,2.541)--(4.151,2.529)--(4.161,2.518)--(4.171,2.506)--(4.182,2.493)--(4.192,2.480)%
  --(4.202,2.467)--(4.213,2.454)--(4.223,2.440)--(4.233,2.425)--(4.244,2.410)--(4.254,2.395)%
  --(4.264,2.379)--(4.275,2.363)--(4.285,2.346)--(4.295,2.328)--(4.306,2.310)--(4.316,2.291)%
  --(4.327,2.272)--(4.337,2.252)--(4.347,2.231)--(4.358,2.209)--(4.368,2.187)--(4.378,2.163)%
  --(4.389,2.139)--(4.399,2.113)--(4.409,2.086)--(4.420,2.058)--(4.430,2.029)--(4.440,1.998)%
  --(4.451,1.966)--(4.461,1.932)--(4.471,1.896)--(4.482,1.857)--(4.492,1.817)--(4.502,1.773)%
  --(4.513,1.727)--(4.523,1.677)--(4.533,1.623)--(4.544,1.564)--(4.554,1.500)--(4.564,1.429)%
  --(4.567,1.412);
\draw[gp path] (4.755,1.412)--(4.761,1.458)--(4.771,1.535)--(4.781,1.604)--(4.792,1.669)%
  --(4.802,1.728)--(4.812,1.783)--(4.823,1.834)--(4.833,1.883)--(4.843,1.929)--(4.854,1.972)%
  --(4.864,2.013)--(4.874,2.052)--(4.885,2.089)--(4.895,2.125)--(4.905,2.159)--(4.916,2.192)%
  --(4.926,2.223)--(4.936,2.254)--(4.947,2.283)--(4.957,2.311)--(4.967,2.339)--(4.978,2.365)%
  --(4.988,2.391)--(4.998,2.416)--(5.009,2.440)--(5.019,2.464)--(5.029,2.486)--(5.040,2.509)%
  --(5.050,2.531)--(5.061,2.552)--(5.071,2.572)--(5.081,2.593)--(5.092,2.612)--(5.102,2.632)%
  --(5.112,2.651)--(5.123,2.669)--(5.133,2.687)--(5.143,2.705)--(5.154,2.722)--(5.164,2.740)%
  --(5.174,2.756)--(5.185,2.773)--(5.195,2.789)--(5.205,2.805)--(5.216,2.820)--(5.226,2.836)%
  --(5.236,2.851)--(5.247,2.865)--(5.257,2.880)--(5.267,2.894)--(5.278,2.908)--(5.288,2.922)%
  --(5.298,2.936)--(5.309,2.949)--(5.319,2.962)--(5.329,2.976)--(5.340,2.988)--(5.350,3.001)%
  --(5.360,3.014)--(5.371,3.026)--(5.381,3.038)--(5.391,3.050)--(5.402,3.062)--(5.412,3.074)%
  --(5.422,3.085)--(5.433,3.097)--(5.443,3.108)--(5.453,3.119)--(5.464,3.130)--(5.474,3.141)%
  --(5.484,3.152)--(5.495,3.162)--(5.505,3.173)--(5.515,3.183)--(5.526,3.193)--(5.536,3.204)%
  --(5.546,3.214)--(5.557,3.224)--(5.567,3.233)--(5.577,3.243)--(5.588,3.253)--(5.598,3.262)%
  --(5.608,3.272)--(5.619,3.281)--(5.629,3.290)--(5.639,3.299)--(5.650,3.308)--(5.660,3.317)%
  --(5.670,3.326)--(5.681,3.335)--(5.691,3.344)--(5.701,3.352)--(5.712,3.361)--(5.722,3.369)%
  --(5.732,3.378)--(5.743,3.386)--(5.753,3.394)--(5.763,3.403)--(5.774,3.411)--(5.784,3.419)%
  --(5.795,3.427)--(5.805,3.434)--(5.815,3.442)--(5.826,3.450)--(5.836,3.458)--(5.846,3.465)%
  --(5.857,3.473)--(5.867,3.480)--(5.877,3.488)--(5.888,3.495)--(5.898,3.503)--(5.908,3.510)%
  --(5.919,3.517)--(5.929,3.524)--(5.939,3.531)--(5.950,3.538)--(5.960,3.545)--(5.970,3.552)%
  --(5.981,3.559)--(5.991,3.566)--(6.001,3.573)--(6.012,3.579)--(6.022,3.586)--(6.032,3.593)%
  --(6.043,3.599)--(6.053,3.606)--(6.063,3.612)--(6.074,3.619)--(6.084,3.625)--(6.094,3.632)%
  --(6.105,3.638)--(6.115,3.644)--(6.125,3.650)--(6.136,3.657)--(6.146,3.663)--(6.156,3.669)%
  --(6.167,3.675)--(6.177,3.681)--(6.187,3.687)--(6.198,3.693)--(6.208,3.699)--(6.218,3.704)%
  --(6.229,3.710)--(6.239,3.716)--(6.249,3.722)--(6.260,3.727)--(6.270,3.733)--(6.280,3.739)%
  --(6.291,3.744)--(6.301,3.750)--(6.311,3.755)--(6.322,3.761)--(6.332,3.766)--(6.342,3.772)%
  --(6.353,3.777)--(6.363,3.783)--(6.373,3.788)--(6.384,3.793)--(6.394,3.798)--(6.404,3.804)%
  --(6.415,3.809)--(6.425,3.814)--(6.435,3.819)--(6.446,3.824)--(6.456,3.829)--(6.466,3.834)%
  --(6.477,3.839)--(6.487,3.844)--(6.497,3.849)--(6.508,3.854)--(6.518,3.859)--(6.529,3.864)%
  --(6.539,3.869)--(6.549,3.873)--(6.560,3.878)--(6.570,3.883)--(6.580,3.888)--(6.591,3.892)%
  --(6.601,3.897)--(6.611,3.902)--(6.622,3.906)--(6.632,3.911)--(6.642,3.915)--(6.653,3.920)%
  --(6.663,3.924)--(6.673,3.929)--(6.684,3.933)--(6.694,3.938)--(6.704,3.942)--(6.715,3.947)%
  --(6.725,3.951)--(6.735,3.955)--(6.746,3.959)--(6.756,3.964)--(6.766,3.968)--(6.777,3.972)%
  --(6.787,3.976)--(6.797,3.981)--(6.808,3.985)--(6.818,3.989)--(6.828,3.993)--(6.839,3.997)%
  --(6.849,4.001)--(6.859,4.005)--(6.870,4.009)--(6.880,4.013)--(6.890,4.017)--(6.901,4.021)%
  --(6.911,4.025)--(6.921,4.029)--(6.932,4.033)--(6.942,4.037)--(6.952,4.041)--(6.963,4.044)%
  --(6.973,4.048)--(6.983,4.052)--(6.994,4.056)--(7.004,4.060)--(7.014,4.063)--(7.025,4.067)%
  --(7.035,4.071)--(7.045,4.074)--(7.056,4.078)--(7.066,4.082)--(7.076,4.085)--(7.087,4.089)%
  --(7.097,4.092)--(7.107,4.096)--(7.118,4.099)--(7.128,4.103)--(7.138,4.106)--(7.149,4.110)%
  --(7.159,4.113)--(7.169,4.117)--(7.180,4.120)--(7.190,4.123)--(7.200,4.127)--(7.211,4.130)%
  --(7.221,4.134)--(7.231,4.137)--(7.242,4.140)--(7.252,4.143)--(7.263,4.147)--(7.273,4.150)%
  --(7.283,4.153)--(7.294,4.156)--(7.304,4.159)--(7.314,4.163)--(7.325,4.166)--(7.335,4.169)%
  --(7.345,4.172)--(7.356,4.175)--(7.366,4.178)--(7.376,4.181)--(7.387,4.184)--(7.397,4.187)%
  --(7.407,4.190)--(7.418,4.193)--(7.428,4.196)--(7.438,4.199)--(7.449,4.202)--(7.459,4.205)%
  --(7.469,4.208)--(7.480,4.211)--(7.490,4.214)--(7.500,4.216)--(7.511,4.219)--(7.521,4.222)%
  --(7.531,4.225)--(7.542,4.228)--(7.552,4.230)--(7.562,4.233)--(7.573,4.236)--(7.583,4.239)%
  --(7.593,4.241)--(7.604,4.244)--(7.614,4.247)--(7.624,4.249)--(7.635,4.252)--(7.645,4.254)%
  --(7.655,4.257)--(7.666,4.260)--(7.676,4.262)--(7.686,4.265)--(7.697,4.267)--(7.707,4.270)%
  --(7.717,4.272)--(7.728,4.275)--(7.738,4.277)--(7.748,4.279)--(7.759,4.282)--(7.769,4.284)%
  --(7.779,4.287)--(7.790,4.289)--(7.800,4.291)--(7.810,4.294)--(7.821,4.296)--(7.831,4.298)%
  --(7.841,4.301)--(7.852,4.303)--(7.862,4.305)--(7.872,4.307)--(7.883,4.310)--(7.893,4.312)%
  --(7.903,4.314)--(7.914,4.316)--(7.924,4.318)--(7.934,4.320)--(7.945,4.323)--(7.955,4.325)%
  --(7.965,4.327)--(7.976,4.329)--(7.986,4.331)--(7.996,4.333)--(8.007,4.335)--(8.017,4.337)%
  --(8.028,4.339)--(8.038,4.341)--(8.048,4.343)--(8.059,4.345)--(8.069,4.347)--(8.079,4.349)%
  --(8.090,4.351)--(8.100,4.352)--(8.110,4.354)--(8.121,4.356)--(8.131,4.358)--(8.141,4.360)%
  --(8.152,4.362)--(8.162,4.363)--(8.172,4.365)--(8.183,4.367)--(8.193,4.368)--(8.203,4.370)%
  --(8.214,4.372)--(8.224,4.374)--(8.234,4.375)--(8.245,4.377)--(8.255,4.378)--(8.265,4.380)%
  --(8.276,4.382)--(8.286,4.383)--(8.296,4.385)--(8.307,4.386)--(8.317,4.388)--(8.327,4.389)%
  --(8.338,4.391)--(8.348,4.392)--(8.358,4.394)--(8.369,4.395)--(8.379,4.397)--(8.389,4.398)%
  --(8.400,4.399)--(8.410,4.401)--(8.420,4.402)--(8.431,4.403)--(8.441,4.405)--(8.451,4.406)%
  --(8.462,4.407)--(8.472,4.409)--(8.482,4.410)--(8.493,4.411)--(8.503,4.412)--(8.513,4.414)%
  --(8.524,4.415)--(8.534,4.416)--(8.544,4.417)--(8.555,4.418)--(8.565,4.419)--(8.575,4.420)%
  --(8.586,4.421)--(8.596,4.422)--(8.606,4.424)--(8.617,4.425)--(8.627,4.426)--(8.637,4.427)%
  --(8.648,4.427)--(8.658,4.428)--(8.668,4.429)--(8.679,4.430)--(8.689,4.431)--(8.699,4.432)%
  --(8.710,4.433)--(8.720,4.434)--(8.730,4.435)--(8.741,4.435)--(8.751,4.436)--(8.762,4.437)%
  --(8.772,4.438)--(8.782,4.438)--(8.793,4.439)--(8.803,4.440)--(8.813,4.440)--(8.824,4.441)%
  --(8.834,4.442)--(8.844,4.442)--(8.855,4.443)--(8.865,4.443)--(8.875,4.444)--(8.886,4.445)%
  --(8.896,4.445)--(8.906,4.446)--(8.917,4.446)--(8.927,4.446)--(8.937,4.447)--(8.948,4.447)%
  --(8.958,4.448)--(8.968,4.448)--(8.979,4.448)--(8.989,4.449)--(8.999,4.449)--(9.010,4.449)%
  --(9.020,4.450)--(9.030,4.450)--(9.041,4.450)--(9.051,4.450)--(9.061,4.451)--(9.072,4.451)%
  --(9.082,4.451)--(9.092,4.451)--(9.103,4.451)--(9.113,4.451)--(9.123,4.451)--(9.134,4.451)%
  --(9.144,4.451)--(9.154,4.451)--(9.165,4.451)--(9.175,4.451)--(9.185,4.451)--(9.196,4.451)%
  --(9.206,4.451)--(9.216,4.451)--(9.227,4.451)--(9.237,4.451)--(9.247,4.450)--(9.258,4.450)%
  --(9.268,4.450)--(9.278,4.450)--(9.289,4.449)--(9.299,4.449)--(9.309,4.449)--(9.320,4.448)%
  --(9.330,4.448)--(9.340,4.448)--(9.351,4.447)--(9.361,4.447)--(9.371,4.446)--(9.382,4.446)%
  --(9.392,4.445)--(9.402,4.445)--(9.413,4.444)--(9.423,4.443)--(9.433,4.443)--(9.444,4.442)%
  --(9.454,4.442)--(9.464,4.441)--(9.475,4.440)--(9.485,4.439)--(9.496,4.439)--(9.506,4.438)%
  --(9.516,4.437)--(9.527,4.436)--(9.537,4.435)--(9.547,4.434)--(9.558,4.433)--(9.568,4.432)%
  --(9.578,4.431)--(9.589,4.430)--(9.599,4.429)--(9.609,4.428)--(9.620,4.427)--(9.630,4.426)%
  --(9.640,4.425)--(9.651,4.424)--(9.661,4.423)--(9.671,4.421)--(9.682,4.420)--(9.692,4.419)%
  --(9.702,4.417)--(9.713,4.416)--(9.723,4.415)--(9.733,4.413)--(9.744,4.412)--(9.754,4.410)%
  --(9.764,4.409)--(9.775,4.407)--(9.785,4.406)--(9.795,4.404)--(9.806,4.403)--(9.816,4.401)%
  --(9.826,4.399)--(9.837,4.398)--(9.847,4.396)--(9.857,4.394)--(9.868,4.392)--(9.878,4.390)%
  --(9.888,4.388)--(9.899,4.387)--(9.909,4.385)--(9.919,4.383)--(9.930,4.381)--(9.940,4.379)%
  --(9.950,4.377)--(9.961,4.374)--(9.971,4.372)--(9.981,4.370)--(9.992,4.368)--(10.002,4.366)%
  --(10.012,4.363)--(10.023,4.361)--(10.033,4.359)--(10.043,4.356)--(10.054,4.354)--(10.064,4.351)%
  --(10.074,4.349)--(10.085,4.346)--(10.095,4.344)--(10.105,4.341)--(10.116,4.338)--(10.126,4.336)%
  --(10.136,4.333)--(10.147,4.330)--(10.157,4.327)--(10.167,4.324)--(10.178,4.321)--(10.188,4.318)%
  --(10.198,4.315)--(10.209,4.312)--(10.219,4.309)--(10.230,4.306)--(10.240,4.303)--(10.250,4.300)%
  --(10.261,4.296)--(10.271,4.293)--(10.281,4.290)--(10.292,4.286)--(10.302,4.283)--(10.312,4.279)%
  --(10.323,4.276)--(10.333,4.272)--(10.343,4.268)--(10.354,4.265)--(10.364,4.261)--(10.374,4.257)%
  --(10.385,4.253)--(10.395,4.249)--(10.405,4.245)--(10.416,4.241)--(10.426,4.237)--(10.436,4.233)%
  --(10.447,4.229)--(10.457,4.225)--(10.467,4.220)--(10.478,4.216)--(10.488,4.212)--(10.498,4.207)%
  --(10.509,4.203)--(10.519,4.198)--(10.529,4.193)--(10.540,4.189)--(10.550,4.184)--(10.560,4.179)%
  --(10.571,4.174)--(10.581,4.169)--(10.591,4.164)--(10.602,4.159)--(10.612,4.154)--(10.622,4.148)%
  --(10.633,4.143)--(10.643,4.138)--(10.653,4.132)--(10.664,4.126)--(10.674,4.121)--(10.684,4.115)%
  --(10.695,4.109)--(10.705,4.103)--(10.715,4.097)--(10.726,4.091)--(10.736,4.085)--(10.746,4.079)%
  --(10.757,4.073)--(10.767,4.066)--(10.777,4.060)--(10.788,4.053)--(10.798,4.047)--(10.808,4.040)%
  --(10.819,4.033)--(10.829,4.026)--(10.839,4.019)--(10.850,4.012)--(10.860,4.005)--(10.870,3.997)%
  --(10.881,3.990)--(10.891,3.982)--(10.901,3.974)--(10.912,3.967)--(10.922,3.959)--(10.932,3.951)%
  --(10.943,3.942)--(10.953,3.934)--(10.964,3.926)--(10.974,3.917)--(10.984,3.908)--(10.995,3.899)%
  --(11.005,3.890)--(11.015,3.881)--(11.026,3.872)--(11.036,3.863)--(11.046,3.853)--(11.057,3.843)%
  --(11.067,3.833)--(11.077,3.823)--(11.088,3.813)--(11.098,3.802)--(11.108,3.792)--(11.119,3.781)%
  --(11.129,3.770)--(11.139,3.759)--(11.150,3.747)--(11.160,3.735)--(11.170,3.723)--(11.181,3.711)%
  --(11.191,3.699)--(11.201,3.686)--(11.212,3.673)--(11.222,3.660)--(11.232,3.647)--(11.243,3.633)%
  --(11.253,3.619)--(11.263,3.605)--(11.274,3.590)--(11.284,3.575)--(11.294,3.560)--(11.305,3.544)%
  --(11.315,3.528)--(11.325,3.512)--(11.336,3.495)--(11.346,3.478)--(11.356,3.460)--(11.367,3.442)%
  --(11.377,3.423)--(11.387,3.404)--(11.398,3.384)--(11.408,3.364)--(11.418,3.343)--(11.429,3.321)%
  --(11.439,3.299)--(11.449,3.276)--(11.460,3.252)--(11.470,3.227)--(11.480,3.202)--(11.491,3.175)%
  --(11.501,3.148)--(11.511,3.119)--(11.522,3.089)--(11.532,3.058)--(11.542,3.026)--(11.553,2.992)%
  --(11.563,2.956)--(11.573,2.919)--(11.584,2.879)--(11.594,2.837);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,7.104)--(1.018,7.103)--(1.029,7.103)--(1.039,7.102)--(1.049,7.101)%
  --(1.060,7.100)--(1.070,7.100)--(1.080,7.099)--(1.091,7.098)--(1.101,7.098)--(1.111,7.097)%
  --(1.122,7.096)--(1.132,7.096)--(1.142,7.095)--(1.153,7.094)--(1.163,7.094)--(1.173,7.093)%
  --(1.184,7.092)--(1.194,7.092)--(1.204,7.091)--(1.215,7.090)--(1.225,7.090)--(1.235,7.089)%
  --(1.246,7.088)--(1.256,7.088)--(1.266,7.087)--(1.277,7.086)--(1.287,7.086)--(1.297,7.085)%
  --(1.308,7.085)--(1.318,7.084)--(1.328,7.083)--(1.339,7.083)--(1.349,7.082)--(1.359,7.081)%
  --(1.370,7.081)--(1.380,7.080)--(1.391,7.080)--(1.401,7.079)--(1.411,7.079)--(1.422,7.078)%
  --(1.432,7.077)--(1.442,7.077)--(1.453,7.076)--(1.463,7.076)--(1.473,7.075)--(1.484,7.075)%
  --(1.494,7.074)--(1.504,7.073)--(1.515,7.073)--(1.525,7.072)--(1.535,7.072)--(1.546,7.071)%
  --(1.556,7.071)--(1.566,7.070)--(1.577,7.070)--(1.587,7.069)--(1.597,7.069)--(1.608,7.068)%
  --(1.618,7.067)--(1.628,7.067)--(1.639,7.066)--(1.649,7.066)--(1.659,7.065)--(1.670,7.065)%
  --(1.680,7.064)--(1.690,7.064)--(1.701,7.063)--(1.711,7.063)--(1.721,7.062)--(1.732,7.062)%
  --(1.742,7.061)--(1.752,7.061)--(1.763,7.060)--(1.773,7.060)--(1.783,7.059)--(1.794,7.059)%
  --(1.804,7.058)--(1.814,7.058)--(1.825,7.057)--(1.835,7.057)--(1.845,7.056)--(1.856,7.056)%
  --(1.866,7.055)--(1.876,7.055)--(1.887,7.054)--(1.897,7.054)--(1.907,7.053)--(1.918,7.053)%
  --(1.928,7.052)--(1.938,7.052)--(1.949,7.051)--(1.959,7.051)--(1.969,7.050)--(1.980,7.050)%
  --(1.990,7.049)--(2.000,7.049)--(2.011,7.048)--(2.021,7.048)--(2.031,7.047)--(2.042,7.047)%
  --(2.052,7.046)--(2.062,7.046)--(2.073,7.045)--(2.083,7.045)--(2.093,7.045)--(2.104,7.044)%
  --(2.114,7.044)--(2.125,7.043)--(2.135,7.043)--(2.145,7.042)--(2.156,7.042)--(2.166,7.041)%
  --(2.176,7.041)--(2.187,7.040)--(2.197,7.040)--(2.207,7.039)--(2.218,7.039)--(2.228,7.038)%
  --(2.238,7.038)--(2.249,7.037)--(2.259,7.037)--(2.269,7.036)--(2.280,7.036)--(2.290,7.035)%
  --(2.300,7.035)--(2.311,7.034)--(2.321,7.034)--(2.331,7.033)--(2.342,7.033)--(2.352,7.032)%
  --(2.362,7.032)--(2.373,7.031)--(2.383,7.031)--(2.393,7.030)--(2.404,7.030)--(2.414,7.029)%
  --(2.424,7.029)--(2.435,7.028)--(2.445,7.028)--(2.455,7.027)--(2.466,7.027)--(2.476,7.026)%
  --(2.486,7.026)--(2.497,7.025)--(2.507,7.025)--(2.517,7.024)--(2.528,7.024)--(2.538,7.023)%
  --(2.548,7.023)--(2.559,7.022)--(2.569,7.022)--(2.579,7.021)--(2.590,7.021)--(2.600,7.020)%
  --(2.610,7.020)--(2.621,7.019)--(2.631,7.019)--(2.641,7.018)--(2.652,7.018)--(2.662,7.017)%
  --(2.672,7.017)--(2.683,7.016)--(2.693,7.016)--(2.703,7.015)--(2.714,7.015)--(2.724,7.014)%
  --(2.734,7.014)--(2.745,7.013)--(2.755,7.012)--(2.765,7.012)--(2.776,7.011)--(2.786,7.011)%
  --(2.796,7.010)--(2.807,7.010)--(2.817,7.009)--(2.827,7.009)--(2.838,7.008)--(2.848,7.007)%
  --(2.859,7.007)--(2.869,7.006)--(2.879,7.006)--(2.890,7.005)--(2.900,7.005)--(2.910,7.004)%
  --(2.921,7.003)--(2.931,7.003)--(2.941,7.002)--(2.952,7.002)--(2.962,7.001)--(2.972,7.001)%
  --(2.983,7.000)--(2.993,6.999)--(3.003,6.999)--(3.014,6.998)--(3.024,6.998)--(3.034,6.997)%
  --(3.045,6.996)--(3.055,6.996)--(3.065,6.995)--(3.076,6.994)--(3.086,6.994)--(3.096,6.993)%
  --(3.107,6.993)--(3.117,6.992)--(3.127,6.991)--(3.138,6.991)--(3.148,6.990)--(3.158,6.989)%
  --(3.169,6.989)--(3.179,6.988)--(3.189,6.987)--(3.200,6.987)--(3.210,6.986)--(3.220,6.985)%
  --(3.231,6.985)--(3.241,6.984)--(3.251,6.983)--(3.262,6.983)--(3.272,6.982)--(3.282,6.981)%
  --(3.293,6.981)--(3.303,6.980)--(3.313,6.979)--(3.324,6.979)--(3.334,6.978)--(3.344,6.977)%
  --(3.355,6.976)--(3.365,6.976)--(3.375,6.975)--(3.386,6.974)--(3.396,6.973)--(3.406,6.973)%
  --(3.417,6.972)--(3.427,6.971)--(3.437,6.970)--(3.448,6.970)--(3.458,6.969)--(3.468,6.968)%
  --(3.479,6.967)--(3.489,6.967)--(3.499,6.966)--(3.510,6.965)--(3.520,6.964)--(3.530,6.963)%
  --(3.541,6.963)--(3.551,6.962)--(3.561,6.961)--(3.572,6.960)--(3.582,6.959)--(3.593,6.959)%
  --(3.603,6.958)--(3.613,6.957)--(3.624,6.956)--(3.634,6.955)--(3.644,6.954)--(3.655,6.954)%
  --(3.665,6.953)--(3.675,6.952)--(3.686,6.951)--(3.696,6.950)--(3.706,6.949)--(3.717,6.948)%
  --(3.727,6.947)--(3.737,6.946)--(3.748,6.946)--(3.758,6.945)--(3.768,6.944)--(3.779,6.943)%
  --(3.789,6.942)--(3.799,6.941)--(3.810,6.940)--(3.820,6.939)--(3.830,6.938)--(3.841,6.937)%
  --(3.851,6.936)--(3.861,6.935)--(3.872,6.934)--(3.882,6.933)--(3.892,6.932)--(3.903,6.931)%
  --(3.913,6.930)--(3.923,6.929)--(3.934,6.928)--(3.944,6.927)--(3.954,6.926)--(3.965,6.925)%
  --(3.975,6.924)--(3.985,6.923)--(3.996,6.922)--(4.006,6.921)--(4.016,6.920)--(4.027,6.919)%
  --(4.037,6.917)--(4.047,6.916)--(4.058,6.915)--(4.068,6.914)--(4.078,6.913)--(4.089,6.912)%
  --(4.099,6.911)--(4.109,6.909)--(4.120,6.908)--(4.130,6.907)--(4.140,6.906)--(4.151,6.905)%
  --(4.161,6.904)--(4.171,6.902)--(4.182,6.901)--(4.192,6.900)--(4.202,6.899)--(4.213,6.897)%
  --(4.223,6.896)--(4.233,6.895)--(4.244,6.894)--(4.254,6.892)--(4.264,6.891)--(4.275,6.890)%
  --(4.285,6.888)--(4.295,6.887)--(4.306,6.886)--(4.316,6.884)--(4.327,6.883)--(4.337,6.882)%
  --(4.347,6.880)--(4.358,6.879)--(4.368,6.878)--(4.378,6.876)--(4.389,6.875)--(4.399,6.873)%
  --(4.409,6.872)--(4.420,6.870)--(4.430,6.869)--(4.440,6.868)--(4.451,6.866)--(4.461,6.865)%
  --(4.471,6.863)--(4.482,6.862)--(4.492,6.860)--(4.502,6.859)--(4.513,6.857)--(4.523,6.855)%
  --(4.533,6.854)--(4.544,6.852)--(4.554,6.851)--(4.564,6.849)--(4.575,6.847)--(4.585,6.846)%
  --(4.595,6.844)--(4.606,6.842)--(4.616,6.841)--(4.626,6.839)--(4.637,6.837)--(4.647,6.836)%
  --(4.657,6.834)--(4.668,6.832)--(4.678,6.830)--(4.688,6.829)--(4.699,6.827)--(4.709,6.825)%
  --(4.719,6.823)--(4.730,6.821)--(4.740,6.820)--(4.750,6.818)--(4.761,6.816)--(4.771,6.814)%
  --(4.781,6.812)--(4.792,6.810)--(4.802,6.808)--(4.812,6.806)--(4.823,6.804)--(4.833,6.802)%
  --(4.843,6.800)--(4.854,6.798)--(4.864,6.796)--(4.874,6.794)--(4.885,6.792)--(4.895,6.790)%
  --(4.905,6.788)--(4.916,6.786)--(4.926,6.783)--(4.936,6.781)--(4.947,6.779)--(4.957,6.777)%
  --(4.967,6.775)--(4.978,6.772)--(4.988,6.770)--(4.998,6.768)--(5.009,6.765)--(5.019,6.763)%
  --(5.029,6.761)--(5.040,6.758)--(5.050,6.756)--(5.061,6.754)--(5.071,6.751)--(5.081,6.749)%
  --(5.092,6.746)--(5.102,6.744)--(5.112,6.741)--(5.123,6.739)--(5.133,6.736)--(5.143,6.733)%
  --(5.154,6.731)--(5.164,6.728)--(5.174,6.725)--(5.185,6.723)--(5.195,6.720)--(5.205,6.717)%
  --(5.216,6.715)--(5.226,6.712)--(5.236,6.709)--(5.247,6.706)--(5.257,6.703)--(5.267,6.700)%
  --(5.278,6.697)--(5.288,6.694)--(5.298,6.691)--(5.309,6.688)--(5.319,6.685)--(5.329,6.682)%
  --(5.340,6.679)--(5.350,6.676)--(5.360,6.673)--(5.371,6.669)--(5.381,6.666)--(5.391,6.663)%
  --(5.402,6.660)--(5.412,6.656)--(5.422,6.653)--(5.433,6.650)--(5.443,6.646)--(5.453,6.643)%
  --(5.464,6.639)--(5.474,6.635)--(5.484,6.632)--(5.495,6.628)--(5.505,6.625)--(5.515,6.621)%
  --(5.526,6.617)--(5.536,6.613)--(5.546,6.609)--(5.557,6.606)--(5.567,6.602)--(5.577,6.598)%
  --(5.588,6.594)--(5.598,6.590)--(5.608,6.585)--(5.619,6.581)--(5.629,6.577)--(5.639,6.573)%
  --(5.650,6.569)--(5.660,6.564)--(5.670,6.560)--(5.681,6.555)--(5.691,6.551)--(5.701,6.546)%
  --(5.712,6.542)--(5.722,6.537)--(5.732,6.532)--(5.743,6.528)--(5.753,6.523)--(5.763,6.518)%
  --(5.774,6.513)--(5.784,6.508)--(5.795,6.503)--(5.805,6.498)--(5.815,6.493)--(5.826,6.487)%
  --(5.836,6.482)--(5.846,6.477)--(5.857,6.471)--(5.867,6.466)--(5.877,6.460)--(5.888,6.454)%
  --(5.898,6.448)--(5.908,6.443)--(5.919,6.437)--(5.929,6.431)--(5.939,6.425)--(5.950,6.418)%
  --(5.960,6.412)--(5.970,6.406)--(5.981,6.399)--(5.991,6.393)--(6.001,6.386)--(6.012,6.379)%
  --(6.022,6.373)--(6.032,6.366)--(6.043,6.359)--(6.053,6.352)--(6.063,6.344)--(6.074,6.337)%
  --(6.084,6.329)--(6.094,6.322)--(6.105,6.314)--(6.115,6.306)--(6.125,6.298)--(6.136,6.290)%
  --(6.146,6.282)--(6.156,6.274)--(6.167,6.265)--(6.177,6.256)--(6.187,6.248)--(6.198,6.239)%
  --(6.208,6.229)--(6.218,6.220)--(6.229,6.211)--(6.239,6.201)--(6.249,6.191)--(6.260,6.181)%
  --(6.270,6.171)--(6.280,6.161)--(6.291,6.150)--(6.301,6.139)--(6.311,6.128)--(6.322,6.117)%
  --(6.332,6.105)--(6.342,6.094)--(6.353,6.082)--(6.363,6.069)--(6.373,6.057)--(6.384,6.044)%
  --(6.394,6.031)--(6.404,6.017)--(6.415,6.004)--(6.425,5.990)--(6.435,5.975)--(6.446,5.960)%
  --(6.456,5.945)--(6.466,5.930)--(6.477,5.914)--(6.487,5.897)--(6.497,5.880)--(6.508,5.863)%
  --(6.518,5.845)--(6.529,5.826)--(6.539,5.807)--(6.549,5.788)--(6.560,5.767)--(6.570,5.746)%
  --(6.580,5.725)--(6.591,5.702)--(6.601,5.679)--(6.611,5.655)--(6.622,5.629)--(6.632,5.603)%
  --(6.642,5.576)--(6.653,5.547)--(6.663,5.518)--(6.673,5.486)--(6.684,5.454)--(6.694,5.419)%
  --(6.704,5.383)--(6.715,5.344)--(6.725,5.304)--(6.735,5.260)--(6.746,5.214)--(6.756,5.164)%
  --(6.766,5.111)--(6.777,5.053)--(6.787,4.989)--(6.797,4.920)--(6.808,4.842)--(6.818,4.756)%
  --(6.828,4.657)--(6.839,4.542)--(6.849,4.405)--(6.859,4.236)--(6.870,4.015)--(6.880,3.696)%
  --(6.890,3.118)--(6.901,1.907)--(6.911,3.363)--(6.921,3.823)--(6.932,4.106)--(6.942,4.310)%
  --(6.952,4.471)--(6.963,4.603)--(6.973,4.716)--(6.983,4.815)--(6.994,4.902)--(7.004,4.980)%
  --(7.014,5.051)--(7.025,5.116)--(7.035,5.176)--(7.045,5.232)--(7.056,5.284)--(7.066,5.333)%
  --(7.076,5.380)--(7.087,5.423)--(7.097,5.464)--(7.107,5.504)--(7.118,5.541)--(7.128,5.577)%
  --(7.138,5.612)--(7.149,5.645)--(7.159,5.676)--(7.169,5.707)--(7.180,5.736)--(7.190,5.765)%
  --(7.200,5.792)--(7.211,5.819)--(7.221,5.845)--(7.231,5.870)--(7.242,5.894)--(7.252,5.918)%
  --(7.263,5.941)--(7.273,5.964)--(7.283,5.986)--(7.294,6.007)--(7.304,6.028)--(7.314,6.048)%
  --(7.325,6.068)--(7.335,6.088)--(7.345,6.107)--(7.356,6.125)--(7.366,6.144)--(7.376,6.162)%
  --(7.387,6.179)--(7.397,6.196)--(7.407,6.213)--(7.418,6.230)--(7.428,6.246)--(7.438,6.262)%
  --(7.449,6.278)--(7.459,6.294)--(7.469,6.309)--(7.480,6.324)--(7.490,6.339)--(7.500,6.353)%
  --(7.511,6.367)--(7.521,6.381)--(7.531,6.395)--(7.542,6.409)--(7.552,6.423)--(7.562,6.436)%
  --(7.573,6.449)--(7.583,6.462)--(7.593,6.475)--(7.604,6.487)--(7.614,6.500)--(7.624,6.512)%
  --(7.635,6.524)--(7.645,6.536)--(7.655,6.548)--(7.666,6.560)--(7.676,6.571)--(7.686,6.583)%
  --(7.697,6.594)--(7.707,6.605)--(7.717,6.616)--(7.728,6.627)--(7.738,6.638)--(7.748,6.649)%
  --(7.759,6.659)--(7.769,6.670)--(7.779,6.680)--(7.790,6.690)--(7.800,6.701)--(7.810,6.711)%
  --(7.821,6.721)--(7.831,6.730)--(7.841,6.740)--(7.852,6.750)--(7.862,6.760)--(7.872,6.769)%
  --(7.883,6.778)--(7.893,6.788)--(7.903,6.797)--(7.914,6.806)--(7.924,6.815)--(7.934,6.824)%
  --(7.945,6.833)--(7.955,6.842)--(7.965,6.851)--(7.976,6.859)--(7.986,6.868)--(7.996,6.877)%
  --(8.007,6.885)--(8.017,6.894)--(8.028,6.902)--(8.038,6.910)--(8.048,6.918)--(8.059,6.927)%
  --(8.069,6.935)--(8.079,6.943)--(8.090,6.951)--(8.100,6.959)--(8.110,6.966)--(8.121,6.974)%
  --(8.131,6.982)--(8.141,6.990)--(8.152,6.997)--(8.162,7.005)--(8.172,7.012)--(8.183,7.020)%
  --(8.193,7.027)--(8.203,7.034)--(8.214,7.042)--(8.224,7.049)--(8.234,7.056)--(8.245,7.063)%
  --(8.255,7.070)--(8.265,7.078)--(8.276,7.085)--(8.286,7.091)--(8.296,7.098)--(8.307,7.105)%
  --(8.317,7.112)--(8.327,7.119)--(8.338,7.126)--(8.348,7.132)--(8.358,7.139)--(8.369,7.146)%
  --(8.379,7.152)--(8.389,7.159)--(8.400,7.165)--(8.410,7.172)--(8.420,7.178)--(8.431,7.184)%
  --(8.441,7.191)--(8.451,7.197)--(8.462,7.203)--(8.472,7.209)--(8.482,7.215)--(8.493,7.222)%
  --(8.503,7.228)--(8.513,7.234)--(8.524,7.240)--(8.534,7.246)--(8.544,7.252)--(8.555,7.258)%
  --(8.565,7.263)--(8.575,7.269)--(8.586,7.275)--(8.596,7.281)--(8.606,7.287)--(8.617,7.292)%
  --(8.627,7.298)--(8.637,7.304)--(8.648,7.309)--(8.658,7.315)--(8.668,7.320)--(8.679,7.326)%
  --(8.689,7.331)--(8.699,7.337)--(8.710,7.342)--(8.720,7.348)--(8.730,7.353)--(8.741,7.358)%
  --(8.751,7.363)--(8.762,7.369)--(8.772,7.374)--(8.782,7.379)--(8.793,7.384)--(8.803,7.389)%
  --(8.813,7.395)--(8.824,7.400)--(8.834,7.405)--(8.844,7.410)--(8.855,7.415)--(8.865,7.420)%
  --(8.875,7.425)--(8.886,7.430)--(8.896,7.435)--(8.906,7.439)--(8.917,7.444)--(8.927,7.449)%
  --(8.937,7.454)--(8.948,7.459)--(8.958,7.463)--(8.968,7.468)--(8.979,7.473)--(8.989,7.477)%
  --(8.999,7.482)--(9.010,7.487)--(9.020,7.491)--(9.030,7.496)--(9.041,7.500)--(9.051,7.505)%
  --(9.061,7.509)--(9.072,7.514)--(9.082,7.518)--(9.092,7.523)--(9.103,7.527)--(9.113,7.531)%
  --(9.123,7.536)--(9.134,7.540)--(9.144,7.544)--(9.154,7.549)--(9.165,7.553)--(9.175,7.557)%
  --(9.185,7.561)--(9.196,7.566)--(9.206,7.570)--(9.216,7.574)--(9.227,7.578)--(9.237,7.582)%
  --(9.247,7.586)--(9.258,7.590)--(9.268,7.594)--(9.278,7.598)--(9.289,7.602)--(9.299,7.606)%
  --(9.309,7.610)--(9.320,7.614)--(9.330,7.618)--(9.340,7.622)--(9.351,7.626)--(9.361,7.630)%
  --(9.371,7.633)--(9.382,7.637)--(9.392,7.641)--(9.402,7.645)--(9.413,7.649)--(9.423,7.652)%
  --(9.433,7.656)--(9.444,7.660)--(9.454,7.663)--(9.464,7.667)--(9.475,7.671)--(9.485,7.674)%
  --(9.496,7.678)--(9.506,7.681)--(9.516,7.685)--(9.527,7.689)--(9.537,7.692)--(9.547,7.696)%
  --(9.558,7.699)--(9.568,7.703)--(9.578,7.706)--(9.589,7.709)--(9.599,7.713)--(9.609,7.716)%
  --(9.620,7.720)--(9.630,7.723)--(9.640,7.726)--(9.651,7.730)--(9.661,7.733)--(9.671,7.736)%
  --(9.682,7.739)--(9.692,7.743)--(9.702,7.746)--(9.713,7.749)--(9.723,7.752)--(9.733,7.756)%
  --(9.744,7.759)--(9.754,7.762)--(9.764,7.765)--(9.775,7.768)--(9.785,7.771)--(9.795,7.774)%
  --(9.806,7.777)--(9.816,7.780)--(9.826,7.783)--(9.837,7.787)--(9.847,7.790)--(9.857,7.793)%
  --(9.868,7.795)--(9.878,7.798)--(9.888,7.801)--(9.899,7.804)--(9.909,7.807)--(9.919,7.810)%
  --(9.930,7.813)--(9.940,7.816)--(9.950,7.819)--(9.961,7.822)--(9.971,7.824)--(9.981,7.827)%
  --(9.992,7.830)--(10.002,7.833)--(10.012,7.835)--(10.023,7.838)--(10.033,7.841)--(10.043,7.844)%
  --(10.054,7.846)--(10.064,7.849)--(10.074,7.852)--(10.085,7.854)--(10.095,7.857)--(10.105,7.860)%
  --(10.116,7.862)--(10.126,7.865)--(10.136,7.867)--(10.147,7.870)--(10.157,7.872)--(10.167,7.875)%
  --(10.178,7.878)--(10.188,7.880)--(10.198,7.883)--(10.209,7.885)--(10.219,7.887)--(10.230,7.890)%
  --(10.240,7.892)--(10.250,7.895)--(10.261,7.897)--(10.271,7.900)--(10.281,7.902)--(10.292,7.904)%
  --(10.302,7.907)--(10.312,7.909)--(10.323,7.911)--(10.333,7.914)--(10.343,7.916)--(10.354,7.918)%
  --(10.364,7.920)--(10.374,7.923)--(10.385,7.925)--(10.395,7.927)--(10.405,7.929)--(10.416,7.931)%
  --(10.426,7.934)--(10.436,7.936)--(10.447,7.938)--(10.457,7.940)--(10.467,7.942)--(10.478,7.944)%
  --(10.488,7.946)--(10.498,7.948)--(10.509,7.950)--(10.519,7.953)--(10.529,7.955)--(10.540,7.957)%
  --(10.550,7.959)--(10.560,7.961)--(10.571,7.963)--(10.581,7.965)--(10.591,7.966)--(10.602,7.968)%
  --(10.612,7.970)--(10.622,7.972)--(10.633,7.974)--(10.643,7.976)--(10.653,7.978)--(10.664,7.980)%
  --(10.674,7.981)--(10.684,7.983)--(10.695,7.985)--(10.705,7.987)--(10.715,7.989)--(10.726,7.990)%
  --(10.736,7.992)--(10.746,7.994)--(10.757,7.996)--(10.767,7.997)--(10.777,7.999)--(10.788,8.001)%
  --(10.798,8.002)--(10.808,8.004)--(10.819,8.006)--(10.829,8.007)--(10.839,8.009)--(10.850,8.010)%
  --(10.860,8.012)--(10.870,8.014)--(10.881,8.015)--(10.891,8.017)--(10.901,8.018)--(10.912,8.020)%
  --(10.922,8.021)--(10.932,8.023)--(10.943,8.024)--(10.953,8.026)--(10.964,8.027)--(10.974,8.029)%
  --(10.984,8.030)--(10.995,8.031)--(11.005,8.033)--(11.015,8.034)--(11.026,8.036)--(11.036,8.037)%
  --(11.046,8.038)--(11.057,8.040)--(11.067,8.041)--(11.077,8.042)--(11.088,8.044)--(11.098,8.045)%
  --(11.108,8.046)--(11.119,8.047)--(11.129,8.049)--(11.139,8.050)--(11.150,8.051)--(11.160,8.052)%
  --(11.170,8.053)--(11.181,8.055)--(11.191,8.056)--(11.201,8.057)--(11.212,8.058)--(11.222,8.059)%
  --(11.232,8.060)--(11.243,8.061)--(11.253,8.063)--(11.263,8.064)--(11.274,8.065)--(11.284,8.066)%
  --(11.294,8.067)--(11.305,8.068)--(11.315,8.069)--(11.325,8.070)--(11.336,8.071)--(11.346,8.072)%
  --(11.356,8.073)--(11.367,8.074)--(11.377,8.075)--(11.387,8.076)--(11.398,8.077)--(11.408,8.078)%
  --(11.418,8.079)--(11.429,8.080)--(11.439,8.081)--(11.449,8.081)--(11.460,8.082)--(11.470,8.083)%
  --(11.480,8.084)--(11.491,8.085)--(11.501,8.086)--(11.511,8.087)--(11.522,8.088)--(11.532,8.088)%
  --(11.542,8.089)--(11.553,8.090)--(11.563,8.091)--(11.573,8.092)--(11.584,8.092)--(11.594,8.093);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80n22sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.454)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.337)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.890)--(4.244,7.844)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.222)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.972)--(4.440,6.921)--(4.451,6.870)--(4.461,6.819)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.456)--(4.544,6.403)--(4.554,6.351)--(4.564,6.298)--(4.575,6.245)--(4.585,6.193)%
  --(4.595,6.140)--(4.606,6.087)--(4.616,6.034)--(4.626,5.981)--(4.637,5.929)--(4.647,5.876)%
  --(4.657,5.824)--(4.668,5.771)--(4.678,5.719)--(4.688,5.667)--(4.699,5.616)--(4.709,5.565)%
  --(4.719,5.514)--(4.730,5.464)--(4.740,5.414)--(4.750,5.365)--(4.761,5.317)--(4.771,5.269)%
  --(4.781,5.222)--(4.792,5.176)--(4.802,5.131)--(4.812,5.086)--(4.823,5.043)--(4.833,5.001)%
  --(4.843,4.960)--(4.854,4.920)--(4.864,4.882)--(4.874,4.845)--(4.885,4.809)--(4.895,4.775)%
  --(4.905,4.742)--(4.916,4.711)--(4.926,4.681)--(4.936,4.653)--(4.947,4.626)--(4.957,4.601)%
  --(4.967,4.577)--(4.978,4.555)--(4.988,4.534)--(4.998,4.515)--(5.009,4.497)--(5.019,4.480)%
  --(5.029,4.465)--(5.040,4.451)--(5.050,4.438)--(5.061,4.426)--(5.071,4.416)--(5.081,4.406)%
  --(5.092,4.397)--(5.102,4.390)--(5.112,4.383)--(5.123,4.377)--(5.133,4.371)--(5.143,4.367)%
  --(5.154,4.362)--(5.164,4.359)--(5.174,4.356)--(5.185,4.354)--(5.195,4.351)--(5.205,4.350)%
  --(5.216,4.349)--(5.226,4.348)--(5.236,4.347)--(5.247,4.347)--(5.257,4.347)--(5.267,4.347)%
  --(5.278,4.347)--(5.288,4.348)--(5.298,4.349)--(5.309,4.349)--(5.319,4.351)--(5.329,4.352)%
  --(5.340,4.353)--(5.350,4.354)--(5.360,4.356)--(5.371,4.357)--(5.381,4.359)--(5.391,4.361)%
  --(5.402,4.362)--(5.412,4.364)--(5.422,4.366)--(5.433,4.368)--(5.443,4.370)--(5.453,4.372)%
  --(5.464,4.373)--(5.474,4.375)--(5.484,4.377)--(5.495,4.379)--(5.505,4.381)--(5.515,4.383)%
  --(5.526,4.386)--(5.536,4.388)--(5.546,4.390)--(5.557,4.392)--(5.567,4.394)--(5.577,4.396)%
  --(5.588,4.398)--(5.598,4.400)--(5.608,4.402)--(5.619,4.404)--(5.629,4.406)--(5.639,4.409)%
  --(5.650,4.411)--(5.660,4.413)--(5.670,4.415)--(5.681,4.417)--(5.691,4.419)--(5.701,4.421)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.430)--(5.753,4.432)--(5.763,4.434)%
  --(5.774,4.436)--(5.784,4.438)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.453)--(5.867,4.455)--(5.877,4.457)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.529)--(6.260,4.531)%
  --(6.270,4.533)--(6.280,4.535)--(6.291,4.537)--(6.301,4.539)--(6.311,4.541)--(6.322,4.543)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.562)--(6.435,4.564)--(6.446,4.566)%
  --(6.456,4.568)--(6.466,4.570)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.581)--(6.539,4.583)--(6.549,4.585)--(6.560,4.587)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.594)--(6.611,4.596)--(6.622,4.598)--(6.632,4.600)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.605)--(6.673,4.607)--(6.684,4.609)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.614)--(6.725,4.616)--(6.735,4.618)--(6.746,4.620)--(6.756,4.622)%
  --(6.766,4.623)--(6.777,4.625)--(6.787,4.627)--(6.797,4.629)--(6.808,4.631)--(6.818,4.632)%
  --(6.828,4.634)--(6.839,4.636)--(6.849,4.638)--(6.859,4.639)--(6.870,4.641)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.646)--(6.911,4.648)--(6.921,4.650)--(6.932,4.651)--(6.942,4.653)%
  --(6.952,4.655)--(6.963,4.657)--(6.973,4.658)--(6.983,4.660)--(6.994,4.662)--(7.004,4.663)%
  --(7.014,4.665)--(7.025,4.667)--(7.035,4.668)--(7.045,4.670)--(7.056,4.672)--(7.066,4.673)%
  --(7.076,4.675)--(7.087,4.677)--(7.097,4.678)--(7.107,4.680)--(7.118,4.681)--(7.128,4.683)%
  --(7.138,4.685)--(7.149,4.686)--(7.159,4.688)--(7.169,4.690)--(7.180,4.691)--(7.190,4.693)%
  --(7.200,4.694)--(7.211,4.696)--(7.221,4.698)--(7.231,4.699)--(7.242,4.701)--(7.252,4.702)%
  --(7.263,4.704)--(7.273,4.705)--(7.283,4.707)--(7.294,4.708)--(7.304,4.710)--(7.314,4.711)%
  --(7.325,4.713)--(7.335,4.715)--(7.345,4.716)--(7.356,4.718)--(7.366,4.719)--(7.376,4.721)%
  --(7.387,4.722)--(7.397,4.724)--(7.407,4.725)--(7.418,4.726)--(7.428,4.728)--(7.438,4.729)%
  --(7.449,4.731)--(7.459,4.732)--(7.469,4.734)--(7.480,4.735)--(7.490,4.737)--(7.500,4.738)%
  --(7.511,4.740)--(7.521,4.741)--(7.531,4.742)--(7.542,4.744)--(7.552,4.745)--(7.562,4.747)%
  --(7.573,4.748)--(7.583,4.749)--(7.593,4.751)--(7.604,4.752)--(7.614,4.753)--(7.624,4.755)%
  --(7.635,4.756)--(7.645,4.757)--(7.655,4.759)--(7.666,4.760)--(7.676,4.761)--(7.686,4.763)%
  --(7.697,4.764)--(7.707,4.765)--(7.717,4.767)--(7.728,4.768)--(7.738,4.769)--(7.748,4.771)%
  --(7.759,4.772)--(7.769,4.773)--(7.779,4.774)--(7.790,4.776)--(7.800,4.777)--(7.810,4.778)%
  --(7.821,4.779)--(7.831,4.781)--(7.841,4.782)--(7.852,4.783)--(7.862,4.784)--(7.872,4.785)%
  --(7.883,4.787)--(7.893,4.788)--(7.903,4.789)--(7.914,4.790)--(7.924,4.791)--(7.934,4.792)%
  --(7.945,4.794)--(7.955,4.795)--(7.965,4.796)--(7.976,4.797)--(7.986,4.798)--(7.996,4.799)%
  --(8.007,4.800)--(8.017,4.801)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.806)%
  --(8.069,4.807)--(8.079,4.808)--(8.090,4.809)--(8.100,4.810)--(8.110,4.811)--(8.121,4.812)%
  --(8.131,4.813)--(8.141,4.814)--(8.152,4.815)--(8.162,4.816)--(8.172,4.817)--(8.183,4.818)%
  --(8.193,4.819)--(8.203,4.820)--(8.214,4.821)--(8.224,4.822)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.825)--(8.276,4.826)--(8.286,4.827)--(8.296,4.828)--(8.307,4.829)%
  --(8.317,4.830)--(8.327,4.831)--(8.338,4.832)--(8.348,4.832)--(8.358,4.833)--(8.369,4.834)%
  --(8.379,4.835)--(8.389,4.836)--(8.400,4.837)--(8.410,4.837)--(8.420,4.838)--(8.431,4.839)%
  --(8.441,4.840)--(8.451,4.840)--(8.462,4.841)--(8.472,4.842)--(8.482,4.843)--(8.493,4.843)%
  --(8.503,4.844)--(8.513,4.845)--(8.524,4.845)--(8.534,4.846)--(8.544,4.847)--(8.555,4.847)%
  --(8.565,4.848)--(8.575,4.849)--(8.586,4.849)--(8.596,4.850)--(8.606,4.851)--(8.617,4.851)%
  --(8.627,4.852)--(8.637,4.852)--(8.648,4.853)--(8.658,4.854)--(8.668,4.854)--(8.679,4.855)%
  --(8.689,4.855)--(8.699,4.856)--(8.710,4.856)--(8.720,4.857)--(8.730,4.857)--(8.741,4.858)%
  --(8.751,4.858)--(8.762,4.859)--(8.772,4.859)--(8.782,4.860)--(8.793,4.860)--(8.803,4.860)%
  --(8.813,4.861)--(8.824,4.861)--(8.834,4.862)--(8.844,4.862)--(8.855,4.862)--(8.865,4.863)%
  --(8.875,4.863)--(8.886,4.863)--(8.896,4.864)--(8.906,4.864)--(8.917,4.864)--(8.927,4.865)%
  --(8.937,4.865)--(8.948,4.865)--(8.958,4.865)--(8.968,4.866)--(8.979,4.866)--(8.989,4.866)%
  --(8.999,4.866)--(9.010,4.867)--(9.020,4.867)--(9.030,4.867)--(9.041,4.867)--(9.051,4.867)%
  --(9.061,4.867)--(9.072,4.868)--(9.082,4.868)--(9.092,4.868)--(9.103,4.868)--(9.113,4.868)%
  --(9.123,4.868)--(9.134,4.868)--(9.144,4.868)--(9.154,4.868)--(9.165,4.868)--(9.175,4.868)%
  --(9.185,4.868)--(9.196,4.868)--(9.206,4.868)--(9.216,4.868)--(9.227,4.868)--(9.237,4.868)%
  --(9.247,4.868)--(9.258,4.868)--(9.268,4.868)--(9.278,4.868)--(9.289,4.868)--(9.299,4.867)%
  --(9.309,4.867)--(9.320,4.867)--(9.330,4.867)--(9.340,4.867)--(9.351,4.867)--(9.361,4.866)%
  --(9.371,4.866)--(9.382,4.866)--(9.392,4.866)--(9.402,4.865)--(9.413,4.865)--(9.423,4.865)%
  --(9.433,4.865)--(9.444,4.864)--(9.454,4.864)--(9.464,4.863)--(9.475,4.863)--(9.485,4.863)%
  --(9.496,4.862)--(9.506,4.862)--(9.516,4.862)--(9.527,4.861)--(9.537,4.861)--(9.547,4.860)%
  --(9.558,4.860)--(9.568,4.859)--(9.578,4.859)--(9.589,4.858)--(9.599,4.858)--(9.609,4.857)%
  --(9.620,4.857)--(9.630,4.856)--(9.640,4.855)--(9.651,4.855)--(9.661,4.854)--(9.671,4.853)%
  --(9.682,4.853)--(9.692,4.852)--(9.702,4.851)--(9.713,4.851)--(9.723,4.850)--(9.733,4.849)%
  --(9.744,4.849)--(9.754,4.848)--(9.764,4.847)--(9.775,4.846)--(9.785,4.845)--(9.795,4.845)%
  --(9.806,4.844)--(9.816,4.843)--(9.826,4.842)--(9.837,4.841)--(9.847,4.840)--(9.857,4.839)%
  --(9.868,4.838)--(9.878,4.837)--(9.888,4.836)--(9.899,4.835)--(9.909,4.834)--(9.919,4.833)%
  --(9.930,4.832)--(9.940,4.831)--(9.950,4.830)--(9.961,4.829)--(9.971,4.828)--(9.981,4.827)%
  --(9.992,4.826)--(10.002,4.825)--(10.012,4.823)--(10.023,4.822)--(10.033,4.821)--(10.043,4.820)%
  --(10.054,4.819)--(10.064,4.817)--(10.074,4.816)--(10.085,4.815)--(10.095,4.813)--(10.105,4.812)%
  --(10.116,4.811)--(10.126,4.809)--(10.136,4.808)--(10.147,4.806)--(10.157,4.805)--(10.167,4.804)%
  --(10.178,4.802)--(10.188,4.801)--(10.198,4.799)--(10.209,4.798)--(10.219,4.796)--(10.230,4.794)%
  --(10.240,4.793)--(10.250,4.791)--(10.261,4.790)--(10.271,4.788)--(10.281,4.786)--(10.292,4.785)%
  --(10.302,4.783)--(10.312,4.781)--(10.323,4.780)--(10.333,4.778)--(10.343,4.776)--(10.354,4.774)%
  --(10.364,4.772)--(10.374,4.771)--(10.385,4.769)--(10.395,4.767)--(10.405,4.765)--(10.416,4.763)%
  --(10.426,4.761)--(10.436,4.759)--(10.447,4.757)--(10.457,4.755)--(10.467,4.753)--(10.478,4.751)%
  --(10.488,4.749)--(10.498,4.747)--(10.509,4.745)--(10.519,4.743)--(10.529,4.740)--(10.540,4.738)%
  --(10.550,4.736)--(10.560,4.734)--(10.571,4.732)--(10.581,4.729)--(10.591,4.727)--(10.602,4.725)%
  --(10.612,4.722)--(10.622,4.720)--(10.633,4.718)--(10.643,4.715)--(10.653,4.713)--(10.664,4.710)%
  --(10.674,4.708)--(10.684,4.705)--(10.695,4.703)--(10.705,4.700)--(10.715,4.698)--(10.726,4.695)%
  --(10.736,4.692)--(10.746,4.690)--(10.757,4.687)--(10.767,4.684)--(10.777,4.682)--(10.788,4.679)%
  --(10.798,4.676)--(10.808,4.673)--(10.819,4.671)--(10.829,4.668)--(10.839,4.665)--(10.850,4.662)%
  --(10.860,4.659)--(10.870,4.656)--(10.881,4.653)--(10.891,4.650)--(10.901,4.647)--(10.912,4.644)%
  --(10.922,4.641)--(10.932,4.638)--(10.943,4.635)--(10.953,4.632)--(10.964,4.628)--(10.974,4.625)%
  --(10.984,4.622)--(10.995,4.619)--(11.005,4.615)--(11.015,4.612)--(11.026,4.609)--(11.036,4.605)%
  --(11.046,4.602)--(11.057,4.599)--(11.067,4.595)--(11.077,4.592)--(11.088,4.588)--(11.098,4.584)%
  --(11.108,4.581)--(11.119,4.577)--(11.129,4.574)--(11.139,4.570)--(11.150,4.566)--(11.160,4.563)%
  --(11.170,4.559)--(11.181,4.555)--(11.191,4.551)--(11.201,4.547)--(11.212,4.543)--(11.222,4.540)%
  --(11.232,4.536)--(11.243,4.532)--(11.253,4.528)--(11.263,4.524)--(11.274,4.520)--(11.284,4.515)%
  --(11.294,4.511)--(11.305,4.507)--(11.315,4.503)--(11.325,4.499)--(11.336,4.494)--(11.346,4.490)%
  --(11.356,4.486)--(11.367,4.481)--(11.377,4.477)--(11.387,4.473)--(11.398,4.468)--(11.408,4.464)%
  --(11.418,4.459)--(11.429,4.454)--(11.439,4.450)--(11.449,4.445)--(11.460,4.440)--(11.470,4.436)%
  --(11.480,4.431)--(11.491,4.426)--(11.501,4.421)--(11.511,4.416)--(11.522,4.412)--(11.532,4.407)%
  --(11.542,4.402)--(11.553,4.397)--(11.563,4.391)--(11.573,4.386)--(11.584,4.381)--(11.594,4.376);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,4.129)--(1.018,4.122)--(1.029,4.114)--(1.039,4.106)--(1.049,4.099)%
  --(1.060,4.091)--(1.070,4.084)--(1.080,4.076)--(1.091,4.069)--(1.101,4.061)--(1.111,4.054)%
  --(1.122,4.046)--(1.132,4.039)--(1.142,4.032)--(1.153,4.024)--(1.163,4.017)--(1.173,4.010)%
  --(1.184,4.003)--(1.194,3.996)--(1.204,3.988)--(1.215,3.981)--(1.225,3.974)--(1.235,3.967)%
  --(1.246,3.960)--(1.256,3.953)--(1.266,3.946)--(1.277,3.939)--(1.287,3.932)--(1.297,3.925)%
  --(1.308,3.919)--(1.318,3.912)--(1.328,3.905)--(1.339,3.898)--(1.349,3.892)--(1.359,3.885)%
  --(1.370,3.879)--(1.380,3.872)--(1.391,3.866)--(1.401,3.859)--(1.411,3.853)--(1.422,3.846)%
  --(1.432,3.840)--(1.442,3.834)--(1.453,3.827)--(1.463,3.821)--(1.473,3.815)--(1.484,3.809)%
  --(1.494,3.803)--(1.504,3.797)--(1.515,3.791)--(1.525,3.785)--(1.535,3.779)--(1.546,3.773)%
  --(1.556,3.767)--(1.566,3.762)--(1.577,3.756)--(1.587,3.750)--(1.597,3.745)--(1.608,3.739)%
  --(1.618,3.734)--(1.628,3.728)--(1.639,3.723)--(1.649,3.718)--(1.659,3.712)--(1.670,3.707)%
  --(1.680,3.702)--(1.690,3.697)--(1.701,3.692)--(1.711,3.687)--(1.721,3.682)--(1.732,3.677)%
  --(1.742,3.672)--(1.752,3.667)--(1.763,3.663)--(1.773,3.658)--(1.783,3.653)--(1.794,3.649)%
  --(1.804,3.644)--(1.814,3.640)--(1.825,3.636)--(1.835,3.631)--(1.845,3.627)--(1.856,3.623)%
  --(1.866,3.619)--(1.876,3.615)--(1.887,3.611)--(1.897,3.607)--(1.907,3.603)--(1.918,3.599)%
  --(1.928,3.595)--(1.938,3.591)--(1.949,3.588)--(1.959,3.584)--(1.969,3.581)--(1.980,3.577)%
  --(1.990,3.574)--(2.000,3.570)--(2.011,3.567)--(2.021,3.564)--(2.031,3.561)--(2.042,3.558)%
  --(2.052,3.555)--(2.062,3.552)--(2.073,3.549)--(2.083,3.546)--(2.093,3.543)--(2.104,3.541)%
  --(2.114,3.538)--(2.125,3.535)--(2.135,3.533)--(2.145,3.530)--(2.156,3.528)--(2.166,3.526)%
  --(2.176,3.524)--(2.187,3.521)--(2.197,3.519)--(2.207,3.517)--(2.218,3.515)--(2.228,3.513)%
  --(2.238,3.511)--(2.249,3.510)--(2.259,3.508)--(2.269,3.506)--(2.280,3.504)--(2.290,3.503)%
  --(2.300,3.501)--(2.311,3.500)--(2.321,3.499)--(2.331,3.497)--(2.342,3.496)--(2.352,3.495)%
  --(2.362,3.494)--(2.373,3.493)--(2.383,3.492)--(2.393,3.491)--(2.404,3.490)--(2.414,3.489)%
  --(2.424,3.488)--(2.435,3.487)--(2.445,3.487)--(2.455,3.486)--(2.466,3.485)--(2.476,3.485)%
  --(2.486,3.484)--(2.497,3.484)--(2.507,3.484)--(2.517,3.483)--(2.528,3.483)--(2.538,3.483)%
  --(2.548,3.483)--(2.559,3.483)--(2.569,3.483)--(2.579,3.483)--(2.590,3.483)--(2.600,3.483)%
  --(2.610,3.483)--(2.621,3.483)--(2.631,3.484)--(2.641,3.484)--(2.652,3.484)--(2.662,3.485)%
  --(2.672,3.485)--(2.683,3.486)--(2.693,3.486)--(2.703,3.487)--(2.714,3.488)--(2.724,3.488)%
  --(2.734,3.489)--(2.745,3.490)--(2.755,3.491)--(2.765,3.492)--(2.776,3.493)--(2.786,3.494)%
  --(2.796,3.495)--(2.807,3.496)--(2.817,3.497)--(2.827,3.498)--(2.838,3.499)--(2.848,3.500)%
  --(2.859,3.501)--(2.869,3.503)--(2.879,3.504)--(2.890,3.505)--(2.900,3.507)--(2.910,3.508)%
  --(2.921,3.510)--(2.931,3.511)--(2.941,3.513)--(2.952,3.514)--(2.962,3.516)--(2.972,3.518)%
  --(2.983,3.519)--(2.993,3.521)--(3.003,3.523)--(3.014,3.524)--(3.024,3.526)--(3.034,3.528)%
  --(3.045,3.530)--(3.055,3.532)--(3.065,3.534)--(3.076,3.536)--(3.086,3.538)--(3.096,3.540)%
  --(3.107,3.542)--(3.117,3.544)--(3.127,3.546)--(3.138,3.548)--(3.148,3.550)--(3.158,3.552)%
  --(3.169,3.554)--(3.179,3.556)--(3.189,3.559)--(3.200,3.561)--(3.210,3.563)--(3.220,3.565)%
  --(3.231,3.568)--(3.241,3.570)--(3.251,3.572)--(3.262,3.575)--(3.272,3.577)--(3.282,3.579)%
  --(3.293,3.582)--(3.303,3.584)--(3.313,3.587)--(3.324,3.589)--(3.334,3.592)--(3.344,3.594)%
  --(3.355,3.597)--(3.365,3.599)--(3.375,3.602)--(3.386,3.605)--(3.396,3.607)--(3.406,3.610)%
  --(3.417,3.612)--(3.427,3.615)--(3.437,3.618)--(3.448,3.620)--(3.458,3.623)--(3.468,3.626)%
  --(3.479,3.628)--(3.489,3.631)--(3.499,3.634)--(3.510,3.637)--(3.520,3.639)--(3.530,3.642)%
  --(3.541,3.645)--(3.551,3.648)--(3.561,3.651)--(3.572,3.653)--(3.582,3.656)--(3.593,3.659)%
  --(3.603,3.662)--(3.613,3.665)--(3.624,3.668)--(3.634,3.671)--(3.644,3.673)--(3.655,3.676)%
  --(3.665,3.679)--(3.675,3.682)--(3.686,3.685)--(3.696,3.688)--(3.706,3.691)--(3.717,3.694)%
  --(3.727,3.697)--(3.737,3.700)--(3.748,3.703)--(3.758,3.706)--(3.768,3.709)--(3.779,3.712)%
  --(3.789,3.715)--(3.799,3.718)--(3.810,3.721)--(3.820,3.724)--(3.830,3.727)--(3.841,3.730)%
  --(3.851,3.733)--(3.861,3.736)--(3.872,3.739)--(3.882,3.742)--(3.892,3.745)--(3.903,3.748)%
  --(3.913,3.751)--(3.923,3.754)--(3.934,3.757)--(3.944,3.760)--(3.954,3.763)--(3.965,3.766)%
  --(3.975,3.769)--(3.985,3.772)--(3.996,3.775)--(4.006,3.778)--(4.016,3.781)--(4.027,3.784)%
  --(4.037,3.787)--(4.047,3.791)--(4.058,3.794)--(4.068,3.797)--(4.078,3.800)--(4.089,3.803)%
  --(4.099,3.806)--(4.109,3.809)--(4.120,3.812)--(4.130,3.815)--(4.140,3.818)--(4.151,3.821)%
  --(4.161,3.824)--(4.171,3.828)--(4.182,3.831)--(4.192,3.834)--(4.202,3.837)--(4.213,3.840)%
  --(4.223,3.843)--(4.233,3.846)--(4.244,3.849)--(4.254,3.852)--(4.264,3.855)--(4.275,3.858)%
  --(4.285,3.861)--(4.295,3.865)--(4.306,3.868)--(4.316,3.871)--(4.327,3.874)--(4.337,3.877)%
  --(4.347,3.880)--(4.358,3.883)--(4.368,3.886)--(4.378,3.889)--(4.389,3.892)--(4.399,3.895)%
  --(4.409,3.898)--(4.420,3.902)--(4.430,3.905)--(4.440,3.908)--(4.451,3.911)--(4.461,3.914)%
  --(4.471,3.917)--(4.482,3.920)--(4.492,3.923)--(4.502,3.926)--(4.513,3.929)--(4.523,3.932)%
  --(4.533,3.935)--(4.544,3.938)--(4.554,3.941)--(4.564,3.944)--(4.575,3.947)--(4.585,3.950)%
  --(4.595,3.954)--(4.606,3.957)--(4.616,3.960)--(4.626,3.963)--(4.637,3.966)--(4.647,3.969)%
  --(4.657,3.972)--(4.668,3.975)--(4.678,3.978)--(4.688,3.981)--(4.699,3.984)--(4.709,3.987)%
  --(4.719,3.990)--(4.730,3.993)--(4.740,3.996)--(4.750,3.999)--(4.761,4.002)--(4.771,4.005)%
  --(4.781,4.008)--(4.792,4.011)--(4.802,4.014)--(4.812,4.017)--(4.823,4.020)--(4.833,4.023)%
  --(4.843,4.026)--(4.854,4.029)--(4.864,4.032)--(4.874,4.035)--(4.885,4.038)--(4.895,4.040)%
  --(4.905,4.043)--(4.916,4.046)--(4.926,4.049)--(4.936,4.052)--(4.947,4.055)--(4.957,4.058)%
  --(4.967,4.061)--(4.978,4.064)--(4.988,4.067)--(4.998,4.070)--(5.009,4.073)--(5.019,4.076)%
  --(5.029,4.079)--(5.040,4.081)--(5.050,4.084)--(5.061,4.087)--(5.071,4.090)--(5.081,4.093)%
  --(5.092,4.096)--(5.102,4.099)--(5.112,4.102)--(5.123,4.105)--(5.133,4.107)--(5.143,4.110)%
  --(5.154,4.113)--(5.164,4.116)--(5.174,4.119)--(5.185,4.122)--(5.195,4.125)--(5.205,4.127)%
  --(5.216,4.130)--(5.226,4.133)--(5.236,4.136)--(5.247,4.139)--(5.257,4.142)--(5.267,4.144)%
  --(5.278,4.147)--(5.288,4.150)--(5.298,4.153)--(5.309,4.156)--(5.319,4.158)--(5.329,4.161)%
  --(5.340,4.164)--(5.350,4.167)--(5.360,4.170)--(5.371,4.172)--(5.381,4.175)--(5.391,4.178)%
  --(5.402,4.181)--(5.412,4.183)--(5.422,4.186)--(5.433,4.189)--(5.443,4.192)--(5.453,4.194)%
  --(5.464,4.197)--(5.474,4.200)--(5.484,4.203)--(5.495,4.205)--(5.505,4.208)--(5.515,4.211)%
  --(5.526,4.213)--(5.536,4.216)--(5.546,4.219)--(5.557,4.222)--(5.567,4.224)--(5.577,4.227)%
  --(5.588,4.230)--(5.598,4.232)--(5.608,4.235)--(5.619,4.238)--(5.629,4.240)--(5.639,4.243)%
  --(5.650,4.246)--(5.660,4.248)--(5.670,4.251)--(5.681,4.254)--(5.691,4.256)--(5.701,4.259)%
  --(5.712,4.261)--(5.722,4.264)--(5.732,4.267)--(5.743,4.269)--(5.753,4.272)--(5.763,4.275)%
  --(5.774,4.277)--(5.784,4.280)--(5.795,4.282)--(5.805,4.285)--(5.815,4.288)--(5.826,4.290)%
  --(5.836,4.293)--(5.846,4.295)--(5.857,4.298)--(5.867,4.300)--(5.877,4.303)--(5.888,4.305)%
  --(5.898,4.308)--(5.908,4.311)--(5.919,4.313)--(5.929,4.316)--(5.939,4.318)--(5.950,4.321)%
  --(5.960,4.323)--(5.970,4.326)--(5.981,4.328)--(5.991,4.331)--(6.001,4.333)--(6.012,4.336)%
  --(6.022,4.338)--(6.032,4.341)--(6.043,4.343)--(6.053,4.346)--(6.063,4.348)--(6.074,4.350)%
  --(6.084,4.353)--(6.094,4.355)--(6.105,4.358)--(6.115,4.360)--(6.125,4.363)--(6.136,4.365)%
  --(6.146,4.368)--(6.156,4.370)--(6.167,4.372)--(6.177,4.375)--(6.187,4.377)--(6.198,4.380)%
  --(6.208,4.382)--(6.218,4.384)--(6.229,4.387)--(6.239,4.389)--(6.249,4.392)--(6.260,4.394)%
  --(6.270,4.396)--(6.280,4.399)--(6.291,4.401)--(6.301,4.403)--(6.311,4.406)--(6.322,4.408)%
  --(6.332,4.410)--(6.342,4.413)--(6.353,4.415)--(6.363,4.417)--(6.373,4.420)--(6.384,4.422)%
  --(6.394,4.424)--(6.404,4.427)--(6.415,4.429)--(6.425,4.431)--(6.435,4.433)--(6.446,4.436)%
  --(6.456,4.438)--(6.466,4.440)--(6.477,4.442)--(6.487,4.445)--(6.497,4.447)--(6.508,4.449)%
  --(6.518,4.451)--(6.529,4.454)--(6.539,4.456)--(6.549,4.458)--(6.560,4.460)--(6.570,4.462)%
  --(6.580,4.465)--(6.591,4.467)--(6.601,4.469)--(6.611,4.471)--(6.622,4.473)--(6.632,4.476)%
  --(6.642,4.478)--(6.653,4.480)--(6.663,4.482)--(6.673,4.484)--(6.684,4.486)--(6.694,4.489)%
  --(6.704,4.491)--(6.715,4.493)--(6.725,4.495)--(6.735,4.497)--(6.746,4.499)--(6.756,4.501)%
  --(6.766,4.503)--(6.777,4.505)--(6.787,4.508)--(6.797,4.510)--(6.808,4.512)--(6.818,4.514)%
  --(6.828,4.516)--(6.839,4.518)--(6.849,4.520)--(6.859,4.522)--(6.870,4.524)--(6.880,4.526)%
  --(6.890,4.528)--(6.901,4.530)--(6.911,4.532)--(6.921,4.534)--(6.932,4.536)--(6.942,4.538)%
  --(6.952,4.540)--(6.963,4.542)--(6.973,4.544)--(6.983,4.546)--(6.994,4.548)--(7.004,4.550)%
  --(7.014,4.552)--(7.025,4.554)--(7.035,4.556)--(7.045,4.558)--(7.056,4.560)--(7.066,4.562)%
  --(7.076,4.564)--(7.087,4.565)--(7.097,4.567)--(7.107,4.569)--(7.118,4.571)--(7.128,4.573)%
  --(7.138,4.575)--(7.149,4.577)--(7.159,4.579)--(7.169,4.580)--(7.180,4.582)--(7.190,4.584)%
  --(7.200,4.586)--(7.211,4.588)--(7.221,4.590)--(7.231,4.591)--(7.242,4.593)--(7.252,4.595)%
  --(7.263,4.597)--(7.273,4.599)--(7.283,4.600)--(7.294,4.602)--(7.304,4.604)--(7.314,4.606)%
  --(7.325,4.608)--(7.335,4.609)--(7.345,4.611)--(7.356,4.613)--(7.366,4.615)--(7.376,4.616)%
  --(7.387,4.618)--(7.397,4.620)--(7.407,4.621)--(7.418,4.623)--(7.428,4.625)--(7.438,4.626)%
  --(7.449,4.628)--(7.459,4.630)--(7.469,4.631)--(7.480,4.633)--(7.490,4.635)--(7.500,4.636)%
  --(7.511,4.638)--(7.521,4.640)--(7.531,4.641)--(7.542,4.643)--(7.552,4.644)--(7.562,4.646)%
  --(7.573,4.648)--(7.583,4.649)--(7.593,4.651)--(7.604,4.652)--(7.614,4.654)--(7.624,4.655)%
  --(7.635,4.657)--(7.645,4.659)--(7.655,4.660)--(7.666,4.662)--(7.676,4.663)--(7.686,4.665)%
  --(7.697,4.666)--(7.707,4.668)--(7.717,4.669)--(7.728,4.671)--(7.738,4.672)--(7.748,4.673)%
  --(7.759,4.675)--(7.769,4.676)--(7.779,4.678)--(7.790,4.679)--(7.800,4.681)--(7.810,4.682)%
  --(7.821,4.683)--(7.831,4.685)--(7.841,4.686)--(7.852,4.688)--(7.862,4.689)--(7.872,4.690)%
  --(7.883,4.692)--(7.893,4.693)--(7.903,4.694)--(7.914,4.696)--(7.924,4.697)--(7.934,4.698)%
  --(7.945,4.700)--(7.955,4.701)--(7.965,4.702)--(7.976,4.703)--(7.986,4.705)--(7.996,4.706)%
  --(8.007,4.707)--(8.017,4.709)--(8.028,4.710)--(8.038,4.711)--(8.048,4.712)--(8.059,4.713)%
  --(8.069,4.715)--(8.079,4.716)--(8.090,4.717)--(8.100,4.718)--(8.110,4.719)--(8.121,4.720)%
  --(8.131,4.722)--(8.141,4.723)--(8.152,4.724)--(8.162,4.725)--(8.172,4.726)--(8.183,4.727)%
  --(8.193,4.728)--(8.203,4.729)--(8.214,4.730)--(8.224,4.731)--(8.234,4.733)--(8.245,4.734)%
  --(8.255,4.735)--(8.265,4.736)--(8.276,4.737)--(8.286,4.738)--(8.296,4.739)--(8.307,4.740)%
  --(8.317,4.741)--(8.327,4.742)--(8.338,4.743)--(8.348,4.744)--(8.358,4.744)--(8.369,4.745)%
  --(8.379,4.746)--(8.389,4.747)--(8.400,4.748)--(8.410,4.749)--(8.420,4.750)--(8.431,4.751)%
  --(8.441,4.752)--(8.451,4.752)--(8.462,4.753)--(8.472,4.754)--(8.482,4.755)--(8.493,4.756)%
  --(8.503,4.757)--(8.513,4.757)--(8.524,4.758)--(8.534,4.759)--(8.544,4.760)--(8.555,4.760)%
  --(8.565,4.761)--(8.575,4.762)--(8.586,4.762)--(8.596,4.763)--(8.606,4.764)--(8.617,4.765)%
  --(8.627,4.765)--(8.637,4.766)--(8.648,4.767)--(8.658,4.767)--(8.668,4.768)--(8.679,4.768)%
  --(8.689,4.769)--(8.699,4.770)--(8.710,4.770)--(8.720,4.771)--(8.730,4.771)--(8.741,4.772)%
  --(8.751,4.772)--(8.762,4.773)--(8.772,4.773)--(8.782,4.774)--(8.793,4.774)--(8.803,4.775)%
  --(8.813,4.775)--(8.824,4.776)--(8.834,4.776)--(8.844,4.777)--(8.855,4.777)--(8.865,4.777)%
  --(8.875,4.778)--(8.886,4.778)--(8.896,4.779)--(8.906,4.779)--(8.917,4.779)--(8.927,4.780)%
  --(8.937,4.780)--(8.948,4.780)--(8.958,4.780)--(8.968,4.781)--(8.979,4.781)--(8.989,4.781)%
  --(8.999,4.782)--(9.010,4.782)--(9.020,4.782)--(9.030,4.782)--(9.041,4.782)--(9.051,4.783)%
  --(9.061,4.783)--(9.072,4.783)--(9.082,4.783)--(9.092,4.783)--(9.103,4.783)--(9.113,4.783)%
  --(9.123,4.783)--(9.134,4.783)--(9.144,4.783)--(9.154,4.784)--(9.165,4.784)--(9.175,4.784)%
  --(9.185,4.784)--(9.196,4.784)--(9.206,4.784)--(9.216,4.783)--(9.227,4.783)--(9.237,4.783)%
  --(9.247,4.783)--(9.258,4.783)--(9.268,4.783)--(9.278,4.783)--(9.289,4.783)--(9.299,4.783)%
  --(9.309,4.782)--(9.320,4.782)--(9.330,4.782)--(9.340,4.782)--(9.351,4.782)--(9.361,4.781)%
  --(9.371,4.781)--(9.382,4.781)--(9.392,4.781)--(9.402,4.780)--(9.413,4.780)--(9.423,4.780)%
  --(9.433,4.779)--(9.444,4.779)--(9.454,4.779)--(9.464,4.778)--(9.475,4.778)--(9.485,4.777)%
  --(9.496,4.777)--(9.506,4.776)--(9.516,4.776)--(9.527,4.775)--(9.537,4.775)--(9.547,4.774)%
  --(9.558,4.774)--(9.568,4.773)--(9.578,4.773)--(9.589,4.772)--(9.599,4.771)--(9.609,4.771)%
  --(9.620,4.770)--(9.630,4.770)--(9.640,4.769)--(9.651,4.768)--(9.661,4.768)--(9.671,4.767)%
  --(9.682,4.766)--(9.692,4.765)--(9.702,4.765)--(9.713,4.764)--(9.723,4.763)--(9.733,4.762)%
  --(9.744,4.761)--(9.754,4.760)--(9.764,4.759)--(9.775,4.759)--(9.785,4.758)--(9.795,4.757)%
  --(9.806,4.756)--(9.816,4.755)--(9.826,4.754)--(9.837,4.753)--(9.847,4.752)--(9.857,4.751)%
  --(9.868,4.750)--(9.878,4.749)--(9.888,4.747)--(9.899,4.746)--(9.909,4.745)--(9.919,4.744)%
  --(9.930,4.743)--(9.940,4.742)--(9.950,4.740)--(9.961,4.739)--(9.971,4.738)--(9.981,4.737)%
  --(9.992,4.735)--(10.002,4.734)--(10.012,4.733)--(10.023,4.731)--(10.033,4.730)--(10.043,4.729)%
  --(10.054,4.727)--(10.064,4.726)--(10.074,4.724)--(10.085,4.723)--(10.095,4.721)--(10.105,4.720)%
  --(10.116,4.718)--(10.126,4.717)--(10.136,4.715)--(10.147,4.713)--(10.157,4.712)--(10.167,4.710)%
  --(10.178,4.709)--(10.188,4.707)--(10.198,4.705)--(10.209,4.703)--(10.219,4.702)--(10.230,4.700)%
  --(10.240,4.698)--(10.250,4.696)--(10.261,4.694)--(10.271,4.692)--(10.281,4.691)--(10.292,4.689)%
  --(10.302,4.687)--(10.312,4.685)--(10.323,4.683)--(10.333,4.681)--(10.343,4.679)--(10.354,4.677)%
  --(10.364,4.675)--(10.374,4.672)--(10.385,4.670)--(10.395,4.668)--(10.405,4.666)--(10.416,4.664)%
  --(10.426,4.662)--(10.436,4.659)--(10.447,4.657)--(10.457,4.655)--(10.467,4.652)--(10.478,4.650)%
  --(10.488,4.648)--(10.498,4.645)--(10.509,4.643)--(10.519,4.640)--(10.529,4.638)--(10.540,4.635)%
  --(10.550,4.633)--(10.560,4.630)--(10.571,4.628)--(10.581,4.625)--(10.591,4.622)--(10.602,4.620)%
  --(10.612,4.617)--(10.622,4.614)--(10.633,4.611)--(10.643,4.609)--(10.653,4.606)--(10.664,4.603)%
  --(10.674,4.600)--(10.684,4.597)--(10.695,4.594)--(10.705,4.591)--(10.715,4.588)--(10.726,4.585)%
  --(10.736,4.582)--(10.746,4.579)--(10.757,4.576)--(10.767,4.573)--(10.777,4.570)--(10.788,4.567)%
  --(10.798,4.563)--(10.808,4.560)--(10.819,4.557)--(10.829,4.554)--(10.839,4.550)--(10.850,4.547)%
  --(10.860,4.543)--(10.870,4.540)--(10.881,4.536)--(10.891,4.533)--(10.901,4.529)--(10.912,4.526)%
  --(10.922,4.522)--(10.932,4.518)--(10.943,4.515)--(10.953,4.511)--(10.964,4.507)--(10.974,4.504)%
  --(10.984,4.500)--(10.995,4.496)--(11.005,4.492)--(11.015,4.488)--(11.026,4.484)--(11.036,4.480)%
  --(11.046,4.476)--(11.057,4.472)--(11.067,4.468)--(11.077,4.464)--(11.088,4.459)--(11.098,4.455)%
  --(11.108,4.451)--(11.119,4.447)--(11.129,4.442)--(11.139,4.438)--(11.150,4.433)--(11.160,4.429)%
  --(11.170,4.424)--(11.181,4.420)--(11.191,4.415)--(11.201,4.411)--(11.212,4.406)--(11.222,4.401)%
  --(11.232,4.396)--(11.243,4.392)--(11.253,4.387)--(11.263,4.382)--(11.274,4.377)--(11.284,4.372)%
  --(11.294,4.367)--(11.305,4.362)--(11.315,4.357)--(11.325,4.351)--(11.336,4.346)--(11.346,4.341)%
  --(11.356,4.336)--(11.367,4.330)--(11.377,4.325)--(11.387,4.319)--(11.398,4.314)--(11.408,4.308)%
  --(11.418,4.303)--(11.429,4.297)--(11.439,4.291)--(11.449,4.285)--(11.460,4.280)--(11.470,4.274)%
  --(11.480,4.268)--(11.491,4.262)--(11.501,4.256)--(11.511,4.250)--(11.522,4.243)--(11.532,4.237)%
  --(11.542,4.231)--(11.553,4.225)--(11.563,4.218)--(11.573,4.212)--(11.584,4.205)--(11.594,4.198);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,6.049)--(1.018,6.050)--(1.029,6.050)--(1.039,6.051)--(1.049,6.051)%
  --(1.060,6.052)--(1.070,6.053)--(1.080,6.053)--(1.091,6.054)--(1.101,6.054)--(1.111,6.055)%
  --(1.122,6.055)--(1.132,6.056)--(1.142,6.056)--(1.153,6.057)--(1.163,6.058)--(1.173,6.058)%
  --(1.184,6.059)--(1.194,6.059)--(1.204,6.060)--(1.215,6.060)--(1.225,6.061)--(1.235,6.061)%
  --(1.246,6.061)--(1.256,6.062)--(1.266,6.062)--(1.277,6.063)--(1.287,6.063)--(1.297,6.064)%
  --(1.308,6.064)--(1.318,6.065)--(1.328,6.065)--(1.339,6.065)--(1.349,6.066)--(1.359,6.066)%
  --(1.370,6.067)--(1.380,6.067)--(1.391,6.068)--(1.401,6.068)--(1.411,6.068)--(1.422,6.069)%
  --(1.432,6.069)--(1.442,6.069)--(1.453,6.070)--(1.463,6.070)--(1.473,6.071)--(1.484,6.071)%
  --(1.494,6.071)--(1.504,6.072)--(1.515,6.072)--(1.525,6.072)--(1.535,6.073)--(1.546,6.073)%
  --(1.556,6.073)--(1.566,6.074)--(1.577,6.074)--(1.587,6.074)--(1.597,6.075)--(1.608,6.075)%
  --(1.618,6.075)--(1.628,6.075)--(1.639,6.076)--(1.649,6.076)--(1.659,6.076)--(1.670,6.077)%
  --(1.680,6.077)--(1.690,6.077)--(1.701,6.077)--(1.711,6.078)--(1.721,6.078)--(1.732,6.078)%
  --(1.742,6.078)--(1.752,6.079)--(1.763,6.079)--(1.773,6.079)--(1.783,6.080)--(1.794,6.080)%
  --(1.804,6.080)--(1.814,6.080)--(1.825,6.080)--(1.835,6.081)--(1.845,6.081)--(1.856,6.081)%
  --(1.866,6.081)--(1.876,6.082)--(1.887,6.082)--(1.897,6.082)--(1.907,6.082)--(1.918,6.083)%
  --(1.928,6.083)--(1.938,6.083)--(1.949,6.083)--(1.959,6.083)--(1.969,6.084)--(1.980,6.084)%
  --(1.990,6.084)--(2.000,6.084)--(2.011,6.084)--(2.021,6.085)--(2.031,6.085)--(2.042,6.085)%
  --(2.052,6.085)--(2.062,6.085)--(2.073,6.085)--(2.083,6.086)--(2.093,6.086)--(2.104,6.086)%
  --(2.114,6.086)--(2.125,6.086)--(2.135,6.087)--(2.145,6.087)--(2.156,6.087)--(2.166,6.087)%
  --(2.176,6.087)--(2.187,6.087)--(2.197,6.087)--(2.207,6.088)--(2.218,6.088)--(2.228,6.088)%
  --(2.238,6.088)--(2.249,6.088)--(2.259,6.088)--(2.269,6.089)--(2.280,6.089)--(2.290,6.089)%
  --(2.300,6.089)--(2.311,6.089)--(2.321,6.089)--(2.331,6.089)--(2.342,6.090)--(2.352,6.090)%
  --(2.362,6.090)--(2.373,6.090)--(2.383,6.090)--(2.393,6.090)--(2.404,6.090)--(2.414,6.090)%
  --(2.424,6.091)--(2.435,6.091)--(2.445,6.091)--(2.455,6.091)--(2.466,6.091)--(2.476,6.091)%
  --(2.486,6.091)--(2.497,6.091)--(2.507,6.092)--(2.517,6.092)--(2.528,6.092)--(2.538,6.092)%
  --(2.548,6.092)--(2.559,6.092)--(2.569,6.092)--(2.579,6.092)--(2.590,6.093)--(2.600,6.093)%
  --(2.610,6.093)--(2.621,6.093)--(2.631,6.093)--(2.641,6.093)--(2.652,6.093)--(2.662,6.093)%
  --(2.672,6.093)--(2.683,6.093)--(2.693,6.094)--(2.703,6.094)--(2.714,6.094)--(2.724,6.094)%
  --(2.734,6.094)--(2.745,6.094)--(2.755,6.094)--(2.765,6.094)--(2.776,6.094)--(2.786,6.094)%
  --(2.796,6.095)--(2.807,6.095)--(2.817,6.095)--(2.827,6.095)--(2.838,6.095)--(2.848,6.095)%
  --(2.859,6.095)--(2.869,6.095)--(2.879,6.095)--(2.890,6.095)--(2.900,6.096)--(2.910,6.096)%
  --(2.921,6.096)--(2.931,6.096)--(2.941,6.096)--(2.952,6.096)--(2.962,6.096)--(2.972,6.096)%
  --(2.983,6.096)--(2.993,6.096)--(3.003,6.096)--(3.014,6.097)--(3.024,6.097)--(3.034,6.097)%
  --(3.045,6.097)--(3.055,6.097)--(3.065,6.097)--(3.076,6.097)--(3.086,6.097)--(3.096,6.097)%
  --(3.107,6.097)--(3.117,6.097)--(3.127,6.097)--(3.138,6.098)--(3.148,6.098)--(3.158,6.098)%
  --(3.169,6.098)--(3.179,6.098)--(3.189,6.098)--(3.200,6.098)--(3.210,6.098)--(3.220,6.098)%
  --(3.231,6.098)--(3.241,6.098)--(3.251,6.098)--(3.262,6.099)--(3.272,6.099)--(3.282,6.099)%
  --(3.293,6.099)--(3.303,6.099)--(3.313,6.099)--(3.324,6.099)--(3.334,6.099)--(3.344,6.099)%
  --(3.355,6.099)--(3.365,6.099)--(3.375,6.099)--(3.386,6.100)--(3.396,6.100)--(3.406,6.100)%
  --(3.417,6.100)--(3.427,6.100)--(3.437,6.100)--(3.448,6.100)--(3.458,6.100)--(3.468,6.100)%
  --(3.479,6.100)--(3.489,6.100)--(3.499,6.101)--(3.510,6.101)--(3.520,6.101)--(3.530,6.101)%
  --(3.541,6.101)--(3.551,6.101)--(3.561,6.101)--(3.572,6.101)--(3.582,6.101)--(3.593,6.101)%
  --(3.603,6.101)--(3.613,6.101)--(3.624,6.102)--(3.634,6.102)--(3.644,6.102)--(3.655,6.102)%
  --(3.665,6.102)--(3.675,6.102)--(3.686,6.102)--(3.696,6.102)--(3.706,6.102)--(3.717,6.102)%
  --(3.727,6.103)--(3.737,6.103)--(3.748,6.103)--(3.758,6.103)--(3.768,6.103)--(3.779,6.103)%
  --(3.789,6.103)--(3.799,6.103)--(3.810,6.103)--(3.820,6.103)--(3.830,6.103)--(3.841,6.104)%
  --(3.851,6.104)--(3.861,6.104)--(3.872,6.104)--(3.882,6.104)--(3.892,6.104)--(3.903,6.104)%
  --(3.913,6.104)--(3.923,6.104)--(3.934,6.104)--(3.944,6.105)--(3.954,6.105)--(3.965,6.105)%
  --(3.975,6.105)--(3.985,6.105)--(3.996,6.105)--(4.006,6.105)--(4.016,6.105)--(4.027,6.105)%
  --(4.037,6.106)--(4.047,6.106)--(4.058,6.106)--(4.068,6.106)--(4.078,6.106)--(4.089,6.106)%
  --(4.099,6.106)--(4.109,6.106)--(4.120,6.106)--(4.130,6.107)--(4.140,6.107)--(4.151,6.107)%
  --(4.161,6.107)--(4.171,6.107)--(4.182,6.107)--(4.192,6.107)--(4.202,6.107)--(4.213,6.108)%
  --(4.223,6.108)--(4.233,6.108)--(4.244,6.108)--(4.254,6.108)--(4.264,6.108)--(4.275,6.108)%
  --(4.285,6.108)--(4.295,6.109)--(4.306,6.109)--(4.316,6.109)--(4.327,6.109)--(4.337,6.109)%
  --(4.347,6.109)--(4.358,6.109)--(4.368,6.110)--(4.378,6.110)--(4.389,6.110)--(4.399,6.110)%
  --(4.409,6.110)--(4.420,6.110)--(4.430,6.110)--(4.440,6.111)--(4.451,6.111)--(4.461,6.111)%
  --(4.471,6.111)--(4.482,6.111)--(4.492,6.111)--(4.502,6.111)--(4.513,6.112)--(4.523,6.112)%
  --(4.533,6.112)--(4.544,6.112)--(4.554,6.112)--(4.564,6.112)--(4.575,6.113)--(4.585,6.113)%
  --(4.595,6.113)--(4.606,6.113)--(4.616,6.113)--(4.626,6.113)--(4.637,6.114)--(4.647,6.114)%
  --(4.657,6.114)--(4.668,6.114)--(4.678,6.114)--(4.688,6.114)--(4.699,6.115)--(4.709,6.115)%
  --(4.719,6.115)--(4.730,6.115)--(4.740,6.115)--(4.750,6.115)--(4.761,6.116)--(4.771,6.116)%
  --(4.781,6.116)--(4.792,6.116)--(4.802,6.116)--(4.812,6.117)--(4.823,6.117)--(4.833,6.117)%
  --(4.843,6.117)--(4.854,6.117)--(4.864,6.118)--(4.874,6.118)--(4.885,6.118)--(4.895,6.118)%
  --(4.905,6.118)--(4.916,6.119)--(4.926,6.119)--(4.936,6.119)--(4.947,6.119)--(4.957,6.119)%
  --(4.967,6.120)--(4.978,6.120)--(4.988,6.120)--(4.998,6.120)--(5.009,6.121)--(5.019,6.121)%
  --(5.029,6.121)--(5.040,6.121)--(5.050,6.121)--(5.061,6.122)--(5.071,6.122)--(5.081,6.122)%
  --(5.092,6.122)--(5.102,6.123)--(5.112,6.123)--(5.123,6.123)--(5.133,6.123)--(5.143,6.124)%
  --(5.154,6.124)--(5.164,6.124)--(5.174,6.124)--(5.185,6.125)--(5.195,6.125)--(5.205,6.125)%
  --(5.216,6.125)--(5.226,6.126)--(5.236,6.126)--(5.247,6.126)--(5.257,6.126)--(5.267,6.127)%
  --(5.278,6.127)--(5.288,6.127)--(5.298,6.127)--(5.309,6.128)--(5.319,6.128)--(5.329,6.128)%
  --(5.340,6.129)--(5.350,6.129)--(5.360,6.129)--(5.371,6.129)--(5.381,6.130)--(5.391,6.130)%
  --(5.402,6.130)--(5.412,6.131)--(5.422,6.131)--(5.433,6.131)--(5.443,6.132)--(5.453,6.132)%
  --(5.464,6.132)--(5.474,6.132)--(5.484,6.133)--(5.495,6.133)--(5.505,6.133)--(5.515,6.134)%
  --(5.526,6.134)--(5.536,6.134)--(5.546,6.135)--(5.557,6.135)--(5.567,6.135)--(5.577,6.136)%
  --(5.588,6.136)--(5.598,6.136)--(5.608,6.137)--(5.619,6.137)--(5.629,6.137)--(5.639,6.138)%
  --(5.650,6.138)--(5.660,6.138)--(5.670,6.139)--(5.681,6.139)--(5.691,6.140)--(5.701,6.140)%
  --(5.712,6.140)--(5.722,6.141)--(5.732,6.141)--(5.743,6.141)--(5.753,6.142)--(5.763,6.142)%
  --(5.774,6.143)--(5.784,6.143)--(5.795,6.143)--(5.805,6.144)--(5.815,6.144)--(5.826,6.144)%
  --(5.836,6.145)--(5.846,6.145)--(5.857,6.146)--(5.867,6.146)--(5.877,6.146)--(5.888,6.147)%
  --(5.898,6.147)--(5.908,6.148)--(5.919,6.148)--(5.929,6.149)--(5.939,6.149)--(5.950,6.149)%
  --(5.960,6.150)--(5.970,6.150)--(5.981,6.151)--(5.991,6.151)--(6.001,6.152)--(6.012,6.152)%
  --(6.022,6.152)--(6.032,6.153)--(6.043,6.153)--(6.053,6.154)--(6.063,6.154)--(6.074,6.155)%
  --(6.084,6.155)--(6.094,6.156)--(6.105,6.156)--(6.115,6.157)--(6.125,6.157)--(6.136,6.158)%
  --(6.146,6.158)--(6.156,6.159)--(6.167,6.159)--(6.177,6.160)--(6.187,6.160)--(6.198,6.161)%
  --(6.208,6.161)--(6.218,6.162)--(6.229,6.162)--(6.239,6.163)--(6.249,6.163)--(6.260,6.164)%
  --(6.270,6.164)--(6.280,6.165)--(6.291,6.165)--(6.301,6.166)--(6.311,6.166)--(6.322,6.167)%
  --(6.332,6.167)--(6.342,6.168)--(6.353,6.169)--(6.363,6.169)--(6.373,6.170)--(6.384,6.170)%
  --(6.394,6.171)--(6.404,6.171)--(6.415,6.172)--(6.425,6.172)--(6.435,6.173)--(6.446,6.174)%
  --(6.456,6.174)--(6.466,6.175)--(6.477,6.175)--(6.487,6.176)--(6.497,6.177)--(6.508,6.177)%
  --(6.518,6.178)--(6.529,6.178)--(6.539,6.179)--(6.549,6.180)--(6.560,6.180)--(6.570,6.181)%
  --(6.580,6.182)--(6.591,6.182)--(6.601,6.183)--(6.611,6.183)--(6.622,6.184)--(6.632,6.185)%
  --(6.642,6.185)--(6.653,6.186)--(6.663,6.187)--(6.673,6.187)--(6.684,6.188)--(6.694,6.189)%
  --(6.704,6.189)--(6.715,6.190)--(6.725,6.191)--(6.735,6.191)--(6.746,6.192)--(6.756,6.193)%
  --(6.766,6.194)--(6.777,6.194)--(6.787,6.195)--(6.797,6.196)--(6.808,6.196)--(6.818,6.197)%
  --(6.828,6.198)--(6.839,6.199)--(6.849,6.199)--(6.859,6.200)--(6.870,6.201)--(6.880,6.202)%
  --(6.890,6.202)--(6.901,6.203)--(6.911,6.204)--(6.921,6.205)--(6.932,6.205)--(6.942,6.206)%
  --(6.952,6.207)--(6.963,6.208)--(6.973,6.208)--(6.983,6.209)--(6.994,6.210)--(7.004,6.211)%
  --(7.014,6.212)--(7.025,6.212)--(7.035,6.213)--(7.045,6.214)--(7.056,6.215)--(7.066,6.216)%
  --(7.076,6.217)--(7.087,6.217)--(7.097,6.218)--(7.107,6.219)--(7.118,6.220)--(7.128,6.221)%
  --(7.138,6.222)--(7.149,6.222)--(7.159,6.223)--(7.169,6.224)--(7.180,6.225)--(7.190,6.226)%
  --(7.200,6.227)--(7.211,6.228)--(7.221,6.229)--(7.231,6.229)--(7.242,6.230)--(7.252,6.231)%
  --(7.263,6.232)--(7.273,6.233)--(7.283,6.234)--(7.294,6.235)--(7.304,6.236)--(7.314,6.237)%
  --(7.325,6.238)--(7.335,6.239)--(7.345,6.240)--(7.356,6.241)--(7.366,6.242)--(7.376,6.242)%
  --(7.387,6.243)--(7.397,6.244)--(7.407,6.245)--(7.418,6.246)--(7.428,6.247)--(7.438,6.248)%
  --(7.449,6.249)--(7.459,6.250)--(7.469,6.251)--(7.480,6.252)--(7.490,6.253)--(7.500,6.254)%
  --(7.511,6.255)--(7.521,6.256)--(7.531,6.257)--(7.542,6.258)--(7.552,6.260)--(7.562,6.261)%
  --(7.573,6.262)--(7.583,6.263)--(7.593,6.264)--(7.604,6.265)--(7.614,6.266)--(7.624,6.267)%
  --(7.635,6.268)--(7.645,6.269)--(7.655,6.270)--(7.666,6.271)--(7.676,6.272)--(7.686,6.273)%
  --(7.697,6.275)--(7.707,6.276)--(7.717,6.277)--(7.728,6.278)--(7.738,6.279)--(7.748,6.280)%
  --(7.759,6.281)--(7.769,6.282)--(7.779,6.284)--(7.790,6.285)--(7.800,6.286)--(7.810,6.287)%
  --(7.821,6.288)--(7.831,6.289)--(7.841,6.291)--(7.852,6.292)--(7.862,6.293)--(7.872,6.294)%
  --(7.883,6.295)--(7.893,6.296)--(7.903,6.298)--(7.914,6.299)--(7.924,6.300)--(7.934,6.301)%
  --(7.945,6.303)--(7.955,6.304)--(7.965,6.305)--(7.976,6.306)--(7.986,6.307)--(7.996,6.309)%
  --(8.007,6.310)--(8.017,6.311)--(8.028,6.312)--(8.038,6.314)--(8.048,6.315)--(8.059,6.316)%
  --(8.069,6.318)--(8.079,6.319)--(8.090,6.320)--(8.100,6.321)--(8.110,6.323)--(8.121,6.324)%
  --(8.131,6.325)--(8.141,6.327)--(8.152,6.328)--(8.162,6.329)--(8.172,6.331)--(8.183,6.332)%
  --(8.193,6.333)--(8.203,6.335)--(8.214,6.336)--(8.224,6.337)--(8.234,6.339)--(8.245,6.340)%
  --(8.255,6.341)--(8.265,6.343)--(8.276,6.344)--(8.286,6.346)--(8.296,6.347)--(8.307,6.348)%
  --(8.317,6.350)--(8.327,6.351)--(8.338,6.352)--(8.348,6.354)--(8.358,6.355)--(8.369,6.357)%
  --(8.379,6.358)--(8.389,6.360)--(8.400,6.361)--(8.410,6.362)--(8.420,6.364)--(8.431,6.365)%
  --(8.441,6.367)--(8.451,6.368)--(8.462,6.370)--(8.472,6.371)--(8.482,6.373)--(8.493,6.374)%
  --(8.503,6.376)--(8.513,6.377)--(8.524,6.378)--(8.534,6.380)--(8.544,6.381)--(8.555,6.383)%
  --(8.565,6.384)--(8.575,6.386)--(8.586,6.387)--(8.596,6.389)--(8.606,6.390)--(8.617,6.392)%
  --(8.627,6.394)--(8.637,6.395)--(8.648,6.397)--(8.658,6.398)--(8.668,6.400)--(8.679,6.401)%
  --(8.689,6.403)--(8.699,6.404)--(8.710,6.406)--(8.720,6.407)--(8.730,6.409)--(8.741,6.411)%
  --(8.751,6.412)--(8.762,6.414)--(8.772,6.415)--(8.782,6.417)--(8.793,6.419)--(8.803,6.420)%
  --(8.813,6.422)--(8.824,6.423)--(8.834,6.425)--(8.844,6.427)--(8.855,6.428)--(8.865,6.430)%
  --(8.875,6.431)--(8.886,6.433)--(8.896,6.435)--(8.906,6.436)--(8.917,6.438)--(8.927,6.440)%
  --(8.937,6.441)--(8.948,6.443)--(8.958,6.444)--(8.968,6.446)--(8.979,6.448)--(8.989,6.449)%
  --(8.999,6.451)--(9.010,6.453)--(9.020,6.454)--(9.030,6.456)--(9.041,6.458)--(9.051,6.459)%
  --(9.061,6.461)--(9.072,6.463)--(9.082,6.465)--(9.092,6.466)--(9.103,6.468)--(9.113,6.470)%
  --(9.123,6.471)--(9.134,6.473)--(9.144,6.475)--(9.154,6.476)--(9.165,6.478)--(9.175,6.480)%
  --(9.185,6.482)--(9.196,6.483)--(9.206,6.485)--(9.216,6.487)--(9.227,6.489)--(9.237,6.490)%
  --(9.247,6.492)--(9.258,6.494)--(9.268,6.495)--(9.278,6.497)--(9.289,6.499)--(9.299,6.501)%
  --(9.309,6.502)--(9.320,6.504)--(9.330,6.506)--(9.340,6.508)--(9.351,6.510)--(9.361,6.511)%
  --(9.371,6.513)--(9.382,6.515)--(9.392,6.517)--(9.402,6.518)--(9.413,6.520)--(9.423,6.522)%
  --(9.433,6.524)--(9.444,6.525)--(9.454,6.527)--(9.464,6.529)--(9.475,6.531)--(9.485,6.533)%
  --(9.496,6.534)--(9.506,6.536)--(9.516,6.538)--(9.527,6.540)--(9.537,6.542)--(9.547,6.543)%
  --(9.558,6.545)--(9.568,6.547)--(9.578,6.549)--(9.589,6.551)--(9.599,6.552)--(9.609,6.554)%
  --(9.620,6.556)--(9.630,6.558)--(9.640,6.560)--(9.651,6.562)--(9.661,6.563)--(9.671,6.565)%
  --(9.682,6.567)--(9.692,6.569)--(9.702,6.571)--(9.713,6.573)--(9.723,6.574)--(9.733,6.576)%
  --(9.744,6.578)--(9.754,6.580)--(9.764,6.582)--(9.775,6.584)--(9.785,6.585)--(9.795,6.587)%
  --(9.806,6.589)--(9.816,6.591)--(9.826,6.593)--(9.837,6.595)--(9.847,6.596)--(9.857,6.598)%
  --(9.868,6.600)--(9.878,6.602)--(9.888,6.604)--(9.899,6.606)--(9.909,6.607)--(9.919,6.609)%
  --(9.930,6.611)--(9.940,6.613)--(9.950,6.615)--(9.961,6.617)--(9.971,6.618)--(9.981,6.620)%
  --(9.992,6.622)--(10.002,6.624)--(10.012,6.626)--(10.023,6.628)--(10.033,6.630)--(10.043,6.631)%
  --(10.054,6.633)--(10.064,6.635)--(10.074,6.637)--(10.085,6.639)--(10.095,6.641)--(10.105,6.642)%
  --(10.116,6.644)--(10.126,6.646)--(10.136,6.648)--(10.147,6.650)--(10.157,6.652)--(10.167,6.653)%
  --(10.178,6.655)--(10.188,6.657)--(10.198,6.659)--(10.209,6.661)--(10.219,6.663)--(10.230,6.665)%
  --(10.240,6.666)--(10.250,6.668)--(10.261,6.670)--(10.271,6.672)--(10.281,6.674)--(10.292,6.676)%
  --(10.302,6.677)--(10.312,6.679)--(10.323,6.681)--(10.333,6.683)--(10.343,6.685)--(10.354,6.686)%
  --(10.364,6.688)--(10.374,6.690)--(10.385,6.692)--(10.395,6.694)--(10.405,6.696)--(10.416,6.697)%
  --(10.426,6.699)--(10.436,6.701)--(10.447,6.703)--(10.457,6.705)--(10.467,6.706)--(10.478,6.708)%
  --(10.488,6.710)--(10.498,6.712)--(10.509,6.714)--(10.519,6.715)--(10.529,6.717)--(10.540,6.719)%
  --(10.550,6.721)--(10.560,6.723)--(10.571,6.724)--(10.581,6.726)--(10.591,6.728)--(10.602,6.730)%
  --(10.612,6.732)--(10.622,6.733)--(10.633,6.735)--(10.643,6.737)--(10.653,6.739)--(10.664,6.740)%
  --(10.674,6.742)--(10.684,6.744)--(10.695,6.746)--(10.705,6.747)--(10.715,6.749)--(10.726,6.751)%
  --(10.736,6.753)--(10.746,6.754)--(10.757,6.756)--(10.767,6.758)--(10.777,6.760)--(10.788,6.761)%
  --(10.798,6.763)--(10.808,6.765)--(10.819,6.767)--(10.829,6.768)--(10.839,6.770)--(10.850,6.772)%
  --(10.860,6.773)--(10.870,6.775)--(10.881,6.777)--(10.891,6.779)--(10.901,6.780)--(10.912,6.782)%
  --(10.922,6.784)--(10.932,6.785)--(10.943,6.787)--(10.953,6.789)--(10.964,6.790)--(10.974,6.792)%
  --(10.984,6.794)--(10.995,6.796)--(11.005,6.797)--(11.015,6.799)--(11.026,6.801)--(11.036,6.802)%
  --(11.046,6.804)--(11.057,6.806)--(11.067,6.807)--(11.077,6.809)--(11.088,6.810)--(11.098,6.812)%
  --(11.108,6.814)--(11.119,6.815)--(11.129,6.817)--(11.139,6.819)--(11.150,6.820)--(11.160,6.822)%
  --(11.170,6.823)--(11.181,6.825)--(11.191,6.827)--(11.201,6.828)--(11.212,6.830)--(11.222,6.832)%
  --(11.232,6.833)--(11.243,6.835)--(11.253,6.836)--(11.263,6.838)--(11.274,6.839)--(11.284,6.841)%
  --(11.294,6.843)--(11.305,6.844)--(11.315,6.846)--(11.325,6.847)--(11.336,6.849)--(11.346,6.850)%
  --(11.356,6.852)--(11.367,6.853)--(11.377,6.855)--(11.387,6.857)--(11.398,6.858)--(11.408,6.860)%
  --(11.418,6.861)--(11.429,6.863)--(11.439,6.864)--(11.449,6.866)--(11.460,6.867)--(11.470,6.869)%
  --(11.480,6.870)--(11.491,6.872)--(11.501,6.873)--(11.511,6.875)--(11.522,6.876)--(11.532,6.878)%
  --(11.542,6.879)--(11.553,6.881)--(11.563,6.882)--(11.573,6.884)--(11.584,6.885)--(11.594,6.886);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80n24sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.455)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.336)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.890)--(4.244,7.843)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.222)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.971)--(4.440,6.921)--(4.451,6.870)--(4.461,6.819)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.455)--(4.544,6.403)--(4.554,6.350)--(4.564,6.298)--(4.575,6.245)--(4.585,6.192)%
  --(4.595,6.139)--(4.606,6.086)--(4.616,6.034)--(4.626,5.981)--(4.637,5.928)--(4.647,5.875)%
  --(4.657,5.823)--(4.668,5.771)--(4.678,5.718)--(4.688,5.667)--(4.699,5.615)--(4.709,5.564)%
  --(4.719,5.513)--(4.730,5.463)--(4.740,5.413)--(4.750,5.364)--(4.761,5.316)--(4.771,5.268)%
  --(4.781,5.221)--(4.792,5.175)--(4.802,5.129)--(4.812,5.085)--(4.823,5.042)--(4.833,4.999)%
  --(4.843,4.958)--(4.854,4.919)--(4.864,4.880)--(4.874,4.843)--(4.885,4.807)--(4.895,4.773)%
  --(4.905,4.740)--(4.916,4.709)--(4.926,4.679)--(4.936,4.651)--(4.947,4.624)--(4.957,4.598)%
  --(4.967,4.575)--(4.978,4.552)--(4.988,4.532)--(4.998,4.512)--(5.009,4.494)--(5.019,4.478)%
  --(5.029,4.462)--(5.040,4.448)--(5.050,4.436)--(5.061,4.424)--(5.071,4.413)--(5.081,4.404)%
  --(5.092,4.395)--(5.102,4.387)--(5.112,4.380)--(5.123,4.374)--(5.133,4.369)--(5.143,4.364)%
  --(5.154,4.360)--(5.164,4.357)--(5.174,4.354)--(5.185,4.351)--(5.195,4.349)--(5.205,4.348)%
  --(5.216,4.347)--(5.226,4.346)--(5.236,4.345)--(5.247,4.345)--(5.257,4.345)--(5.267,4.345)%
  --(5.278,4.346)--(5.288,4.346)--(5.298,4.347)--(5.309,4.348)--(5.319,4.349)--(5.329,4.350)%
  --(5.340,4.351)--(5.350,4.353)--(5.360,4.354)--(5.371,4.356)--(5.381,4.357)--(5.391,4.359)%
  --(5.402,4.361)--(5.412,4.363)--(5.422,4.365)--(5.433,4.366)--(5.443,4.368)--(5.453,4.370)%
  --(5.464,4.372)--(5.474,4.374)--(5.484,4.376)--(5.495,4.378)--(5.505,4.380)--(5.515,4.383)%
  --(5.526,4.385)--(5.536,4.387)--(5.546,4.389)--(5.557,4.391)--(5.567,4.393)--(5.577,4.395)%
  --(5.588,4.397)--(5.598,4.399)--(5.608,4.401)--(5.619,4.404)--(5.629,4.406)--(5.639,4.408)%
  --(5.650,4.410)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.419)--(5.701,4.421)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)--(5.763,4.433)%
  --(5.774,4.435)--(5.784,4.438)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)--(6.260,4.532)%
  --(6.270,4.534)--(6.280,4.536)--(6.291,4.538)--(6.301,4.540)--(6.311,4.541)--(6.322,4.543)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)--(6.446,4.567)%
  --(6.456,4.569)--(6.466,4.570)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.586)--(6.560,4.587)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.599)--(6.632,4.600)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.610)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.620)--(6.756,4.622)%
  --(6.766,4.624)--(6.777,4.626)--(6.787,4.628)--(6.797,4.629)--(6.808,4.631)--(6.818,4.633)%
  --(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)--(6.942,4.654)%
  --(6.952,4.655)--(6.963,4.657)--(6.973,4.659)--(6.983,4.660)--(6.994,4.662)--(7.004,4.664)%
  --(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)--(7.066,4.674)%
  --(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.680)--(7.118,4.682)--(7.128,4.684)%
  --(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)--(7.190,4.693)%
  --(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)--(7.252,4.703)%
  --(7.263,4.704)--(7.273,4.706)--(7.283,4.707)--(7.294,4.709)--(7.304,4.711)--(7.314,4.712)%
  --(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)--(7.376,4.721)%
  --(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)--(7.438,4.730)%
  --(7.449,4.731)--(7.459,4.733)--(7.469,4.734)--(7.480,4.736)--(7.490,4.737)--(7.500,4.739)%
  --(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.744)--(7.552,4.746)--(7.562,4.747)%
  --(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)--(7.624,4.755)%
  --(7.635,4.757)--(7.645,4.758)--(7.655,4.759)--(7.666,4.761)--(7.676,4.762)--(7.686,4.763)%
  --(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)--(7.748,4.771)%
  --(7.759,4.772)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.777)--(7.810,4.779)%
  --(7.821,4.780)--(7.831,4.781)--(7.841,4.782)--(7.852,4.784)--(7.862,4.785)--(7.872,4.786)%
  --(7.883,4.787)--(7.893,4.788)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)--(7.934,4.793)%
  --(7.945,4.794)--(7.955,4.795)--(7.965,4.796)--(7.976,4.798)--(7.986,4.799)--(7.996,4.800)%
  --(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.806)%
  --(8.069,4.807)--(8.079,4.808)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)--(8.121,4.813)%
  --(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)--(8.183,4.819)%
  --(8.193,4.820)--(8.203,4.820)--(8.214,4.821)--(8.224,4.822)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)--(8.307,4.830)%
  --(8.317,4.830)--(8.327,4.831)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)--(8.369,4.835)%
  --(8.379,4.836)--(8.389,4.836)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)--(8.431,4.839)%
  --(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.842)--(8.482,4.843)--(8.493,4.844)%
  --(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.847)--(8.555,4.848)%
  --(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)--(8.617,4.852)%
  --(8.627,4.852)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)--(8.679,4.855)%
  --(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)--(8.741,4.858)%
  --(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)--(8.803,4.861)%
  --(8.813,4.861)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)--(8.865,4.863)%
  --(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)--(8.927,4.865)%
  --(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)--(8.989,4.867)%
  --(8.999,4.867)--(9.010,4.867)--(9.020,4.867)--(9.030,4.868)--(9.041,4.868)--(9.051,4.868)%
  --(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.868)--(9.103,4.869)--(9.113,4.869)%
  --(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)--(9.175,4.869)%
  --(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)--(9.237,4.869)%
  --(9.247,4.869)--(9.258,4.869)--(9.268,4.868)--(9.278,4.868)--(9.289,4.868)--(9.299,4.868)%
  --(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.867)--(9.351,4.867)--(9.361,4.867)%
  --(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)--(9.423,4.865)%
  --(9.433,4.865)--(9.444,4.865)--(9.454,4.864)--(9.464,4.864)--(9.475,4.864)--(9.485,4.863)%
  --(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)--(9.547,4.861)%
  --(9.558,4.860)--(9.568,4.860)--(9.578,4.859)--(9.589,4.859)--(9.599,4.858)--(9.609,4.858)%
  --(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.855)--(9.661,4.855)--(9.671,4.854)%
  --(9.682,4.853)--(9.692,4.853)--(9.702,4.852)--(9.713,4.851)--(9.723,4.851)--(9.733,4.850)%
  --(9.744,4.849)--(9.754,4.848)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)--(9.795,4.845)%
  --(9.806,4.844)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)--(9.857,4.840)%
  --(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)--(9.919,4.834)%
  --(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)--(9.981,4.828)%
  --(9.992,4.826)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)--(10.043,4.820)%
  --(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.815)--(10.095,4.814)--(10.105,4.813)%
  --(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)--(10.167,4.804)%
  --(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)--(10.230,4.795)%
  --(10.240,4.794)--(10.250,4.792)--(10.261,4.790)--(10.271,4.789)--(10.281,4.787)--(10.292,4.785)%
  --(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.778)--(10.343,4.777)--(10.354,4.775)%
  --(10.364,4.773)--(10.374,4.771)--(10.385,4.769)--(10.395,4.767)--(10.405,4.766)--(10.416,4.764)%
  --(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)--(10.478,4.752)%
  --(10.488,4.750)--(10.498,4.748)--(10.509,4.745)--(10.519,4.743)--(10.529,4.741)--(10.540,4.739)%
  --(10.550,4.737)--(10.560,4.734)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)--(10.602,4.725)%
  --(10.612,4.723)--(10.622,4.721)--(10.633,4.718)--(10.643,4.716)--(10.653,4.713)--(10.664,4.711)%
  --(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.698)--(10.726,4.696)%
  --(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.682)--(10.788,4.680)%
  --(10.798,4.677)--(10.808,4.674)--(10.819,4.671)--(10.829,4.669)--(10.839,4.666)--(10.850,4.663)%
  --(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)--(10.912,4.645)%
  --(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.632)--(10.964,4.629)--(10.974,4.626)%
  --(10.984,4.623)--(10.995,4.620)--(11.005,4.616)--(11.015,4.613)--(11.026,4.610)--(11.036,4.606)%
  --(11.046,4.603)--(11.057,4.599)--(11.067,4.596)--(11.077,4.592)--(11.088,4.589)--(11.098,4.585)%
  --(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)--(11.160,4.563)%
  --(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.548)--(11.212,4.544)--(11.222,4.541)%
  --(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)--(11.284,4.516)%
  --(11.294,4.512)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.495)--(11.346,4.491)%
  --(11.356,4.487)--(11.367,4.482)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)--(11.408,4.465)%
  --(11.418,4.460)--(11.429,4.455)--(11.439,4.451)--(11.449,4.446)--(11.460,4.442)--(11.470,4.437)%
  --(11.480,4.432)--(11.491,4.427)--(11.501,4.422)--(11.511,4.418)--(11.522,4.413)--(11.532,4.408)%
  --(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.382)--(11.594,4.377);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,3.599)--(1.018,3.596)--(1.029,3.594)--(1.039,3.591)--(1.049,3.589)%
  --(1.060,3.586)--(1.070,3.584)--(1.080,3.582)--(1.091,3.580)--(1.101,3.577)--(1.111,3.575)%
  --(1.122,3.573)--(1.132,3.571)--(1.142,3.569)--(1.153,3.567)--(1.163,3.565)--(1.173,3.563)%
  --(1.184,3.561)--(1.194,3.560)--(1.204,3.558)--(1.215,3.556)--(1.225,3.555)--(1.235,3.553)%
  --(1.246,3.552)--(1.256,3.550)--(1.266,3.549)--(1.277,3.547)--(1.287,3.546)--(1.297,3.545)%
  --(1.308,3.543)--(1.318,3.542)--(1.328,3.541)--(1.339,3.540)--(1.349,3.539)--(1.359,3.538)%
  --(1.370,3.537)--(1.380,3.536)--(1.391,3.535)--(1.401,3.534)--(1.411,3.533)--(1.422,3.532)%
  --(1.432,3.532)--(1.442,3.531)--(1.453,3.530)--(1.463,3.530)--(1.473,3.529)--(1.484,3.528)%
  --(1.494,3.528)--(1.504,3.528)--(1.515,3.527)--(1.525,3.527)--(1.535,3.526)--(1.546,3.526)%
  --(1.556,3.526)--(1.566,3.526)--(1.577,3.525)--(1.587,3.525)--(1.597,3.525)--(1.608,3.525)%
  --(1.618,3.525)--(1.628,3.525)--(1.639,3.525)--(1.649,3.525)--(1.659,3.525)--(1.670,3.526)%
  --(1.680,3.526)--(1.690,3.526)--(1.701,3.526)--(1.711,3.526)--(1.721,3.527)--(1.732,3.527)%
  --(1.742,3.528)--(1.752,3.528)--(1.763,3.528)--(1.773,3.529)--(1.783,3.529)--(1.794,3.530)%
  --(1.804,3.531)--(1.814,3.531)--(1.825,3.532)--(1.835,3.532)--(1.845,3.533)--(1.856,3.534)%
  --(1.866,3.535)--(1.876,3.535)--(1.887,3.536)--(1.897,3.537)--(1.907,3.538)--(1.918,3.539)%
  --(1.928,3.540)--(1.938,3.541)--(1.949,3.542)--(1.959,3.543)--(1.969,3.544)--(1.980,3.545)%
  --(1.990,3.546)--(2.000,3.547)--(2.011,3.548)--(2.021,3.549)--(2.031,3.551)--(2.042,3.552)%
  --(2.052,3.553)--(2.062,3.554)--(2.073,3.556)--(2.083,3.557)--(2.093,3.558)--(2.104,3.560)%
  --(2.114,3.561)--(2.125,3.562)--(2.135,3.564)--(2.145,3.565)--(2.156,3.567)--(2.166,3.568)%
  --(2.176,3.570)--(2.187,3.571)--(2.197,3.573)--(2.207,3.574)--(2.218,3.576)--(2.228,3.577)%
  --(2.238,3.579)--(2.249,3.581)--(2.259,3.582)--(2.269,3.584)--(2.280,3.586)--(2.290,3.587)%
  --(2.300,3.589)--(2.311,3.591)--(2.321,3.592)--(2.331,3.594)--(2.342,3.596)--(2.352,3.598)%
  --(2.362,3.600)--(2.373,3.601)--(2.383,3.603)--(2.393,3.605)--(2.404,3.607)--(2.414,3.609)%
  --(2.424,3.611)--(2.435,3.613)--(2.445,3.615)--(2.455,3.617)--(2.466,3.619)--(2.476,3.621)%
  --(2.486,3.623)--(2.497,3.625)--(2.507,3.627)--(2.517,3.629)--(2.528,3.631)--(2.538,3.633)%
  --(2.548,3.635)--(2.559,3.637)--(2.569,3.639)--(2.579,3.641)--(2.590,3.643)--(2.600,3.645)%
  --(2.610,3.647)--(2.621,3.650)--(2.631,3.652)--(2.641,3.654)--(2.652,3.656)--(2.662,3.658)%
  --(2.672,3.660)--(2.683,3.663)--(2.693,3.665)--(2.703,3.667)--(2.714,3.669)--(2.724,3.672)%
  --(2.734,3.674)--(2.745,3.676)--(2.755,3.678)--(2.765,3.681)--(2.776,3.683)--(2.786,3.685)%
  --(2.796,3.687)--(2.807,3.690)--(2.817,3.692)--(2.827,3.694)--(2.838,3.697)--(2.848,3.699)%
  --(2.859,3.701)--(2.869,3.704)--(2.879,3.706)--(2.890,3.708)--(2.900,3.711)--(2.910,3.713)%
  --(2.921,3.715)--(2.931,3.718)--(2.941,3.720)--(2.952,3.723)--(2.962,3.725)--(2.972,3.727)%
  --(2.983,3.730)--(2.993,3.732)--(3.003,3.735)--(3.014,3.737)--(3.024,3.740)--(3.034,3.742)%
  --(3.045,3.744)--(3.055,3.747)--(3.065,3.749)--(3.076,3.752)--(3.086,3.754)--(3.096,3.757)%
  --(3.107,3.759)--(3.117,3.762)--(3.127,3.764)--(3.138,3.767)--(3.148,3.769)--(3.158,3.772)%
  --(3.169,3.774)--(3.179,3.777)--(3.189,3.779)--(3.200,3.782)--(3.210,3.784)--(3.220,3.787)%
  --(3.231,3.789)--(3.241,3.792)--(3.251,3.794)--(3.262,3.797)--(3.272,3.799)--(3.282,3.802)%
  --(3.293,3.804)--(3.303,3.807)--(3.313,3.809)--(3.324,3.812)--(3.334,3.814)--(3.344,3.817)%
  --(3.355,3.819)--(3.365,3.822)--(3.375,3.825)--(3.386,3.827)--(3.396,3.830)--(3.406,3.832)%
  --(3.417,3.835)--(3.427,3.837)--(3.437,3.840)--(3.448,3.842)--(3.458,3.845)--(3.468,3.848)%
  --(3.479,3.850)--(3.489,3.853)--(3.499,3.855)--(3.510,3.858)--(3.520,3.860)--(3.530,3.863)%
  --(3.541,3.866)--(3.551,3.868)--(3.561,3.871)--(3.572,3.873)--(3.582,3.876)--(3.593,3.878)%
  --(3.603,3.881)--(3.613,3.884)--(3.624,3.886)--(3.634,3.889)--(3.644,3.891)--(3.655,3.894)%
  --(3.665,3.897)--(3.675,3.899)--(3.686,3.902)--(3.696,3.904)--(3.706,3.907)--(3.717,3.909)%
  --(3.727,3.912)--(3.737,3.915)--(3.748,3.917)--(3.758,3.920)--(3.768,3.922)--(3.779,3.925)%
  --(3.789,3.928)--(3.799,3.930)--(3.810,3.933)--(3.820,3.935)--(3.830,3.938)--(3.841,3.941)%
  --(3.851,3.943)--(3.861,3.946)--(3.872,3.948)--(3.882,3.951)--(3.892,3.953)--(3.903,3.956)%
  --(3.913,3.959)--(3.923,3.961)--(3.934,3.964)--(3.944,3.966)--(3.954,3.969)--(3.965,3.972)%
  --(3.975,3.974)--(3.985,3.977)--(3.996,3.979)--(4.006,3.982)--(4.016,3.984)--(4.027,3.987)%
  --(4.037,3.990)--(4.047,3.992)--(4.058,3.995)--(4.068,3.997)--(4.078,4.000)--(4.089,4.003)%
  --(4.099,4.005)--(4.109,4.008)--(4.120,4.010)--(4.130,4.013)--(4.140,4.015)--(4.151,4.018)%
  --(4.161,4.021)--(4.171,4.023)--(4.182,4.026)--(4.192,4.028)--(4.202,4.031)--(4.213,4.033)%
  --(4.223,4.036)--(4.233,4.038)--(4.244,4.041)--(4.254,4.044)--(4.264,4.046)--(4.275,4.049)%
  --(4.285,4.051)--(4.295,4.054)--(4.306,4.056)--(4.316,4.059)--(4.327,4.061)--(4.337,4.064)%
  --(4.347,4.067)--(4.358,4.069)--(4.368,4.072)--(4.378,4.074)--(4.389,4.077)--(4.399,4.079)%
  --(4.409,4.082)--(4.420,4.084)--(4.430,4.087)--(4.440,4.089)--(4.451,4.092)--(4.461,4.094)%
  --(4.471,4.097)--(4.482,4.100)--(4.492,4.102)--(4.502,4.105)--(4.513,4.107)--(4.523,4.110)%
  --(4.533,4.112)--(4.544,4.115)--(4.554,4.117)--(4.564,4.120)--(4.575,4.122)--(4.585,4.125)%
  --(4.595,4.127)--(4.606,4.130)--(4.616,4.132)--(4.626,4.135)--(4.637,4.137)--(4.647,4.140)%
  --(4.657,4.142)--(4.668,4.145)--(4.678,4.147)--(4.688,4.150)--(4.699,4.152)--(4.709,4.155)%
  --(4.719,4.157)--(4.730,4.160)--(4.740,4.162)--(4.750,4.165)--(4.761,4.167)--(4.771,4.170)%
  --(4.781,4.172)--(4.792,4.175)--(4.802,4.177)--(4.812,4.180)--(4.823,4.182)--(4.833,4.184)%
  --(4.843,4.187)--(4.854,4.189)--(4.864,4.192)--(4.874,4.194)--(4.885,4.197)--(4.895,4.199)%
  --(4.905,4.202)--(4.916,4.204)--(4.926,4.207)--(4.936,4.209)--(4.947,4.211)--(4.957,4.214)%
  --(4.967,4.216)--(4.978,4.219)--(4.988,4.221)--(4.998,4.224)--(5.009,4.226)--(5.019,4.228)%
  --(5.029,4.231)--(5.040,4.233)--(5.050,4.236)--(5.061,4.238)--(5.071,4.241)--(5.081,4.243)%
  --(5.092,4.245)--(5.102,4.248)--(5.112,4.250)--(5.123,4.253)--(5.133,4.255)--(5.143,4.257)%
  --(5.154,4.260)--(5.164,4.262)--(5.174,4.265)--(5.185,4.267)--(5.195,4.269)--(5.205,4.272)%
  --(5.216,4.274)--(5.226,4.276)--(5.236,4.279)--(5.247,4.281)--(5.257,4.284)--(5.267,4.286)%
  --(5.278,4.288)--(5.288,4.291)--(5.298,4.293)--(5.309,4.295)--(5.319,4.298)--(5.329,4.300)%
  --(5.340,4.302)--(5.350,4.305)--(5.360,4.307)--(5.371,4.309)--(5.381,4.312)--(5.391,4.314)%
  --(5.402,4.316)--(5.412,4.319)--(5.422,4.321)--(5.433,4.323)--(5.443,4.326)--(5.453,4.328)%
  --(5.464,4.330)--(5.474,4.333)--(5.484,4.335)--(5.495,4.337)--(5.505,4.340)--(5.515,4.342)%
  --(5.526,4.344)--(5.536,4.347)--(5.546,4.349)--(5.557,4.351)--(5.567,4.353)--(5.577,4.356)%
  --(5.588,4.358)--(5.598,4.360)--(5.608,4.362)--(5.619,4.365)--(5.629,4.367)--(5.639,4.369)%
  --(5.650,4.372)--(5.660,4.374)--(5.670,4.376)--(5.681,4.378)--(5.691,4.381)--(5.701,4.383)%
  --(5.712,4.385)--(5.722,4.387)--(5.732,4.390)--(5.743,4.392)--(5.753,4.394)--(5.763,4.396)%
  --(5.774,4.398)--(5.784,4.401)--(5.795,4.403)--(5.805,4.405)--(5.815,4.407)--(5.826,4.410)%
  --(5.836,4.412)--(5.846,4.414)--(5.857,4.416)--(5.867,4.418)--(5.877,4.421)--(5.888,4.423)%
  --(5.898,4.425)--(5.908,4.427)--(5.919,4.429)--(5.929,4.431)--(5.939,4.434)--(5.950,4.436)%
  --(5.960,4.438)--(5.970,4.440)--(5.981,4.442)--(5.991,4.444)--(6.001,4.447)--(6.012,4.449)%
  --(6.022,4.451)--(6.032,4.453)--(6.043,4.455)--(6.053,4.457)--(6.063,4.459)--(6.074,4.462)%
  --(6.084,4.464)--(6.094,4.466)--(6.105,4.468)--(6.115,4.470)--(6.125,4.472)--(6.136,4.474)%
  --(6.146,4.476)--(6.156,4.479)--(6.167,4.481)--(6.177,4.483)--(6.187,4.485)--(6.198,4.487)%
  --(6.208,4.489)--(6.218,4.491)--(6.229,4.493)--(6.239,4.495)--(6.249,4.497)--(6.260,4.499)%
  --(6.270,4.501)--(6.280,4.503)--(6.291,4.505)--(6.301,4.508)--(6.311,4.510)--(6.322,4.512)%
  --(6.332,4.514)--(6.342,4.516)--(6.353,4.518)--(6.363,4.520)--(6.373,4.522)--(6.384,4.524)%
  --(6.394,4.526)--(6.404,4.528)--(6.415,4.530)--(6.425,4.532)--(6.435,4.534)--(6.446,4.536)%
  --(6.456,4.538)--(6.466,4.540)--(6.477,4.542)--(6.487,4.544)--(6.497,4.546)--(6.508,4.548)%
  --(6.518,4.550)--(6.529,4.552)--(6.539,4.554)--(6.549,4.555)--(6.560,4.557)--(6.570,4.559)%
  --(6.580,4.561)--(6.591,4.563)--(6.601,4.565)--(6.611,4.567)--(6.622,4.569)--(6.632,4.571)%
  --(6.642,4.573)--(6.653,4.575)--(6.663,4.577)--(6.673,4.579)--(6.684,4.580)--(6.694,4.582)%
  --(6.704,4.584)--(6.715,4.586)--(6.725,4.588)--(6.735,4.590)--(6.746,4.592)--(6.756,4.594)%
  --(6.766,4.595)--(6.777,4.597)--(6.787,4.599)--(6.797,4.601)--(6.808,4.603)--(6.818,4.605)%
  --(6.828,4.607)--(6.839,4.608)--(6.849,4.610)--(6.859,4.612)--(6.870,4.614)--(6.880,4.616)%
  --(6.890,4.617)--(6.901,4.619)--(6.911,4.621)--(6.921,4.623)--(6.932,4.625)--(6.942,4.626)%
  --(6.952,4.628)--(6.963,4.630)--(6.973,4.632)--(6.983,4.633)--(6.994,4.635)--(7.004,4.637)%
  --(7.014,4.639)--(7.025,4.640)--(7.035,4.642)--(7.045,4.644)--(7.056,4.646)--(7.066,4.647)%
  --(7.076,4.649)--(7.087,4.651)--(7.097,4.652)--(7.107,4.654)--(7.118,4.656)--(7.128,4.657)%
  --(7.138,4.659)--(7.149,4.661)--(7.159,4.662)--(7.169,4.664)--(7.180,4.666)--(7.190,4.667)%
  --(7.200,4.669)--(7.211,4.671)--(7.221,4.672)--(7.231,4.674)--(7.242,4.676)--(7.252,4.677)%
  --(7.263,4.679)--(7.273,4.680)--(7.283,4.682)--(7.294,4.684)--(7.304,4.685)--(7.314,4.687)%
  --(7.325,4.688)--(7.335,4.690)--(7.345,4.692)--(7.356,4.693)--(7.366,4.695)--(7.376,4.696)%
  --(7.387,4.698)--(7.397,4.699)--(7.407,4.701)--(7.418,4.702)--(7.428,4.704)--(7.438,4.705)%
  --(7.449,4.707)--(7.459,4.708)--(7.469,4.710)--(7.480,4.711)--(7.490,4.713)--(7.500,4.714)%
  --(7.511,4.716)--(7.521,4.717)--(7.531,4.719)--(7.542,4.720)--(7.552,4.722)--(7.562,4.723)%
  --(7.573,4.725)--(7.583,4.726)--(7.593,4.727)--(7.604,4.729)--(7.614,4.730)--(7.624,4.732)%
  --(7.635,4.733)--(7.645,4.734)--(7.655,4.736)--(7.666,4.737)--(7.676,4.739)--(7.686,4.740)%
  --(7.697,4.741)--(7.707,4.743)--(7.717,4.744)--(7.728,4.745)--(7.738,4.747)--(7.748,4.748)%
  --(7.759,4.749)--(7.769,4.751)--(7.779,4.752)--(7.790,4.753)--(7.800,4.754)--(7.810,4.756)%
  --(7.821,4.757)--(7.831,4.758)--(7.841,4.759)--(7.852,4.761)--(7.862,4.762)--(7.872,4.763)%
  --(7.883,4.764)--(7.893,4.766)--(7.903,4.767)--(7.914,4.768)--(7.924,4.769)--(7.934,4.770)%
  --(7.945,4.772)--(7.955,4.773)--(7.965,4.774)--(7.976,4.775)--(7.986,4.776)--(7.996,4.777)%
  --(8.007,4.779)--(8.017,4.780)--(8.028,4.781)--(8.038,4.782)--(8.048,4.783)--(8.059,4.784)%
  --(8.069,4.785)--(8.079,4.786)--(8.090,4.787)--(8.100,4.788)--(8.110,4.790)--(8.121,4.791)%
  --(8.131,4.792)--(8.141,4.793)--(8.152,4.794)--(8.162,4.795)--(8.172,4.796)--(8.183,4.797)%
  --(8.193,4.798)--(8.203,4.799)--(8.214,4.800)--(8.224,4.801)--(8.234,4.802)--(8.245,4.803)%
  --(8.255,4.804)--(8.265,4.804)--(8.276,4.805)--(8.286,4.806)--(8.296,4.807)--(8.307,4.808)%
  --(8.317,4.809)--(8.327,4.810)--(8.338,4.811)--(8.348,4.812)--(8.358,4.813)--(8.369,4.813)%
  --(8.379,4.814)--(8.389,4.815)--(8.400,4.816)--(8.410,4.817)--(8.420,4.817)--(8.431,4.818)%
  --(8.441,4.819)--(8.451,4.820)--(8.462,4.821)--(8.472,4.821)--(8.482,4.822)--(8.493,4.823)%
  --(8.503,4.824)--(8.513,4.824)--(8.524,4.825)--(8.534,4.826)--(8.544,4.826)--(8.555,4.827)%
  --(8.565,4.828)--(8.575,4.828)--(8.586,4.829)--(8.596,4.830)--(8.606,4.830)--(8.617,4.831)%
  --(8.627,4.832)--(8.637,4.832)--(8.648,4.833)--(8.658,4.833)--(8.668,4.834)--(8.679,4.834)%
  --(8.689,4.835)--(8.699,4.836)--(8.710,4.836)--(8.720,4.837)--(8.730,4.837)--(8.741,4.838)%
  --(8.751,4.838)--(8.762,4.839)--(8.772,4.839)--(8.782,4.840)--(8.793,4.840)--(8.803,4.840)%
  --(8.813,4.841)--(8.824,4.841)--(8.834,4.842)--(8.844,4.842)--(8.855,4.842)--(8.865,4.843)%
  --(8.875,4.843)--(8.886,4.843)--(8.896,4.844)--(8.906,4.844)--(8.917,4.844)--(8.927,4.845)%
  --(8.937,4.845)--(8.948,4.845)--(8.958,4.846)--(8.968,4.846)--(8.979,4.846)--(8.989,4.846)%
  --(8.999,4.847)--(9.010,4.847)--(9.020,4.847)--(9.030,4.847)--(9.041,4.847)--(9.051,4.847)%
  --(9.061,4.848)--(9.072,4.848)--(9.082,4.848)--(9.092,4.848)--(9.103,4.848)--(9.113,4.848)%
  --(9.123,4.848)--(9.134,4.848)--(9.144,4.848)--(9.154,4.848)--(9.165,4.848)--(9.175,4.848)%
  --(9.185,4.849)--(9.196,4.848)--(9.206,4.848)--(9.216,4.848)--(9.227,4.848)--(9.237,4.848)%
  --(9.247,4.848)--(9.258,4.848)--(9.268,4.848)--(9.278,4.848)--(9.289,4.848)--(9.299,4.848)%
  --(9.309,4.848)--(9.320,4.847)--(9.330,4.847)--(9.340,4.847)--(9.351,4.847)--(9.361,4.847)%
  --(9.371,4.846)--(9.382,4.846)--(9.392,4.846)--(9.402,4.846)--(9.413,4.845)--(9.423,4.845)%
  --(9.433,4.845)--(9.444,4.844)--(9.454,4.844)--(9.464,4.844)--(9.475,4.843)--(9.485,4.843)%
  --(9.496,4.842)--(9.506,4.842)--(9.516,4.842)--(9.527,4.841)--(9.537,4.841)--(9.547,4.840)%
  --(9.558,4.840)--(9.568,4.839)--(9.578,4.839)--(9.589,4.838)--(9.599,4.838)--(9.609,4.837)%
  --(9.620,4.836)--(9.630,4.836)--(9.640,4.835)--(9.651,4.835)--(9.661,4.834)--(9.671,4.833)%
  --(9.682,4.833)--(9.692,4.832)--(9.702,4.831)--(9.713,4.831)--(9.723,4.830)--(9.733,4.829)%
  --(9.744,4.828)--(9.754,4.827)--(9.764,4.827)--(9.775,4.826)--(9.785,4.825)--(9.795,4.824)%
  --(9.806,4.823)--(9.816,4.822)--(9.826,4.821)--(9.837,4.821)--(9.847,4.820)--(9.857,4.819)%
  --(9.868,4.818)--(9.878,4.817)--(9.888,4.816)--(9.899,4.815)--(9.909,4.814)--(9.919,4.813)%
  --(9.930,4.812)--(9.940,4.810)--(9.950,4.809)--(9.961,4.808)--(9.971,4.807)--(9.981,4.806)%
  --(9.992,4.805)--(10.002,4.804)--(10.012,4.802)--(10.023,4.801)--(10.033,4.800)--(10.043,4.799)%
  --(10.054,4.797)--(10.064,4.796)--(10.074,4.795)--(10.085,4.793)--(10.095,4.792)--(10.105,4.791)%
  --(10.116,4.789)--(10.126,4.788)--(10.136,4.786)--(10.147,4.785)--(10.157,4.783)--(10.167,4.782)%
  --(10.178,4.780)--(10.188,4.779)--(10.198,4.777)--(10.209,4.776)--(10.219,4.774)--(10.230,4.773)%
  --(10.240,4.771)--(10.250,4.769)--(10.261,4.768)--(10.271,4.766)--(10.281,4.764)--(10.292,4.762)%
  --(10.302,4.761)--(10.312,4.759)--(10.323,4.757)--(10.333,4.755)--(10.343,4.754)--(10.354,4.752)%
  --(10.364,4.750)--(10.374,4.748)--(10.385,4.746)--(10.395,4.744)--(10.405,4.742)--(10.416,4.740)%
  --(10.426,4.738)--(10.436,4.736)--(10.447,4.734)--(10.457,4.732)--(10.467,4.730)--(10.478,4.728)%
  --(10.488,4.726)--(10.498,4.723)--(10.509,4.721)--(10.519,4.719)--(10.529,4.717)--(10.540,4.715)%
  --(10.550,4.712)--(10.560,4.710)--(10.571,4.708)--(10.581,4.705)--(10.591,4.703)--(10.602,4.701)%
  --(10.612,4.698)--(10.622,4.696)--(10.633,4.693)--(10.643,4.691)--(10.653,4.688)--(10.664,4.686)%
  --(10.674,4.683)--(10.684,4.680)--(10.695,4.678)--(10.705,4.675)--(10.715,4.673)--(10.726,4.670)%
  --(10.736,4.667)--(10.746,4.664)--(10.757,4.662)--(10.767,4.659)--(10.777,4.656)--(10.788,4.653)%
  --(10.798,4.650)--(10.808,4.647)--(10.819,4.645)--(10.829,4.642)--(10.839,4.639)--(10.850,4.636)%
  --(10.860,4.633)--(10.870,4.630)--(10.881,4.626)--(10.891,4.623)--(10.901,4.620)--(10.912,4.617)%
  --(10.922,4.614)--(10.932,4.611)--(10.943,4.607)--(10.953,4.604)--(10.964,4.601)--(10.974,4.598)%
  --(10.984,4.594)--(10.995,4.591)--(11.005,4.587)--(11.015,4.584)--(11.026,4.580)--(11.036,4.577)%
  --(11.046,4.573)--(11.057,4.570)--(11.067,4.566)--(11.077,4.563)--(11.088,4.559)--(11.098,4.555)%
  --(11.108,4.551)--(11.119,4.548)--(11.129,4.544)--(11.139,4.540)--(11.150,4.536)--(11.160,4.532)%
  --(11.170,4.528)--(11.181,4.525)--(11.191,4.521)--(11.201,4.517)--(11.212,4.512)--(11.222,4.508)%
  --(11.232,4.504)--(11.243,4.500)--(11.253,4.496)--(11.263,4.492)--(11.274,4.487)--(11.284,4.483)%
  --(11.294,4.479)--(11.305,4.474)--(11.315,4.470)--(11.325,4.466)--(11.336,4.461)--(11.346,4.457)%
  --(11.356,4.452)--(11.367,4.448)--(11.377,4.443)--(11.387,4.438)--(11.398,4.434)--(11.408,4.429)%
  --(11.418,4.424)--(11.429,4.419)--(11.439,4.414)--(11.449,4.410)--(11.460,4.405)--(11.470,4.400)%
  --(11.480,4.395)--(11.491,4.390)--(11.501,4.385)--(11.511,4.379)--(11.522,4.374)--(11.532,4.369)%
  --(11.542,4.364)--(11.553,4.359)--(11.563,4.353)--(11.573,4.348)--(11.584,4.342)--(11.594,4.337);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,5.412)--(1.018,5.413)--(1.029,5.413)--(1.039,5.413)--(1.049,5.413)%
  --(1.060,5.413)--(1.070,5.413)--(1.080,5.413)--(1.091,5.414)--(1.101,5.414)--(1.111,5.414)%
  --(1.122,5.414)--(1.132,5.414)--(1.142,5.414)--(1.153,5.414)--(1.163,5.414)--(1.173,5.414)%
  --(1.184,5.414)--(1.194,5.415)--(1.204,5.415)--(1.215,5.415)--(1.225,5.415)--(1.235,5.415)%
  --(1.246,5.415)--(1.256,5.415)--(1.266,5.415)--(1.277,5.415)--(1.287,5.415)--(1.297,5.415)%
  --(1.308,5.415)--(1.318,5.415)--(1.328,5.415)--(1.339,5.415)--(1.349,5.415)--(1.359,5.415)%
  --(1.370,5.415)--(1.380,5.415)--(1.391,5.415)--(1.401,5.416)--(1.411,5.416)--(1.422,5.416)%
  --(1.432,5.416)--(1.442,5.416)--(1.453,5.416)--(1.463,5.416)--(1.473,5.416)--(1.484,5.416)%
  --(1.494,5.416)--(1.504,5.416)--(1.515,5.416)--(1.525,5.416)--(1.535,5.415)--(1.546,5.415)%
  --(1.556,5.415)--(1.566,5.415)--(1.577,5.415)--(1.587,5.415)--(1.597,5.415)--(1.608,5.415)%
  --(1.618,5.415)--(1.628,5.415)--(1.639,5.415)--(1.649,5.415)--(1.659,5.415)--(1.670,5.415)%
  --(1.680,5.415)--(1.690,5.415)--(1.701,5.415)--(1.711,5.415)--(1.721,5.415)--(1.732,5.415)%
  --(1.742,5.415)--(1.752,5.415)--(1.763,5.414)--(1.773,5.414)--(1.783,5.414)--(1.794,5.414)%
  --(1.804,5.414)--(1.814,5.414)--(1.825,5.414)--(1.835,5.414)--(1.845,5.414)--(1.856,5.414)%
  --(1.866,5.414)--(1.876,5.414)--(1.887,5.414)--(1.897,5.413)--(1.907,5.413)--(1.918,5.413)%
  --(1.928,5.413)--(1.938,5.413)--(1.949,5.413)--(1.959,5.413)--(1.969,5.413)--(1.980,5.413)%
  --(1.990,5.412)--(2.000,5.412)--(2.011,5.412)--(2.021,5.412)--(2.031,5.412)--(2.042,5.412)%
  --(2.052,5.412)--(2.062,5.412)--(2.073,5.412)--(2.083,5.411)--(2.093,5.411)--(2.104,5.411)%
  --(2.114,5.411)--(2.125,5.411)--(2.135,5.411)--(2.145,5.411)--(2.156,5.410)--(2.166,5.410)%
  --(2.176,5.410)--(2.187,5.410)--(2.197,5.410)--(2.207,5.410)--(2.218,5.410)--(2.228,5.409)%
  --(2.238,5.409)--(2.249,5.409)--(2.259,5.409)--(2.269,5.409)--(2.280,5.409)--(2.290,5.408)%
  --(2.300,5.408)--(2.311,5.408)--(2.321,5.408)--(2.331,5.408)--(2.342,5.408)--(2.352,5.407)%
  --(2.362,5.407)--(2.373,5.407)--(2.383,5.407)--(2.393,5.407)--(2.404,5.407)--(2.414,5.406)%
  --(2.424,5.406)--(2.435,5.406)--(2.445,5.406)--(2.455,5.406)--(2.466,5.406)--(2.476,5.405)%
  --(2.486,5.405)--(2.497,5.405)--(2.507,5.405)--(2.517,5.405)--(2.528,5.404)--(2.538,5.404)%
  --(2.548,5.404)--(2.559,5.404)--(2.569,5.404)--(2.579,5.403)--(2.590,5.403)--(2.600,5.403)%
  --(2.610,5.403)--(2.621,5.403)--(2.631,5.402)--(2.641,5.402)--(2.652,5.402)--(2.662,5.402)%
  --(2.672,5.402)--(2.683,5.401)--(2.693,5.401)--(2.703,5.401)--(2.714,5.401)--(2.724,5.401)%
  --(2.734,5.400)--(2.745,5.400)--(2.755,5.400)--(2.765,5.400)--(2.776,5.399)--(2.786,5.399)%
  --(2.796,5.399)--(2.807,5.399)--(2.817,5.399)--(2.827,5.398)--(2.838,5.398)--(2.848,5.398)%
  --(2.859,5.398)--(2.869,5.397)--(2.879,5.397)--(2.890,5.397)--(2.900,5.397)--(2.910,5.396)%
  --(2.921,5.396)--(2.931,5.396)--(2.941,5.396)--(2.952,5.395)--(2.962,5.395)--(2.972,5.395)%
  --(2.983,5.395)--(2.993,5.394)--(3.003,5.394)--(3.014,5.394)--(3.024,5.394)--(3.034,5.393)%
  --(3.045,5.393)--(3.055,5.393)--(3.065,5.393)--(3.076,5.392)--(3.086,5.392)--(3.096,5.392)%
  --(3.107,5.392)--(3.117,5.391)--(3.127,5.391)--(3.138,5.391)--(3.148,5.391)--(3.158,5.390)%
  --(3.169,5.390)--(3.179,5.390)--(3.189,5.390)--(3.200,5.389)--(3.210,5.389)--(3.220,5.389)%
  --(3.231,5.388)--(3.241,5.388)--(3.251,5.388)--(3.262,5.388)--(3.272,5.387)--(3.282,5.387)%
  --(3.293,5.387)--(3.303,5.386)--(3.313,5.386)--(3.324,5.386)--(3.334,5.386)--(3.344,5.385)%
  --(3.355,5.385)--(3.365,5.385)--(3.375,5.384)--(3.386,5.384)--(3.396,5.384)--(3.406,5.384)%
  --(3.417,5.383)--(3.427,5.383)--(3.437,5.383)--(3.448,5.382)--(3.458,5.382)--(3.468,5.382)%
  --(3.479,5.381)--(3.489,5.381)--(3.499,5.381)--(3.510,5.381)--(3.520,5.380)--(3.530,5.380)%
  --(3.541,5.380)--(3.551,5.379)--(3.561,5.379)--(3.572,5.379)--(3.582,5.378)--(3.593,5.378)%
  --(3.603,5.378)--(3.613,5.377)--(3.624,5.377)--(3.634,5.377)--(3.644,5.377)--(3.655,5.376)%
  --(3.665,5.376)--(3.675,5.376)--(3.686,5.375)--(3.696,5.375)--(3.706,5.375)--(3.717,5.374)%
  --(3.727,5.374)--(3.737,5.374)--(3.748,5.373)--(3.758,5.373)--(3.768,5.373)--(3.779,5.372)%
  --(3.789,5.372)--(3.799,5.372)--(3.810,5.371)--(3.820,5.371)--(3.830,5.371)--(3.841,5.370)%
  --(3.851,5.370)--(3.861,5.370)--(3.872,5.369)--(3.882,5.369)--(3.892,5.369)--(3.903,5.368)%
  --(3.913,5.368)--(3.923,5.367)--(3.934,5.367)--(3.944,5.367)--(3.954,5.366)--(3.965,5.366)%
  --(3.975,5.366)--(3.985,5.365)--(3.996,5.365)--(4.006,5.365)--(4.016,5.364)--(4.027,5.364)%
  --(4.037,5.364)--(4.047,5.363)--(4.058,5.363)--(4.068,5.362)--(4.078,5.362)--(4.089,5.362)%
  --(4.099,5.361)--(4.109,5.361)--(4.120,5.361)--(4.130,5.360)--(4.140,5.360)--(4.151,5.360)%
  --(4.161,5.359)--(4.171,5.359)--(4.182,5.358)--(4.192,5.358)--(4.202,5.358)--(4.213,5.357)%
  --(4.223,5.357)--(4.233,5.357)--(4.244,5.356)--(4.254,5.356)--(4.264,5.355)--(4.275,5.355)%
  --(4.285,5.355)--(4.295,5.354)--(4.306,5.354)--(4.316,5.353)--(4.327,5.353)--(4.337,5.353)%
  --(4.347,5.352)--(4.358,5.352)--(4.368,5.351)--(4.378,5.351)--(4.389,5.351)--(4.399,5.350)%
  --(4.409,5.350)--(4.420,5.349)--(4.430,5.349)--(4.440,5.349)--(4.451,5.348)--(4.461,5.348)%
  --(4.471,5.347)--(4.482,5.347)--(4.492,5.347)--(4.502,5.346)--(4.513,5.346)--(4.523,5.345)%
  --(4.533,5.345)--(4.544,5.345)--(4.554,5.344)--(4.564,5.344)--(4.575,5.343)--(4.585,5.343)%
  --(4.595,5.342)--(4.606,5.342)--(4.616,5.342)--(4.626,5.341)--(4.637,5.341)--(4.647,5.340)%
  --(4.657,5.340)--(4.668,5.339)--(4.678,5.339)--(4.688,5.339)--(4.699,5.338)--(4.709,5.338)%
  --(4.719,5.337)--(4.730,5.337)--(4.740,5.336)--(4.750,5.336)--(4.761,5.336)--(4.771,5.335)%
  --(4.781,5.335)--(4.792,5.334)--(4.802,5.334)--(4.812,5.333)--(4.823,5.333)--(4.833,5.332)%
  --(4.843,5.332)--(4.854,5.332)--(4.864,5.331)--(4.874,5.331)--(4.885,5.330)--(4.895,5.330)%
  --(4.905,5.329)--(4.916,5.329)--(4.926,5.328)--(4.936,5.328)--(4.947,5.327)--(4.957,5.327)%
  --(4.967,5.327)--(4.978,5.326)--(4.988,5.326)--(4.998,5.325)--(5.009,5.325)--(5.019,5.324)%
  --(5.029,5.324)--(5.040,5.323)--(5.050,5.323)--(5.061,5.322)--(5.071,5.322)--(5.081,5.321)%
  --(5.092,5.321)--(5.102,5.321)--(5.112,5.320)--(5.123,5.320)--(5.133,5.319)--(5.143,5.319)%
  --(5.154,5.318)--(5.164,5.318)--(5.174,5.317)--(5.185,5.317)--(5.195,5.316)--(5.205,5.316)%
  --(5.216,5.315)--(5.226,5.315)--(5.236,5.314)--(5.247,5.314)--(5.257,5.313)--(5.267,5.313)%
  --(5.278,5.312)--(5.288,5.312)--(5.298,5.311)--(5.309,5.311)--(5.319,5.310)--(5.329,5.310)%
  --(5.340,5.309)--(5.350,5.309)--(5.360,5.308)--(5.371,5.308)--(5.381,5.307)--(5.391,5.307)%
  --(5.402,5.306)--(5.412,5.306)--(5.422,5.305)--(5.433,5.305)--(5.443,5.304)--(5.453,5.304)%
  --(5.464,5.303)--(5.474,5.303)--(5.484,5.302)--(5.495,5.302)--(5.505,5.301)--(5.515,5.301)%
  --(5.526,5.300)--(5.536,5.300)--(5.546,5.299)--(5.557,5.299)--(5.567,5.298)--(5.577,5.298)%
  --(5.588,5.297)--(5.598,5.297)--(5.608,5.296)--(5.619,5.296)--(5.629,5.295)--(5.639,5.295)%
  --(5.650,5.294)--(5.660,5.294)--(5.670,5.293)--(5.681,5.293)--(5.691,5.292)--(5.701,5.291)%
  --(5.712,5.291)--(5.722,5.290)--(5.732,5.290)--(5.743,5.289)--(5.753,5.289)--(5.763,5.288)%
  --(5.774,5.288)--(5.784,5.287)--(5.795,5.287)--(5.805,5.286)--(5.815,5.286)--(5.826,5.285)%
  --(5.836,5.285)--(5.846,5.284)--(5.857,5.284)--(5.867,5.283)--(5.877,5.282)--(5.888,5.282)%
  --(5.898,5.281)--(5.908,5.281)--(5.919,5.280)--(5.929,5.280)--(5.939,5.279)--(5.950,5.279)%
  --(5.960,5.278)--(5.970,5.278)--(5.981,5.277)--(5.991,5.277)--(6.001,5.276)--(6.012,5.275)%
  --(6.022,5.275)--(6.032,5.274)--(6.043,5.274)--(6.053,5.273)--(6.063,5.273)--(6.074,5.272)%
  --(6.084,5.272)--(6.094,5.271)--(6.105,5.271)--(6.115,5.270)--(6.125,5.269)--(6.136,5.269)%
  --(6.146,5.268)--(6.156,5.268)--(6.167,5.267)--(6.177,5.267)--(6.187,5.266)--(6.198,5.266)%
  --(6.208,5.265)--(6.218,5.265)--(6.229,5.264)--(6.239,5.263)--(6.249,5.263)--(6.260,5.262)%
  --(6.270,5.262)--(6.280,5.261)--(6.291,5.261)--(6.301,5.260)--(6.311,5.260)--(6.322,5.259)%
  --(6.332,5.258)--(6.342,5.258)--(6.353,5.257)--(6.363,5.257)--(6.373,5.256)--(6.384,5.256)%
  --(6.394,5.255)--(6.404,5.255)--(6.415,5.254)--(6.425,5.254)--(6.435,5.253)--(6.446,5.252)%
  --(6.456,5.252)--(6.466,5.251)--(6.477,5.251)--(6.487,5.250)--(6.497,5.250)--(6.508,5.249)%
  --(6.518,5.249)--(6.529,5.248)--(6.539,5.248)--(6.549,5.247)--(6.560,5.246)--(6.570,5.246)%
  --(6.580,5.245)--(6.591,5.245)--(6.601,5.244)--(6.611,5.244)--(6.622,5.243)--(6.632,5.243)%
  --(6.642,5.242)--(6.653,5.242)--(6.663,5.241)--(6.673,5.240)--(6.684,5.240)--(6.694,5.239)%
  --(6.704,5.239)--(6.715,5.238)--(6.725,5.238)--(6.735,5.237)--(6.746,5.237)--(6.756,5.236)%
  --(6.766,5.236)--(6.777,5.235)--(6.787,5.235)--(6.797,5.234)--(6.808,5.234)--(6.818,5.233)%
  --(6.828,5.232)--(6.839,5.232)--(6.849,5.231)--(6.859,5.231)--(6.870,5.230)--(6.880,5.230)%
  --(6.890,5.229)--(6.901,5.229)--(6.911,5.228)--(6.921,5.228)--(6.932,5.227)--(6.942,5.227)%
  --(6.952,5.226)--(6.963,5.226)--(6.973,5.225)--(6.983,5.225)--(6.994,5.224)--(7.004,5.224)%
  --(7.014,5.223)--(7.025,5.223)--(7.035,5.222)--(7.045,5.222)--(7.056,5.221)--(7.066,5.221)%
  --(7.076,5.220)--(7.087,5.220)--(7.097,5.219)--(7.107,5.219)--(7.118,5.218)--(7.128,5.218)%
  --(7.138,5.217)--(7.149,5.217)--(7.159,5.216)--(7.169,5.216)--(7.180,5.215)--(7.190,5.215)%
  --(7.200,5.214)--(7.211,5.214)--(7.221,5.213)--(7.231,5.213)--(7.242,5.213)--(7.252,5.212)%
  --(7.263,5.212)--(7.273,5.211)--(7.283,5.211)--(7.294,5.210)--(7.304,5.210)--(7.314,5.209)%
  --(7.325,5.209)--(7.335,5.208)--(7.345,5.208)--(7.356,5.208)--(7.366,5.207)--(7.376,5.207)%
  --(7.387,5.206)--(7.397,5.206)--(7.407,5.205)--(7.418,5.205)--(7.428,5.205)--(7.438,5.204)%
  --(7.449,5.204)--(7.459,5.203)--(7.469,5.203)--(7.480,5.203)--(7.490,5.202)--(7.500,5.202)%
  --(7.511,5.201)--(7.521,5.201)--(7.531,5.201)--(7.542,5.200)--(7.552,5.200)--(7.562,5.200)%
  --(7.573,5.199)--(7.583,5.199)--(7.593,5.198)--(7.604,5.198)--(7.614,5.198)--(7.624,5.197)%
  --(7.635,5.197)--(7.645,5.197)--(7.655,5.196)--(7.666,5.196)--(7.676,5.196)--(7.686,5.195)%
  --(7.697,5.195)--(7.707,5.195)--(7.717,5.194)--(7.728,5.194)--(7.738,5.194)--(7.748,5.193)%
  --(7.759,5.193)--(7.769,5.193)--(7.779,5.193)--(7.790,5.192)--(7.800,5.192)--(7.810,5.192)%
  --(7.821,5.191)--(7.831,5.191)--(7.841,5.191)--(7.852,5.191)--(7.862,5.190)--(7.872,5.190)%
  --(7.883,5.190)--(7.893,5.190)--(7.903,5.189)--(7.914,5.189)--(7.924,5.189)--(7.934,5.189)%
  --(7.945,5.189)--(7.955,5.188)--(7.965,5.188)--(7.976,5.188)--(7.986,5.188)--(7.996,5.188)%
  --(8.007,5.187)--(8.017,5.187)--(8.028,5.187)--(8.038,5.187)--(8.048,5.187)--(8.059,5.187)%
  --(8.069,5.186)--(8.079,5.186)--(8.090,5.186)--(8.100,5.186)--(8.110,5.186)--(8.121,5.186)%
  --(8.131,5.186)--(8.141,5.186)--(8.152,5.185)--(8.162,5.185)--(8.172,5.185)--(8.183,5.185)%
  --(8.193,5.185)--(8.203,5.185)--(8.214,5.185)--(8.224,5.185)--(8.234,5.185)--(8.245,5.185)%
  --(8.255,5.185)--(8.265,5.185)--(8.276,5.185)--(8.286,5.185)--(8.296,5.185)--(8.307,5.185)%
  --(8.317,5.185)--(8.327,5.185)--(8.338,5.185)--(8.348,5.185)--(8.358,5.185)--(8.369,5.185)%
  --(8.379,5.185)--(8.389,5.185)--(8.400,5.185)--(8.410,5.185)--(8.420,5.185)--(8.431,5.185)%
  --(8.441,5.185)--(8.451,5.185)--(8.462,5.185)--(8.472,5.186)--(8.482,5.186)--(8.493,5.186)%
  --(8.503,5.186)--(8.513,5.186)--(8.524,5.186)--(8.534,5.186)--(8.544,5.187)--(8.555,5.187)%
  --(8.565,5.187)--(8.575,5.187)--(8.586,5.187)--(8.596,5.188)--(8.606,5.188)--(8.617,5.188)%
  --(8.627,5.188)--(8.637,5.189)--(8.648,5.189)--(8.658,5.189)--(8.668,5.189)--(8.679,5.190)%
  --(8.689,5.190)--(8.699,5.190)--(8.710,5.190)--(8.720,5.191)--(8.730,5.191)--(8.741,5.191)%
  --(8.751,5.192)--(8.762,5.192)--(8.772,5.192)--(8.782,5.193)--(8.793,5.193)--(8.803,5.194)%
  --(8.813,5.194)--(8.824,5.194)--(8.834,5.195)--(8.844,5.195)--(8.855,5.196)--(8.865,5.196)%
  --(8.875,5.196)--(8.886,5.197)--(8.896,5.197)--(8.906,5.198)--(8.917,5.198)--(8.927,5.199)%
  --(8.937,5.199)--(8.948,5.200)--(8.958,5.200)--(8.968,5.201)--(8.979,5.201)--(8.989,5.202)%
  --(8.999,5.203)--(9.010,5.203)--(9.020,5.204)--(9.030,5.204)--(9.041,5.205)--(9.051,5.205)%
  --(9.061,5.206)--(9.072,5.207)--(9.082,5.207)--(9.092,5.208)--(9.103,5.209)--(9.113,5.209)%
  --(9.123,5.210)--(9.134,5.211)--(9.144,5.211)--(9.154,5.212)--(9.165,5.213)--(9.175,5.213)%
  --(9.185,5.214)--(9.196,5.215)--(9.206,5.216)--(9.216,5.216)--(9.227,5.217)--(9.237,5.218)%
  --(9.247,5.219)--(9.258,5.220)--(9.268,5.220)--(9.278,5.221)--(9.289,5.222)--(9.299,5.223)%
  --(9.309,5.224)--(9.320,5.224)--(9.330,5.225)--(9.340,5.226)--(9.351,5.227)--(9.361,5.228)%
  --(9.371,5.229)--(9.382,5.230)--(9.392,5.231)--(9.402,5.232)--(9.413,5.233)--(9.423,5.234)%
  --(9.433,5.235)--(9.444,5.235)--(9.454,5.236)--(9.464,5.237)--(9.475,5.238)--(9.485,5.239)%
  --(9.496,5.240)--(9.506,5.242)--(9.516,5.243)--(9.527,5.244)--(9.537,5.245)--(9.547,5.246)%
  --(9.558,5.247)--(9.568,5.248)--(9.578,5.249)--(9.589,5.250)--(9.599,5.251)--(9.609,5.252)%
  --(9.620,5.253)--(9.630,5.255)--(9.640,5.256)--(9.651,5.257)--(9.661,5.258)--(9.671,5.259)%
  --(9.682,5.260)--(9.692,5.262)--(9.702,5.263)--(9.713,5.264)--(9.723,5.265)--(9.733,5.267)%
  --(9.744,5.268)--(9.754,5.269)--(9.764,5.270)--(9.775,5.272)--(9.785,5.273)--(9.795,5.274)%
  --(9.806,5.275)--(9.816,5.277)--(9.826,5.278)--(9.837,5.279)--(9.847,5.281)--(9.857,5.282)%
  --(9.868,5.283)--(9.878,5.285)--(9.888,5.286)--(9.899,5.288)--(9.909,5.289)--(9.919,5.290)%
  --(9.930,5.292)--(9.940,5.293)--(9.950,5.295)--(9.961,5.296)--(9.971,5.297)--(9.981,5.299)%
  --(9.992,5.300)--(10.002,5.302)--(10.012,5.303)--(10.023,5.305)--(10.033,5.306)--(10.043,5.308)%
  --(10.054,5.309)--(10.064,5.311)--(10.074,5.312)--(10.085,5.314)--(10.095,5.315)--(10.105,5.317)%
  --(10.116,5.318)--(10.126,5.320)--(10.136,5.321)--(10.147,5.323)--(10.157,5.325)--(10.167,5.326)%
  --(10.178,5.328)--(10.188,5.329)--(10.198,5.331)--(10.209,5.332)--(10.219,5.334)--(10.230,5.336)%
  --(10.240,5.337)--(10.250,5.339)--(10.261,5.341)--(10.271,5.342)--(10.281,5.344)--(10.292,5.346)%
  --(10.302,5.347)--(10.312,5.349)--(10.323,5.351)--(10.333,5.352)--(10.343,5.354)--(10.354,5.356)%
  --(10.364,5.357)--(10.374,5.359)--(10.385,5.361)--(10.395,5.362)--(10.405,5.364)--(10.416,5.366)%
  --(10.426,5.368)--(10.436,5.369)--(10.447,5.371)--(10.457,5.373)--(10.467,5.375)--(10.478,5.376)%
  --(10.488,5.378)--(10.498,5.380)--(10.509,5.382)--(10.519,5.383)--(10.529,5.385)--(10.540,5.387)%
  --(10.550,5.389)--(10.560,5.391)--(10.571,5.392)--(10.581,5.394)--(10.591,5.396)--(10.602,5.398)%
  --(10.612,5.400)--(10.622,5.402)--(10.633,5.403)--(10.643,5.405)--(10.653,5.407)--(10.664,5.409)%
  --(10.674,5.411)--(10.684,5.413)--(10.695,5.414)--(10.705,5.416)--(10.715,5.418)--(10.726,5.420)%
  --(10.736,5.422)--(10.746,5.424)--(10.757,5.426)--(10.767,5.427)--(10.777,5.429)--(10.788,5.431)%
  --(10.798,5.433)--(10.808,5.435)--(10.819,5.437)--(10.829,5.439)--(10.839,5.441)--(10.850,5.442)%
  --(10.860,5.444)--(10.870,5.446)--(10.881,5.448)--(10.891,5.450)--(10.901,5.452)--(10.912,5.454)%
  --(10.922,5.456)--(10.932,5.458)--(10.943,5.460)--(10.953,5.462)--(10.964,5.463)--(10.974,5.465)%
  --(10.984,5.467)--(10.995,5.469)--(11.005,5.471)--(11.015,5.473)--(11.026,5.475)--(11.036,5.477)%
  --(11.046,5.479)--(11.057,5.481)--(11.067,5.483)--(11.077,5.485)--(11.088,5.487)--(11.098,5.488)%
  --(11.108,5.490)--(11.119,5.492)--(11.129,5.494)--(11.139,5.496)--(11.150,5.498)--(11.160,5.500)%
  --(11.170,5.502)--(11.181,5.504)--(11.191,5.506)--(11.201,5.508)--(11.212,5.510)--(11.222,5.512)%
  --(11.232,5.514)--(11.243,5.516)--(11.253,5.517)--(11.263,5.519)--(11.274,5.521)--(11.284,5.523)%
  --(11.294,5.525)--(11.305,5.527)--(11.315,5.529)--(11.325,5.531)--(11.336,5.533)--(11.346,5.535)%
  --(11.356,5.537)--(11.367,5.539)--(11.377,5.541)--(11.387,5.543)--(11.398,5.545)--(11.408,5.546)%
  --(11.418,5.548)--(11.429,5.550)--(11.439,5.552)--(11.449,5.554)--(11.460,5.556)--(11.470,5.558)%
  --(11.480,5.560)--(11.491,5.562)--(11.501,5.564)--(11.511,5.566)--(11.522,5.568)--(11.532,5.569)%
  --(11.542,5.571)--(11.553,5.573)--(11.563,5.575)--(11.573,5.577)--(11.584,5.579)--(11.594,5.581);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80n26sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.455)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.336)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.889)--(4.244,7.843)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.221)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.971)--(4.440,6.921)--(4.451,6.870)--(4.461,6.818)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.455)--(4.544,6.403)--(4.554,6.350)--(4.564,6.298)--(4.575,6.245)--(4.585,6.192)%
  --(4.595,6.139)--(4.606,6.086)--(4.616,6.033)--(4.626,5.981)--(4.637,5.928)--(4.647,5.875)%
  --(4.657,5.823)--(4.668,5.770)--(4.678,5.718)--(4.688,5.666)--(4.699,5.615)--(4.709,5.564)%
  --(4.719,5.513)--(4.730,5.463)--(4.740,5.413)--(4.750,5.364)--(4.761,5.315)--(4.771,5.267)%
  --(4.781,5.220)--(4.792,5.174)--(4.802,5.129)--(4.812,5.085)--(4.823,5.041)--(4.833,4.999)%
  --(4.843,4.958)--(4.854,4.918)--(4.864,4.880)--(4.874,4.843)--(4.885,4.807)--(4.895,4.773)%
  --(4.905,4.740)--(4.916,4.708)--(4.926,4.678)--(4.936,4.650)--(4.947,4.623)--(4.957,4.598)%
  --(4.967,4.574)--(4.978,4.552)--(4.988,4.531)--(4.998,4.512)--(5.009,4.494)--(5.019,4.477)%
  --(5.029,4.462)--(5.040,4.448)--(5.050,4.435)--(5.061,4.423)--(5.071,4.413)--(5.081,4.403)%
  --(5.092,4.394)--(5.102,4.387)--(5.112,4.380)--(5.123,4.374)--(5.133,4.368)--(5.143,4.364)%
  --(5.154,4.360)--(5.164,4.356)--(5.174,4.353)--(5.185,4.351)--(5.195,4.349)--(5.205,4.347)%
  --(5.216,4.346)--(5.226,4.345)--(5.236,4.345)--(5.247,4.344)--(5.257,4.344)--(5.267,4.345)%
  --(5.278,4.345)--(5.288,4.346)--(5.298,4.347)--(5.309,4.347)--(5.319,4.349)--(5.329,4.350)%
  --(5.340,4.351)--(5.350,4.352)--(5.360,4.354)--(5.371,4.355)--(5.381,4.357)--(5.391,4.359)%
  --(5.402,4.361)--(5.412,4.362)--(5.422,4.364)--(5.433,4.366)--(5.443,4.368)--(5.453,4.370)%
  --(5.464,4.372)--(5.474,4.374)--(5.484,4.376)--(5.495,4.378)--(5.505,4.380)--(5.515,4.382)%
  --(5.526,4.384)--(5.536,4.386)--(5.546,4.389)--(5.557,4.391)--(5.567,4.393)--(5.577,4.395)%
  --(5.588,4.397)--(5.598,4.399)--(5.608,4.401)--(5.619,4.403)--(5.629,4.406)--(5.639,4.408)%
  --(5.650,4.410)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.418)--(5.701,4.420)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)--(5.763,4.433)%
  --(5.774,4.435)--(5.784,4.437)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)--(6.260,4.532)%
  --(6.270,4.534)--(6.280,4.536)--(6.291,4.538)--(6.301,4.540)--(6.311,4.542)--(6.322,4.544)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)--(6.446,4.567)%
  --(6.456,4.569)--(6.466,4.571)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.586)--(6.560,4.587)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.599)--(6.632,4.600)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.610)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.620)--(6.756,4.622)%
  --(6.766,4.624)--(6.777,4.626)--(6.787,4.628)--(6.797,4.629)--(6.808,4.631)--(6.818,4.633)%
  --(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)--(6.942,4.654)%
  --(6.952,4.656)--(6.963,4.657)--(6.973,4.659)--(6.983,4.661)--(6.994,4.662)--(7.004,4.664)%
  --(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)--(7.066,4.674)%
  --(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.681)--(7.118,4.682)--(7.128,4.684)%
  --(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)--(7.190,4.693)%
  --(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)--(7.252,4.703)%
  --(7.263,4.705)--(7.273,4.706)--(7.283,4.708)--(7.294,4.709)--(7.304,4.711)--(7.314,4.712)%
  --(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)--(7.376,4.721)%
  --(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)--(7.438,4.730)%
  --(7.449,4.732)--(7.459,4.733)--(7.469,4.735)--(7.480,4.736)--(7.490,4.737)--(7.500,4.739)%
  --(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.744)--(7.552,4.746)--(7.562,4.747)%
  --(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)--(7.624,4.756)%
  --(7.635,4.757)--(7.645,4.758)--(7.655,4.760)--(7.666,4.761)--(7.676,4.762)--(7.686,4.764)%
  --(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)--(7.748,4.771)%
  --(7.759,4.773)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.778)--(7.810,4.779)%
  --(7.821,4.780)--(7.831,4.781)--(7.841,4.783)--(7.852,4.784)--(7.862,4.785)--(7.872,4.786)%
  --(7.883,4.787)--(7.893,4.789)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)--(7.934,4.793)%
  --(7.945,4.794)--(7.955,4.795)--(7.965,4.797)--(7.976,4.798)--(7.986,4.799)--(7.996,4.800)%
  --(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.806)%
  --(8.069,4.808)--(8.079,4.809)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)--(8.121,4.813)%
  --(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)--(8.183,4.819)%
  --(8.193,4.820)--(8.203,4.821)--(8.214,4.822)--(8.224,4.823)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)--(8.307,4.830)%
  --(8.317,4.831)--(8.327,4.831)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)--(8.369,4.835)%
  --(8.379,4.836)--(8.389,4.836)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)--(8.431,4.840)%
  --(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.843)--(8.482,4.843)--(8.493,4.844)%
  --(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.847)--(8.555,4.848)%
  --(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)--(8.617,4.852)%
  --(8.627,4.853)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)--(8.679,4.855)%
  --(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)--(8.741,4.858)%
  --(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)--(8.803,4.861)%
  --(8.813,4.862)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)--(8.865,4.863)%
  --(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)--(8.927,4.865)%
  --(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)--(8.989,4.867)%
  --(8.999,4.867)--(9.010,4.867)--(9.020,4.868)--(9.030,4.868)--(9.041,4.868)--(9.051,4.868)%
  --(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.869)--(9.103,4.869)--(9.113,4.869)%
  --(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)--(9.175,4.869)%
  --(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)--(9.237,4.869)%
  --(9.247,4.869)--(9.258,4.869)--(9.268,4.869)--(9.278,4.868)--(9.289,4.868)--(9.299,4.868)%
  --(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.868)--(9.351,4.867)--(9.361,4.867)%
  --(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)--(9.423,4.866)%
  --(9.433,4.865)--(9.444,4.865)--(9.454,4.865)--(9.464,4.864)--(9.475,4.864)--(9.485,4.864)%
  --(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)--(9.547,4.861)%
  --(9.558,4.860)--(9.568,4.860)--(9.578,4.859)--(9.589,4.859)--(9.599,4.858)--(9.609,4.858)%
  --(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.856)--(9.661,4.855)--(9.671,4.854)%
  --(9.682,4.854)--(9.692,4.853)--(9.702,4.852)--(9.713,4.852)--(9.723,4.851)--(9.733,4.850)%
  --(9.744,4.849)--(9.754,4.849)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)--(9.795,4.845)%
  --(9.806,4.845)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)--(9.857,4.840)%
  --(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)--(9.919,4.834)%
  --(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)--(9.981,4.828)%
  --(9.992,4.827)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)--(10.043,4.821)%
  --(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.815)--(10.095,4.814)--(10.105,4.813)%
  --(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)--(10.167,4.804)%
  --(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)--(10.230,4.795)%
  --(10.240,4.794)--(10.250,4.792)--(10.261,4.791)--(10.271,4.789)--(10.281,4.787)--(10.292,4.786)%
  --(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.779)--(10.343,4.777)--(10.354,4.775)%
  --(10.364,4.773)--(10.374,4.771)--(10.385,4.770)--(10.395,4.768)--(10.405,4.766)--(10.416,4.764)%
  --(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)--(10.478,4.752)%
  --(10.488,4.750)--(10.498,4.748)--(10.509,4.746)--(10.519,4.743)--(10.529,4.741)--(10.540,4.739)%
  --(10.550,4.737)--(10.560,4.735)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)--(10.602,4.726)%
  --(10.612,4.723)--(10.622,4.721)--(10.633,4.718)--(10.643,4.716)--(10.653,4.714)--(10.664,4.711)%
  --(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.699)--(10.726,4.696)%
  --(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.683)--(10.788,4.680)%
  --(10.798,4.677)--(10.808,4.674)--(10.819,4.672)--(10.829,4.669)--(10.839,4.666)--(10.850,4.663)%
  --(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)--(10.912,4.645)%
  --(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.633)--(10.964,4.629)--(10.974,4.626)%
  --(10.984,4.623)--(10.995,4.620)--(11.005,4.616)--(11.015,4.613)--(11.026,4.610)--(11.036,4.606)%
  --(11.046,4.603)--(11.057,4.600)--(11.067,4.596)--(11.077,4.593)--(11.088,4.589)--(11.098,4.586)%
  --(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)--(11.160,4.564)%
  --(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.549)--(11.212,4.545)--(11.222,4.541)%
  --(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)--(11.284,4.517)%
  --(11.294,4.513)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.496)--(11.346,4.491)%
  --(11.356,4.487)--(11.367,4.483)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)--(11.408,4.465)%
  --(11.418,4.460)--(11.429,4.456)--(11.439,4.451)--(11.449,4.447)--(11.460,4.442)--(11.470,4.437)%
  --(11.480,4.432)--(11.491,4.428)--(11.501,4.423)--(11.511,4.418)--(11.522,4.413)--(11.532,4.408)%
  --(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.383)--(11.594,4.378);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,3.375)--(1.018,3.376)--(1.029,3.377)--(1.039,3.378)--(1.049,3.379)%
  --(1.060,3.380)--(1.070,3.381)--(1.080,3.382)--(1.091,3.383)--(1.101,3.384)--(1.111,3.385)%
  --(1.122,3.386)--(1.132,3.388)--(1.142,3.389)--(1.153,3.390)--(1.163,3.391)--(1.173,3.393)%
  --(1.184,3.394)--(1.194,3.395)--(1.204,3.397)--(1.215,3.398)--(1.225,3.399)--(1.235,3.401)%
  --(1.246,3.402)--(1.256,3.403)--(1.266,3.405)--(1.277,3.406)--(1.287,3.408)--(1.297,3.409)%
  --(1.308,3.411)--(1.318,3.412)--(1.328,3.414)--(1.339,3.416)--(1.349,3.417)--(1.359,3.419)%
  --(1.370,3.420)--(1.380,3.422)--(1.391,3.424)--(1.401,3.425)--(1.411,3.427)--(1.422,3.429)%
  --(1.432,3.430)--(1.442,3.432)--(1.453,3.434)--(1.463,3.436)--(1.473,3.437)--(1.484,3.439)%
  --(1.494,3.441)--(1.504,3.443)--(1.515,3.445)--(1.525,3.446)--(1.535,3.448)--(1.546,3.450)%
  --(1.556,3.452)--(1.566,3.454)--(1.577,3.456)--(1.587,3.458)--(1.597,3.460)--(1.608,3.461)%
  --(1.618,3.463)--(1.628,3.465)--(1.639,3.467)--(1.649,3.469)--(1.659,3.471)--(1.670,3.473)%
  --(1.680,3.475)--(1.690,3.477)--(1.701,3.479)--(1.711,3.481)--(1.721,3.484)--(1.732,3.486)%
  --(1.742,3.488)--(1.752,3.490)--(1.763,3.492)--(1.773,3.494)--(1.783,3.496)--(1.794,3.498)%
  --(1.804,3.500)--(1.814,3.502)--(1.825,3.505)--(1.835,3.507)--(1.845,3.509)--(1.856,3.511)%
  --(1.866,3.513)--(1.876,3.515)--(1.887,3.518)--(1.897,3.520)--(1.907,3.522)--(1.918,3.524)%
  --(1.928,3.526)--(1.938,3.529)--(1.949,3.531)--(1.959,3.533)--(1.969,3.535)--(1.980,3.538)%
  --(1.990,3.540)--(2.000,3.542)--(2.011,3.544)--(2.021,3.547)--(2.031,3.549)--(2.042,3.551)%
  --(2.052,3.554)--(2.062,3.556)--(2.073,3.558)--(2.083,3.561)--(2.093,3.563)--(2.104,3.565)%
  --(2.114,3.568)--(2.125,3.570)--(2.135,3.572)--(2.145,3.575)--(2.156,3.577)--(2.166,3.579)%
  --(2.176,3.582)--(2.187,3.584)--(2.197,3.586)--(2.207,3.589)--(2.218,3.591)--(2.228,3.594)%
  --(2.238,3.596)--(2.249,3.598)--(2.259,3.601)--(2.269,3.603)--(2.280,3.606)--(2.290,3.608)%
  --(2.300,3.610)--(2.311,3.613)--(2.321,3.615)--(2.331,3.618)--(2.342,3.620)--(2.352,3.623)%
  --(2.362,3.625)--(2.373,3.627)--(2.383,3.630)--(2.393,3.632)--(2.404,3.635)--(2.414,3.637)%
  --(2.424,3.640)--(2.435,3.642)--(2.445,3.645)--(2.455,3.647)--(2.466,3.649)--(2.476,3.652)%
  --(2.486,3.654)--(2.497,3.657)--(2.507,3.659)--(2.517,3.662)--(2.528,3.664)--(2.538,3.667)%
  --(2.548,3.669)--(2.559,3.672)--(2.569,3.674)--(2.579,3.677)--(2.590,3.679)--(2.600,3.682)%
  --(2.610,3.684)--(2.621,3.687)--(2.631,3.689)--(2.641,3.692)--(2.652,3.694)--(2.662,3.697)%
  --(2.672,3.699)--(2.683,3.702)--(2.693,3.704)--(2.703,3.707)--(2.714,3.709)--(2.724,3.712)%
  --(2.734,3.714)--(2.745,3.717)--(2.755,3.719)--(2.765,3.722)--(2.776,3.724)--(2.786,3.727)%
  --(2.796,3.730)--(2.807,3.732)--(2.817,3.735)--(2.827,3.737)--(2.838,3.740)--(2.848,3.742)%
  --(2.859,3.745)--(2.869,3.747)--(2.879,3.750)--(2.890,3.752)--(2.900,3.755)--(2.910,3.757)%
  --(2.921,3.760)--(2.931,3.762)--(2.941,3.765)--(2.952,3.768)--(2.962,3.770)--(2.972,3.773)%
  --(2.983,3.775)--(2.993,3.778)--(3.003,3.780)--(3.014,3.783)--(3.024,3.785)--(3.034,3.788)%
  --(3.045,3.790)--(3.055,3.793)--(3.065,3.795)--(3.076,3.798)--(3.086,3.801)--(3.096,3.803)%
  --(3.107,3.806)--(3.117,3.808)--(3.127,3.811)--(3.138,3.813)--(3.148,3.816)--(3.158,3.818)%
  --(3.169,3.821)--(3.179,3.823)--(3.189,3.826)--(3.200,3.829)--(3.210,3.831)--(3.220,3.834)%
  --(3.231,3.836)--(3.241,3.839)--(3.251,3.841)--(3.262,3.844)--(3.272,3.846)--(3.282,3.849)%
  --(3.293,3.851)--(3.303,3.854)--(3.313,3.857)--(3.324,3.859)--(3.334,3.862)--(3.344,3.864)%
  --(3.355,3.867)--(3.365,3.869)--(3.375,3.872)--(3.386,3.874)--(3.396,3.877)--(3.406,3.879)%
  --(3.417,3.882)--(3.427,3.885)--(3.437,3.887)--(3.448,3.890)--(3.458,3.892)--(3.468,3.895)%
  --(3.479,3.897)--(3.489,3.900)--(3.499,3.902)--(3.510,3.905)--(3.520,3.907)--(3.530,3.910)%
  --(3.541,3.912)--(3.551,3.915)--(3.561,3.918)--(3.572,3.920)--(3.582,3.923)--(3.593,3.925)%
  --(3.603,3.928)--(3.613,3.930)--(3.624,3.933)--(3.634,3.935)--(3.644,3.938)--(3.655,3.940)%
  --(3.665,3.943)--(3.675,3.945)--(3.686,3.948)--(3.696,3.950)--(3.706,3.953)--(3.717,3.955)%
  --(3.727,3.958)--(3.737,3.960)--(3.748,3.963)--(3.758,3.966)--(3.768,3.968)--(3.779,3.971)%
  --(3.789,3.973)--(3.799,3.976)--(3.810,3.978)--(3.820,3.981)--(3.830,3.983)--(3.841,3.986)%
  --(3.851,3.988)--(3.861,3.991)--(3.872,3.993)--(3.882,3.996)--(3.892,3.998)--(3.903,4.001)%
  --(3.913,4.003)--(3.923,4.006)--(3.934,4.008)--(3.944,4.011)--(3.954,4.013)--(3.965,4.016)%
  --(3.975,4.018)--(3.985,4.021)--(3.996,4.023)--(4.006,4.026)--(4.016,4.028)--(4.027,4.031)%
  --(4.037,4.033)--(4.047,4.036)--(4.058,4.038)--(4.068,4.041)--(4.078,4.043)--(4.089,4.046)%
  --(4.099,4.048)--(4.109,4.051)--(4.120,4.053)--(4.130,4.055)--(4.140,4.058)--(4.151,4.060)%
  --(4.161,4.063)--(4.171,4.065)--(4.182,4.068)--(4.192,4.070)--(4.202,4.073)--(4.213,4.075)%
  --(4.223,4.078)--(4.233,4.080)--(4.244,4.083)--(4.254,4.085)--(4.264,4.088)--(4.275,4.090)%
  --(4.285,4.092)--(4.295,4.095)--(4.306,4.097)--(4.316,4.100)--(4.327,4.102)--(4.337,4.105)%
  --(4.347,4.107)--(4.358,4.110)--(4.368,4.112)--(4.378,4.115)--(4.389,4.117)--(4.399,4.119)%
  --(4.409,4.122)--(4.420,4.124)--(4.430,4.127)--(4.440,4.129)--(4.451,4.132)--(4.461,4.134)%
  --(4.471,4.136)--(4.482,4.139)--(4.492,4.141)--(4.502,4.144)--(4.513,4.146)--(4.523,4.149)%
  --(4.533,4.151)--(4.544,4.153)--(4.554,4.156)--(4.564,4.158)--(4.575,4.161)--(4.585,4.163)%
  --(4.595,4.165)--(4.606,4.168)--(4.616,4.170)--(4.626,4.173)--(4.637,4.175)--(4.647,4.177)%
  --(4.657,4.180)--(4.668,4.182)--(4.678,4.185)--(4.688,4.187)--(4.699,4.189)--(4.709,4.192)%
  --(4.719,4.194)--(4.730,4.197)--(4.740,4.199)--(4.750,4.201)--(4.761,4.204)--(4.771,4.206)%
  --(4.781,4.208)--(4.792,4.211)--(4.802,4.213)--(4.812,4.216)--(4.823,4.218)--(4.833,4.220)%
  --(4.843,4.223)--(4.854,4.225)--(4.864,4.227)--(4.874,4.230)--(4.885,4.232)--(4.895,4.234)%
  --(4.905,4.237)--(4.916,4.239)--(4.926,4.242)--(4.936,4.244)--(4.947,4.246)--(4.957,4.249)%
  --(4.967,4.251)--(4.978,4.253)--(4.988,4.256)--(4.998,4.258)--(5.009,4.260)--(5.019,4.263)%
  --(5.029,4.265)--(5.040,4.267)--(5.050,4.270)--(5.061,4.272)--(5.071,4.274)--(5.081,4.276)%
  --(5.092,4.279)--(5.102,4.281)--(5.112,4.283)--(5.123,4.286)--(5.133,4.288)--(5.143,4.290)%
  --(5.154,4.293)--(5.164,4.295)--(5.174,4.297)--(5.185,4.300)--(5.195,4.302)--(5.205,4.304)%
  --(5.216,4.306)--(5.226,4.309)--(5.236,4.311)--(5.247,4.313)--(5.257,4.316)--(5.267,4.318)%
  --(5.278,4.320)--(5.288,4.322)--(5.298,4.325)--(5.309,4.327)--(5.319,4.329)--(5.329,4.331)%
  --(5.340,4.334)--(5.350,4.336)--(5.360,4.338)--(5.371,4.340)--(5.381,4.343)--(5.391,4.345)%
  --(5.402,4.347)--(5.412,4.349)--(5.422,4.352)--(5.433,4.354)--(5.443,4.356)--(5.453,4.358)%
  --(5.464,4.361)--(5.474,4.363)--(5.484,4.365)--(5.495,4.367)--(5.505,4.369)--(5.515,4.372)%
  --(5.526,4.374)--(5.536,4.376)--(5.546,4.378)--(5.557,4.381)--(5.567,4.383)--(5.577,4.385)%
  --(5.588,4.387)--(5.598,4.389)--(5.608,4.392)--(5.619,4.394)--(5.629,4.396)--(5.639,4.398)%
  --(5.650,4.400)--(5.660,4.402)--(5.670,4.405)--(5.681,4.407)--(5.691,4.409)--(5.701,4.411)%
  --(5.712,4.413)--(5.722,4.415)--(5.732,4.418)--(5.743,4.420)--(5.753,4.422)--(5.763,4.424)%
  --(5.774,4.426)--(5.784,4.428)--(5.795,4.431)--(5.805,4.433)--(5.815,4.435)--(5.826,4.437)%
  --(5.836,4.439)--(5.846,4.441)--(5.857,4.443)--(5.867,4.445)--(5.877,4.448)--(5.888,4.450)%
  --(5.898,4.452)--(5.908,4.454)--(5.919,4.456)--(5.929,4.458)--(5.939,4.460)--(5.950,4.462)%
  --(5.960,4.464)--(5.970,4.467)--(5.981,4.469)--(5.991,4.471)--(6.001,4.473)--(6.012,4.475)%
  --(6.022,4.477)--(6.032,4.479)--(6.043,4.481)--(6.053,4.483)--(6.063,4.485)--(6.074,4.487)%
  --(6.084,4.489)--(6.094,4.491)--(6.105,4.493)--(6.115,4.495)--(6.125,4.497)--(6.136,4.500)%
  --(6.146,4.502)--(6.156,4.504)--(6.167,4.506)--(6.177,4.508)--(6.187,4.510)--(6.198,4.512)%
  --(6.208,4.514)--(6.218,4.516)--(6.229,4.518)--(6.239,4.520)--(6.249,4.522)--(6.260,4.524)%
  --(6.270,4.526)--(6.280,4.528)--(6.291,4.530)--(6.301,4.532)--(6.311,4.534)--(6.322,4.536)%
  --(6.332,4.538)--(6.342,4.540)--(6.353,4.542)--(6.363,4.544)--(6.373,4.545)--(6.384,4.547)%
  --(6.394,4.549)--(6.404,4.551)--(6.415,4.553)--(6.425,4.555)--(6.435,4.557)--(6.446,4.559)%
  --(6.456,4.561)--(6.466,4.563)--(6.477,4.565)--(6.487,4.567)--(6.497,4.569)--(6.508,4.571)%
  --(6.518,4.573)--(6.529,4.574)--(6.539,4.576)--(6.549,4.578)--(6.560,4.580)--(6.570,4.582)%
  --(6.580,4.584)--(6.591,4.586)--(6.601,4.588)--(6.611,4.589)--(6.622,4.591)--(6.632,4.593)%
  --(6.642,4.595)--(6.653,4.597)--(6.663,4.599)--(6.673,4.601)--(6.684,4.602)--(6.694,4.604)%
  --(6.704,4.606)--(6.715,4.608)--(6.725,4.610)--(6.735,4.612)--(6.746,4.613)--(6.756,4.615)%
  --(6.766,4.617)--(6.777,4.619)--(6.787,4.621)--(6.797,4.622)--(6.808,4.624)--(6.818,4.626)%
  --(6.828,4.628)--(6.839,4.630)--(6.849,4.631)--(6.859,4.633)--(6.870,4.635)--(6.880,4.637)%
  --(6.890,4.638)--(6.901,4.640)--(6.911,4.642)--(6.921,4.644)--(6.932,4.645)--(6.942,4.647)%
  --(6.952,4.649)--(6.963,4.650)--(6.973,4.652)--(6.983,4.654)--(6.994,4.656)--(7.004,4.657)%
  --(7.014,4.659)--(7.025,4.661)--(7.035,4.662)--(7.045,4.664)--(7.056,4.666)--(7.066,4.667)%
  --(7.076,4.669)--(7.087,4.671)--(7.097,4.672)--(7.107,4.674)--(7.118,4.676)--(7.128,4.677)%
  --(7.138,4.679)--(7.149,4.681)--(7.159,4.682)--(7.169,4.684)--(7.180,4.685)--(7.190,4.687)%
  --(7.200,4.689)--(7.211,4.690)--(7.221,4.692)--(7.231,4.693)--(7.242,4.695)--(7.252,4.697)%
  --(7.263,4.698)--(7.273,4.700)--(7.283,4.701)--(7.294,4.703)--(7.304,4.704)--(7.314,4.706)%
  --(7.325,4.708)--(7.335,4.709)--(7.345,4.711)--(7.356,4.712)--(7.366,4.714)--(7.376,4.715)%
  --(7.387,4.717)--(7.397,4.718)--(7.407,4.720)--(7.418,4.721)--(7.428,4.723)--(7.438,4.724)%
  --(7.449,4.726)--(7.459,4.727)--(7.469,4.728)--(7.480,4.730)--(7.490,4.731)--(7.500,4.733)%
  --(7.511,4.734)--(7.521,4.736)--(7.531,4.737)--(7.542,4.739)--(7.552,4.740)--(7.562,4.741)%
  --(7.573,4.743)--(7.583,4.744)--(7.593,4.746)--(7.604,4.747)--(7.614,4.748)--(7.624,4.750)%
  --(7.635,4.751)--(7.645,4.752)--(7.655,4.754)--(7.666,4.755)--(7.676,4.756)--(7.686,4.758)%
  --(7.697,4.759)--(7.707,4.760)--(7.717,4.762)--(7.728,4.763)--(7.738,4.764)--(7.748,4.766)%
  --(7.759,4.767)--(7.769,4.768)--(7.779,4.769)--(7.790,4.771)--(7.800,4.772)--(7.810,4.773)%
  --(7.821,4.774)--(7.831,4.776)--(7.841,4.777)--(7.852,4.778)--(7.862,4.779)--(7.872,4.781)%
  --(7.883,4.782)--(7.893,4.783)--(7.903,4.784)--(7.914,4.785)--(7.924,4.786)--(7.934,4.788)%
  --(7.945,4.789)--(7.955,4.790)--(7.965,4.791)--(7.976,4.792)--(7.986,4.793)--(7.996,4.794)%
  --(8.007,4.796)--(8.017,4.797)--(8.028,4.798)--(8.038,4.799)--(8.048,4.800)--(8.059,4.801)%
  --(8.069,4.802)--(8.079,4.803)--(8.090,4.804)--(8.100,4.805)--(8.110,4.806)--(8.121,4.807)%
  --(8.131,4.808)--(8.141,4.809)--(8.152,4.810)--(8.162,4.811)--(8.172,4.812)--(8.183,4.813)%
  --(8.193,4.814)--(8.203,4.815)--(8.214,4.816)--(8.224,4.817)--(8.234,4.818)--(8.245,4.819)%
  --(8.255,4.820)--(8.265,4.821)--(8.276,4.822)--(8.286,4.823)--(8.296,4.824)--(8.307,4.824)%
  --(8.317,4.825)--(8.327,4.826)--(8.338,4.827)--(8.348,4.828)--(8.358,4.829)--(8.369,4.830)%
  --(8.379,4.830)--(8.389,4.831)--(8.400,4.832)--(8.410,4.833)--(8.420,4.834)--(8.431,4.834)%
  --(8.441,4.835)--(8.451,4.836)--(8.462,4.837)--(8.472,4.837)--(8.482,4.838)--(8.493,4.839)%
  --(8.503,4.840)--(8.513,4.840)--(8.524,4.841)--(8.534,4.842)--(8.544,4.842)--(8.555,4.843)%
  --(8.565,4.844)--(8.575,4.844)--(8.586,4.845)--(8.596,4.846)--(8.606,4.846)--(8.617,4.847)%
  --(8.627,4.847)--(8.637,4.848)--(8.648,4.849)--(8.658,4.849)--(8.668,4.850)--(8.679,4.850)%
  --(8.689,4.851)--(8.699,4.851)--(8.710,4.852)--(8.720,4.852)--(8.730,4.853)--(8.741,4.853)%
  --(8.751,4.854)--(8.762,4.854)--(8.772,4.855)--(8.782,4.855)--(8.793,4.856)--(8.803,4.856)%
  --(8.813,4.856)--(8.824,4.857)--(8.834,4.857)--(8.844,4.858)--(8.855,4.858)--(8.865,4.858)%
  --(8.875,4.859)--(8.886,4.859)--(8.896,4.859)--(8.906,4.860)--(8.917,4.860)--(8.927,4.860)%
  --(8.937,4.861)--(8.948,4.861)--(8.958,4.861)--(8.968,4.861)--(8.979,4.862)--(8.989,4.862)%
  --(8.999,4.862)--(9.010,4.862)--(9.020,4.862)--(9.030,4.863)--(9.041,4.863)--(9.051,4.863)%
  --(9.061,4.863)--(9.072,4.863)--(9.082,4.863)--(9.092,4.864)--(9.103,4.864)--(9.113,4.864)%
  --(9.123,4.864)--(9.134,4.864)--(9.144,4.864)--(9.154,4.864)--(9.165,4.864)--(9.175,4.864)%
  --(9.185,4.864)--(9.196,4.864)--(9.206,4.864)--(9.216,4.864)--(9.227,4.864)--(9.237,4.864)%
  --(9.247,4.864)--(9.258,4.864)--(9.268,4.864)--(9.278,4.863)--(9.289,4.863)--(9.299,4.863)%
  --(9.309,4.863)--(9.320,4.863)--(9.330,4.863)--(9.340,4.862)--(9.351,4.862)--(9.361,4.862)%
  --(9.371,4.862)--(9.382,4.862)--(9.392,4.861)--(9.402,4.861)--(9.413,4.861)--(9.423,4.860)%
  --(9.433,4.860)--(9.444,4.860)--(9.454,4.860)--(9.464,4.859)--(9.475,4.859)--(9.485,4.858)%
  --(9.496,4.858)--(9.506,4.858)--(9.516,4.857)--(9.527,4.857)--(9.537,4.856)--(9.547,4.856)%
  --(9.558,4.855)--(9.568,4.855)--(9.578,4.854)--(9.589,4.854)--(9.599,4.853)--(9.609,4.853)%
  --(9.620,4.852)--(9.630,4.852)--(9.640,4.851)--(9.651,4.850)--(9.661,4.850)--(9.671,4.849)%
  --(9.682,4.848)--(9.692,4.848)--(9.702,4.847)--(9.713,4.846)--(9.723,4.846)--(9.733,4.845)%
  --(9.744,4.844)--(9.754,4.843)--(9.764,4.843)--(9.775,4.842)--(9.785,4.841)--(9.795,4.840)%
  --(9.806,4.839)--(9.816,4.838)--(9.826,4.838)--(9.837,4.837)--(9.847,4.836)--(9.857,4.835)%
  --(9.868,4.834)--(9.878,4.833)--(9.888,4.832)--(9.899,4.831)--(9.909,4.830)--(9.919,4.829)%
  --(9.930,4.828)--(9.940,4.827)--(9.950,4.826)--(9.961,4.825)--(9.971,4.823)--(9.981,4.822)%
  --(9.992,4.821)--(10.002,4.820)--(10.012,4.819)--(10.023,4.818)--(10.033,4.816)--(10.043,4.815)%
  --(10.054,4.814)--(10.064,4.813)--(10.074,4.811)--(10.085,4.810)--(10.095,4.809)--(10.105,4.807)%
  --(10.116,4.806)--(10.126,4.805)--(10.136,4.803)--(10.147,4.802)--(10.157,4.800)--(10.167,4.799)%
  --(10.178,4.797)--(10.188,4.796)--(10.198,4.794)--(10.209,4.793)--(10.219,4.791)--(10.230,4.790)%
  --(10.240,4.788)--(10.250,4.787)--(10.261,4.785)--(10.271,4.783)--(10.281,4.782)--(10.292,4.780)%
  --(10.302,4.778)--(10.312,4.776)--(10.323,4.775)--(10.333,4.773)--(10.343,4.771)--(10.354,4.769)%
  --(10.364,4.767)--(10.374,4.766)--(10.385,4.764)--(10.395,4.762)--(10.405,4.760)--(10.416,4.758)%
  --(10.426,4.756)--(10.436,4.754)--(10.447,4.752)--(10.457,4.750)--(10.467,4.748)--(10.478,4.746)%
  --(10.488,4.744)--(10.498,4.742)--(10.509,4.740)--(10.519,4.737)--(10.529,4.735)--(10.540,4.733)%
  --(10.550,4.731)--(10.560,4.729)--(10.571,4.726)--(10.581,4.724)--(10.591,4.722)--(10.602,4.719)%
  --(10.612,4.717)--(10.622,4.715)--(10.633,4.712)--(10.643,4.710)--(10.653,4.707)--(10.664,4.705)%
  --(10.674,4.702)--(10.684,4.700)--(10.695,4.697)--(10.705,4.695)--(10.715,4.692)--(10.726,4.690)%
  --(10.736,4.687)--(10.746,4.684)--(10.757,4.682)--(10.767,4.679)--(10.777,4.676)--(10.788,4.673)%
  --(10.798,4.671)--(10.808,4.668)--(10.819,4.665)--(10.829,4.662)--(10.839,4.659)--(10.850,4.656)%
  --(10.860,4.653)--(10.870,4.650)--(10.881,4.647)--(10.891,4.644)--(10.901,4.641)--(10.912,4.638)%
  --(10.922,4.635)--(10.932,4.632)--(10.943,4.629)--(10.953,4.626)--(10.964,4.622)--(10.974,4.619)%
  --(10.984,4.616)--(10.995,4.613)--(11.005,4.609)--(11.015,4.606)--(11.026,4.603)--(11.036,4.599)%
  --(11.046,4.596)--(11.057,4.592)--(11.067,4.589)--(11.077,4.585)--(11.088,4.582)--(11.098,4.578)%
  --(11.108,4.575)--(11.119,4.571)--(11.129,4.567)--(11.139,4.564)--(11.150,4.560)--(11.160,4.556)%
  --(11.170,4.552)--(11.181,4.548)--(11.191,4.545)--(11.201,4.541)--(11.212,4.537)--(11.222,4.533)%
  --(11.232,4.529)--(11.243,4.525)--(11.253,4.521)--(11.263,4.517)--(11.274,4.513)--(11.284,4.508)%
  --(11.294,4.504)--(11.305,4.500)--(11.315,4.496)--(11.325,4.492)--(11.336,4.487)--(11.346,4.483)%
  --(11.356,4.479)--(11.367,4.474)--(11.377,4.470)--(11.387,4.465)--(11.398,4.461)--(11.408,4.456)%
  --(11.418,4.452)--(11.429,4.447)--(11.439,4.442)--(11.449,4.438)--(11.460,4.433)--(11.470,4.428)%
  --(11.480,4.423)--(11.491,4.418)--(11.501,4.413)--(11.511,4.409)--(11.522,4.404)--(11.532,4.399)%
  --(11.542,4.393)--(11.553,4.388)--(11.563,4.383)--(11.573,4.378)--(11.584,4.373)--(11.594,4.368);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,4.343)--(1.018,4.343)--(1.029,4.343)--(1.039,4.343)--(1.049,4.343)%
  --(1.060,4.342)--(1.070,4.342)--(1.080,4.342)--(1.091,4.342)--(1.101,4.342)--(1.111,4.342)%
  --(1.122,4.342)--(1.132,4.341)--(1.142,4.341)--(1.153,4.341)--(1.163,4.341)--(1.173,4.341)%
  --(1.184,4.340)--(1.194,4.340)--(1.204,4.340)--(1.215,4.340)--(1.225,4.340)--(1.235,4.339)%
  --(1.246,4.339)--(1.256,4.339)--(1.266,4.339)--(1.277,4.338)--(1.287,4.338)--(1.297,4.338)%
  --(1.308,4.337)--(1.318,4.337)--(1.328,4.337)--(1.339,4.336)--(1.349,4.336)--(1.359,4.336)%
  --(1.370,4.335)--(1.380,4.335)--(1.391,4.335)--(1.401,4.334)--(1.411,4.334)--(1.422,4.334)%
  --(1.432,4.333)--(1.442,4.333)--(1.453,4.333)--(1.463,4.332)--(1.473,4.332)--(1.484,4.331)%
  --(1.494,4.331)--(1.504,4.331)--(1.515,4.330)--(1.525,4.330)--(1.535,4.329)--(1.546,4.329)%
  --(1.556,4.328)--(1.566,4.328)--(1.577,4.327)--(1.587,4.327)--(1.597,4.326)--(1.608,4.326)%
  --(1.618,4.326)--(1.628,4.325)--(1.639,4.325)--(1.649,4.324)--(1.659,4.323)--(1.670,4.323)%
  --(1.680,4.322)--(1.690,4.322)--(1.701,4.321)--(1.711,4.321)--(1.721,4.320)--(1.732,4.320)%
  --(1.742,4.319)--(1.752,4.319)--(1.763,4.318)--(1.773,4.317)--(1.783,4.317)--(1.794,4.316)%
  --(1.804,4.316)--(1.814,4.315)--(1.825,4.314)--(1.835,4.314)--(1.845,4.313)--(1.856,4.313)%
  --(1.866,4.312)--(1.876,4.311)--(1.887,4.311)--(1.897,4.310)--(1.907,4.309)--(1.918,4.309)%
  --(1.928,4.308)--(1.938,4.307)--(1.949,4.307)--(1.959,4.306)--(1.969,4.305)--(1.980,4.305)%
  --(1.990,4.304)--(2.000,4.303)--(2.011,4.302)--(2.021,4.302)--(2.031,4.301)--(2.042,4.300)%
  --(2.052,4.299)--(2.062,4.299)--(2.073,4.298)--(2.083,4.297)--(2.093,4.296)--(2.104,4.296)%
  --(2.114,4.295)--(2.125,4.294)--(2.135,4.293)--(2.145,4.293)--(2.156,4.292)--(2.166,4.291)%
  --(2.176,4.290)--(2.187,4.289)--(2.197,4.288)--(2.207,4.288)--(2.218,4.287)--(2.228,4.286)%
  --(2.238,4.285)--(2.249,4.284)--(2.259,4.283)--(2.269,4.282)--(2.280,4.282)--(2.290,4.281)%
  --(2.300,4.280)--(2.311,4.279)--(2.321,4.278)--(2.331,4.277)--(2.342,4.276)--(2.352,4.275)%
  --(2.362,4.274)--(2.373,4.273)--(2.383,4.272)--(2.393,4.272)--(2.404,4.271)--(2.414,4.270)%
  --(2.424,4.269)--(2.435,4.268)--(2.445,4.267)--(2.455,4.266)--(2.466,4.265)--(2.476,4.264)%
  --(2.486,4.263)--(2.497,4.262)--(2.507,4.261)--(2.517,4.260)--(2.528,4.259)--(2.538,4.258)%
  --(2.548,4.257)--(2.559,4.255)--(2.569,4.254)--(2.579,4.253)--(2.590,4.252)--(2.600,4.251)%
  --(2.610,4.250)--(2.621,4.249)--(2.631,4.248)--(2.641,4.247)--(2.652,4.246)--(2.662,4.245)%
  --(2.672,4.243)--(2.683,4.242)--(2.693,4.241)--(2.703,4.240)--(2.714,4.239)--(2.724,4.238)%
  --(2.734,4.237)--(2.745,4.235)--(2.755,4.234)--(2.765,4.233)--(2.776,4.232)--(2.786,4.231)%
  --(2.796,4.229)--(2.807,4.228)--(2.817,4.227)--(2.827,4.226)--(2.838,4.224)--(2.848,4.223)%
  --(2.859,4.222)--(2.869,4.221)--(2.879,4.219)--(2.890,4.218)--(2.900,4.217)--(2.910,4.216)%
  --(2.921,4.214)--(2.931,4.213)--(2.941,4.212)--(2.952,4.210)--(2.962,4.209)--(2.972,4.208)%
  --(2.983,4.206)--(2.993,4.205)--(3.003,4.204)--(3.014,4.202)--(3.024,4.201)--(3.034,4.199)%
  --(3.045,4.198)--(3.055,4.197)--(3.065,4.195)--(3.076,4.194)--(3.086,4.192)--(3.096,4.191)%
  --(3.107,4.189)--(3.117,4.188)--(3.127,4.187)--(3.138,4.185)--(3.148,4.184)--(3.158,4.182)%
  --(3.169,4.181)--(3.179,4.179)--(3.189,4.178)--(3.200,4.176)--(3.210,4.175)--(3.220,4.173)%
  --(3.231,4.171)--(3.241,4.170)--(3.251,4.168)--(3.262,4.167)--(3.272,4.165)--(3.282,4.164)%
  --(3.293,4.162)--(3.303,4.160)--(3.313,4.159)--(3.324,4.157)--(3.334,4.155)--(3.344,4.154)%
  --(3.355,4.152)--(3.365,4.150)--(3.375,4.149)--(3.386,4.147)--(3.396,4.145)--(3.406,4.144)%
  --(3.417,4.142)--(3.427,4.140)--(3.437,4.138)--(3.448,4.137)--(3.458,4.135)--(3.468,4.133)%
  --(3.479,4.131)--(3.489,4.130)--(3.499,4.128)--(3.510,4.126)--(3.520,4.124)--(3.530,4.122)%
  --(3.541,4.120)--(3.551,4.119)--(3.561,4.117)--(3.572,4.115)--(3.582,4.113)--(3.593,4.111)%
  --(3.603,4.109)--(3.613,4.107)--(3.624,4.105)--(3.634,4.103)--(3.644,4.101)--(3.655,4.099)%
  --(3.665,4.097)--(3.675,4.095)--(3.686,4.093)--(3.696,4.091)--(3.706,4.089)--(3.717,4.087)%
  --(3.727,4.085)--(3.737,4.083)--(3.748,4.081)--(3.758,4.079)--(3.768,4.077)--(3.779,4.075)%
  --(3.789,4.073)--(3.799,4.070)--(3.810,4.068)--(3.820,4.066)--(3.830,4.064)--(3.841,4.062)%
  --(3.851,4.060)--(3.861,4.057)--(3.872,4.055)--(3.882,4.053)--(3.892,4.051)--(3.903,4.048)%
  --(3.913,4.046)--(3.923,4.044)--(3.934,4.041)--(3.944,4.039)--(3.954,4.037)--(3.965,4.034)%
  --(3.975,4.032)--(3.985,4.029)--(3.996,4.027)--(4.006,4.025)--(4.016,4.022)--(4.027,4.020)%
  --(4.037,4.017)--(4.047,4.015)--(4.058,4.012)--(4.068,4.010)--(4.078,4.007)--(4.089,4.005)%
  --(4.099,4.002)--(4.109,3.999)--(4.120,3.997)--(4.130,3.994)--(4.140,3.992)--(4.151,3.989)%
  --(4.161,3.986)--(4.171,3.984)--(4.182,3.981)--(4.192,3.978)--(4.202,3.975)--(4.213,3.973)%
  --(4.223,3.970)--(4.233,3.967)--(4.244,3.964)--(4.254,3.961)--(4.264,3.959)--(4.275,3.956)%
  --(4.285,3.953)--(4.295,3.950)--(4.306,3.947)--(4.316,3.944)--(4.327,3.941)--(4.337,3.938)%
  --(4.347,3.935)--(4.358,3.932)--(4.368,3.929)--(4.378,3.926)--(4.389,3.923)--(4.399,3.920)%
  --(4.409,3.916)--(4.420,3.913)--(4.430,3.910)--(4.440,3.907)--(4.451,3.904)--(4.461,3.900)%
  --(4.471,3.897)--(4.482,3.894)--(4.492,3.891)--(4.502,3.887)--(4.513,3.884)--(4.523,3.880)%
  --(4.533,3.877)--(4.544,3.874)--(4.554,3.870)--(4.564,3.867)--(4.575,3.863)--(4.585,3.860)%
  --(4.595,3.856)--(4.606,3.852)--(4.616,3.849)--(4.626,3.845)--(4.637,3.841)--(4.647,3.838)%
  --(4.657,3.834)--(4.668,3.830)--(4.678,3.826)--(4.688,3.823)--(4.699,3.819)--(4.709,3.815)%
  --(4.719,3.811)--(4.730,3.807)--(4.740,3.803)--(4.750,3.799)--(4.761,3.795)--(4.771,3.791)%
  --(4.781,3.787)--(4.792,3.783)--(4.802,3.778)--(4.812,3.774)--(4.823,3.770)--(4.833,3.766)%
  --(4.843,3.761)--(4.854,3.757)--(4.864,3.753)--(4.874,3.748)--(4.885,3.744)--(4.895,3.739)%
  --(4.905,3.735)--(4.916,3.730)--(4.926,3.725)--(4.936,3.721)--(4.947,3.716)--(4.957,3.711)%
  --(4.967,3.707)--(4.978,3.702)--(4.988,3.697)--(4.998,3.692)--(5.009,3.687)--(5.019,3.682)%
  --(5.029,3.677)--(5.040,3.672)--(5.050,3.667)--(5.061,3.662)--(5.071,3.656)--(5.081,3.651)%
  --(5.092,3.646)--(5.102,3.640)--(5.112,3.635)--(5.123,3.630)--(5.133,3.624)--(5.143,3.618)%
  --(5.154,3.613)--(5.164,3.607)--(5.174,3.601)--(5.185,3.596)--(5.195,3.590)--(5.205,3.584)%
  --(5.216,3.578)--(5.226,3.572)--(5.236,3.566)--(5.247,3.559)--(5.257,3.553)--(5.267,3.547)%
  --(5.278,3.540)--(5.288,3.534)--(5.298,3.527)--(5.309,3.521)--(5.319,3.514)--(5.329,3.507)%
  --(5.340,3.501)--(5.350,3.494)--(5.360,3.487)--(5.371,3.480)--(5.381,3.473)--(5.391,3.465)%
  --(5.402,3.458)--(5.412,3.451)--(5.422,3.443)--(5.433,3.436)--(5.443,3.428)--(5.453,3.420)%
  --(5.464,3.412)--(5.474,3.405)--(5.484,3.396)--(5.495,3.388)--(5.505,3.380)--(5.515,3.372)%
  --(5.526,3.363)--(5.536,3.355)--(5.546,3.346)--(5.557,3.337)--(5.567,3.328)--(5.577,3.319)%
  --(5.588,3.310)--(5.598,3.300)--(5.608,3.291)--(5.619,3.281)--(5.629,3.272)--(5.639,3.262)%
  --(5.650,3.252)--(5.660,3.241)--(5.670,3.231)--(5.681,3.221)--(5.691,3.210)--(5.701,3.199)%
  --(5.712,3.188)--(5.722,3.177)--(5.732,3.165)--(5.743,3.153)--(5.753,3.142)--(5.763,3.130)%
  --(5.774,3.117)--(5.784,3.105)--(5.795,3.092)--(5.805,3.079)--(5.815,3.066)--(5.826,3.052)%
  --(5.836,3.038)--(5.846,3.024)--(5.857,3.010)--(5.867,2.995)--(5.877,2.980)--(5.888,2.965)%
  --(5.898,2.949)--(5.908,2.933)--(5.919,2.917)--(5.929,2.900)--(5.939,2.883)--(5.950,2.865)%
  --(5.960,2.847)--(5.970,2.829)--(5.981,2.810)--(5.991,2.790)--(6.001,2.770)--(6.012,2.749)%
  --(6.022,2.728)--(6.032,2.706)--(6.043,2.683)--(6.053,2.659)--(6.063,2.635)--(6.074,2.610)%
  --(6.084,2.584)--(6.094,2.557)--(6.105,2.529)--(6.115,2.499)--(6.125,2.469)--(6.136,2.437)%
  --(6.146,2.403)--(6.156,2.368)--(6.167,2.332)--(6.177,2.293)--(6.187,2.252)--(6.198,2.209)%
  --(6.208,2.162)--(6.218,2.113)--(6.229,2.060)--(6.239,2.003)--(6.249,1.942)--(6.260,1.874)%
  --(6.270,1.800)--(6.280,1.717)--(6.291,1.624)--(6.301,1.517)--(6.310,1.412);
\draw[gp path] (6.424,1.412)--(6.425,1.422)--(6.435,1.544)--(6.446,1.648)--(6.456,1.739)%
  --(6.466,1.821)--(6.477,1.894)--(6.487,1.961)--(6.497,2.022)--(6.508,2.079)--(6.518,2.131)%
  --(6.529,2.180)--(6.539,2.226)--(6.549,2.270)--(6.560,2.311)--(6.570,2.349)--(6.580,2.386)%
  --(6.591,2.421)--(6.601,2.455)--(6.611,2.487)--(6.622,2.518)--(6.632,2.547)--(6.642,2.576)%
  --(6.653,2.603)--(6.663,2.630)--(6.673,2.655)--(6.684,2.680)--(6.694,2.704)--(6.704,2.727)%
  --(6.715,2.749)--(6.725,2.771)--(6.735,2.792)--(6.746,2.812)--(6.756,2.832)--(6.766,2.852)%
  --(6.777,2.871)--(6.787,2.889)--(6.797,2.907)--(6.808,2.925)--(6.818,2.942)--(6.828,2.959)%
  --(6.839,2.975)--(6.849,2.991)--(6.859,3.007)--(6.870,3.022)--(6.880,3.037)--(6.890,3.052)%
  --(6.901,3.067)--(6.911,3.081)--(6.921,3.095)--(6.932,3.108)--(6.942,3.122)--(6.952,3.135)%
  --(6.963,3.148)--(6.973,3.160)--(6.983,3.173)--(6.994,3.185)--(7.004,3.197)--(7.014,3.209)%
  --(7.025,3.220)--(7.035,3.232)--(7.045,3.243)--(7.056,3.254)--(7.066,3.265)--(7.076,3.276)%
  --(7.087,3.286)--(7.097,3.297)--(7.107,3.307)--(7.118,3.317)--(7.128,3.327)--(7.138,3.337)%
  --(7.149,3.347)--(7.159,3.356)--(7.169,3.366)--(7.180,3.375)--(7.190,3.384)--(7.200,3.393)%
  --(7.211,3.402)--(7.221,3.411)--(7.231,3.419)--(7.242,3.428)--(7.252,3.436)--(7.263,3.445)%
  --(7.273,3.453)--(7.283,3.461)--(7.294,3.469)--(7.304,3.477)--(7.314,3.485)--(7.325,3.493)%
  --(7.335,3.500)--(7.345,3.508)--(7.356,3.515)--(7.366,3.523)--(7.376,3.530)--(7.387,3.537)%
  --(7.397,3.544)--(7.407,3.551)--(7.418,3.558)--(7.428,3.565)--(7.438,3.572)--(7.449,3.579)%
  --(7.459,3.585)--(7.469,3.592)--(7.480,3.598)--(7.490,3.605)--(7.500,3.611)--(7.511,3.617)%
  --(7.521,3.624)--(7.531,3.630)--(7.542,3.636)--(7.552,3.642)--(7.562,3.648)--(7.573,3.654)%
  --(7.583,3.660)--(7.593,3.665)--(7.604,3.671)--(7.614,3.677)--(7.624,3.682)--(7.635,3.688)%
  --(7.645,3.693)--(7.655,3.699)--(7.666,3.704)--(7.676,3.709)--(7.686,3.715)--(7.697,3.720)%
  --(7.707,3.725)--(7.717,3.730)--(7.728,3.735)--(7.738,3.740)--(7.748,3.745)--(7.759,3.750)%
  --(7.769,3.755)--(7.779,3.759)--(7.790,3.764)--(7.800,3.769)--(7.810,3.773)--(7.821,3.778)%
  --(7.831,3.782)--(7.841,3.787)--(7.852,3.791)--(7.862,3.796)--(7.872,3.800)--(7.883,3.804)%
  --(7.893,3.809)--(7.903,3.813)--(7.914,3.817)--(7.924,3.821)--(7.934,3.825)--(7.945,3.829)%
  --(7.955,3.833)--(7.965,3.837)--(7.976,3.841)--(7.986,3.845)--(7.996,3.849)--(8.007,3.852)%
  --(8.017,3.856)--(8.028,3.860)--(8.038,3.864)--(8.048,3.867)--(8.059,3.871)--(8.069,3.874)%
  --(8.079,3.878)--(8.090,3.881)--(8.100,3.885)--(8.110,3.888)--(8.121,3.891)--(8.131,3.895)%
  --(8.141,3.898)--(8.152,3.901)--(8.162,3.904)--(8.172,3.908)--(8.183,3.911)--(8.193,3.914)%
  --(8.203,3.917)--(8.214,3.920)--(8.224,3.923)--(8.234,3.926)--(8.245,3.929)--(8.255,3.931)%
  --(8.265,3.934)--(8.276,3.937)--(8.286,3.940)--(8.296,3.943)--(8.307,3.945)--(8.317,3.948)%
  --(8.327,3.950)--(8.338,3.953)--(8.348,3.956)--(8.358,3.958)--(8.369,3.961)--(8.379,3.963)%
  --(8.389,3.965)--(8.400,3.968)--(8.410,3.970)--(8.420,3.972)--(8.431,3.975)--(8.441,3.977)%
  --(8.451,3.979)--(8.462,3.981)--(8.472,3.983)--(8.482,3.985)--(8.493,3.988)--(8.503,3.990)%
  --(8.513,3.992)--(8.524,3.994)--(8.534,3.995)--(8.544,3.997)--(8.555,3.999)--(8.565,4.001)%
  --(8.575,4.003)--(8.586,4.005)--(8.596,4.006)--(8.606,4.008)--(8.617,4.010)--(8.627,4.011)%
  --(8.637,4.013)--(8.648,4.015)--(8.658,4.016)--(8.668,4.018)--(8.679,4.019)--(8.689,4.020)%
  --(8.699,4.022)--(8.710,4.023)--(8.720,4.025)--(8.730,4.026)--(8.741,4.027)--(8.751,4.028)%
  --(8.762,4.029)--(8.772,4.031)--(8.782,4.032)--(8.793,4.033)--(8.803,4.034)--(8.813,4.035)%
  --(8.824,4.036)--(8.834,4.037)--(8.844,4.038)--(8.855,4.039)--(8.865,4.040)--(8.875,4.040)%
  --(8.886,4.041)--(8.896,4.042)--(8.906,4.043)--(8.917,4.043)--(8.927,4.044)--(8.937,4.045)%
  --(8.948,4.045)--(8.958,4.046)--(8.968,4.046)--(8.979,4.047)--(8.989,4.047)--(8.999,4.048)%
  --(9.010,4.048)--(9.020,4.048)--(9.030,4.049)--(9.041,4.049)--(9.051,4.049)--(9.061,4.049)%
  --(9.072,4.049)--(9.082,4.050)--(9.092,4.050)--(9.103,4.050)--(9.113,4.050)--(9.123,4.050)%
  --(9.134,4.050)--(9.144,4.049)--(9.154,4.049)--(9.165,4.049)--(9.175,4.049)--(9.185,4.049)%
  --(9.196,4.048)--(9.206,4.048)--(9.216,4.048)--(9.227,4.047)--(9.237,4.047)--(9.247,4.046)%
  --(9.258,4.046)--(9.268,4.045)--(9.278,4.044)--(9.289,4.044)--(9.299,4.043)--(9.309,4.042)%
  --(9.320,4.042)--(9.330,4.041)--(9.340,4.040)--(9.351,4.039)--(9.361,4.038)--(9.371,4.037)%
  --(9.382,4.036)--(9.392,4.035)--(9.402,4.034)--(9.413,4.033)--(9.423,4.031)--(9.433,4.030)%
  --(9.444,4.029)--(9.454,4.028)--(9.464,4.026)--(9.475,4.025)--(9.485,4.023)--(9.496,4.022)%
  --(9.506,4.020)--(9.516,4.018)--(9.527,4.017)--(9.537,4.015)--(9.547,4.013)--(9.558,4.011)%
  --(9.568,4.010)--(9.578,4.008)--(9.589,4.006)--(9.599,4.004)--(9.609,4.002)--(9.620,3.999)%
  --(9.630,3.997)--(9.640,3.995)--(9.651,3.993)--(9.661,3.990)--(9.671,3.988)--(9.682,3.985)%
  --(9.692,3.983)--(9.702,3.980)--(9.713,3.978)--(9.723,3.975)--(9.733,3.972)--(9.744,3.969)%
  --(9.754,3.967)--(9.764,3.964)--(9.775,3.961)--(9.785,3.958)--(9.795,3.954)--(9.806,3.951)%
  --(9.816,3.948)--(9.826,3.945)--(9.837,3.941)--(9.847,3.938)--(9.857,3.934)--(9.868,3.931)%
  --(9.878,3.927)--(9.888,3.923)--(9.899,3.919)--(9.909,3.915)--(9.919,3.912)--(9.930,3.907)%
  --(9.940,3.903)--(9.950,3.899)--(9.961,3.895)--(9.971,3.890)--(9.981,3.886)--(9.992,3.881)%
  --(10.002,3.877)--(10.012,3.872)--(10.023,3.867)--(10.033,3.862)--(10.043,3.857)--(10.054,3.852)%
  --(10.064,3.847)--(10.074,3.842)--(10.085,3.837)--(10.095,3.831)--(10.105,3.826)--(10.116,3.820)%
  --(10.126,3.814)--(10.136,3.808)--(10.147,3.802)--(10.157,3.796)--(10.167,3.790)--(10.178,3.784)%
  --(10.188,3.777)--(10.198,3.770)--(10.209,3.764)--(10.219,3.757)--(10.230,3.750)--(10.240,3.743)%
  --(10.250,3.736)--(10.261,3.728)--(10.271,3.721)--(10.281,3.713)--(10.292,3.705)--(10.302,3.697)%
  --(10.312,3.689)--(10.323,3.681)--(10.333,3.672)--(10.343,3.664)--(10.354,3.655)--(10.364,3.646)%
  --(10.374,3.637)--(10.385,3.627)--(10.395,3.618)--(10.405,3.608)--(10.416,3.598)--(10.426,3.588)%
  --(10.436,3.577)--(10.447,3.567)--(10.457,3.556)--(10.467,3.545)--(10.478,3.533)--(10.488,3.521)%
  --(10.498,3.509)--(10.509,3.497)--(10.519,3.485)--(10.529,3.472)--(10.540,3.459)--(10.550,3.445)%
  --(10.560,3.431)--(10.571,3.417)--(10.581,3.403)--(10.591,3.388)--(10.602,3.372)--(10.612,3.357)%
  --(10.622,3.340)--(10.633,3.324)--(10.643,3.306)--(10.653,3.289)--(10.664,3.270)--(10.674,3.252)%
  --(10.684,3.232)--(10.695,3.212)--(10.705,3.191)--(10.715,3.170)--(10.726,3.148)--(10.736,3.124)%
  --(10.746,3.100)--(10.757,3.076)--(10.767,3.050)--(10.777,3.023)--(10.788,2.994)--(10.798,2.965)%
  --(10.808,2.934)--(10.819,2.902)--(10.829,2.868)--(10.839,2.832)--(10.850,2.794)--(10.860,2.754)%
  --(10.870,2.711)--(10.881,2.666)--(10.891,2.617)--(10.901,2.565)--(10.912,2.509)--(10.922,2.447)%
  --(10.932,2.380)--(10.943,2.305)--(10.953,2.222)--(10.964,2.128)--(10.974,2.019)--(10.984,1.891)%
  --(10.995,1.735)--(11.005,1.537)--(11.010,1.412);
\draw[gp path] (11.066,1.412)--(11.067,1.437)--(11.077,1.665)--(11.088,1.839)--(11.098,1.981)%
  --(11.108,2.100)--(11.119,2.203)--(11.129,2.293)--(11.139,2.374)--(11.150,2.447)--(11.160,2.514)%
  --(11.170,2.575)--(11.181,2.632)--(11.191,2.685)--(11.201,2.734)--(11.212,2.781)--(11.222,2.825)%
  --(11.232,2.866)--(11.243,2.906)--(11.253,2.943)--(11.263,2.979)--(11.274,3.013)--(11.284,3.046)%
  --(11.294,3.077)--(11.305,3.108)--(11.315,3.137)--(11.325,3.165)--(11.336,3.192)--(11.346,3.218)%
  --(11.356,3.243)--(11.367,3.268)--(11.377,3.292)--(11.387,3.315)--(11.398,3.337)--(11.408,3.359)%
  --(11.418,3.380)--(11.429,3.401)--(11.439,3.421)--(11.449,3.441)--(11.460,3.460)--(11.470,3.479)%
  --(11.480,3.497)--(11.491,3.515)--(11.501,3.532)--(11.511,3.549)--(11.522,3.566)--(11.532,3.582)%
  --(11.542,3.598)--(11.553,3.614)--(11.563,3.629)--(11.573,3.644)--(11.584,3.659)--(11.594,3.674);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80n28sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_{10}T=1$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.455)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$3$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.336)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.889)--(4.244,7.843)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.221)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.971)--(4.440,6.921)--(4.451,6.870)--(4.461,6.818)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.455)--(4.544,6.403)--(4.554,6.350)--(4.564,6.298)--(4.575,6.245)--(4.585,6.192)%
  --(4.595,6.139)--(4.606,6.086)--(4.616,6.033)--(4.626,5.981)--(4.637,5.928)--(4.647,5.875)%
  --(4.657,5.823)--(4.668,5.770)--(4.678,5.718)--(4.688,5.666)--(4.699,5.615)--(4.709,5.564)%
  --(4.719,5.513)--(4.730,5.463)--(4.740,5.413)--(4.750,5.364)--(4.761,5.315)--(4.771,5.267)%
  --(4.781,5.220)--(4.792,5.174)--(4.802,5.129)--(4.812,5.084)--(4.823,5.041)--(4.833,4.999)%
  --(4.843,4.958)--(4.854,4.918)--(4.864,4.880)--(4.874,4.843)--(4.885,4.807)--(4.895,4.772)%
  --(4.905,4.740)--(4.916,4.708)--(4.926,4.678)--(4.936,4.650)--(4.947,4.623)--(4.957,4.598)%
  --(4.967,4.574)--(4.978,4.552)--(4.988,4.531)--(4.998,4.512)--(5.009,4.494)--(5.019,4.477)%
  --(5.029,4.462)--(5.040,4.448)--(5.050,4.435)--(5.061,4.423)--(5.071,4.413)--(5.081,4.403)%
  --(5.092,4.394)--(5.102,4.387)--(5.112,4.380)--(5.123,4.374)--(5.133,4.368)--(5.143,4.364)%
  --(5.154,4.360)--(5.164,4.356)--(5.174,4.353)--(5.185,4.351)--(5.195,4.349)--(5.205,4.347)%
  --(5.216,4.346)--(5.226,4.345)--(5.236,4.345)--(5.247,4.344)--(5.257,4.344)--(5.267,4.345)%
  --(5.278,4.345)--(5.288,4.346)--(5.298,4.346)--(5.309,4.347)--(5.319,4.348)--(5.329,4.350)%
  --(5.340,4.351)--(5.350,4.352)--(5.360,4.354)--(5.371,4.355)--(5.381,4.357)--(5.391,4.359)%
  --(5.402,4.361)--(5.412,4.362)--(5.422,4.364)--(5.433,4.366)--(5.443,4.368)--(5.453,4.370)%
  --(5.464,4.372)--(5.474,4.374)--(5.484,4.376)--(5.495,4.378)--(5.505,4.380)--(5.515,4.382)%
  --(5.526,4.384)--(5.536,4.386)--(5.546,4.388)--(5.557,4.391)--(5.567,4.393)--(5.577,4.395)%
  --(5.588,4.397)--(5.598,4.399)--(5.608,4.401)--(5.619,4.403)--(5.629,4.406)--(5.639,4.408)%
  --(5.650,4.410)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.418)--(5.701,4.420)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)--(5.763,4.433)%
  --(5.774,4.435)--(5.784,4.437)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)--(6.260,4.532)%
  --(6.270,4.534)--(6.280,4.536)--(6.291,4.538)--(6.301,4.540)--(6.311,4.542)--(6.322,4.544)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)--(6.446,4.567)%
  --(6.456,4.569)--(6.466,4.571)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.586)--(6.560,4.588)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.599)--(6.632,4.601)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.610)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.621)--(6.756,4.622)%
  --(6.766,4.624)--(6.777,4.626)--(6.787,4.628)--(6.797,4.629)--(6.808,4.631)--(6.818,4.633)%
  --(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)--(6.942,4.654)%
  --(6.952,4.656)--(6.963,4.657)--(6.973,4.659)--(6.983,4.661)--(6.994,4.662)--(7.004,4.664)%
  --(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)--(7.066,4.674)%
  --(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.681)--(7.118,4.682)--(7.128,4.684)%
  --(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)--(7.190,4.694)%
  --(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)--(7.252,4.703)%
  --(7.263,4.705)--(7.273,4.706)--(7.283,4.708)--(7.294,4.709)--(7.304,4.711)--(7.314,4.712)%
  --(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)--(7.376,4.721)%
  --(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)--(7.438,4.730)%
  --(7.449,4.732)--(7.459,4.733)--(7.469,4.735)--(7.480,4.736)--(7.490,4.737)--(7.500,4.739)%
  --(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.745)--(7.552,4.746)--(7.562,4.747)%
  --(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)--(7.624,4.756)%
  --(7.635,4.757)--(7.645,4.758)--(7.655,4.760)--(7.666,4.761)--(7.676,4.762)--(7.686,4.764)%
  --(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)--(7.748,4.771)%
  --(7.759,4.773)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.778)--(7.810,4.779)%
  --(7.821,4.780)--(7.831,4.781)--(7.841,4.783)--(7.852,4.784)--(7.862,4.785)--(7.872,4.786)%
  --(7.883,4.787)--(7.893,4.789)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)--(7.934,4.793)%
  --(7.945,4.794)--(7.955,4.796)--(7.965,4.797)--(7.976,4.798)--(7.986,4.799)--(7.996,4.800)%
  --(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.807)%
  --(8.069,4.808)--(8.079,4.809)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)--(8.121,4.813)%
  --(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)--(8.183,4.819)%
  --(8.193,4.820)--(8.203,4.821)--(8.214,4.822)--(8.224,4.823)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)--(8.307,4.830)%
  --(8.317,4.831)--(8.327,4.832)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)--(8.369,4.835)%
  --(8.379,4.836)--(8.389,4.837)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)--(8.431,4.840)%
  --(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.843)--(8.482,4.843)--(8.493,4.844)%
  --(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.848)--(8.555,4.848)%
  --(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)--(8.617,4.852)%
  --(8.627,4.853)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)--(8.679,4.855)%
  --(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)--(8.741,4.858)%
  --(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)--(8.803,4.861)%
  --(8.813,4.862)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)--(8.865,4.863)%
  --(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)--(8.927,4.865)%
  --(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)--(8.989,4.867)%
  --(8.999,4.867)--(9.010,4.867)--(9.020,4.868)--(9.030,4.868)--(9.041,4.868)--(9.051,4.868)%
  --(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.869)--(9.103,4.869)--(9.113,4.869)%
  --(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)--(9.175,4.869)%
  --(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)--(9.237,4.869)%
  --(9.247,4.869)--(9.258,4.869)--(9.268,4.869)--(9.278,4.869)--(9.289,4.868)--(9.299,4.868)%
  --(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.868)--(9.351,4.867)--(9.361,4.867)%
  --(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)--(9.423,4.866)%
  --(9.433,4.865)--(9.444,4.865)--(9.454,4.865)--(9.464,4.864)--(9.475,4.864)--(9.485,4.864)%
  --(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)--(9.547,4.861)%
  --(9.558,4.861)--(9.568,4.860)--(9.578,4.860)--(9.589,4.859)--(9.599,4.858)--(9.609,4.858)%
  --(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.856)--(9.661,4.855)--(9.671,4.854)%
  --(9.682,4.854)--(9.692,4.853)--(9.702,4.852)--(9.713,4.852)--(9.723,4.851)--(9.733,4.850)%
  --(9.744,4.849)--(9.754,4.849)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)--(9.795,4.845)%
  --(9.806,4.845)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)--(9.857,4.840)%
  --(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)--(9.919,4.834)%
  --(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)--(9.981,4.828)%
  --(9.992,4.827)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)--(10.043,4.821)%
  --(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.816)--(10.095,4.814)--(10.105,4.813)%
  --(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)--(10.167,4.804)%
  --(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)--(10.230,4.795)%
  --(10.240,4.794)--(10.250,4.792)--(10.261,4.791)--(10.271,4.789)--(10.281,4.787)--(10.292,4.786)%
  --(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.779)--(10.343,4.777)--(10.354,4.775)%
  --(10.364,4.773)--(10.374,4.771)--(10.385,4.770)--(10.395,4.768)--(10.405,4.766)--(10.416,4.764)%
  --(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)--(10.478,4.752)%
  --(10.488,4.750)--(10.498,4.748)--(10.509,4.746)--(10.519,4.743)--(10.529,4.741)--(10.540,4.739)%
  --(10.550,4.737)--(10.560,4.735)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)--(10.602,4.726)%
  --(10.612,4.723)--(10.622,4.721)--(10.633,4.719)--(10.643,4.716)--(10.653,4.714)--(10.664,4.711)%
  --(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.699)--(10.726,4.696)%
  --(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.683)--(10.788,4.680)%
  --(10.798,4.677)--(10.808,4.674)--(10.819,4.672)--(10.829,4.669)--(10.839,4.666)--(10.850,4.663)%
  --(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)--(10.912,4.645)%
  --(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.633)--(10.964,4.630)--(10.974,4.626)%
  --(10.984,4.623)--(10.995,4.620)--(11.005,4.617)--(11.015,4.613)--(11.026,4.610)--(11.036,4.606)%
  --(11.046,4.603)--(11.057,4.600)--(11.067,4.596)--(11.077,4.593)--(11.088,4.589)--(11.098,4.586)%
  --(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)--(11.160,4.564)%
  --(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.549)--(11.212,4.545)--(11.222,4.541)%
  --(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)--(11.284,4.517)%
  --(11.294,4.513)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.496)--(11.346,4.491)%
  --(11.356,4.487)--(11.367,4.483)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)--(11.408,4.465)%
  --(11.418,4.460)--(11.429,4.456)--(11.439,4.451)--(11.449,4.447)--(11.460,4.442)--(11.470,4.437)%
  --(11.480,4.432)--(11.491,4.428)--(11.501,4.423)--(11.511,4.418)--(11.522,4.413)--(11.532,4.408)%
  --(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.383)--(11.594,4.378);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$5$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,3.307)--(1.018,3.309)--(1.029,3.311)--(1.039,3.313)--(1.049,3.316)%
  --(1.060,3.318)--(1.070,3.320)--(1.080,3.323)--(1.091,3.325)--(1.101,3.327)--(1.111,3.329)%
  --(1.122,3.332)--(1.132,3.334)--(1.142,3.336)--(1.153,3.339)--(1.163,3.341)--(1.173,3.343)%
  --(1.184,3.346)--(1.194,3.348)--(1.204,3.350)--(1.215,3.353)--(1.225,3.355)--(1.235,3.357)%
  --(1.246,3.360)--(1.256,3.362)--(1.266,3.364)--(1.277,3.367)--(1.287,3.369)--(1.297,3.372)%
  --(1.308,3.374)--(1.318,3.376)--(1.328,3.379)--(1.339,3.381)--(1.349,3.383)--(1.359,3.386)%
  --(1.370,3.388)--(1.380,3.391)--(1.391,3.393)--(1.401,3.396)--(1.411,3.398)--(1.422,3.400)%
  --(1.432,3.403)--(1.442,3.405)--(1.453,3.408)--(1.463,3.410)--(1.473,3.413)--(1.484,3.415)%
  --(1.494,3.418)--(1.504,3.420)--(1.515,3.423)--(1.525,3.425)--(1.535,3.427)--(1.546,3.430)%
  --(1.556,3.432)--(1.566,3.435)--(1.577,3.437)--(1.587,3.440)--(1.597,3.442)--(1.608,3.445)%
  --(1.618,3.447)--(1.628,3.450)--(1.639,3.452)--(1.649,3.455)--(1.659,3.457)--(1.670,3.460)%
  --(1.680,3.462)--(1.690,3.465)--(1.701,3.467)--(1.711,3.470)--(1.721,3.472)--(1.732,3.475)%
  --(1.742,3.477)--(1.752,3.480)--(1.763,3.483)--(1.773,3.485)--(1.783,3.488)--(1.794,3.490)%
  --(1.804,3.493)--(1.814,3.495)--(1.825,3.498)--(1.835,3.500)--(1.845,3.503)--(1.856,3.505)%
  --(1.866,3.508)--(1.876,3.510)--(1.887,3.513)--(1.897,3.516)--(1.907,3.518)--(1.918,3.521)%
  --(1.928,3.523)--(1.938,3.526)--(1.949,3.528)--(1.959,3.531)--(1.969,3.533)--(1.980,3.536)%
  --(1.990,3.539)--(2.000,3.541)--(2.011,3.544)--(2.021,3.546)--(2.031,3.549)--(2.042,3.551)%
  --(2.052,3.554)--(2.062,3.557)--(2.073,3.559)--(2.083,3.562)--(2.093,3.564)--(2.104,3.567)%
  --(2.114,3.569)--(2.125,3.572)--(2.135,3.575)--(2.145,3.577)--(2.156,3.580)--(2.166,3.582)%
  --(2.176,3.585)--(2.187,3.587)--(2.197,3.590)--(2.207,3.593)--(2.218,3.595)--(2.228,3.598)%
  --(2.238,3.600)--(2.249,3.603)--(2.259,3.605)--(2.269,3.608)--(2.280,3.611)--(2.290,3.613)%
  --(2.300,3.616)--(2.311,3.618)--(2.321,3.621)--(2.331,3.624)--(2.342,3.626)--(2.352,3.629)%
  --(2.362,3.631)--(2.373,3.634)--(2.383,3.636)--(2.393,3.639)--(2.404,3.642)--(2.414,3.644)%
  --(2.424,3.647)--(2.435,3.649)--(2.445,3.652)--(2.455,3.655)--(2.466,3.657)--(2.476,3.660)%
  --(2.486,3.662)--(2.497,3.665)--(2.507,3.667)--(2.517,3.670)--(2.528,3.673)--(2.538,3.675)%
  --(2.548,3.678)--(2.559,3.680)--(2.569,3.683)--(2.579,3.686)--(2.590,3.688)--(2.600,3.691)%
  --(2.610,3.693)--(2.621,3.696)--(2.631,3.698)--(2.641,3.701)--(2.652,3.704)--(2.662,3.706)%
  --(2.672,3.709)--(2.683,3.711)--(2.693,3.714)--(2.703,3.717)--(2.714,3.719)--(2.724,3.722)%
  --(2.734,3.724)--(2.745,3.727)--(2.755,3.729)--(2.765,3.732)--(2.776,3.735)--(2.786,3.737)%
  --(2.796,3.740)--(2.807,3.742)--(2.817,3.745)--(2.827,3.748)--(2.838,3.750)--(2.848,3.753)%
  --(2.859,3.755)--(2.869,3.758)--(2.879,3.760)--(2.890,3.763)--(2.900,3.766)--(2.910,3.768)%
  --(2.921,3.771)--(2.931,3.773)--(2.941,3.776)--(2.952,3.778)--(2.962,3.781)--(2.972,3.784)%
  --(2.983,3.786)--(2.993,3.789)--(3.003,3.791)--(3.014,3.794)--(3.024,3.796)--(3.034,3.799)%
  --(3.045,3.802)--(3.055,3.804)--(3.065,3.807)--(3.076,3.809)--(3.086,3.812)--(3.096,3.814)%
  --(3.107,3.817)--(3.117,3.819)--(3.127,3.822)--(3.138,3.825)--(3.148,3.827)--(3.158,3.830)%
  --(3.169,3.832)--(3.179,3.835)--(3.189,3.837)--(3.200,3.840)--(3.210,3.843)--(3.220,3.845)%
  --(3.231,3.848)--(3.241,3.850)--(3.251,3.853)--(3.262,3.855)--(3.272,3.858)--(3.282,3.860)%
  --(3.293,3.863)--(3.303,3.865)--(3.313,3.868)--(3.324,3.871)--(3.334,3.873)--(3.344,3.876)%
  --(3.355,3.878)--(3.365,3.881)--(3.375,3.883)--(3.386,3.886)--(3.396,3.888)--(3.406,3.891)%
  --(3.417,3.893)--(3.427,3.896)--(3.437,3.899)--(3.448,3.901)--(3.458,3.904)--(3.468,3.906)%
  --(3.479,3.909)--(3.489,3.911)--(3.499,3.914)--(3.510,3.916)--(3.520,3.919)--(3.530,3.921)%
  --(3.541,3.924)--(3.551,3.926)--(3.561,3.929)--(3.572,3.931)--(3.582,3.934)--(3.593,3.936)%
  --(3.603,3.939)--(3.613,3.941)--(3.624,3.944)--(3.634,3.946)--(3.644,3.949)--(3.655,3.952)%
  --(3.665,3.954)--(3.675,3.957)--(3.686,3.959)--(3.696,3.962)--(3.706,3.964)--(3.717,3.967)%
  --(3.727,3.969)--(3.737,3.972)--(3.748,3.974)--(3.758,3.977)--(3.768,3.979)--(3.779,3.982)%
  --(3.789,3.984)--(3.799,3.987)--(3.810,3.989)--(3.820,3.992)--(3.830,3.994)--(3.841,3.997)%
  --(3.851,3.999)--(3.861,4.002)--(3.872,4.004)--(3.882,4.007)--(3.892,4.009)--(3.903,4.011)%
  --(3.913,4.014)--(3.923,4.016)--(3.934,4.019)--(3.944,4.021)--(3.954,4.024)--(3.965,4.026)%
  --(3.975,4.029)--(3.985,4.031)--(3.996,4.034)--(4.006,4.036)--(4.016,4.039)--(4.027,4.041)%
  --(4.037,4.044)--(4.047,4.046)--(4.058,4.049)--(4.068,4.051)--(4.078,4.054)--(4.089,4.056)%
  --(4.099,4.058)--(4.109,4.061)--(4.120,4.063)--(4.130,4.066)--(4.140,4.068)--(4.151,4.071)%
  --(4.161,4.073)--(4.171,4.076)--(4.182,4.078)--(4.192,4.081)--(4.202,4.083)--(4.213,4.085)%
  --(4.223,4.088)--(4.233,4.090)--(4.244,4.093)--(4.254,4.095)--(4.264,4.098)--(4.275,4.100)%
  --(4.285,4.102)--(4.295,4.105)--(4.306,4.107)--(4.316,4.110)--(4.327,4.112)--(4.337,4.115)%
  --(4.347,4.117)--(4.358,4.119)--(4.368,4.122)--(4.378,4.124)--(4.389,4.127)--(4.399,4.129)%
  --(4.409,4.132)--(4.420,4.134)--(4.430,4.136)--(4.440,4.139)--(4.451,4.141)--(4.461,4.144)%
  --(4.471,4.146)--(4.482,4.148)--(4.492,4.151)--(4.502,4.153)--(4.513,4.156)--(4.523,4.158)%
  --(4.533,4.160)--(4.544,4.163)--(4.554,4.165)--(4.564,4.168)--(4.575,4.170)--(4.585,4.172)%
  --(4.595,4.175)--(4.606,4.177)--(4.616,4.179)--(4.626,4.182)--(4.637,4.184)--(4.647,4.187)%
  --(4.657,4.189)--(4.668,4.191)--(4.678,4.194)--(4.688,4.196)--(4.699,4.198)--(4.709,4.201)%
  --(4.719,4.203)--(4.730,4.206)--(4.740,4.208)--(4.750,4.210)--(4.761,4.213)--(4.771,4.215)%
  --(4.781,4.217)--(4.792,4.220)--(4.802,4.222)--(4.812,4.224)--(4.823,4.227)--(4.833,4.229)%
  --(4.843,4.231)--(4.854,4.234)--(4.864,4.236)--(4.874,4.238)--(4.885,4.241)--(4.895,4.243)%
  --(4.905,4.245)--(4.916,4.248)--(4.926,4.250)--(4.936,4.252)--(4.947,4.255)--(4.957,4.257)%
  --(4.967,4.259)--(4.978,4.262)--(4.988,4.264)--(4.998,4.266)--(5.009,4.269)--(5.019,4.271)%
  --(5.029,4.273)--(5.040,4.276)--(5.050,4.278)--(5.061,4.280)--(5.071,4.282)--(5.081,4.285)%
  --(5.092,4.287)--(5.102,4.289)--(5.112,4.292)--(5.123,4.294)--(5.133,4.296)--(5.143,4.298)%
  --(5.154,4.301)--(5.164,4.303)--(5.174,4.305)--(5.185,4.308)--(5.195,4.310)--(5.205,4.312)%
  --(5.216,4.314)--(5.226,4.317)--(5.236,4.319)--(5.247,4.321)--(5.257,4.323)--(5.267,4.326)%
  --(5.278,4.328)--(5.288,4.330)--(5.298,4.332)--(5.309,4.335)--(5.319,4.337)--(5.329,4.339)%
  --(5.340,4.341)--(5.350,4.344)--(5.360,4.346)--(5.371,4.348)--(5.381,4.350)--(5.391,4.352)%
  --(5.402,4.355)--(5.412,4.357)--(5.422,4.359)--(5.433,4.361)--(5.443,4.364)--(5.453,4.366)%
  --(5.464,4.368)--(5.474,4.370)--(5.484,4.372)--(5.495,4.375)--(5.505,4.377)--(5.515,4.379)%
  --(5.526,4.381)--(5.536,4.383)--(5.546,4.386)--(5.557,4.388)--(5.567,4.390)--(5.577,4.392)%
  --(5.588,4.394)--(5.598,4.396)--(5.608,4.399)--(5.619,4.401)--(5.629,4.403)--(5.639,4.405)%
  --(5.650,4.407)--(5.660,4.409)--(5.670,4.412)--(5.681,4.414)--(5.691,4.416)--(5.701,4.418)%
  --(5.712,4.420)--(5.722,4.422)--(5.732,4.425)--(5.743,4.427)--(5.753,4.429)--(5.763,4.431)%
  --(5.774,4.433)--(5.784,4.435)--(5.795,4.437)--(5.805,4.439)--(5.815,4.442)--(5.826,4.444)%
  --(5.836,4.446)--(5.846,4.448)--(5.857,4.450)--(5.867,4.452)--(5.877,4.454)--(5.888,4.456)%
  --(5.898,4.458)--(5.908,4.460)--(5.919,4.463)--(5.929,4.465)--(5.939,4.467)--(5.950,4.469)%
  --(5.960,4.471)--(5.970,4.473)--(5.981,4.475)--(5.991,4.477)--(6.001,4.479)--(6.012,4.481)%
  --(6.022,4.483)--(6.032,4.485)--(6.043,4.487)--(6.053,4.489)--(6.063,4.492)--(6.074,4.494)%
  --(6.084,4.496)--(6.094,4.498)--(6.105,4.500)--(6.115,4.502)--(6.125,4.504)--(6.136,4.506)%
  --(6.146,4.508)--(6.156,4.510)--(6.167,4.512)--(6.177,4.514)--(6.187,4.516)--(6.198,4.518)%
  --(6.208,4.520)--(6.218,4.522)--(6.229,4.524)--(6.239,4.526)--(6.249,4.528)--(6.260,4.530)%
  --(6.270,4.532)--(6.280,4.534)--(6.291,4.536)--(6.301,4.538)--(6.311,4.540)--(6.322,4.542)%
  --(6.332,4.544)--(6.342,4.545)--(6.353,4.547)--(6.363,4.549)--(6.373,4.551)--(6.384,4.553)%
  --(6.394,4.555)--(6.404,4.557)--(6.415,4.559)--(6.425,4.561)--(6.435,4.563)--(6.446,4.565)%
  --(6.456,4.567)--(6.466,4.569)--(6.477,4.571)--(6.487,4.572)--(6.497,4.574)--(6.508,4.576)%
  --(6.518,4.578)--(6.529,4.580)--(6.539,4.582)--(6.549,4.584)--(6.560,4.586)--(6.570,4.588)%
  --(6.580,4.589)--(6.591,4.591)--(6.601,4.593)--(6.611,4.595)--(6.622,4.597)--(6.632,4.599)%
  --(6.642,4.601)--(6.653,4.602)--(6.663,4.604)--(6.673,4.606)--(6.684,4.608)--(6.694,4.610)%
  --(6.704,4.612)--(6.715,4.613)--(6.725,4.615)--(6.735,4.617)--(6.746,4.619)--(6.756,4.621)%
  --(6.766,4.622)--(6.777,4.624)--(6.787,4.626)--(6.797,4.628)--(6.808,4.629)--(6.818,4.631)%
  --(6.828,4.633)--(6.839,4.635)--(6.849,4.637)--(6.859,4.638)--(6.870,4.640)--(6.880,4.642)%
  --(6.890,4.644)--(6.901,4.645)--(6.911,4.647)--(6.921,4.649)--(6.932,4.650)--(6.942,4.652)%
  --(6.952,4.654)--(6.963,4.656)--(6.973,4.657)--(6.983,4.659)--(6.994,4.661)--(7.004,4.662)%
  --(7.014,4.664)--(7.025,4.666)--(7.035,4.667)--(7.045,4.669)--(7.056,4.671)--(7.066,4.672)%
  --(7.076,4.674)--(7.087,4.676)--(7.097,4.677)--(7.107,4.679)--(7.118,4.681)--(7.128,4.682)%
  --(7.138,4.684)--(7.149,4.685)--(7.159,4.687)--(7.169,4.689)--(7.180,4.690)--(7.190,4.692)%
  --(7.200,4.694)--(7.211,4.695)--(7.221,4.697)--(7.231,4.698)--(7.242,4.700)--(7.252,4.701)%
  --(7.263,4.703)--(7.273,4.705)--(7.283,4.706)--(7.294,4.708)--(7.304,4.709)--(7.314,4.711)%
  --(7.325,4.712)--(7.335,4.714)--(7.345,4.715)--(7.356,4.717)--(7.366,4.718)--(7.376,4.720)%
  --(7.387,4.721)--(7.397,4.723)--(7.407,4.724)--(7.418,4.726)--(7.428,4.727)--(7.438,4.729)%
  --(7.449,4.730)--(7.459,4.732)--(7.469,4.733)--(7.480,4.735)--(7.490,4.736)--(7.500,4.737)%
  --(7.511,4.739)--(7.521,4.740)--(7.531,4.742)--(7.542,4.743)--(7.552,4.744)--(7.562,4.746)%
  --(7.573,4.747)--(7.583,4.749)--(7.593,4.750)--(7.604,4.751)--(7.614,4.753)--(7.624,4.754)%
  --(7.635,4.755)--(7.645,4.757)--(7.655,4.758)--(7.666,4.759)--(7.676,4.761)--(7.686,4.762)%
  --(7.697,4.763)--(7.707,4.765)--(7.717,4.766)--(7.728,4.767)--(7.738,4.769)--(7.748,4.770)%
  --(7.759,4.771)--(7.769,4.772)--(7.779,4.774)--(7.790,4.775)--(7.800,4.776)--(7.810,4.777)%
  --(7.821,4.779)--(7.831,4.780)--(7.841,4.781)--(7.852,4.782)--(7.862,4.784)--(7.872,4.785)%
  --(7.883,4.786)--(7.893,4.787)--(7.903,4.788)--(7.914,4.790)--(7.924,4.791)--(7.934,4.792)%
  --(7.945,4.793)--(7.955,4.794)--(7.965,4.795)--(7.976,4.796)--(7.986,4.798)--(7.996,4.799)%
  --(8.007,4.800)--(8.017,4.801)--(8.028,4.802)--(8.038,4.803)--(8.048,4.804)--(8.059,4.805)%
  --(8.069,4.806)--(8.079,4.807)--(8.090,4.808)--(8.100,4.809)--(8.110,4.810)--(8.121,4.811)%
  --(8.131,4.812)--(8.141,4.813)--(8.152,4.814)--(8.162,4.815)--(8.172,4.816)--(8.183,4.817)%
  --(8.193,4.818)--(8.203,4.819)--(8.214,4.820)--(8.224,4.821)--(8.234,4.822)--(8.245,4.823)%
  --(8.255,4.824)--(8.265,4.825)--(8.276,4.826)--(8.286,4.827)--(8.296,4.828)--(8.307,4.828)%
  --(8.317,4.829)--(8.327,4.830)--(8.338,4.831)--(8.348,4.832)--(8.358,4.833)--(8.369,4.834)%
  --(8.379,4.834)--(8.389,4.835)--(8.400,4.836)--(8.410,4.837)--(8.420,4.838)--(8.431,4.838)%
  --(8.441,4.839)--(8.451,4.840)--(8.462,4.841)--(8.472,4.841)--(8.482,4.842)--(8.493,4.843)%
  --(8.503,4.843)--(8.513,4.844)--(8.524,4.845)--(8.534,4.846)--(8.544,4.846)--(8.555,4.847)%
  --(8.565,4.848)--(8.575,4.848)--(8.586,4.849)--(8.596,4.849)--(8.606,4.850)--(8.617,4.851)%
  --(8.627,4.851)--(8.637,4.852)--(8.648,4.852)--(8.658,4.853)--(8.668,4.854)--(8.679,4.854)%
  --(8.689,4.855)--(8.699,4.855)--(8.710,4.856)--(8.720,4.856)--(8.730,4.857)--(8.741,4.857)%
  --(8.751,4.858)--(8.762,4.858)--(8.772,4.859)--(8.782,4.859)--(8.793,4.859)--(8.803,4.860)%
  --(8.813,4.860)--(8.824,4.861)--(8.834,4.861)--(8.844,4.861)--(8.855,4.862)--(8.865,4.862)%
  --(8.875,4.863)--(8.886,4.863)--(8.896,4.863)--(8.906,4.864)--(8.917,4.864)--(8.927,4.864)%
  --(8.937,4.864)--(8.948,4.865)--(8.958,4.865)--(8.968,4.865)--(8.979,4.865)--(8.989,4.866)%
  --(8.999,4.866)--(9.010,4.866)--(9.020,4.866)--(9.030,4.866)--(9.041,4.867)--(9.051,4.867)%
  --(9.061,4.867)--(9.072,4.867)--(9.082,4.867)--(9.092,4.867)--(9.103,4.867)--(9.113,4.868)%
  --(9.123,4.868)--(9.134,4.868)--(9.144,4.868)--(9.154,4.868)--(9.165,4.868)--(9.175,4.868)%
  --(9.185,4.868)--(9.196,4.868)--(9.206,4.868)--(9.216,4.868)--(9.227,4.868)--(9.237,4.868)%
  --(9.247,4.868)--(9.258,4.867)--(9.268,4.867)--(9.278,4.867)--(9.289,4.867)--(9.299,4.867)%
  --(9.309,4.867)--(9.320,4.867)--(9.330,4.867)--(9.340,4.866)--(9.351,4.866)--(9.361,4.866)%
  --(9.371,4.866)--(9.382,4.865)--(9.392,4.865)--(9.402,4.865)--(9.413,4.865)--(9.423,4.864)%
  --(9.433,4.864)--(9.444,4.864)--(9.454,4.863)--(9.464,4.863)--(9.475,4.863)--(9.485,4.862)%
  --(9.496,4.862)--(9.506,4.861)--(9.516,4.861)--(9.527,4.861)--(9.537,4.860)--(9.547,4.860)%
  --(9.558,4.859)--(9.568,4.859)--(9.578,4.858)--(9.589,4.858)--(9.599,4.857)--(9.609,4.857)%
  --(9.620,4.856)--(9.630,4.855)--(9.640,4.855)--(9.651,4.854)--(9.661,4.854)--(9.671,4.853)%
  --(9.682,4.852)--(9.692,4.852)--(9.702,4.851)--(9.713,4.850)--(9.723,4.850)--(9.733,4.849)%
  --(9.744,4.848)--(9.754,4.847)--(9.764,4.847)--(9.775,4.846)--(9.785,4.845)--(9.795,4.844)%
  --(9.806,4.843)--(9.816,4.842)--(9.826,4.842)--(9.837,4.841)--(9.847,4.840)--(9.857,4.839)%
  --(9.868,4.838)--(9.878,4.837)--(9.888,4.836)--(9.899,4.835)--(9.909,4.834)--(9.919,4.833)%
  --(9.930,4.832)--(9.940,4.831)--(9.950,4.830)--(9.961,4.829)--(9.971,4.828)--(9.981,4.826)%
  --(9.992,4.825)--(10.002,4.824)--(10.012,4.823)--(10.023,4.822)--(10.033,4.820)--(10.043,4.819)%
  --(10.054,4.818)--(10.064,4.817)--(10.074,4.815)--(10.085,4.814)--(10.095,4.813)--(10.105,4.811)%
  --(10.116,4.810)--(10.126,4.809)--(10.136,4.807)--(10.147,4.806)--(10.157,4.805)--(10.167,4.803)%
  --(10.178,4.802)--(10.188,4.800)--(10.198,4.799)--(10.209,4.797)--(10.219,4.796)--(10.230,4.794)%
  --(10.240,4.792)--(10.250,4.791)--(10.261,4.789)--(10.271,4.788)--(10.281,4.786)--(10.292,4.784)%
  --(10.302,4.782)--(10.312,4.781)--(10.323,4.779)--(10.333,4.777)--(10.343,4.775)--(10.354,4.774)%
  --(10.364,4.772)--(10.374,4.770)--(10.385,4.768)--(10.395,4.766)--(10.405,4.764)--(10.416,4.762)%
  --(10.426,4.760)--(10.436,4.758)--(10.447,4.757)--(10.457,4.754)--(10.467,4.752)--(10.478,4.750)%
  --(10.488,4.748)--(10.498,4.746)--(10.509,4.744)--(10.519,4.742)--(10.529,4.740)--(10.540,4.738)%
  --(10.550,4.735)--(10.560,4.733)--(10.571,4.731)--(10.581,4.729)--(10.591,4.726)--(10.602,4.724)%
  --(10.612,4.722)--(10.622,4.719)--(10.633,4.717)--(10.643,4.715)--(10.653,4.712)--(10.664,4.710)%
  --(10.674,4.707)--(10.684,4.705)--(10.695,4.702)--(10.705,4.700)--(10.715,4.697)--(10.726,4.694)%
  --(10.736,4.692)--(10.746,4.689)--(10.757,4.687)--(10.767,4.684)--(10.777,4.681)--(10.788,4.678)%
  --(10.798,4.676)--(10.808,4.673)--(10.819,4.670)--(10.829,4.667)--(10.839,4.664)--(10.850,4.661)%
  --(10.860,4.658)--(10.870,4.655)--(10.881,4.653)--(10.891,4.650)--(10.901,4.646)--(10.912,4.643)%
  --(10.922,4.640)--(10.932,4.637)--(10.943,4.634)--(10.953,4.631)--(10.964,4.628)--(10.974,4.625)%
  --(10.984,4.621)--(10.995,4.618)--(11.005,4.615)--(11.015,4.611)--(11.026,4.608)--(11.036,4.605)%
  --(11.046,4.601)--(11.057,4.598)--(11.067,4.594)--(11.077,4.591)--(11.088,4.587)--(11.098,4.584)%
  --(11.108,4.580)--(11.119,4.577)--(11.129,4.573)--(11.139,4.569)--(11.150,4.566)--(11.160,4.562)%
  --(11.170,4.558)--(11.181,4.554)--(11.191,4.550)--(11.201,4.547)--(11.212,4.543)--(11.222,4.539)%
  --(11.232,4.535)--(11.243,4.531)--(11.253,4.527)--(11.263,4.523)--(11.274,4.519)--(11.284,4.515)%
  --(11.294,4.511)--(11.305,4.506)--(11.315,4.502)--(11.325,4.498)--(11.336,4.494)--(11.346,4.489)%
  --(11.356,4.485)--(11.367,4.481)--(11.377,4.476)--(11.387,4.472)--(11.398,4.467)--(11.408,4.463)%
  --(11.418,4.458)--(11.429,4.454)--(11.439,4.449)--(11.449,4.444)--(11.460,4.440)--(11.470,4.435)%
  --(11.480,4.430)--(11.491,4.425)--(11.501,4.420)--(11.511,4.416)--(11.522,4.411)--(11.532,4.406)%
  --(11.542,4.401)--(11.553,4.396)--(11.563,4.391)--(11.573,4.385)--(11.584,4.380)--(11.594,4.375);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$7$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,2.972)--(1.018,2.967)--(1.029,2.961)--(1.039,2.956)--(1.049,2.950)%
  --(1.060,2.944)--(1.070,2.939)--(1.080,2.933)--(1.091,2.927)--(1.101,2.921)--(1.111,2.915)%
  --(1.122,2.909)--(1.132,2.903)--(1.142,2.897)--(1.153,2.891)--(1.163,2.884)--(1.173,2.878)%
  --(1.184,2.871)--(1.194,2.865)--(1.204,2.858)--(1.215,2.852)--(1.225,2.845)--(1.235,2.838)%
  --(1.246,2.832)--(1.256,2.825)--(1.266,2.818)--(1.277,2.811)--(1.287,2.803)--(1.297,2.796)%
  --(1.308,2.789)--(1.318,2.781)--(1.328,2.774)--(1.339,2.766)--(1.349,2.759)--(1.359,2.751)%
  --(1.370,2.743)--(1.380,2.735)--(1.391,2.727)--(1.401,2.719)--(1.411,2.710)--(1.422,2.702)%
  --(1.432,2.694)--(1.442,2.685)--(1.453,2.676)--(1.463,2.667)--(1.473,2.658)--(1.484,2.649)%
  --(1.494,2.640)--(1.504,2.631)--(1.515,2.621)--(1.525,2.611)--(1.535,2.602)--(1.546,2.592)%
  --(1.556,2.582)--(1.566,2.571)--(1.577,2.561)--(1.587,2.550)--(1.597,2.539)--(1.608,2.528)%
  --(1.618,2.517)--(1.628,2.506)--(1.639,2.494)--(1.649,2.483)--(1.659,2.471)--(1.670,2.458)%
  --(1.680,2.446)--(1.690,2.433)--(1.701,2.420)--(1.711,2.407)--(1.721,2.394)--(1.732,2.380)%
  --(1.742,2.366)--(1.752,2.352)--(1.763,2.337)--(1.773,2.322)--(1.783,2.307)--(1.794,2.291)%
  --(1.804,2.275)--(1.814,2.259)--(1.825,2.242)--(1.835,2.225)--(1.845,2.207)--(1.856,2.189)%
  --(1.866,2.170)--(1.876,2.151)--(1.887,2.131)--(1.897,2.111)--(1.907,2.090)--(1.918,2.068)%
  --(1.928,2.046)--(1.938,2.023)--(1.949,1.999)--(1.959,1.974)--(1.969,1.949)--(1.980,1.922)%
  --(1.990,1.895)--(2.000,1.866)--(2.011,1.836)--(2.021,1.804)--(2.031,1.771)--(2.042,1.737)%
  --(2.052,1.701)--(2.062,1.663)--(2.073,1.622)--(2.083,1.579)--(2.093,1.534)--(2.104,1.485)%
  --(2.114,1.433)--(2.118,1.412);
\draw[gp path] (2.384,1.412)--(2.393,1.466)--(2.404,1.519)--(2.414,1.569)--(2.424,1.616)%
  --(2.435,1.660)--(2.445,1.702)--(2.455,1.741)--(2.466,1.779)--(2.476,1.815)--(2.486,1.849)%
  --(2.497,1.882)--(2.507,1.914)--(2.517,1.944)--(2.528,1.973)--(2.538,2.001)--(2.548,2.029)%
  --(2.559,2.055)--(2.569,2.080)--(2.579,2.105)--(2.590,2.129)--(2.600,2.152)--(2.610,2.175)%
  --(2.621,2.197)--(2.631,2.218)--(2.641,2.239)--(2.652,2.259)--(2.662,2.279)--(2.672,2.298)%
  --(2.683,2.317)--(2.693,2.336)--(2.703,2.354)--(2.714,2.371)--(2.724,2.389)--(2.734,2.406)%
  --(2.745,2.422)--(2.755,2.439)--(2.765,2.455)--(2.776,2.470)--(2.786,2.486)--(2.796,2.501)%
  --(2.807,2.516)--(2.817,2.530)--(2.827,2.544)--(2.838,2.559)--(2.848,2.572)--(2.859,2.586)%
  --(2.869,2.600)--(2.879,2.613)--(2.890,2.626)--(2.900,2.639)--(2.910,2.651)--(2.921,2.664)%
  --(2.931,2.676)--(2.941,2.688)--(2.952,2.700)--(2.962,2.712)--(2.972,2.724)--(2.983,2.735)%
  --(2.993,2.746)--(3.003,2.758)--(3.014,2.769)--(3.024,2.780)--(3.034,2.790)--(3.045,2.801)%
  --(3.055,2.812)--(3.065,2.822)--(3.076,2.832)--(3.086,2.843)--(3.096,2.853)--(3.107,2.863)%
  --(3.117,2.872)--(3.127,2.882)--(3.138,2.892)--(3.148,2.901)--(3.158,2.911)--(3.169,2.920)%
  --(3.179,2.930)--(3.189,2.939)--(3.200,2.948)--(3.210,2.957)--(3.220,2.966)--(3.231,2.975)%
  --(3.241,2.983)--(3.251,2.992)--(3.262,3.001)--(3.272,3.009)--(3.282,3.017)--(3.293,3.026)%
  --(3.303,3.034)--(3.313,3.042)--(3.324,3.051)--(3.334,3.059)--(3.344,3.067)--(3.355,3.075)%
  --(3.365,3.082)--(3.375,3.090)--(3.386,3.098)--(3.396,3.106)--(3.406,3.113)--(3.417,3.121)%
  --(3.427,3.128)--(3.437,3.136)--(3.448,3.143)--(3.458,3.151)--(3.468,3.158)--(3.479,3.165)%
  --(3.489,3.172)--(3.499,3.180)--(3.510,3.187)--(3.520,3.194)--(3.530,3.201)--(3.541,3.208)%
  --(3.551,3.215)--(3.561,3.222)--(3.572,3.228)--(3.582,3.235)--(3.593,3.242)--(3.603,3.249)%
  --(3.613,3.255)--(3.624,3.262)--(3.634,3.268)--(3.644,3.275)--(3.655,3.281)--(3.665,3.288)%
  --(3.675,3.294)--(3.686,3.301)--(3.696,3.307)--(3.706,3.313)--(3.717,3.319)--(3.727,3.326)%
  --(3.737,3.332)--(3.748,3.338)--(3.758,3.344)--(3.768,3.350)--(3.779,3.356)--(3.789,3.362)%
  --(3.799,3.368)--(3.810,3.374)--(3.820,3.380)--(3.830,3.386)--(3.841,3.392)--(3.851,3.397)%
  --(3.861,3.403)--(3.872,3.409)--(3.882,3.415)--(3.892,3.420)--(3.903,3.426)--(3.913,3.432)%
  --(3.923,3.437)--(3.934,3.443)--(3.944,3.448)--(3.954,3.454)--(3.965,3.459)--(3.975,3.465)%
  --(3.985,3.470)--(3.996,3.476)--(4.006,3.481)--(4.016,3.487)--(4.027,3.492)--(4.037,3.497)%
  --(4.047,3.502)--(4.058,3.508)--(4.068,3.513)--(4.078,3.518)--(4.089,3.523)--(4.099,3.529)%
  --(4.109,3.534)--(4.120,3.539)--(4.130,3.544)--(4.140,3.549)--(4.151,3.554)--(4.161,3.559)%
  --(4.171,3.564)--(4.182,3.569)--(4.192,3.574)--(4.202,3.579)--(4.213,3.584)--(4.223,3.589)%
  --(4.233,3.594)--(4.244,3.599)--(4.254,3.603)--(4.264,3.608)--(4.275,3.613)--(4.285,3.618)%
  --(4.295,3.623)--(4.306,3.627)--(4.316,3.632)--(4.327,3.637)--(4.337,3.642)--(4.347,3.646)%
  --(4.358,3.651)--(4.368,3.656)--(4.378,3.660)--(4.389,3.665)--(4.399,3.669)--(4.409,3.674)%
  --(4.420,3.679)--(4.430,3.683)--(4.440,3.688)--(4.451,3.692)--(4.461,3.697)--(4.471,3.701)%
  --(4.482,3.706)--(4.492,3.710)--(4.502,3.714)--(4.513,3.719)--(4.523,3.723)--(4.533,3.728)%
  --(4.544,3.732)--(4.554,3.736)--(4.564,3.741)--(4.575,3.745)--(4.585,3.749)--(4.595,3.754)%
  --(4.606,3.758)--(4.616,3.762)--(4.626,3.766)--(4.637,3.771)--(4.647,3.775)--(4.657,3.779)%
  --(4.668,3.783)--(4.678,3.787)--(4.688,3.791)--(4.699,3.796)--(4.709,3.800)--(4.719,3.804)%
  --(4.730,3.808)--(4.740,3.812)--(4.750,3.816)--(4.761,3.820)--(4.771,3.824)--(4.781,3.828)%
  --(4.792,3.832)--(4.802,3.836)--(4.812,3.840)--(4.823,3.844)--(4.833,3.848)--(4.843,3.852)%
  --(4.854,3.856)--(4.864,3.860)--(4.874,3.864)--(4.885,3.868)--(4.895,3.872)--(4.905,3.876)%
  --(4.916,3.880)--(4.926,3.883)--(4.936,3.887)--(4.947,3.891)--(4.957,3.895)--(4.967,3.899)%
  --(4.978,3.903)--(4.988,3.906)--(4.998,3.910)--(5.009,3.914)--(5.019,3.918)--(5.029,3.921)%
  --(5.040,3.925)--(5.050,3.929)--(5.061,3.933)--(5.071,3.936)--(5.081,3.940)--(5.092,3.944)%
  --(5.102,3.947)--(5.112,3.951)--(5.123,3.955)--(5.133,3.958)--(5.143,3.962)--(5.154,3.966)%
  --(5.164,3.969)--(5.174,3.973)--(5.185,3.976)--(5.195,3.980)--(5.205,3.984)--(5.216,3.987)%
  --(5.226,3.991)--(5.236,3.994)--(5.247,3.998)--(5.257,4.001)--(5.267,4.005)--(5.278,4.008)%
  --(5.288,4.012)--(5.298,4.015)--(5.309,4.019)--(5.319,4.022)--(5.329,4.026)--(5.340,4.029)%
  --(5.350,4.033)--(5.360,4.036)--(5.371,4.039)--(5.381,4.043)--(5.391,4.046)--(5.402,4.050)%
  --(5.412,4.053)--(5.422,4.056)--(5.433,4.060)--(5.443,4.063)--(5.453,4.066)--(5.464,4.070)%
  --(5.474,4.073)--(5.484,4.076)--(5.495,4.080)--(5.505,4.083)--(5.515,4.086)--(5.526,4.090)%
  --(5.536,4.093)--(5.546,4.096)--(5.557,4.099)--(5.567,4.103)--(5.577,4.106)--(5.588,4.109)%
  --(5.598,4.112)--(5.608,4.115)--(5.619,4.119)--(5.629,4.122)--(5.639,4.125)--(5.650,4.128)%
  --(5.660,4.131)--(5.670,4.134)--(5.681,4.138)--(5.691,4.141)--(5.701,4.144)--(5.712,4.147)%
  --(5.722,4.150)--(5.732,4.153)--(5.743,4.156)--(5.753,4.159)--(5.763,4.163)--(5.774,4.166)%
  --(5.784,4.169)--(5.795,4.172)--(5.805,4.175)--(5.815,4.178)--(5.826,4.181)--(5.836,4.184)%
  --(5.846,4.187)--(5.857,4.190)--(5.867,4.193)--(5.877,4.196)--(5.888,4.199)--(5.898,4.202)%
  --(5.908,4.205)--(5.919,4.208)--(5.929,4.211)--(5.939,4.214)--(5.950,4.217)--(5.960,4.220)%
  --(5.970,4.223)--(5.981,4.225)--(5.991,4.228)--(6.001,4.231)--(6.012,4.234)--(6.022,4.237)%
  --(6.032,4.240)--(6.043,4.243)--(6.053,4.246)--(6.063,4.248)--(6.074,4.251)--(6.084,4.254)%
  --(6.094,4.257)--(6.105,4.260)--(6.115,4.263)--(6.125,4.265)--(6.136,4.268)--(6.146,4.271)%
  --(6.156,4.274)--(6.167,4.277)--(6.177,4.279)--(6.187,4.282)--(6.198,4.285)--(6.208,4.288)%
  --(6.218,4.290)--(6.229,4.293)--(6.239,4.296)--(6.249,4.299)--(6.260,4.301)--(6.270,4.304)%
  --(6.280,4.307)--(6.291,4.309)--(6.301,4.312)--(6.311,4.315)--(6.322,4.317)--(6.332,4.320)%
  --(6.342,4.323)--(6.353,4.325)--(6.363,4.328)--(6.373,4.331)--(6.384,4.333)--(6.394,4.336)%
  --(6.404,4.338)--(6.415,4.341)--(6.425,4.344)--(6.435,4.346)--(6.446,4.349)--(6.456,4.351)%
  --(6.466,4.354)--(6.477,4.356)--(6.487,4.359)--(6.497,4.362)--(6.508,4.364)--(6.518,4.367)%
  --(6.529,4.369)--(6.539,4.372)--(6.549,4.374)--(6.560,4.377)--(6.570,4.379)--(6.580,4.382)%
  --(6.591,4.384)--(6.601,4.386)--(6.611,4.389)--(6.622,4.391)--(6.632,4.394)--(6.642,4.396)%
  --(6.653,4.399)--(6.663,4.401)--(6.673,4.404)--(6.684,4.406)--(6.694,4.408)--(6.704,4.411)%
  --(6.715,4.413)--(6.725,4.415)--(6.735,4.418)--(6.746,4.420)--(6.756,4.423)--(6.766,4.425)%
  --(6.777,4.427)--(6.787,4.430)--(6.797,4.432)--(6.808,4.434)--(6.818,4.437)--(6.828,4.439)%
  --(6.839,4.441)--(6.849,4.443)--(6.859,4.446)--(6.870,4.448)--(6.880,4.450)--(6.890,4.452)%
  --(6.901,4.455)--(6.911,4.457)--(6.921,4.459)--(6.932,4.461)--(6.942,4.464)--(6.952,4.466)%
  --(6.963,4.468)--(6.973,4.470)--(6.983,4.472)--(6.994,4.475)--(7.004,4.477)--(7.014,4.479)%
  --(7.025,4.481)--(7.035,4.483)--(7.045,4.485)--(7.056,4.488)--(7.066,4.490)--(7.076,4.492)%
  --(7.087,4.494)--(7.097,4.496)--(7.107,4.498)--(7.118,4.500)--(7.128,4.502)--(7.138,4.504)%
  --(7.149,4.506)--(7.159,4.508)--(7.169,4.511)--(7.180,4.513)--(7.190,4.515)--(7.200,4.517)%
  --(7.211,4.519)--(7.221,4.521)--(7.231,4.523)--(7.242,4.525)--(7.252,4.527)--(7.263,4.529)%
  --(7.273,4.531)--(7.283,4.533)--(7.294,4.534)--(7.304,4.536)--(7.314,4.538)--(7.325,4.540)%
  --(7.335,4.542)--(7.345,4.544)--(7.356,4.546)--(7.366,4.548)--(7.376,4.550)--(7.387,4.552)%
  --(7.397,4.554)--(7.407,4.555)--(7.418,4.557)--(7.428,4.559)--(7.438,4.561)--(7.449,4.563)%
  --(7.459,4.565)--(7.469,4.566)--(7.480,4.568)--(7.490,4.570)--(7.500,4.572)--(7.511,4.574)%
  --(7.521,4.575)--(7.531,4.577)--(7.542,4.579)--(7.552,4.581)--(7.562,4.582)--(7.573,4.584)%
  --(7.583,4.586)--(7.593,4.588)--(7.604,4.589)--(7.614,4.591)--(7.624,4.593)--(7.635,4.594)%
  --(7.645,4.596)--(7.655,4.598)--(7.666,4.599)--(7.676,4.601)--(7.686,4.603)--(7.697,4.604)%
  --(7.707,4.606)--(7.717,4.608)--(7.728,4.609)--(7.738,4.611)--(7.748,4.612)--(7.759,4.614)%
  --(7.769,4.615)--(7.779,4.617)--(7.790,4.619)--(7.800,4.620)--(7.810,4.622)--(7.821,4.623)%
  --(7.831,4.625)--(7.841,4.626)--(7.852,4.628)--(7.862,4.629)--(7.872,4.631)--(7.883,4.632)%
  --(7.893,4.634)--(7.903,4.635)--(7.914,4.636)--(7.924,4.638)--(7.934,4.639)--(7.945,4.641)%
  --(7.955,4.642)--(7.965,4.644)--(7.976,4.645)--(7.986,4.646)--(7.996,4.648)--(8.007,4.649)%
  --(8.017,4.650)--(8.028,4.652)--(8.038,4.653)--(8.048,4.654)--(8.059,4.656)--(8.069,4.657)%
  --(8.079,4.658)--(8.090,4.659)--(8.100,4.661)--(8.110,4.662)--(8.121,4.663)--(8.131,4.664)%
  --(8.141,4.666)--(8.152,4.667)--(8.162,4.668)--(8.172,4.669)--(8.183,4.671)--(8.193,4.672)%
  --(8.203,4.673)--(8.214,4.674)--(8.224,4.675)--(8.234,4.676)--(8.245,4.677)--(8.255,4.679)%
  --(8.265,4.680)--(8.276,4.681)--(8.286,4.682)--(8.296,4.683)--(8.307,4.684)--(8.317,4.685)%
  --(8.327,4.686)--(8.338,4.687)--(8.348,4.688)--(8.358,4.689)--(8.369,4.690)--(8.379,4.691)%
  --(8.389,4.692)--(8.400,4.693)--(8.410,4.694)--(8.420,4.695)--(8.431,4.696)--(8.441,4.697)%
  --(8.451,4.698)--(8.462,4.699)--(8.472,4.699)--(8.482,4.700)--(8.493,4.701)--(8.503,4.702)%
  --(8.513,4.703)--(8.524,4.704)--(8.534,4.705)--(8.544,4.705)--(8.555,4.706)--(8.565,4.707)%
  --(8.575,4.708)--(8.586,4.709)--(8.596,4.709)--(8.606,4.710)--(8.617,4.711)--(8.627,4.711)%
  --(8.637,4.712)--(8.648,4.713)--(8.658,4.714)--(8.668,4.714)--(8.679,4.715)--(8.689,4.715)%
  --(8.699,4.716)--(8.710,4.717)--(8.720,4.717)--(8.730,4.718)--(8.741,4.719)--(8.751,4.719)%
  --(8.762,4.720)--(8.772,4.720)--(8.782,4.721)--(8.793,4.721)--(8.803,4.722)--(8.813,4.722)%
  --(8.824,4.723)--(8.834,4.723)--(8.844,4.724)--(8.855,4.724)--(8.865,4.724)--(8.875,4.725)%
  --(8.886,4.725)--(8.896,4.726)--(8.906,4.726)--(8.917,4.726)--(8.927,4.727)--(8.937,4.727)%
  --(8.948,4.727)--(8.958,4.728)--(8.968,4.728)--(8.979,4.728)--(8.989,4.729)--(8.999,4.729)%
  --(9.010,4.729)--(9.020,4.729)--(9.030,4.730)--(9.041,4.730)--(9.051,4.730)--(9.061,4.730)%
  --(9.072,4.730)--(9.082,4.730)--(9.092,4.731)--(9.103,4.731)--(9.113,4.731)--(9.123,4.731)%
  --(9.134,4.731)--(9.144,4.731)--(9.154,4.731)--(9.165,4.731)--(9.175,4.731)--(9.185,4.731)%
  --(9.196,4.731)--(9.206,4.731)--(9.216,4.731)--(9.227,4.731)--(9.237,4.731)--(9.247,4.731)%
  --(9.258,4.731)--(9.268,4.730)--(9.278,4.730)--(9.289,4.730)--(9.299,4.730)--(9.309,4.730)%
  --(9.320,4.730)--(9.330,4.729)--(9.340,4.729)--(9.351,4.729)--(9.361,4.729)--(9.371,4.728)%
  --(9.382,4.728)--(9.392,4.728)--(9.402,4.727)--(9.413,4.727)--(9.423,4.727)--(9.433,4.726)%
  --(9.444,4.726)--(9.454,4.725)--(9.464,4.725)--(9.475,4.725)--(9.485,4.724)--(9.496,4.724)%
  --(9.506,4.723)--(9.516,4.723)--(9.527,4.722)--(9.537,4.722)--(9.547,4.721)--(9.558,4.720)%
  --(9.568,4.720)--(9.578,4.719)--(9.589,4.719)--(9.599,4.718)--(9.609,4.717)--(9.620,4.716)%
  --(9.630,4.716)--(9.640,4.715)--(9.651,4.714)--(9.661,4.714)--(9.671,4.713)--(9.682,4.712)%
  --(9.692,4.711)--(9.702,4.710)--(9.713,4.709)--(9.723,4.709)--(9.733,4.708)--(9.744,4.707)%
  --(9.754,4.706)--(9.764,4.705)--(9.775,4.704)--(9.785,4.703)--(9.795,4.702)--(9.806,4.701)%
  --(9.816,4.700)--(9.826,4.699)--(9.837,4.698)--(9.847,4.697)--(9.857,4.695)--(9.868,4.694)%
  --(9.878,4.693)--(9.888,4.692)--(9.899,4.691)--(9.909,4.689)--(9.919,4.688)--(9.930,4.687)%
  --(9.940,4.686)--(9.950,4.684)--(9.961,4.683)--(9.971,4.682)--(9.981,4.680)--(9.992,4.679)%
  --(10.002,4.677)--(10.012,4.676)--(10.023,4.674)--(10.033,4.673)--(10.043,4.671)--(10.054,4.670)%
  --(10.064,4.668)--(10.074,4.667)--(10.085,4.665)--(10.095,4.663)--(10.105,4.662)--(10.116,4.660)%
  --(10.126,4.658)--(10.136,4.657)--(10.147,4.655)--(10.157,4.653)--(10.167,4.651)--(10.178,4.650)%
  --(10.188,4.648)--(10.198,4.646)--(10.209,4.644)--(10.219,4.642)--(10.230,4.640)--(10.240,4.638)%
  --(10.250,4.636)--(10.261,4.634)--(10.271,4.632)--(10.281,4.630)--(10.292,4.628)--(10.302,4.626)%
  --(10.312,4.624)--(10.323,4.622)--(10.333,4.619)--(10.343,4.617)--(10.354,4.615)--(10.364,4.613)%
  --(10.374,4.610)--(10.385,4.608)--(10.395,4.606)--(10.405,4.603)--(10.416,4.601)--(10.426,4.598)%
  --(10.436,4.596)--(10.447,4.593)--(10.457,4.591)--(10.467,4.588)--(10.478,4.586)--(10.488,4.583)%
  --(10.498,4.581)--(10.509,4.578)--(10.519,4.575)--(10.529,4.572)--(10.540,4.570)--(10.550,4.567)%
  --(10.560,4.564)--(10.571,4.561)--(10.581,4.558)--(10.591,4.555)--(10.602,4.553)--(10.612,4.550)%
  --(10.622,4.547)--(10.633,4.544)--(10.643,4.540)--(10.653,4.537)--(10.664,4.534)--(10.674,4.531)%
  --(10.684,4.528)--(10.695,4.525)--(10.705,4.521)--(10.715,4.518)--(10.726,4.515)--(10.736,4.511)%
  --(10.746,4.508)--(10.757,4.505)--(10.767,4.501)--(10.777,4.498)--(10.788,4.494)--(10.798,4.490)%
  --(10.808,4.487)--(10.819,4.483)--(10.829,4.480)--(10.839,4.476)--(10.850,4.472)--(10.860,4.468)%
  --(10.870,4.464)--(10.881,4.461)--(10.891,4.457)--(10.901,4.453)--(10.912,4.449)--(10.922,4.445)%
  --(10.932,4.441)--(10.943,4.436)--(10.953,4.432)--(10.964,4.428)--(10.974,4.424)--(10.984,4.420)%
  --(10.995,4.415)--(11.005,4.411)--(11.015,4.407)--(11.026,4.402)--(11.036,4.398)--(11.046,4.393)%
  --(11.057,4.388)--(11.067,4.384)--(11.077,4.379)--(11.088,4.374)--(11.098,4.370)--(11.108,4.365)%
  --(11.119,4.360)--(11.129,4.355)--(11.139,4.350)--(11.150,4.345)--(11.160,4.340)--(11.170,4.335)%
  --(11.181,4.330)--(11.191,4.325)--(11.201,4.319)--(11.212,4.314)--(11.222,4.309)--(11.232,4.303)%
  --(11.243,4.298)--(11.253,4.292)--(11.263,4.287)--(11.274,4.281)--(11.284,4.275)--(11.294,4.270)%
  --(11.305,4.264)--(11.315,4.258)--(11.325,4.252)--(11.336,4.246)--(11.346,4.240)--(11.356,4.234)%
  --(11.367,4.228)--(11.377,4.221)--(11.387,4.215)--(11.398,4.209)--(11.408,4.202)--(11.418,4.196)%
  --(11.429,4.189)--(11.439,4.182)--(11.449,4.176)--(11.460,4.169)--(11.470,4.162)--(11.480,4.155)%
  --(11.491,4.148)--(11.501,4.141)--(11.511,4.134)--(11.522,4.126)--(11.532,4.119)--(11.542,4.112)%
  --(11.553,4.104)--(11.563,4.097)--(11.573,4.089)--(11.584,4.081)--(11.594,4.073);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t01sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.288)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.058)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.877)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.672)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.596)--(9.764,6.577)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.345)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.247)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.188)--(9.981,6.169)--(9.992,6.149)--(10.002,6.129)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.070)--(10.043,6.051)--(10.054,6.031)--(10.064,6.011)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.952)--(10.105,5.933)--(10.116,5.913)--(10.126,5.894)--(10.136,5.874)--(10.147,5.855)%
  --(10.157,5.835)--(10.167,5.816)--(10.178,5.796)--(10.188,5.777)--(10.198,5.758)--(10.209,5.739)%
  --(10.219,5.719)--(10.230,5.700)--(10.240,5.681)--(10.250,5.663)--(10.261,5.644)--(10.271,5.625)%
  --(10.281,5.606)--(10.292,5.588)--(10.302,5.569)--(10.312,5.551)--(10.323,5.532)--(10.333,5.514)%
  --(10.343,5.496)--(10.354,5.478)--(10.364,5.460)--(10.374,5.443)--(10.385,5.425)--(10.395,5.408)%
  --(10.405,5.390)--(10.416,5.373)--(10.426,5.356)--(10.436,5.339)--(10.447,5.322)--(10.457,5.306)%
  --(10.467,5.289)--(10.478,5.273)--(10.488,5.257)--(10.498,5.241)--(10.509,5.225)--(10.519,5.210)%
  --(10.529,5.194)--(10.540,5.179)--(10.550,5.164)--(10.560,5.149)--(10.571,5.135)--(10.581,5.120)%
  --(10.591,5.106)--(10.602,5.092)--(10.612,5.078)--(10.622,5.064)--(10.633,5.051)--(10.643,5.038)%
  --(10.653,5.024)--(10.664,5.012)--(10.674,4.999)--(10.684,4.986)--(10.695,4.974)--(10.705,4.962)%
  --(10.715,4.950)--(10.726,4.938)--(10.736,4.927)--(10.746,4.916)--(10.757,4.905)--(10.767,4.894)%
  --(10.777,4.883)--(10.788,4.873)--(10.798,4.862)--(10.808,4.852)--(10.819,4.842)--(10.829,4.832)%
  --(10.839,4.823)--(10.850,4.813)--(10.860,4.804)--(10.870,4.795)--(10.881,4.786)--(10.891,4.777)%
  --(10.901,4.769)--(10.912,4.760)--(10.922,4.752)--(10.932,4.744)--(10.943,4.736)--(10.953,4.728)%
  --(10.964,4.720)--(10.974,4.713)--(10.984,4.705)--(10.995,4.698)--(11.005,4.691)--(11.015,4.683)%
  --(11.026,4.676)--(11.036,4.670)--(11.046,4.663)--(11.057,4.656)--(11.067,4.650)--(11.077,4.643)%
  --(11.088,4.637)--(11.098,4.630)--(11.108,4.624)--(11.119,4.618)--(11.129,4.612)--(11.139,4.606)%
  --(11.150,4.600)--(11.160,4.594)--(11.170,4.588)--(11.181,4.582)--(11.191,4.577)--(11.201,4.571)%
  --(11.212,4.565)--(11.222,4.560)--(11.232,4.554)--(11.243,4.549)--(11.253,4.543)--(11.263,4.538)%
  --(11.274,4.533)--(11.284,4.527)--(11.294,4.522)--(11.305,4.517)--(11.315,4.511)--(11.325,4.506)%
  --(11.336,4.501)--(11.346,4.495)--(11.356,4.490)--(11.367,4.485)--(11.377,4.480)--(11.387,4.474)%
  --(11.398,4.469)--(11.408,4.464)--(11.418,4.459)--(11.429,4.453)--(11.439,4.448)--(11.449,4.443)%
  --(11.460,4.438)--(11.470,4.432)--(11.480,4.427)--(11.491,4.422)--(11.501,4.417)--(11.511,4.411)%
  --(11.522,4.406)--(11.532,4.400)--(11.542,4.395)--(11.553,4.390)--(11.563,4.384)--(11.573,4.379)%
  --(11.584,4.373)--(11.594,4.368);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.577)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.682)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.275)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.931)--(10.746,4.920)--(10.757,4.909)--(10.767,4.898)%
  --(10.777,4.888)--(10.788,4.877)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.734)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.644)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.574)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.547)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.526)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.495)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.459)--(11.449,4.454)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.428)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.407)--(11.553,4.402)--(11.563,4.397)--(11.573,4.391)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.455)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (8.619,8.381)--(8.627,8.370)--(8.637,8.356)--(8.648,8.343)--(8.658,8.329)%
  --(8.668,8.315)--(8.679,8.301)--(8.689,8.287)--(8.699,8.274)--(8.710,8.260)--(8.720,8.246)%
  --(8.730,8.232)--(8.741,8.218)--(8.751,8.203)--(8.762,8.189)--(8.772,8.175)--(8.782,8.161)%
  --(8.793,8.147)--(8.803,8.132)--(8.813,8.118)--(8.824,8.103)--(8.834,8.089)--(8.844,8.074)%
  --(8.855,8.060)--(8.865,8.045)--(8.875,8.031)--(8.886,8.016)--(8.896,8.001)--(8.906,7.986)%
  --(8.917,7.972)--(8.927,7.957)--(8.937,7.942)--(8.948,7.927)--(8.958,7.912)--(8.968,7.897)%
  --(8.979,7.882)--(8.989,7.866)--(8.999,7.851)--(9.010,7.836)--(9.020,7.821)--(9.030,7.805)%
  --(9.041,7.790)--(9.051,7.774)--(9.061,7.759)--(9.072,7.743)--(9.082,7.728)--(9.092,7.712)%
  --(9.103,7.696)--(9.113,7.680)--(9.123,7.665)--(9.134,7.649)--(9.144,7.633)--(9.154,7.617)%
  --(9.165,7.601)--(9.175,7.585)--(9.185,7.568)--(9.196,7.552)--(9.206,7.536)--(9.216,7.520)%
  --(9.227,7.503)--(9.237,7.487)--(9.247,7.470)--(9.258,7.454)--(9.268,7.437)--(9.278,7.421)%
  --(9.289,7.404)--(9.299,7.387)--(9.309,7.370)--(9.320,7.354)--(9.330,7.337)--(9.340,7.320)%
  --(9.351,7.303)--(9.361,7.286)--(9.371,7.268)--(9.382,7.251)--(9.392,7.234)--(9.402,7.217)%
  --(9.413,7.199)--(9.423,7.182)--(9.433,7.164)--(9.444,7.147)--(9.454,7.129)--(9.464,7.112)%
  --(9.475,7.094)--(9.485,7.076)--(9.496,7.059)--(9.506,7.041)--(9.516,7.023)--(9.527,7.005)%
  --(9.537,6.987)--(9.547,6.969)--(9.558,6.951)--(9.568,6.932)--(9.578,6.914)--(9.589,6.896)%
  --(9.599,6.878)--(9.609,6.859)--(9.620,6.841)--(9.630,6.822)--(9.640,6.804)--(9.651,6.785)%
  --(9.661,6.766)--(9.671,6.748)--(9.682,6.729)--(9.692,6.710)--(9.702,6.691)--(9.713,6.673)%
  --(9.723,6.654)--(9.733,6.635)--(9.744,6.616)--(9.754,6.597)--(9.764,6.578)--(9.775,6.558)%
  --(9.785,6.539)--(9.795,6.520)--(9.806,6.501)--(9.816,6.481)--(9.826,6.462)--(9.837,6.443)%
  --(9.847,6.423)--(9.857,6.404)--(9.868,6.384)--(9.878,6.365)--(9.888,6.346)--(9.899,6.326)%
  --(9.909,6.306)--(9.919,6.287)--(9.930,6.267)--(9.940,6.248)--(9.950,6.228)--(9.961,6.208)%
  --(9.971,6.189)--(9.981,6.169)--(9.992,6.149)--(10.002,6.130)--(10.012,6.110)--(10.023,6.090)%
  --(10.033,6.071)--(10.043,6.051)--(10.054,6.031)--(10.064,6.012)--(10.074,5.992)--(10.085,5.972)%
  --(10.095,5.953)--(10.105,5.933)--(10.116,5.914)--(10.126,5.894)--(10.136,5.875)--(10.147,5.855)%
  --(10.157,5.836)--(10.167,5.817)--(10.178,5.797)--(10.188,5.778)--(10.198,5.759)--(10.209,5.740)%
  --(10.219,5.720)--(10.230,5.701)--(10.240,5.683)--(10.250,5.664)--(10.261,5.645)--(10.271,5.626)%
  --(10.281,5.607)--(10.292,5.589)--(10.302,5.570)--(10.312,5.552)--(10.323,5.534)--(10.333,5.516)%
  --(10.343,5.498)--(10.354,5.480)--(10.364,5.462)--(10.374,5.444)--(10.385,5.427)--(10.395,5.409)%
  --(10.405,5.392)--(10.416,5.375)--(10.426,5.358)--(10.436,5.341)--(10.447,5.325)--(10.457,5.308)%
  --(10.467,5.292)--(10.478,5.276)--(10.488,5.259)--(10.498,5.244)--(10.509,5.228)--(10.519,5.212)%
  --(10.529,5.197)--(10.540,5.182)--(10.550,5.167)--(10.560,5.152)--(10.571,5.138)--(10.581,5.123)%
  --(10.591,5.109)--(10.602,5.095)--(10.612,5.081)--(10.622,5.068)--(10.633,5.054)--(10.643,5.041)%
  --(10.653,5.028)--(10.664,5.015)--(10.674,5.003)--(10.684,4.990)--(10.695,4.978)--(10.705,4.966)%
  --(10.715,4.954)--(10.726,4.943)--(10.736,4.932)--(10.746,4.920)--(10.757,4.909)--(10.767,4.899)%
  --(10.777,4.888)--(10.788,4.878)--(10.798,4.867)--(10.808,4.857)--(10.819,4.847)--(10.829,4.838)%
  --(10.839,4.828)--(10.850,4.819)--(10.860,4.810)--(10.870,4.801)--(10.881,4.792)--(10.891,4.783)%
  --(10.901,4.775)--(10.912,4.766)--(10.922,4.758)--(10.932,4.750)--(10.943,4.742)--(10.953,4.735)%
  --(10.964,4.727)--(10.974,4.719)--(10.984,4.712)--(10.995,4.705)--(11.005,4.698)--(11.015,4.691)%
  --(11.026,4.684)--(11.036,4.677)--(11.046,4.670)--(11.057,4.664)--(11.067,4.657)--(11.077,4.651)%
  --(11.088,4.645)--(11.098,4.638)--(11.108,4.632)--(11.119,4.626)--(11.129,4.620)--(11.139,4.614)%
  --(11.150,4.608)--(11.160,4.603)--(11.170,4.597)--(11.181,4.591)--(11.191,4.586)--(11.201,4.580)%
  --(11.212,4.575)--(11.222,4.569)--(11.232,4.564)--(11.243,4.558)--(11.253,4.553)--(11.263,4.548)%
  --(11.274,4.542)--(11.284,4.537)--(11.294,4.532)--(11.305,4.527)--(11.315,4.521)--(11.325,4.516)%
  --(11.336,4.511)--(11.346,4.506)--(11.356,4.501)--(11.367,4.496)--(11.377,4.490)--(11.387,4.485)%
  --(11.398,4.480)--(11.408,4.475)--(11.418,4.470)--(11.429,4.465)--(11.439,4.460)--(11.449,4.455)%
  --(11.460,4.449)--(11.470,4.444)--(11.480,4.439)--(11.491,4.434)--(11.501,4.429)--(11.511,4.423)%
  --(11.522,4.418)--(11.532,4.413)--(11.542,4.408)--(11.553,4.402)--(11.563,4.397)--(11.573,4.392)%
  --(11.584,4.386)--(11.594,4.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t02sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (6.747,8.381)--(6.756,8.358)--(6.766,8.331)--(6.777,8.304)--(6.787,8.277)%
  --(6.797,8.250)--(6.808,8.223)--(6.818,8.195)--(6.828,8.168)--(6.839,8.140)--(6.849,8.113)%
  --(6.859,8.085)--(6.870,8.057)--(6.880,8.028)--(6.890,8.000)--(6.901,7.972)--(6.911,7.943)%
  --(6.921,7.914)--(6.932,7.886)--(6.942,7.857)--(6.952,7.827)--(6.963,7.798)--(6.973,7.769)%
  --(6.983,7.739)--(6.994,7.710)--(7.004,7.680)--(7.014,7.650)--(7.025,7.620)--(7.035,7.590)%
  --(7.045,7.559)--(7.056,7.529)--(7.066,7.498)--(7.076,7.467)--(7.087,7.437)--(7.097,7.406)%
  --(7.107,7.374)--(7.118,7.343)--(7.128,7.312)--(7.138,7.280)--(7.149,7.249)--(7.159,7.217)%
  --(7.169,7.185)--(7.180,7.153)--(7.190,7.121)--(7.200,7.088)--(7.211,7.056)--(7.221,7.024)%
  --(7.231,6.991)--(7.242,6.958)--(7.252,6.926)--(7.263,6.893)--(7.273,6.860)--(7.283,6.827)%
  --(7.294,6.794)--(7.304,6.760)--(7.314,6.727)--(7.325,6.694)--(7.335,6.660)--(7.345,6.627)%
  --(7.356,6.593)--(7.366,6.560)--(7.376,6.526)--(7.387,6.492)--(7.397,6.459)--(7.407,6.425)%
  --(7.418,6.391)--(7.428,6.358)--(7.438,6.324)--(7.449,6.291)--(7.459,6.257)--(7.469,6.223)%
  --(7.480,6.190)--(7.490,6.157)--(7.500,6.123)--(7.511,6.090)--(7.521,6.057)--(7.531,6.024)%
  --(7.542,5.991)--(7.552,5.959)--(7.562,5.926)--(7.573,5.894)--(7.583,5.862)--(7.593,5.831)%
  --(7.604,5.799)--(7.614,5.768)--(7.624,5.737)--(7.635,5.706)--(7.645,5.676)--(7.655,5.646)%
  --(7.666,5.617)--(7.676,5.588)--(7.686,5.559)--(7.697,5.531)--(7.707,5.503)--(7.717,5.476)%
  --(7.728,5.449)--(7.738,5.423)--(7.748,5.397)--(7.759,5.372)--(7.769,5.347)--(7.779,5.323)%
  --(7.790,5.300)--(7.800,5.277)--(7.810,5.255)--(7.821,5.233)--(7.831,5.212)--(7.841,5.192)%
  --(7.852,5.172)--(7.862,5.153)--(7.872,5.135)--(7.883,5.117)--(7.893,5.100)--(7.903,5.084)%
  --(7.914,5.068)--(7.924,5.053)--(7.934,5.039)--(7.945,5.025)--(7.955,5.012)--(7.965,4.999)%
  --(7.976,4.987)--(7.986,4.976)--(7.996,4.965)--(8.007,4.955)--(8.017,4.945)--(8.028,4.936)%
  --(8.038,4.927)--(8.048,4.919)--(8.059,4.911)--(8.069,4.904)--(8.079,4.897)--(8.090,4.890)%
  --(8.100,4.884)--(8.110,4.878)--(8.121,4.873)--(8.131,4.868)--(8.141,4.863)--(8.152,4.859)%
  --(8.162,4.855)--(8.172,4.851)--(8.183,4.847)--(8.193,4.844)--(8.203,4.841)--(8.214,4.838)%
  --(8.224,4.835)--(8.234,4.833)--(8.245,4.831)--(8.255,4.829)--(8.265,4.827)--(8.276,4.825)%
  --(8.286,4.823)--(8.296,4.822)--(8.307,4.820)--(8.317,4.819)--(8.327,4.818)--(8.338,4.817)%
  --(8.348,4.816)--(8.358,4.815)--(8.369,4.814)--(8.379,4.813)--(8.389,4.813)--(8.400,4.812)%
  --(8.410,4.812)--(8.420,4.811)--(8.431,4.811)--(8.441,4.810)--(8.451,4.810)--(8.462,4.810)%
  --(8.472,4.809)--(8.482,4.809)--(8.493,4.809)--(8.503,4.809)--(8.513,4.809)--(8.524,4.808)%
  --(8.534,4.808)--(8.544,4.808)--(8.555,4.808)--(8.565,4.808)--(8.575,4.808)--(8.586,4.808)%
  --(8.596,4.808)--(8.606,4.808)--(8.617,4.808)--(8.627,4.808)--(8.637,4.808)--(8.648,4.808)%
  --(8.658,4.808)--(8.668,4.808)--(8.679,4.808)--(8.689,4.808)--(8.699,4.808)--(8.710,4.808)%
  --(8.720,4.808)--(8.730,4.808)--(8.741,4.808)--(8.751,4.808)--(8.762,4.808)--(8.772,4.808)%
  --(8.782,4.808)--(8.793,4.808)--(8.803,4.808)--(8.813,4.808)--(8.824,4.808)--(8.834,4.808)%
  --(8.844,4.808)--(8.855,4.808)--(8.865,4.808)--(8.875,4.808)--(8.886,4.808)--(8.896,4.808)%
  --(8.906,4.808)--(8.917,4.808)--(8.927,4.808)--(8.937,4.808)--(8.948,4.808)--(8.958,4.808)%
  --(8.968,4.808)--(8.979,4.808)--(8.989,4.808)--(8.999,4.808)--(9.010,4.807)--(9.020,4.807)%
  --(9.030,4.807)--(9.041,4.807)--(9.051,4.807)--(9.061,4.807)--(9.072,4.807)--(9.082,4.806)%
  --(9.092,4.806)--(9.103,4.806)--(9.113,4.806)--(9.123,4.806)--(9.134,4.805)--(9.144,4.805)%
  --(9.154,4.805)--(9.165,4.805)--(9.175,4.804)--(9.185,4.804)--(9.196,4.804)--(9.206,4.804)%
  --(9.216,4.803)--(9.227,4.803)--(9.237,4.803)--(9.247,4.802)--(9.258,4.802)--(9.268,4.802)%
  --(9.278,4.801)--(9.289,4.801)--(9.299,4.800)--(9.309,4.800)--(9.320,4.800)--(9.330,4.799)%
  --(9.340,4.799)--(9.351,4.798)--(9.361,4.798)--(9.371,4.797)--(9.382,4.797)--(9.392,4.796)%
  --(9.402,4.796)--(9.413,4.795)--(9.423,4.795)--(9.433,4.794)--(9.444,4.794)--(9.454,4.793)%
  --(9.464,4.793)--(9.475,4.792)--(9.485,4.791)--(9.496,4.791)--(9.506,4.790)--(9.516,4.789)%
  --(9.527,4.789)--(9.537,4.788)--(9.547,4.787)--(9.558,4.787)--(9.568,4.786)--(9.578,4.785)%
  --(9.589,4.784)--(9.599,4.784)--(9.609,4.783)--(9.620,4.782)--(9.630,4.781)--(9.640,4.780)%
  --(9.651,4.780)--(9.661,4.779)--(9.671,4.778)--(9.682,4.777)--(9.692,4.776)--(9.702,4.775)%
  --(9.713,4.774)--(9.723,4.773)--(9.733,4.772)--(9.744,4.771)--(9.754,4.770)--(9.764,4.769)%
  --(9.775,4.768)--(9.785,4.767)--(9.795,4.766)--(9.806,4.765)--(9.816,4.764)--(9.826,4.763)%
  --(9.837,4.762)--(9.847,4.761)--(9.857,4.759)--(9.868,4.758)--(9.878,4.757)--(9.888,4.756)%
  --(9.899,4.755)--(9.909,4.753)--(9.919,4.752)--(9.930,4.751)--(9.940,4.750)--(9.950,4.748)%
  --(9.961,4.747)--(9.971,4.746)--(9.981,4.744)--(9.992,4.743)--(10.002,4.741)--(10.012,4.740)%
  --(10.023,4.738)--(10.033,4.737)--(10.043,4.735)--(10.054,4.734)--(10.064,4.732)--(10.074,4.731)%
  --(10.085,4.729)--(10.095,4.728)--(10.105,4.726)--(10.116,4.724)--(10.126,4.723)--(10.136,4.721)%
  --(10.147,4.719)--(10.157,4.718)--(10.167,4.716)--(10.178,4.714)--(10.188,4.712)--(10.198,4.711)%
  --(10.209,4.709)--(10.219,4.707)--(10.230,4.705)--(10.240,4.703)--(10.250,4.701)--(10.261,4.699)%
  --(10.271,4.698)--(10.281,4.696)--(10.292,4.694)--(10.302,4.692)--(10.312,4.690)--(10.323,4.687)%
  --(10.333,4.685)--(10.343,4.683)--(10.354,4.681)--(10.364,4.679)--(10.374,4.677)--(10.385,4.675)%
  --(10.395,4.672)--(10.405,4.670)--(10.416,4.668)--(10.426,4.666)--(10.436,4.663)--(10.447,4.661)%
  --(10.457,4.659)--(10.467,4.656)--(10.478,4.654)--(10.488,4.651)--(10.498,4.649)--(10.509,4.646)%
  --(10.519,4.644)--(10.529,4.641)--(10.540,4.639)--(10.550,4.636)--(10.560,4.634)--(10.571,4.631)%
  --(10.581,4.628)--(10.591,4.626)--(10.602,4.623)--(10.612,4.620)--(10.622,4.617)--(10.633,4.614)%
  --(10.643,4.612)--(10.653,4.609)--(10.664,4.606)--(10.674,4.603)--(10.684,4.600)--(10.695,4.597)%
  --(10.705,4.594)--(10.715,4.591)--(10.726,4.588)--(10.736,4.585)--(10.746,4.582)--(10.757,4.579)%
  --(10.767,4.575)--(10.777,4.572)--(10.788,4.569)--(10.798,4.566)--(10.808,4.562)--(10.819,4.559)%
  --(10.829,4.556)--(10.839,4.552)--(10.850,4.549)--(10.860,4.545)--(10.870,4.542)--(10.881,4.538)%
  --(10.891,4.535)--(10.901,4.531)--(10.912,4.527)--(10.922,4.524)--(10.932,4.520)--(10.943,4.516)%
  --(10.953,4.513)--(10.964,4.509)--(10.974,4.505)--(10.984,4.501)--(10.995,4.497)--(11.005,4.493)%
  --(11.015,4.489)--(11.026,4.485)--(11.036,4.481)--(11.046,4.477)--(11.057,4.473)--(11.067,4.469)%
  --(11.077,4.465)--(11.088,4.460)--(11.098,4.456)--(11.108,4.452)--(11.119,4.448)--(11.129,4.443)%
  --(11.139,4.439)--(11.150,4.434)--(11.160,4.430)--(11.170,4.425)--(11.181,4.421)--(11.191,4.416)%
  --(11.201,4.411)--(11.212,4.407)--(11.222,4.402)--(11.232,4.397)--(11.243,4.392)--(11.253,4.387)%
  --(11.263,4.382)--(11.274,4.377)--(11.284,4.372)--(11.294,4.367)--(11.305,4.362)--(11.315,4.357)%
  --(11.325,4.352)--(11.336,4.346)--(11.346,4.341)--(11.356,4.336)--(11.367,4.330)--(11.377,4.325)%
  --(11.387,4.319)--(11.398,4.314)--(11.408,4.308)--(11.418,4.302)--(11.429,4.297)--(11.439,4.291)%
  --(11.449,4.285)--(11.460,4.279)--(11.470,4.273)--(11.480,4.267)--(11.491,4.261)--(11.501,4.255)%
  --(11.511,4.249)--(11.522,4.243)--(11.532,4.237)--(11.542,4.230)--(11.553,4.224)--(11.563,4.217)%
  --(11.573,4.211)--(11.584,4.204)--(11.594,4.198);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (6.746,8.381)--(6.756,8.356)--(6.766,8.329)--(6.777,8.302)--(6.787,8.275)%
  --(6.797,8.248)--(6.808,8.221)--(6.818,8.193)--(6.828,8.166)--(6.839,8.138)--(6.849,8.110)%
  --(6.859,8.082)--(6.870,8.054)--(6.880,8.026)--(6.890,7.998)--(6.901,7.969)--(6.911,7.940)%
  --(6.921,7.912)--(6.932,7.883)--(6.942,7.854)--(6.952,7.824)--(6.963,7.795)--(6.973,7.766)%
  --(6.983,7.736)--(6.994,7.706)--(7.004,7.676)--(7.014,7.646)--(7.025,7.616)--(7.035,7.586)%
  --(7.045,7.555)--(7.056,7.525)--(7.066,7.494)--(7.076,7.463)--(7.087,7.432)--(7.097,7.401)%
  --(7.107,7.370)--(7.118,7.338)--(7.128,7.307)--(7.138,7.275)--(7.149,7.243)--(7.159,7.212)%
  --(7.169,7.180)--(7.180,7.147)--(7.190,7.115)--(7.200,7.083)--(7.211,7.050)--(7.221,7.018)%
  --(7.231,6.985)--(7.242,6.952)--(7.252,6.919)--(7.263,6.886)--(7.273,6.853)--(7.283,6.820)%
  --(7.294,6.786)--(7.304,6.753)--(7.314,6.719)--(7.325,6.686)--(7.335,6.652)--(7.345,6.618)%
  --(7.356,6.585)--(7.366,6.551)--(7.376,6.517)--(7.387,6.483)--(7.397,6.449)--(7.407,6.416)%
  --(7.418,6.382)--(7.428,6.348)--(7.438,6.314)--(7.449,6.280)--(7.459,6.246)--(7.469,6.213)%
  --(7.480,6.179)--(7.490,6.145)--(7.500,6.112)--(7.511,6.078)--(7.521,6.045)--(7.531,6.012)%
  --(7.542,5.979)--(7.552,5.946)--(7.562,5.914)--(7.573,5.881)--(7.583,5.849)--(7.593,5.817)%
  --(7.604,5.786)--(7.614,5.754)--(7.624,5.723)--(7.635,5.692)--(7.645,5.662)--(7.655,5.632)%
  --(7.666,5.603)--(7.676,5.573)--(7.686,5.545)--(7.697,5.517)--(7.707,5.489)--(7.717,5.462)%
  --(7.728,5.435)--(7.738,5.409)--(7.748,5.383)--(7.759,5.358)--(7.769,5.334)--(7.779,5.310)%
  --(7.790,5.287)--(7.800,5.264)--(7.810,5.243)--(7.821,5.221)--(7.831,5.201)--(7.841,5.181)%
  --(7.852,5.162)--(7.862,5.143)--(7.872,5.126)--(7.883,5.109)--(7.893,5.092)--(7.903,5.077)%
  --(7.914,5.062)--(7.924,5.047)--(7.934,5.034)--(7.945,5.020)--(7.955,5.008)--(7.965,4.996)%
  --(7.976,4.985)--(7.986,4.975)--(7.996,4.965)--(8.007,4.955)--(8.017,4.946)--(8.028,4.938)%
  --(8.038,4.930)--(8.048,4.923)--(8.059,4.916)--(8.069,4.909)--(8.079,4.903)--(8.090,4.898)%
  --(8.100,4.893)--(8.110,4.888)--(8.121,4.883)--(8.131,4.879)--(8.141,4.875)--(8.152,4.872)%
  --(8.162,4.869)--(8.172,4.866)--(8.183,4.863)--(8.193,4.861)--(8.203,4.858)--(8.214,4.856)%
  --(8.224,4.855)--(8.234,4.853)--(8.245,4.852)--(8.255,4.850)--(8.265,4.849)--(8.276,4.848)%
  --(8.286,4.847)--(8.296,4.847)--(8.307,4.846)--(8.317,4.845)--(8.327,4.845)--(8.338,4.845)%
  --(8.348,4.844)--(8.358,4.844)--(8.369,4.844)--(8.379,4.844)--(8.389,4.844)--(8.400,4.844)%
  --(8.410,4.844)--(8.420,4.845)--(8.431,4.845)--(8.441,4.845)--(8.451,4.845)--(8.462,4.846)%
  --(8.472,4.846)--(8.482,4.846)--(8.493,4.847)--(8.503,4.847)--(8.513,4.848)--(8.524,4.848)%
  --(8.534,4.848)--(8.544,4.849)--(8.555,4.849)--(8.565,4.850)--(8.575,4.850)--(8.586,4.851)%
  --(8.596,4.851)--(8.606,4.852)--(8.617,4.852)--(8.627,4.853)--(8.637,4.853)--(8.648,4.854)%
  --(8.658,4.854)--(8.668,4.855)--(8.679,4.855)--(8.689,4.856)--(8.699,4.856)--(8.710,4.857)%
  --(8.720,4.857)--(8.730,4.858)--(8.741,4.858)--(8.751,4.858)--(8.762,4.859)--(8.772,4.859)%
  --(8.782,4.860)--(8.793,4.860)--(8.803,4.860)--(8.813,4.861)--(8.824,4.861)--(8.834,4.862)%
  --(8.844,4.862)--(8.855,4.862)--(8.865,4.863)--(8.875,4.863)--(8.886,4.863)--(8.896,4.864)%
  --(8.906,4.864)--(8.917,4.864)--(8.927,4.865)--(8.937,4.865)--(8.948,4.865)--(8.958,4.865)%
  --(8.968,4.866)--(8.979,4.866)--(8.989,4.866)--(8.999,4.866)--(9.010,4.866)--(9.020,4.867)%
  --(9.030,4.867)--(9.041,4.867)--(9.051,4.867)--(9.061,4.867)--(9.072,4.867)--(9.082,4.868)%
  --(9.092,4.868)--(9.103,4.868)--(9.113,4.868)--(9.123,4.868)--(9.134,4.868)--(9.144,4.868)%
  --(9.154,4.868)--(9.165,4.868)--(9.175,4.868)--(9.185,4.868)--(9.196,4.868)--(9.206,4.868)%
  --(9.216,4.868)--(9.227,4.868)--(9.237,4.868)--(9.247,4.868)--(9.258,4.868)--(9.268,4.868)%
  --(9.278,4.868)--(9.289,4.867)--(9.299,4.867)--(9.309,4.867)--(9.320,4.867)--(9.330,4.867)%
  --(9.340,4.867)--(9.351,4.866)--(9.361,4.866)--(9.371,4.866)--(9.382,4.866)--(9.392,4.865)%
  --(9.402,4.865)--(9.413,4.865)--(9.423,4.865)--(9.433,4.864)--(9.444,4.864)--(9.454,4.864)%
  --(9.464,4.863)--(9.475,4.863)--(9.485,4.862)--(9.496,4.862)--(9.506,4.862)--(9.516,4.861)%
  --(9.527,4.861)--(9.537,4.860)--(9.547,4.860)--(9.558,4.859)--(9.568,4.859)--(9.578,4.858)%
  --(9.589,4.858)--(9.599,4.857)--(9.609,4.857)--(9.620,4.856)--(9.630,4.856)--(9.640,4.855)%
  --(9.651,4.854)--(9.661,4.854)--(9.671,4.853)--(9.682,4.852)--(9.692,4.852)--(9.702,4.851)%
  --(9.713,4.850)--(9.723,4.850)--(9.733,4.849)--(9.744,4.848)--(9.754,4.847)--(9.764,4.847)%
  --(9.775,4.846)--(9.785,4.845)--(9.795,4.844)--(9.806,4.843)--(9.816,4.843)--(9.826,4.842)%
  --(9.837,4.841)--(9.847,4.840)--(9.857,4.839)--(9.868,4.838)--(9.878,4.837)--(9.888,4.836)%
  --(9.899,4.835)--(9.909,4.834)--(9.919,4.833)--(9.930,4.832)--(9.940,4.831)--(9.950,4.830)%
  --(9.961,4.829)--(9.971,4.828)--(9.981,4.826)--(9.992,4.825)--(10.002,4.824)--(10.012,4.823)%
  --(10.023,4.822)--(10.033,4.821)--(10.043,4.819)--(10.054,4.818)--(10.064,4.817)--(10.074,4.816)%
  --(10.085,4.814)--(10.095,4.813)--(10.105,4.812)--(10.116,4.810)--(10.126,4.809)--(10.136,4.807)%
  --(10.147,4.806)--(10.157,4.805)--(10.167,4.803)--(10.178,4.802)--(10.188,4.800)--(10.198,4.799)%
  --(10.209,4.797)--(10.219,4.796)--(10.230,4.794)--(10.240,4.792)--(10.250,4.791)--(10.261,4.789)%
  --(10.271,4.788)--(10.281,4.786)--(10.292,4.784)--(10.302,4.783)--(10.312,4.781)--(10.323,4.779)%
  --(10.333,4.777)--(10.343,4.776)--(10.354,4.774)--(10.364,4.772)--(10.374,4.770)--(10.385,4.768)%
  --(10.395,4.766)--(10.405,4.764)--(10.416,4.762)--(10.426,4.761)--(10.436,4.759)--(10.447,4.757)%
  --(10.457,4.755)--(10.467,4.753)--(10.478,4.750)--(10.488,4.748)--(10.498,4.746)--(10.509,4.744)%
  --(10.519,4.742)--(10.529,4.740)--(10.540,4.738)--(10.550,4.735)--(10.560,4.733)--(10.571,4.731)%
  --(10.581,4.729)--(10.591,4.726)--(10.602,4.724)--(10.612,4.722)--(10.622,4.719)--(10.633,4.717)%
  --(10.643,4.715)--(10.653,4.712)--(10.664,4.710)--(10.674,4.707)--(10.684,4.705)--(10.695,4.702)%
  --(10.705,4.700)--(10.715,4.697)--(10.726,4.694)--(10.736,4.692)--(10.746,4.689)--(10.757,4.687)%
  --(10.767,4.684)--(10.777,4.681)--(10.788,4.678)--(10.798,4.676)--(10.808,4.673)--(10.819,4.670)%
  --(10.829,4.667)--(10.839,4.664)--(10.850,4.661)--(10.860,4.658)--(10.870,4.656)--(10.881,4.653)%
  --(10.891,4.650)--(10.901,4.647)--(10.912,4.643)--(10.922,4.640)--(10.932,4.637)--(10.943,4.634)%
  --(10.953,4.631)--(10.964,4.628)--(10.974,4.625)--(10.984,4.621)--(10.995,4.618)--(11.005,4.615)%
  --(11.015,4.611)--(11.026,4.608)--(11.036,4.605)--(11.046,4.601)--(11.057,4.598)--(11.067,4.594)%
  --(11.077,4.591)--(11.088,4.587)--(11.098,4.584)--(11.108,4.580)--(11.119,4.577)--(11.129,4.573)%
  --(11.139,4.569)--(11.150,4.566)--(11.160,4.562)--(11.170,4.558)--(11.181,4.554)--(11.191,4.551)%
  --(11.201,4.547)--(11.212,4.543)--(11.222,4.539)--(11.232,4.535)--(11.243,4.531)--(11.253,4.527)%
  --(11.263,4.523)--(11.274,4.519)--(11.284,4.515)--(11.294,4.511)--(11.305,4.506)--(11.315,4.502)%
  --(11.325,4.498)--(11.336,4.494)--(11.346,4.489)--(11.356,4.485)--(11.367,4.481)--(11.377,4.476)%
  --(11.387,4.472)--(11.398,4.467)--(11.408,4.463)--(11.418,4.458)--(11.429,4.454)--(11.439,4.449)%
  --(11.449,4.444)--(11.460,4.440)--(11.470,4.435)--(11.480,4.430)--(11.491,4.425)--(11.501,4.420)%
  --(11.511,4.416)--(11.522,4.411)--(11.532,4.406)--(11.542,4.401)--(11.553,4.396)--(11.563,4.391)%
  --(11.573,4.385)--(11.584,4.380)--(11.594,4.375);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (6.746,8.381)--(6.756,8.356)--(6.766,8.329)--(6.777,8.302)--(6.787,8.275)%
  --(6.797,8.248)--(6.808,8.221)--(6.818,8.193)--(6.828,8.166)--(6.839,8.138)--(6.849,8.110)%
  --(6.859,8.082)--(6.870,8.054)--(6.880,8.026)--(6.890,7.997)--(6.901,7.969)--(6.911,7.940)%
  --(6.921,7.912)--(6.932,7.883)--(6.942,7.854)--(6.952,7.824)--(6.963,7.795)--(6.973,7.766)%
  --(6.983,7.736)--(6.994,7.706)--(7.004,7.676)--(7.014,7.646)--(7.025,7.616)--(7.035,7.586)%
  --(7.045,7.555)--(7.056,7.525)--(7.066,7.494)--(7.076,7.463)--(7.087,7.432)--(7.097,7.401)%
  --(7.107,7.370)--(7.118,7.338)--(7.128,7.307)--(7.138,7.275)--(7.149,7.243)--(7.159,7.211)%
  --(7.169,7.179)--(7.180,7.147)--(7.190,7.115)--(7.200,7.083)--(7.211,7.050)--(7.221,7.017)%
  --(7.231,6.985)--(7.242,6.952)--(7.252,6.919)--(7.263,6.886)--(7.273,6.853)--(7.283,6.819)%
  --(7.294,6.786)--(7.304,6.753)--(7.314,6.719)--(7.325,6.686)--(7.335,6.652)--(7.345,6.618)%
  --(7.356,6.585)--(7.366,6.551)--(7.376,6.517)--(7.387,6.483)--(7.397,6.449)--(7.407,6.415)%
  --(7.418,6.381)--(7.428,6.348)--(7.438,6.314)--(7.449,6.280)--(7.459,6.246)--(7.469,6.212)%
  --(7.480,6.179)--(7.490,6.145)--(7.500,6.112)--(7.511,6.078)--(7.521,6.045)--(7.531,6.012)%
  --(7.542,5.979)--(7.552,5.946)--(7.562,5.913)--(7.573,5.881)--(7.583,5.849)--(7.593,5.817)%
  --(7.604,5.785)--(7.614,5.754)--(7.624,5.723)--(7.635,5.692)--(7.645,5.662)--(7.655,5.632)%
  --(7.666,5.602)--(7.676,5.573)--(7.686,5.545)--(7.697,5.516)--(7.707,5.489)--(7.717,5.461)%
  --(7.728,5.435)--(7.738,5.409)--(7.748,5.383)--(7.759,5.358)--(7.769,5.334)--(7.779,5.310)%
  --(7.790,5.287)--(7.800,5.264)--(7.810,5.242)--(7.821,5.221)--(7.831,5.201)--(7.841,5.181)%
  --(7.852,5.162)--(7.862,5.143)--(7.872,5.126)--(7.883,5.109)--(7.893,5.092)--(7.903,5.076)%
  --(7.914,5.061)--(7.924,5.047)--(7.934,5.033)--(7.945,5.020)--(7.955,5.008)--(7.965,4.996)%
  --(7.976,4.985)--(7.986,4.975)--(7.996,4.965)--(8.007,4.955)--(8.017,4.946)--(8.028,4.938)%
  --(8.038,4.930)--(8.048,4.923)--(8.059,4.916)--(8.069,4.909)--(8.079,4.904)--(8.090,4.898)%
  --(8.100,4.893)--(8.110,4.888)--(8.121,4.883)--(8.131,4.879)--(8.141,4.876)--(8.152,4.872)%
  --(8.162,4.869)--(8.172,4.866)--(8.183,4.863)--(8.193,4.861)--(8.203,4.859)--(8.214,4.857)%
  --(8.224,4.855)--(8.234,4.853)--(8.245,4.852)--(8.255,4.851)--(8.265,4.849)--(8.276,4.849)%
  --(8.286,4.848)--(8.296,4.847)--(8.307,4.846)--(8.317,4.846)--(8.327,4.845)--(8.338,4.845)%
  --(8.348,4.845)--(8.358,4.845)--(8.369,4.845)--(8.379,4.845)--(8.389,4.845)--(8.400,4.845)%
  --(8.410,4.845)--(8.420,4.845)--(8.431,4.845)--(8.441,4.846)--(8.451,4.846)--(8.462,4.846)%
  --(8.472,4.846)--(8.482,4.847)--(8.493,4.847)--(8.503,4.848)--(8.513,4.848)--(8.524,4.849)%
  --(8.534,4.849)--(8.544,4.849)--(8.555,4.850)--(8.565,4.850)--(8.575,4.851)--(8.586,4.851)%
  --(8.596,4.852)--(8.606,4.852)--(8.617,4.853)--(8.627,4.853)--(8.637,4.854)--(8.648,4.854)%
  --(8.658,4.855)--(8.668,4.855)--(8.679,4.856)--(8.689,4.856)--(8.699,4.857)--(8.710,4.857)%
  --(8.720,4.858)--(8.730,4.858)--(8.741,4.859)--(8.751,4.859)--(8.762,4.860)--(8.772,4.860)%
  --(8.782,4.860)--(8.793,4.861)--(8.803,4.861)--(8.813,4.862)--(8.824,4.862)--(8.834,4.862)%
  --(8.844,4.863)--(8.855,4.863)--(8.865,4.864)--(8.875,4.864)--(8.886,4.864)--(8.896,4.865)%
  --(8.906,4.865)--(8.917,4.865)--(8.927,4.865)--(8.937,4.866)--(8.948,4.866)--(8.958,4.866)%
  --(8.968,4.866)--(8.979,4.867)--(8.989,4.867)--(8.999,4.867)--(9.010,4.867)--(9.020,4.868)%
  --(9.030,4.868)--(9.041,4.868)--(9.051,4.868)--(9.061,4.868)--(9.072,4.868)--(9.082,4.868)%
  --(9.092,4.869)--(9.103,4.869)--(9.113,4.869)--(9.123,4.869)--(9.134,4.869)--(9.144,4.869)%
  --(9.154,4.869)--(9.165,4.869)--(9.175,4.869)--(9.185,4.869)--(9.196,4.869)--(9.206,4.869)%
  --(9.216,4.869)--(9.227,4.869)--(9.237,4.869)--(9.247,4.869)--(9.258,4.869)--(9.268,4.869)%
  --(9.278,4.869)--(9.289,4.868)--(9.299,4.868)--(9.309,4.868)--(9.320,4.868)--(9.330,4.868)%
  --(9.340,4.868)--(9.351,4.867)--(9.361,4.867)--(9.371,4.867)--(9.382,4.867)--(9.392,4.866)%
  --(9.402,4.866)--(9.413,4.866)--(9.423,4.866)--(9.433,4.865)--(9.444,4.865)--(9.454,4.865)%
  --(9.464,4.864)--(9.475,4.864)--(9.485,4.864)--(9.496,4.863)--(9.506,4.863)--(9.516,4.862)%
  --(9.527,4.862)--(9.537,4.861)--(9.547,4.861)--(9.558,4.860)--(9.568,4.860)--(9.578,4.860)%
  --(9.589,4.859)--(9.599,4.858)--(9.609,4.858)--(9.620,4.857)--(9.630,4.857)--(9.640,4.856)%
  --(9.651,4.856)--(9.661,4.855)--(9.671,4.854)--(9.682,4.854)--(9.692,4.853)--(9.702,4.852)%
  --(9.713,4.852)--(9.723,4.851)--(9.733,4.850)--(9.744,4.849)--(9.754,4.849)--(9.764,4.848)%
  --(9.775,4.847)--(9.785,4.846)--(9.795,4.845)--(9.806,4.845)--(9.816,4.844)--(9.826,4.843)%
  --(9.837,4.842)--(9.847,4.841)--(9.857,4.840)--(9.868,4.839)--(9.878,4.838)--(9.888,4.837)%
  --(9.899,4.836)--(9.909,4.835)--(9.919,4.834)--(9.930,4.833)--(9.940,4.832)--(9.950,4.831)%
  --(9.961,4.830)--(9.971,4.829)--(9.981,4.828)--(9.992,4.827)--(10.002,4.825)--(10.012,4.824)%
  --(10.023,4.823)--(10.033,4.822)--(10.043,4.821)--(10.054,4.819)--(10.064,4.818)--(10.074,4.817)%
  --(10.085,4.816)--(10.095,4.814)--(10.105,4.813)--(10.116,4.811)--(10.126,4.810)--(10.136,4.809)%
  --(10.147,4.807)--(10.157,4.806)--(10.167,4.804)--(10.178,4.803)--(10.188,4.801)--(10.198,4.800)%
  --(10.209,4.798)--(10.219,4.797)--(10.230,4.795)--(10.240,4.794)--(10.250,4.792)--(10.261,4.791)%
  --(10.271,4.789)--(10.281,4.787)--(10.292,4.786)--(10.302,4.784)--(10.312,4.782)--(10.323,4.780)%
  --(10.333,4.779)--(10.343,4.777)--(10.354,4.775)--(10.364,4.773)--(10.374,4.771)--(10.385,4.770)%
  --(10.395,4.768)--(10.405,4.766)--(10.416,4.764)--(10.426,4.762)--(10.436,4.760)--(10.447,4.758)%
  --(10.457,4.756)--(10.467,4.754)--(10.478,4.752)--(10.488,4.750)--(10.498,4.748)--(10.509,4.746)%
  --(10.519,4.743)--(10.529,4.741)--(10.540,4.739)--(10.550,4.737)--(10.560,4.735)--(10.571,4.732)%
  --(10.581,4.730)--(10.591,4.728)--(10.602,4.726)--(10.612,4.723)--(10.622,4.721)--(10.633,4.719)%
  --(10.643,4.716)--(10.653,4.714)--(10.664,4.711)--(10.674,4.709)--(10.684,4.706)--(10.695,4.704)%
  --(10.705,4.701)--(10.715,4.699)--(10.726,4.696)--(10.736,4.693)--(10.746,4.691)--(10.757,4.688)%
  --(10.767,4.685)--(10.777,4.683)--(10.788,4.680)--(10.798,4.677)--(10.808,4.674)--(10.819,4.672)%
  --(10.829,4.669)--(10.839,4.666)--(10.850,4.663)--(10.860,4.660)--(10.870,4.657)--(10.881,4.654)%
  --(10.891,4.651)--(10.901,4.648)--(10.912,4.645)--(10.922,4.642)--(10.932,4.639)--(10.943,4.636)%
  --(10.953,4.633)--(10.964,4.630)--(10.974,4.626)--(10.984,4.623)--(10.995,4.620)--(11.005,4.617)%
  --(11.015,4.613)--(11.026,4.610)--(11.036,4.606)--(11.046,4.603)--(11.057,4.600)--(11.067,4.596)%
  --(11.077,4.593)--(11.088,4.589)--(11.098,4.586)--(11.108,4.582)--(11.119,4.578)--(11.129,4.575)%
  --(11.139,4.571)--(11.150,4.567)--(11.160,4.564)--(11.170,4.560)--(11.181,4.556)--(11.191,4.552)%
  --(11.201,4.549)--(11.212,4.545)--(11.222,4.541)--(11.232,4.537)--(11.243,4.533)--(11.253,4.529)%
  --(11.263,4.525)--(11.274,4.521)--(11.284,4.517)--(11.294,4.513)--(11.305,4.508)--(11.315,4.504)%
  --(11.325,4.500)--(11.336,4.496)--(11.346,4.491)--(11.356,4.487)--(11.367,4.483)--(11.377,4.478)%
  --(11.387,4.474)--(11.398,4.469)--(11.408,4.465)--(11.418,4.460)--(11.429,4.456)--(11.439,4.451)%
  --(11.449,4.447)--(11.460,4.442)--(11.470,4.437)--(11.480,4.432)--(11.491,4.428)--(11.501,4.423)%
  --(11.511,4.418)--(11.522,4.413)--(11.532,4.408)--(11.542,4.403)--(11.553,4.398)--(11.563,4.393)%
  --(11.573,4.388)--(11.584,4.383)--(11.594,4.378);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (6.746,8.381)--(6.756,8.356)--(6.766,8.329)--(6.777,8.302)--(6.787,8.275)%
  --(6.797,8.248)--(6.808,8.221)--(6.818,8.193)--(6.828,8.166)--(6.839,8.138)--(6.849,8.110)%
  --(6.859,8.082)--(6.870,8.054)--(6.880,8.026)--(6.890,7.997)--(6.901,7.969)--(6.911,7.940)%
  --(6.921,7.912)--(6.932,7.883)--(6.942,7.854)--(6.952,7.824)--(6.963,7.795)--(6.973,7.766)%
  --(6.983,7.736)--(6.994,7.706)--(7.004,7.676)--(7.014,7.646)--(7.025,7.616)--(7.035,7.586)%
  --(7.045,7.555)--(7.056,7.525)--(7.066,7.494)--(7.076,7.463)--(7.087,7.432)--(7.097,7.401)%
  --(7.107,7.370)--(7.118,7.338)--(7.128,7.307)--(7.138,7.275)--(7.149,7.243)--(7.159,7.211)%
  --(7.169,7.179)--(7.180,7.147)--(7.190,7.115)--(7.200,7.083)--(7.211,7.050)--(7.221,7.017)%
  --(7.231,6.985)--(7.242,6.952)--(7.252,6.919)--(7.263,6.886)--(7.273,6.853)--(7.283,6.819)%
  --(7.294,6.786)--(7.304,6.753)--(7.314,6.719)--(7.325,6.686)--(7.335,6.652)--(7.345,6.618)%
  --(7.356,6.585)--(7.366,6.551)--(7.376,6.517)--(7.387,6.483)--(7.397,6.449)--(7.407,6.415)%
  --(7.418,6.381)--(7.428,6.348)--(7.438,6.314)--(7.449,6.280)--(7.459,6.246)--(7.469,6.212)%
  --(7.480,6.179)--(7.490,6.145)--(7.500,6.112)--(7.511,6.078)--(7.521,6.045)--(7.531,6.012)%
  --(7.542,5.979)--(7.552,5.946)--(7.562,5.913)--(7.573,5.881)--(7.583,5.849)--(7.593,5.817)%
  --(7.604,5.785)--(7.614,5.754)--(7.624,5.723)--(7.635,5.692)--(7.645,5.662)--(7.655,5.632)%
  --(7.666,5.602)--(7.676,5.573)--(7.686,5.545)--(7.697,5.516)--(7.707,5.489)--(7.717,5.461)%
  --(7.728,5.435)--(7.738,5.409)--(7.748,5.383)--(7.759,5.358)--(7.769,5.334)--(7.779,5.310)%
  --(7.790,5.287)--(7.800,5.264)--(7.810,5.242)--(7.821,5.221)--(7.831,5.201)--(7.841,5.181)%
  --(7.852,5.162)--(7.862,5.143)--(7.872,5.126)--(7.883,5.109)--(7.893,5.092)--(7.903,5.076)%
  --(7.914,5.061)--(7.924,5.047)--(7.934,5.033)--(7.945,5.020)--(7.955,5.008)--(7.965,4.996)%
  --(7.976,4.985)--(7.986,4.975)--(7.996,4.965)--(8.007,4.955)--(8.017,4.946)--(8.028,4.938)%
  --(8.038,4.930)--(8.048,4.923)--(8.059,4.916)--(8.069,4.909)--(8.079,4.904)--(8.090,4.898)%
  --(8.100,4.893)--(8.110,4.888)--(8.121,4.883)--(8.131,4.879)--(8.141,4.876)--(8.152,4.872)%
  --(8.162,4.869)--(8.172,4.866)--(8.183,4.863)--(8.193,4.861)--(8.203,4.859)--(8.214,4.857)%
  --(8.224,4.855)--(8.234,4.853)--(8.245,4.852)--(8.255,4.851)--(8.265,4.849)--(8.276,4.849)%
  --(8.286,4.848)--(8.296,4.847)--(8.307,4.846)--(8.317,4.846)--(8.327,4.845)--(8.338,4.845)%
  --(8.348,4.845)--(8.358,4.845)--(8.369,4.845)--(8.379,4.845)--(8.389,4.845)--(8.400,4.845)%
  --(8.410,4.845)--(8.420,4.845)--(8.431,4.845)--(8.441,4.846)--(8.451,4.846)--(8.462,4.846)%
  --(8.472,4.847)--(8.482,4.847)--(8.493,4.847)--(8.503,4.848)--(8.513,4.848)--(8.524,4.849)%
  --(8.534,4.849)--(8.544,4.849)--(8.555,4.850)--(8.565,4.850)--(8.575,4.851)--(8.586,4.851)%
  --(8.596,4.852)--(8.606,4.852)--(8.617,4.853)--(8.627,4.853)--(8.637,4.854)--(8.648,4.854)%
  --(8.658,4.855)--(8.668,4.855)--(8.679,4.856)--(8.689,4.856)--(8.699,4.857)--(8.710,4.857)%
  --(8.720,4.858)--(8.730,4.858)--(8.741,4.859)--(8.751,4.859)--(8.762,4.860)--(8.772,4.860)%
  --(8.782,4.860)--(8.793,4.861)--(8.803,4.861)--(8.813,4.862)--(8.824,4.862)--(8.834,4.862)%
  --(8.844,4.863)--(8.855,4.863)--(8.865,4.864)--(8.875,4.864)--(8.886,4.864)--(8.896,4.865)%
  --(8.906,4.865)--(8.917,4.865)--(8.927,4.865)--(8.937,4.866)--(8.948,4.866)--(8.958,4.866)%
  --(8.968,4.867)--(8.979,4.867)--(8.989,4.867)--(8.999,4.867)--(9.010,4.867)--(9.020,4.868)%
  --(9.030,4.868)--(9.041,4.868)--(9.051,4.868)--(9.061,4.868)--(9.072,4.868)--(9.082,4.868)%
  --(9.092,4.869)--(9.103,4.869)--(9.113,4.869)--(9.123,4.869)--(9.134,4.869)--(9.144,4.869)%
  --(9.154,4.869)--(9.165,4.869)--(9.175,4.869)--(9.185,4.869)--(9.196,4.869)--(9.206,4.869)%
  --(9.216,4.869)--(9.227,4.869)--(9.237,4.869)--(9.247,4.869)--(9.258,4.869)--(9.268,4.869)%
  --(9.278,4.869)--(9.289,4.868)--(9.299,4.868)--(9.309,4.868)--(9.320,4.868)--(9.330,4.868)%
  --(9.340,4.868)--(9.351,4.867)--(9.361,4.867)--(9.371,4.867)--(9.382,4.867)--(9.392,4.866)%
  --(9.402,4.866)--(9.413,4.866)--(9.423,4.866)--(9.433,4.865)--(9.444,4.865)--(9.454,4.865)%
  --(9.464,4.864)--(9.475,4.864)--(9.485,4.864)--(9.496,4.863)--(9.506,4.863)--(9.516,4.862)%
  --(9.527,4.862)--(9.537,4.861)--(9.547,4.861)--(9.558,4.861)--(9.568,4.860)--(9.578,4.860)%
  --(9.589,4.859)--(9.599,4.858)--(9.609,4.858)--(9.620,4.857)--(9.630,4.857)--(9.640,4.856)%
  --(9.651,4.856)--(9.661,4.855)--(9.671,4.854)--(9.682,4.854)--(9.692,4.853)--(9.702,4.852)%
  --(9.713,4.852)--(9.723,4.851)--(9.733,4.850)--(9.744,4.849)--(9.754,4.849)--(9.764,4.848)%
  --(9.775,4.847)--(9.785,4.846)--(9.795,4.845)--(9.806,4.845)--(9.816,4.844)--(9.826,4.843)%
  --(9.837,4.842)--(9.847,4.841)--(9.857,4.840)--(9.868,4.839)--(9.878,4.838)--(9.888,4.837)%
  --(9.899,4.836)--(9.909,4.835)--(9.919,4.834)--(9.930,4.833)--(9.940,4.832)--(9.950,4.831)%
  --(9.961,4.830)--(9.971,4.829)--(9.981,4.828)--(9.992,4.827)--(10.002,4.825)--(10.012,4.824)%
  --(10.023,4.823)--(10.033,4.822)--(10.043,4.821)--(10.054,4.819)--(10.064,4.818)--(10.074,4.817)%
  --(10.085,4.816)--(10.095,4.814)--(10.105,4.813)--(10.116,4.812)--(10.126,4.810)--(10.136,4.809)%
  --(10.147,4.807)--(10.157,4.806)--(10.167,4.804)--(10.178,4.803)--(10.188,4.801)--(10.198,4.800)%
  --(10.209,4.798)--(10.219,4.797)--(10.230,4.795)--(10.240,4.794)--(10.250,4.792)--(10.261,4.791)%
  --(10.271,4.789)--(10.281,4.787)--(10.292,4.786)--(10.302,4.784)--(10.312,4.782)--(10.323,4.780)%
  --(10.333,4.779)--(10.343,4.777)--(10.354,4.775)--(10.364,4.773)--(10.374,4.771)--(10.385,4.770)%
  --(10.395,4.768)--(10.405,4.766)--(10.416,4.764)--(10.426,4.762)--(10.436,4.760)--(10.447,4.758)%
  --(10.457,4.756)--(10.467,4.754)--(10.478,4.752)--(10.488,4.750)--(10.498,4.748)--(10.509,4.746)%
  --(10.519,4.743)--(10.529,4.741)--(10.540,4.739)--(10.550,4.737)--(10.560,4.735)--(10.571,4.732)%
  --(10.581,4.730)--(10.591,4.728)--(10.602,4.726)--(10.612,4.723)--(10.622,4.721)--(10.633,4.719)%
  --(10.643,4.716)--(10.653,4.714)--(10.664,4.711)--(10.674,4.709)--(10.684,4.706)--(10.695,4.704)%
  --(10.705,4.701)--(10.715,4.699)--(10.726,4.696)--(10.736,4.693)--(10.746,4.691)--(10.757,4.688)%
  --(10.767,4.685)--(10.777,4.683)--(10.788,4.680)--(10.798,4.677)--(10.808,4.674)--(10.819,4.672)%
  --(10.829,4.669)--(10.839,4.666)--(10.850,4.663)--(10.860,4.660)--(10.870,4.657)--(10.881,4.654)%
  --(10.891,4.651)--(10.901,4.648)--(10.912,4.645)--(10.922,4.642)--(10.932,4.639)--(10.943,4.636)%
  --(10.953,4.633)--(10.964,4.630)--(10.974,4.626)--(10.984,4.623)--(10.995,4.620)--(11.005,4.617)%
  --(11.015,4.613)--(11.026,4.610)--(11.036,4.607)--(11.046,4.603)--(11.057,4.600)--(11.067,4.596)%
  --(11.077,4.593)--(11.088,4.589)--(11.098,4.586)--(11.108,4.582)--(11.119,4.579)--(11.129,4.575)%
  --(11.139,4.571)--(11.150,4.568)--(11.160,4.564)--(11.170,4.560)--(11.181,4.556)--(11.191,4.552)%
  --(11.201,4.549)--(11.212,4.545)--(11.222,4.541)--(11.232,4.537)--(11.243,4.533)--(11.253,4.529)%
  --(11.263,4.525)--(11.274,4.521)--(11.284,4.517)--(11.294,4.513)--(11.305,4.508)--(11.315,4.504)%
  --(11.325,4.500)--(11.336,4.496)--(11.346,4.491)--(11.356,4.487)--(11.367,4.483)--(11.377,4.478)%
  --(11.387,4.474)--(11.398,4.469)--(11.408,4.465)--(11.418,4.460)--(11.429,4.456)--(11.439,4.451)%
  --(11.449,4.447)--(11.460,4.442)--(11.470,4.437)--(11.480,4.432)--(11.491,4.428)--(11.501,4.423)%
  --(11.511,4.418)--(11.522,4.413)--(11.532,4.408)--(11.542,4.403)--(11.553,4.398)--(11.563,4.393)%
  --(11.573,4.388)--(11.584,4.383)--(11.594,4.378);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t03sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (4.134,8.381)--(4.140,8.354)--(4.151,8.313)--(4.161,8.272)--(4.171,8.231)%
  --(4.182,8.190)--(4.192,8.148)--(4.202,8.107)--(4.213,8.065)--(4.223,8.024)--(4.233,7.982)%
  --(4.244,7.940)--(4.254,7.899)--(4.264,7.857)--(4.275,7.815)--(4.285,7.773)--(4.295,7.732)%
  --(4.306,7.690)--(4.316,7.648)--(4.327,7.607)--(4.337,7.565)--(4.347,7.524)--(4.358,7.482)%
  --(4.368,7.441)--(4.378,7.400)--(4.389,7.359)--(4.399,7.319)--(4.409,7.278)--(4.420,7.238)%
  --(4.430,7.198)--(4.440,7.158)--(4.451,7.119)--(4.461,7.079)--(4.471,7.040)--(4.482,7.002)%
  --(4.492,6.964)--(4.502,6.926)--(4.513,6.889)--(4.523,6.852)--(4.533,6.815)--(4.544,6.779)%
  --(4.554,6.744)--(4.564,6.709)--(4.575,6.675)--(4.585,6.641)--(4.595,6.607)--(4.606,6.575)%
  --(4.616,6.543)--(4.626,6.511)--(4.637,6.480)--(4.647,6.450)--(4.657,6.420)--(4.668,6.391)%
  --(4.678,6.363)--(4.688,6.335)--(4.699,6.308)--(4.709,6.282)--(4.719,6.256)--(4.730,6.231)%
  --(4.740,6.207)--(4.750,6.183)--(4.761,6.159)--(4.771,6.137)--(4.781,6.115)--(4.792,6.093)%
  --(4.802,6.072)--(4.812,6.052)--(4.823,6.032)--(4.833,6.013)--(4.843,5.994)--(4.854,5.976)%
  --(4.864,5.958)--(4.874,5.941)--(4.885,5.924)--(4.895,5.907)--(4.905,5.891)--(4.916,5.875)%
  --(4.926,5.860)--(4.936,5.844)--(4.947,5.830)--(4.957,5.815)--(4.967,5.801)--(4.978,5.787)%
  --(4.988,5.773)--(4.998,5.760)--(5.009,5.746)--(5.019,5.733)--(5.029,5.721)--(5.040,5.708)%
  --(5.050,5.695)--(5.061,5.683)--(5.071,5.671)--(5.081,5.659)--(5.092,5.647)--(5.102,5.635)%
  --(5.112,5.623)--(5.123,5.612)--(5.133,5.600)--(5.143,5.588)--(5.154,5.577)--(5.164,5.566)%
  --(5.174,5.554)--(5.185,5.543)--(5.195,5.532)--(5.205,5.521)--(5.216,5.510)--(5.226,5.499)%
  --(5.236,5.488)--(5.247,5.477)--(5.257,5.466)--(5.267,5.455)--(5.278,5.444)--(5.288,5.433)%
  --(5.298,5.422)--(5.309,5.411)--(5.319,5.400)--(5.329,5.389)--(5.340,5.378)--(5.350,5.367)%
  --(5.360,5.357)--(5.371,5.346)--(5.381,5.335)--(5.391,5.324)--(5.402,5.313)--(5.412,5.302)%
  --(5.422,5.291)--(5.433,5.280)--(5.443,5.269)--(5.453,5.258)--(5.464,5.247)--(5.474,5.236)%
  --(5.484,5.225)--(5.495,5.214)--(5.505,5.202)--(5.515,5.191)--(5.526,5.180)--(5.536,5.169)%
  --(5.546,5.158)--(5.557,5.147)--(5.567,5.135)--(5.577,5.124)--(5.588,5.113)--(5.598,5.101)%
  --(5.608,5.090)--(5.619,5.079)--(5.629,5.067)--(5.639,5.056)--(5.650,5.044)--(5.660,5.033)%
  --(5.670,5.021)--(5.681,5.010)--(5.691,4.998)--(5.701,4.987)--(5.712,4.975)--(5.722,4.963)%
  --(5.732,4.952)--(5.743,4.940)--(5.753,4.928)--(5.763,4.916)--(5.774,4.904)--(5.784,4.892)%
  --(5.795,4.881)--(5.805,4.869)--(5.815,4.857)--(5.826,4.845)--(5.836,4.833)--(5.846,4.820)%
  --(5.857,4.808)--(5.867,4.796)--(5.877,4.784)--(5.888,4.772)--(5.898,4.759)--(5.908,4.747)%
  --(5.919,4.735)--(5.929,4.722)--(5.939,4.710)--(5.950,4.697)--(5.960,4.685)--(5.970,4.672)%
  --(5.981,4.660)--(5.991,4.647)--(6.001,4.634)--(6.012,4.621)--(6.022,4.609)--(6.032,4.596)%
  --(6.043,4.583)--(6.053,4.570)--(6.063,4.557)--(6.074,4.544)--(6.084,4.531)--(6.094,4.518)%
  --(6.105,4.504)--(6.115,4.491)--(6.125,4.478)--(6.136,4.464)--(6.146,4.451)--(6.156,4.437)%
  --(6.167,4.424)--(6.177,4.410)--(6.187,4.397)--(6.198,4.383)--(6.208,4.369)--(6.218,4.355)%
  --(6.229,4.341)--(6.239,4.327)--(6.249,4.313)--(6.260,4.299)--(6.270,4.285)--(6.280,4.271)%
  --(6.291,4.256)--(6.301,4.242)--(6.311,4.227)--(6.322,4.213)--(6.332,4.198)--(6.342,4.183)%
  --(6.353,4.169)--(6.363,4.154)--(6.373,4.139)--(6.384,4.124)--(6.394,4.109)--(6.404,4.093)%
  --(6.415,4.078)--(6.425,4.063)--(6.435,4.047)--(6.446,4.032)--(6.456,4.016)--(6.466,4.000)%
  --(6.477,3.984)--(6.487,3.968)--(6.497,3.952)--(6.508,3.936)--(6.518,3.919)--(6.529,3.903)%
  --(6.539,3.886)--(6.549,3.870)--(6.560,3.853)--(6.570,3.836)--(6.580,3.819)--(6.591,3.802)%
  --(6.601,3.785)--(6.611,3.767)--(6.622,3.749)--(6.632,3.732)--(6.642,3.714)--(6.653,3.696)%
  --(6.663,3.678)--(6.673,3.659)--(6.684,3.641)--(6.694,3.622)--(6.704,3.603)--(6.715,3.584)%
  --(6.725,3.565)--(6.735,3.546)--(6.746,3.526)--(6.756,3.506)--(6.766,3.486)--(6.777,3.466)%
  --(6.787,3.445)--(6.797,3.425)--(6.808,3.404)--(6.818,3.383)--(6.828,3.361)--(6.839,3.339)%
  --(6.849,3.318)--(6.859,3.295)--(6.870,3.273)--(6.880,3.250)--(6.890,3.227)--(6.901,3.203)%
  --(6.911,3.179)--(6.921,3.155)--(6.932,3.131)--(6.942,3.106)--(6.952,3.080)--(6.963,3.055)%
  --(6.973,3.028)--(6.983,3.002)--(6.994,2.974)--(7.004,2.947)--(7.014,2.918)--(7.025,2.890)%
  --(7.035,2.860)--(7.045,2.830)--(7.056,2.799)--(7.066,2.768)--(7.076,2.736)--(7.087,2.703)%
  --(7.097,2.669)--(7.107,2.634)--(7.118,2.598)--(7.128,2.561)--(7.138,2.523)--(7.149,2.483)%
  --(7.159,2.442)--(7.169,2.400)--(7.180,2.356)--(7.190,2.310)--(7.200,2.262)--(7.211,2.212)%
  --(7.221,2.160)--(7.231,2.105)--(7.242,2.046)--(7.252,1.984)--(7.263,1.917)--(7.273,1.846)%
  --(7.283,1.769)--(7.294,1.684)--(7.304,1.591)--(7.314,1.487)--(7.321,1.412);
\draw[gp path] (7.470,1.412)--(7.480,1.489)--(7.490,1.561)--(7.500,1.624)--(7.511,1.681)%
  --(7.521,1.732)--(7.531,1.779)--(7.542,1.822)--(7.552,1.862)--(7.562,1.898)--(7.573,1.932)%
  --(7.583,1.964)--(7.593,1.993)--(7.604,2.021)--(7.614,2.047)--(7.624,2.071)--(7.635,2.094)%
  --(7.645,2.115)--(7.655,2.136)--(7.666,2.155)--(7.676,2.173)--(7.686,2.190)--(7.697,2.207)%
  --(7.707,2.222)--(7.717,2.237)--(7.728,2.251)--(7.738,2.264)--(7.748,2.277)--(7.759,2.289)%
  --(7.769,2.300)--(7.779,2.311)--(7.790,2.322)--(7.800,2.331)--(7.810,2.341)--(7.821,2.350)%
  --(7.831,2.358)--(7.841,2.367)--(7.852,2.374)--(7.862,2.382)--(7.872,2.389)--(7.883,2.396)%
  --(7.893,2.402)--(7.903,2.408)--(7.914,2.414)--(7.924,2.420)--(7.934,2.425)--(7.945,2.430)%
  --(7.955,2.435)--(7.965,2.439)--(7.976,2.444)--(7.986,2.448)--(7.996,2.452)--(8.007,2.456)%
  --(8.017,2.459)--(8.028,2.463)--(8.038,2.466)--(8.048,2.469)--(8.059,2.472)--(8.069,2.474)%
  --(8.079,2.477)--(8.090,2.479)--(8.100,2.482)--(8.110,2.484)--(8.121,2.486)--(8.131,2.488)%
  --(8.141,2.490)--(8.152,2.492)--(8.162,2.494)--(8.172,2.495)--(8.183,2.497)--(8.193,2.498)%
  --(8.203,2.499)--(8.214,2.501)--(8.224,2.502)--(8.234,2.503)--(8.245,2.504)--(8.255,2.505)%
  --(8.265,2.506)--(8.276,2.507)--(8.286,2.508)--(8.296,2.509)--(8.307,2.510)--(8.317,2.511)%
  --(8.327,2.512)--(8.338,2.513)--(8.348,2.514)--(8.358,2.514)--(8.369,2.515)--(8.379,2.516)%
  --(8.389,2.517)--(8.400,2.518)--(8.410,2.518)--(8.420,2.519)--(8.431,2.520)--(8.441,2.521)%
  --(8.451,2.522)--(8.462,2.523)--(8.472,2.524)--(8.482,2.525)--(8.493,2.526)--(8.503,2.527)%
  --(8.513,2.528)--(8.524,2.530)--(8.534,2.531)--(8.544,2.532)--(8.555,2.534)--(8.565,2.535)%
  --(8.575,2.537)--(8.586,2.538)--(8.596,2.540)--(8.606,2.542)--(8.617,2.543)--(8.627,2.545)%
  --(8.637,2.547)--(8.648,2.549)--(8.658,2.552)--(8.668,2.554)--(8.679,2.556)--(8.689,2.559)%
  --(8.699,2.561)--(8.710,2.564)--(8.720,2.567)--(8.730,2.569)--(8.741,2.572)--(8.751,2.575)%
  --(8.762,2.579)--(8.772,2.582)--(8.782,2.585)--(8.793,2.589)--(8.803,2.592)--(8.813,2.596)%
  --(8.824,2.600)--(8.834,2.604)--(8.844,2.608)--(8.855,2.612)--(8.865,2.617)--(8.875,2.621)%
  --(8.886,2.626)--(8.896,2.630)--(8.906,2.635)--(8.917,2.640)--(8.927,2.645)--(8.937,2.650)%
  --(8.948,2.655)--(8.958,2.661)--(8.968,2.666)--(8.979,2.672)--(8.989,2.678)--(8.999,2.684)%
  --(9.010,2.689)--(9.020,2.696)--(9.030,2.702)--(9.041,2.708)--(9.051,2.714)--(9.061,2.721)%
  --(9.072,2.727)--(9.082,2.734)--(9.092,2.741)--(9.103,2.748)--(9.113,2.755)--(9.123,2.762)%
  --(9.134,2.769)--(9.144,2.777)--(9.154,2.784)--(9.165,2.791)--(9.175,2.799)--(9.185,2.807)%
  --(9.196,2.814)--(9.206,2.822)--(9.216,2.830)--(9.227,2.838)--(9.237,2.846)--(9.247,2.854)%
  --(9.258,2.863)--(9.268,2.871)--(9.278,2.879)--(9.289,2.888)--(9.299,2.896)--(9.309,2.905)%
  --(9.320,2.913)--(9.330,2.922)--(9.340,2.931)--(9.351,2.939)--(9.361,2.948)--(9.371,2.957)%
  --(9.382,2.966)--(9.392,2.975)--(9.402,2.984)--(9.413,2.993)--(9.423,3.002)--(9.433,3.011)%
  --(9.444,3.020)--(9.454,3.030)--(9.464,3.039)--(9.475,3.048)--(9.485,3.057)--(9.496,3.067)%
  --(9.506,3.076)--(9.516,3.085)--(9.527,3.095)--(9.537,3.104)--(9.547,3.114)--(9.558,3.123)%
  --(9.568,3.133)--(9.578,3.142)--(9.589,3.152)--(9.599,3.161)--(9.609,3.171)--(9.620,3.180)%
  --(9.630,3.190)--(9.640,3.199)--(9.651,3.209)--(9.661,3.218)--(9.671,3.228)--(9.682,3.237)%
  --(9.692,3.247)--(9.702,3.256)--(9.713,3.266)--(9.723,3.275)--(9.733,3.285)--(9.744,3.295)%
  --(9.754,3.304)--(9.764,3.314)--(9.775,3.323)--(9.785,3.333)--(9.795,3.342)--(9.806,3.352)%
  --(9.816,3.361)--(9.826,3.370)--(9.837,3.380)--(9.847,3.389)--(9.857,3.399)--(9.868,3.408)%
  --(9.878,3.417)--(9.888,3.427)--(9.899,3.436)--(9.909,3.445)--(9.919,3.455)--(9.930,3.464)%
  --(9.940,3.473)--(9.950,3.483)--(9.961,3.492)--(9.971,3.501)--(9.981,3.510)--(9.992,3.519)%
  --(10.002,3.528)--(10.012,3.538)--(10.023,3.547)--(10.033,3.556)--(10.043,3.565)--(10.054,3.574)%
  --(10.064,3.583)--(10.074,3.592)--(10.085,3.601)--(10.095,3.609)--(10.105,3.618)--(10.116,3.627)%
  --(10.126,3.636)--(10.136,3.645)--(10.147,3.654)--(10.157,3.662)--(10.167,3.671)--(10.178,3.680)%
  --(10.188,3.688)--(10.198,3.697)--(10.209,3.706)--(10.219,3.714)--(10.230,3.723)--(10.240,3.731)%
  --(10.250,3.740)--(10.261,3.748)--(10.271,3.756)--(10.281,3.765)--(10.292,3.773)--(10.302,3.781)%
  --(10.312,3.790)--(10.323,3.798)--(10.333,3.806)--(10.343,3.814)--(10.354,3.823)--(10.364,3.831)%
  --(10.374,3.839)--(10.385,3.847)--(10.395,3.855)--(10.405,3.863)--(10.416,3.871)--(10.426,3.879)%
  --(10.436,3.887)--(10.447,3.895)--(10.457,3.902)--(10.467,3.910)--(10.478,3.918)--(10.488,3.926)%
  --(10.498,3.933)--(10.509,3.941)--(10.519,3.949)--(10.529,3.956)--(10.540,3.964)--(10.550,3.972)%
  --(10.560,3.979)--(10.571,3.987)--(10.581,3.994)--(10.591,4.001)--(10.602,4.009)--(10.612,4.016)%
  --(10.622,4.024)--(10.633,4.031)--(10.643,4.038)--(10.653,4.045)--(10.664,4.053)--(10.674,4.060)%
  --(10.684,4.067)--(10.695,4.074)--(10.705,4.081)--(10.715,4.088)--(10.726,4.095)--(10.736,4.102)%
  --(10.746,4.109)--(10.757,4.116)--(10.767,4.123)--(10.777,4.130)--(10.788,4.137)--(10.798,4.143)%
  --(10.808,4.150)--(10.819,4.157)--(10.829,4.164)--(10.839,4.170)--(10.850,4.177)--(10.860,4.183)%
  --(10.870,4.190)--(10.881,4.197)--(10.891,4.203)--(10.901,4.210)--(10.912,4.216)--(10.922,4.223)%
  --(10.932,4.229)--(10.943,4.235)--(10.953,4.242)--(10.964,4.248)--(10.974,4.254)--(10.984,4.260)%
  --(10.995,4.267)--(11.005,4.273)--(11.015,4.279)--(11.026,4.285)--(11.036,4.291)--(11.046,4.297)%
  --(11.057,4.303)--(11.067,4.309)--(11.077,4.315)--(11.088,4.321)--(11.098,4.327)--(11.108,4.333)%
  --(11.119,4.339)--(11.129,4.345)--(11.139,4.351)--(11.150,4.357)--(11.160,4.362)--(11.170,4.368)%
  --(11.181,4.374)--(11.191,4.379)--(11.201,4.385)--(11.212,4.391)--(11.222,4.396)--(11.232,4.402)%
  --(11.243,4.407)--(11.253,4.413)--(11.263,4.418)--(11.274,4.424)--(11.284,4.429)--(11.294,4.435)%
  --(11.305,4.440)--(11.315,4.445)--(11.325,4.451)--(11.336,4.456)--(11.346,4.461)--(11.356,4.466)%
  --(11.367,4.472)--(11.377,4.477)--(11.387,4.482)--(11.398,4.487)--(11.408,4.492)--(11.418,4.497)%
  --(11.429,4.502)--(11.439,4.507)--(11.449,4.512)--(11.460,4.517)--(11.470,4.522)--(11.480,4.527)%
  --(11.491,4.532)--(11.501,4.537)--(11.511,4.542)--(11.522,4.547)--(11.532,4.551)--(11.542,4.556)%
  --(11.553,4.561)--(11.563,4.566)--(11.573,4.570)--(11.584,4.575)--(11.594,4.580);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (4.120,8.381)--(4.130,8.337)--(4.140,8.294)--(4.151,8.250)--(4.161,8.206)%
  --(4.171,8.162)--(4.182,8.117)--(4.192,8.073)--(4.202,8.028)--(4.213,7.982)--(4.223,7.937)%
  --(4.233,7.891)--(4.244,7.845)--(4.254,7.799)--(4.264,7.752)--(4.275,7.706)--(4.285,7.659)%
  --(4.295,7.611)--(4.306,7.564)--(4.316,7.516)--(4.327,7.468)--(4.337,7.420)--(4.347,7.371)%
  --(4.358,7.323)--(4.368,7.274)--(4.378,7.225)--(4.389,7.175)--(4.399,7.126)--(4.409,7.076)%
  --(4.420,7.026)--(4.430,6.975)--(4.440,6.925)--(4.451,6.874)--(4.461,6.823)--(4.471,6.772)%
  --(4.482,6.721)--(4.492,6.670)--(4.502,6.618)--(4.513,6.566)--(4.523,6.514)--(4.533,6.462)%
  --(4.544,6.410)--(4.554,6.358)--(4.564,6.306)--(4.575,6.254)--(4.585,6.201)--(4.595,6.149)%
  --(4.606,6.097)--(4.616,6.044)--(4.626,5.992)--(4.637,5.940)--(4.647,5.888)--(4.657,5.837)%
  --(4.668,5.785)--(4.678,5.734)--(4.688,5.683)--(4.699,5.632)--(4.709,5.582)--(4.719,5.532)%
  --(4.730,5.483)--(4.740,5.434)--(4.750,5.386)--(4.761,5.339)--(4.771,5.292)--(4.781,5.246)%
  --(4.792,5.201)--(4.802,5.157)--(4.812,5.114)--(4.823,5.072)--(4.833,5.031)--(4.843,4.992)%
  --(4.854,4.953)--(4.864,4.916)--(4.874,4.880)--(4.885,4.845)--(4.895,4.812)--(4.905,4.780)%
  --(4.916,4.750)--(4.926,4.721)--(4.936,4.694)--(4.947,4.668)--(4.957,4.643)--(4.967,4.620)%
  --(4.978,4.599)--(4.988,4.578)--(4.998,4.559)--(5.009,4.542)--(5.019,4.525)--(5.029,4.510)%
  --(5.040,4.496)--(5.050,4.483)--(5.061,4.472)--(5.071,4.461)--(5.081,4.451)--(5.092,4.442)%
  --(5.102,4.434)--(5.112,4.427)--(5.123,4.420)--(5.133,4.414)--(5.143,4.409)--(5.154,4.405)%
  --(5.164,4.400)--(5.174,4.397)--(5.185,4.394)--(5.195,4.391)--(5.205,4.389)--(5.216,4.387)%
  --(5.226,4.385)--(5.236,4.384)--(5.247,4.383)--(5.257,4.382)--(5.267,4.382)--(5.278,4.381)%
  --(5.288,4.381)--(5.298,4.381)--(5.309,4.382)--(5.319,4.382)--(5.329,4.382)--(5.340,4.383)%
  --(5.350,4.384)--(5.360,4.384)--(5.371,4.385)--(5.381,4.386)--(5.391,4.387)--(5.402,4.388)%
  --(5.412,4.389)--(5.422,4.391)--(5.433,4.392)--(5.443,4.393)--(5.453,4.394)--(5.464,4.396)%
  --(5.474,4.397)--(5.484,4.399)--(5.495,4.400)--(5.505,4.401)--(5.515,4.403)--(5.526,4.404)%
  --(5.536,4.406)--(5.546,4.407)--(5.557,4.409)--(5.567,4.411)--(5.577,4.412)--(5.588,4.414)%
  --(5.598,4.415)--(5.608,4.417)--(5.619,4.419)--(5.629,4.420)--(5.639,4.422)--(5.650,4.423)%
  --(5.660,4.425)--(5.670,4.427)--(5.681,4.428)--(5.691,4.430)--(5.701,4.432)--(5.712,4.433)%
  --(5.722,4.435)--(5.732,4.437)--(5.743,4.439)--(5.753,4.440)--(5.763,4.442)--(5.774,4.444)%
  --(5.784,4.445)--(5.795,4.447)--(5.805,4.449)--(5.815,4.451)--(5.826,4.452)--(5.836,4.454)%
  --(5.846,4.456)--(5.857,4.458)--(5.867,4.459)--(5.877,4.461)--(5.888,4.463)--(5.898,4.465)%
  --(5.908,4.466)--(5.919,4.468)--(5.929,4.470)--(5.939,4.472)--(5.950,4.473)--(5.960,4.475)%
  --(5.970,4.477)--(5.981,4.479)--(5.991,4.480)--(6.001,4.482)--(6.012,4.484)--(6.022,4.486)%
  --(6.032,4.488)--(6.043,4.489)--(6.053,4.491)--(6.063,4.493)--(6.074,4.495)--(6.084,4.497)%
  --(6.094,4.498)--(6.105,4.500)--(6.115,4.502)--(6.125,4.504)--(6.136,4.506)--(6.146,4.507)%
  --(6.156,4.509)--(6.167,4.511)--(6.177,4.513)--(6.187,4.514)--(6.198,4.516)--(6.208,4.518)%
  --(6.218,4.520)--(6.229,4.522)--(6.239,4.523)--(6.249,4.525)--(6.260,4.527)--(6.270,4.529)%
  --(6.280,4.531)--(6.291,4.532)--(6.301,4.534)--(6.311,4.536)--(6.322,4.538)--(6.332,4.540)%
  --(6.342,4.541)--(6.353,4.543)--(6.363,4.545)--(6.373,4.547)--(6.384,4.549)--(6.394,4.550)%
  --(6.404,4.552)--(6.415,4.554)--(6.425,4.556)--(6.435,4.558)--(6.446,4.559)--(6.456,4.561)%
  --(6.466,4.563)--(6.477,4.565)--(6.487,4.566)--(6.497,4.568)--(6.508,4.570)--(6.518,4.572)%
  --(6.529,4.574)--(6.539,4.575)--(6.549,4.577)--(6.560,4.579)--(6.570,4.581)--(6.580,4.582)%
  --(6.591,4.584)--(6.601,4.586)--(6.611,4.588)--(6.622,4.589)--(6.632,4.591)--(6.642,4.593)%
  --(6.653,4.595)--(6.663,4.596)--(6.673,4.598)--(6.684,4.600)--(6.694,4.602)--(6.704,4.603)%
  --(6.715,4.605)--(6.725,4.607)--(6.735,4.608)--(6.746,4.610)--(6.756,4.612)--(6.766,4.614)%
  --(6.777,4.615)--(6.787,4.617)--(6.797,4.619)--(6.808,4.621)--(6.818,4.622)--(6.828,4.624)%
  --(6.839,4.626)--(6.849,4.627)--(6.859,4.629)--(6.870,4.631)--(6.880,4.632)--(6.890,4.634)%
  --(6.901,4.636)--(6.911,4.637)--(6.921,4.639)--(6.932,4.641)--(6.942,4.642)--(6.952,4.644)%
  --(6.963,4.646)--(6.973,4.647)--(6.983,4.649)--(6.994,4.651)--(7.004,4.652)--(7.014,4.654)%
  --(7.025,4.656)--(7.035,4.657)--(7.045,4.659)--(7.056,4.660)--(7.066,4.662)--(7.076,4.664)%
  --(7.087,4.665)--(7.097,4.667)--(7.107,4.669)--(7.118,4.670)--(7.128,4.672)--(7.138,4.673)%
  --(7.149,4.675)--(7.159,4.677)--(7.169,4.678)--(7.180,4.680)--(7.190,4.681)--(7.200,4.683)%
  --(7.211,4.684)--(7.221,4.686)--(7.231,4.687)--(7.242,4.689)--(7.252,4.691)--(7.263,4.692)%
  --(7.273,4.694)--(7.283,4.695)--(7.294,4.697)--(7.304,4.698)--(7.314,4.700)--(7.325,4.701)%
  --(7.335,4.703)--(7.345,4.704)--(7.356,4.706)--(7.366,4.707)--(7.376,4.709)--(7.387,4.710)%
  --(7.397,4.712)--(7.407,4.713)--(7.418,4.715)--(7.428,4.716)--(7.438,4.717)--(7.449,4.719)%
  --(7.459,4.720)--(7.469,4.722)--(7.480,4.723)--(7.490,4.725)--(7.500,4.726)--(7.511,4.727)%
  --(7.521,4.729)--(7.531,4.730)--(7.542,4.732)--(7.552,4.733)--(7.562,4.734)--(7.573,4.736)%
  --(7.583,4.737)--(7.593,4.739)--(7.604,4.740)--(7.614,4.741)--(7.624,4.743)--(7.635,4.744)%
  --(7.645,4.745)--(7.655,4.747)--(7.666,4.748)--(7.676,4.749)--(7.686,4.751)--(7.697,4.752)%
  --(7.707,4.753)--(7.717,4.755)--(7.728,4.756)--(7.738,4.757)--(7.748,4.758)--(7.759,4.760)%
  --(7.769,4.761)--(7.779,4.762)--(7.790,4.763)--(7.800,4.765)--(7.810,4.766)--(7.821,4.767)%
  --(7.831,4.768)--(7.841,4.770)--(7.852,4.771)--(7.862,4.772)--(7.872,4.773)--(7.883,4.774)%
  --(7.893,4.776)--(7.903,4.777)--(7.914,4.778)--(7.924,4.779)--(7.934,4.780)--(7.945,4.781)%
  --(7.955,4.783)--(7.965,4.784)--(7.976,4.785)--(7.986,4.786)--(7.996,4.787)--(8.007,4.788)%
  --(8.017,4.789)--(8.028,4.790)--(8.038,4.791)--(8.048,4.793)--(8.059,4.794)--(8.069,4.795)%
  --(8.079,4.796)--(8.090,4.797)--(8.100,4.798)--(8.110,4.799)--(8.121,4.800)--(8.131,4.801)%
  --(8.141,4.802)--(8.152,4.803)--(8.162,4.804)--(8.172,4.805)--(8.183,4.806)--(8.193,4.807)%
  --(8.203,4.808)--(8.214,4.809)--(8.224,4.810)--(8.234,4.811)--(8.245,4.812)--(8.255,4.812)%
  --(8.265,4.813)--(8.276,4.814)--(8.286,4.815)--(8.296,4.816)--(8.307,4.817)--(8.317,4.818)%
  --(8.327,4.819)--(8.338,4.820)--(8.348,4.820)--(8.358,4.821)--(8.369,4.822)--(8.379,4.823)%
  --(8.389,4.824)--(8.400,4.824)--(8.410,4.825)--(8.420,4.826)--(8.431,4.827)--(8.441,4.828)%
  --(8.451,4.828)--(8.462,4.829)--(8.472,4.830)--(8.482,4.831)--(8.493,4.831)--(8.503,4.832)%
  --(8.513,4.833)--(8.524,4.833)--(8.534,4.834)--(8.544,4.835)--(8.555,4.835)--(8.565,4.836)%
  --(8.575,4.837)--(8.586,4.837)--(8.596,4.838)--(8.606,4.839)--(8.617,4.839)--(8.627,4.840)%
  --(8.637,4.840)--(8.648,4.841)--(8.658,4.842)--(8.668,4.842)--(8.679,4.843)--(8.689,4.843)%
  --(8.699,4.844)--(8.710,4.844)--(8.720,4.845)--(8.730,4.845)--(8.741,4.846)--(8.751,4.846)%
  --(8.762,4.847)--(8.772,4.847)--(8.782,4.848)--(8.793,4.848)--(8.803,4.848)--(8.813,4.849)%
  --(8.824,4.849)--(8.834,4.850)--(8.844,4.850)--(8.855,4.850)--(8.865,4.851)--(8.875,4.851)%
  --(8.886,4.851)--(8.896,4.852)--(8.906,4.852)--(8.917,4.852)--(8.927,4.853)--(8.937,4.853)%
  --(8.948,4.853)--(8.958,4.854)--(8.968,4.854)--(8.979,4.854)--(8.989,4.854)--(8.999,4.854)%
  --(9.010,4.855)--(9.020,4.855)--(9.030,4.855)--(9.041,4.855)--(9.051,4.855)--(9.061,4.855)%
  --(9.072,4.856)--(9.082,4.856)--(9.092,4.856)--(9.103,4.856)--(9.113,4.856)--(9.123,4.856)%
  --(9.134,4.856)--(9.144,4.856)--(9.154,4.856)--(9.165,4.856)--(9.175,4.856)--(9.185,4.856)%
  --(9.196,4.856)--(9.206,4.856)--(9.216,4.856)--(9.227,4.856)--(9.237,4.856)--(9.247,4.856)%
  --(9.258,4.856)--(9.268,4.856)--(9.278,4.856)--(9.289,4.856)--(9.299,4.855)--(9.309,4.855)%
  --(9.320,4.855)--(9.330,4.855)--(9.340,4.855)--(9.351,4.855)--(9.361,4.854)--(9.371,4.854)%
  --(9.382,4.854)--(9.392,4.854)--(9.402,4.853)--(9.413,4.853)--(9.423,4.853)--(9.433,4.852)%
  --(9.444,4.852)--(9.454,4.852)--(9.464,4.851)--(9.475,4.851)--(9.485,4.851)--(9.496,4.850)%
  --(9.506,4.850)--(9.516,4.849)--(9.527,4.849)--(9.537,4.848)--(9.547,4.848)--(9.558,4.847)%
  --(9.568,4.847)--(9.578,4.846)--(9.589,4.846)--(9.599,4.845)--(9.609,4.845)--(9.620,4.844)%
  --(9.630,4.844)--(9.640,4.843)--(9.651,4.842)--(9.661,4.842)--(9.671,4.841)--(9.682,4.840)%
  --(9.692,4.840)--(9.702,4.839)--(9.713,4.838)--(9.723,4.838)--(9.733,4.837)--(9.744,4.836)%
  --(9.754,4.835)--(9.764,4.835)--(9.775,4.834)--(9.785,4.833)--(9.795,4.832)--(9.806,4.831)%
  --(9.816,4.830)--(9.826,4.829)--(9.837,4.828)--(9.847,4.828)--(9.857,4.827)--(9.868,4.826)%
  --(9.878,4.825)--(9.888,4.824)--(9.899,4.823)--(9.909,4.822)--(9.919,4.821)--(9.930,4.820)%
  --(9.940,4.818)--(9.950,4.817)--(9.961,4.816)--(9.971,4.815)--(9.981,4.814)--(9.992,4.813)%
  --(10.002,4.812)--(10.012,4.810)--(10.023,4.809)--(10.033,4.808)--(10.043,4.807)--(10.054,4.805)%
  --(10.064,4.804)--(10.074,4.803)--(10.085,4.802)--(10.095,4.800)--(10.105,4.799)--(10.116,4.797)%
  --(10.126,4.796)--(10.136,4.795)--(10.147,4.793)--(10.157,4.792)--(10.167,4.790)--(10.178,4.789)%
  --(10.188,4.787)--(10.198,4.786)--(10.209,4.784)--(10.219,4.783)--(10.230,4.781)--(10.240,4.779)%
  --(10.250,4.778)--(10.261,4.776)--(10.271,4.774)--(10.281,4.773)--(10.292,4.771)--(10.302,4.769)%
  --(10.312,4.767)--(10.323,4.766)--(10.333,4.764)--(10.343,4.762)--(10.354,4.760)--(10.364,4.758)%
  --(10.374,4.757)--(10.385,4.755)--(10.395,4.753)--(10.405,4.751)--(10.416,4.749)--(10.426,4.747)%
  --(10.436,4.745)--(10.447,4.743)--(10.457,4.741)--(10.467,4.739)--(10.478,4.737)--(10.488,4.734)%
  --(10.498,4.732)--(10.509,4.730)--(10.519,4.728)--(10.529,4.726)--(10.540,4.724)--(10.550,4.721)%
  --(10.560,4.719)--(10.571,4.717)--(10.581,4.714)--(10.591,4.712)--(10.602,4.710)--(10.612,4.707)%
  --(10.622,4.705)--(10.633,4.702)--(10.643,4.700)--(10.653,4.698)--(10.664,4.695)--(10.674,4.693)%
  --(10.684,4.690)--(10.695,4.687)--(10.705,4.685)--(10.715,4.682)--(10.726,4.679)--(10.736,4.677)%
  --(10.746,4.674)--(10.757,4.671)--(10.767,4.669)--(10.777,4.666)--(10.788,4.663)--(10.798,4.660)%
  --(10.808,4.657)--(10.819,4.654)--(10.829,4.652)--(10.839,4.649)--(10.850,4.646)--(10.860,4.643)%
  --(10.870,4.640)--(10.881,4.637)--(10.891,4.634)--(10.901,4.630)--(10.912,4.627)--(10.922,4.624)%
  --(10.932,4.621)--(10.943,4.618)--(10.953,4.615)--(10.964,4.611)--(10.974,4.608)--(10.984,4.605)%
  --(10.995,4.601)--(11.005,4.598)--(11.015,4.595)--(11.026,4.591)--(11.036,4.588)--(11.046,4.584)%
  --(11.057,4.581)--(11.067,4.577)--(11.077,4.574)--(11.088,4.570)--(11.098,4.566)--(11.108,4.563)%
  --(11.119,4.559)--(11.129,4.555)--(11.139,4.552)--(11.150,4.548)--(11.160,4.544)--(11.170,4.540)%
  --(11.181,4.536)--(11.191,4.532)--(11.201,4.528)--(11.212,4.524)--(11.222,4.520)--(11.232,4.516)%
  --(11.243,4.512)--(11.253,4.508)--(11.263,4.504)--(11.274,4.500)--(11.284,4.495)--(11.294,4.491)%
  --(11.305,4.487)--(11.315,4.483)--(11.325,4.478)--(11.336,4.474)--(11.346,4.469)--(11.356,4.465)%
  --(11.367,4.461)--(11.377,4.456)--(11.387,4.451)--(11.398,4.447)--(11.408,4.442)--(11.418,4.437)%
  --(11.429,4.433)--(11.439,4.428)--(11.449,4.423)--(11.460,4.418)--(11.470,4.413)--(11.480,4.409)%
  --(11.491,4.404)--(11.501,4.399)--(11.511,4.394)--(11.522,4.389)--(11.532,4.383)--(11.542,4.378)%
  --(11.553,4.373)--(11.563,4.368)--(11.573,4.363)--(11.584,4.357)--(11.594,4.352);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.336)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.890)--(4.244,7.843)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.222)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.971)--(4.440,6.921)--(4.451,6.870)--(4.461,6.819)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.455)--(4.544,6.403)--(4.554,6.350)--(4.564,6.298)--(4.575,6.245)--(4.585,6.192)%
  --(4.595,6.139)--(4.606,6.086)--(4.616,6.034)--(4.626,5.981)--(4.637,5.928)--(4.647,5.875)%
  --(4.657,5.823)--(4.668,5.771)--(4.678,5.718)--(4.688,5.667)--(4.699,5.615)--(4.709,5.564)%
  --(4.719,5.513)--(4.730,5.463)--(4.740,5.413)--(4.750,5.364)--(4.761,5.316)--(4.771,5.268)%
  --(4.781,5.221)--(4.792,5.175)--(4.802,5.129)--(4.812,5.085)--(4.823,5.042)--(4.833,4.999)%
  --(4.843,4.958)--(4.854,4.919)--(4.864,4.880)--(4.874,4.843)--(4.885,4.807)--(4.895,4.773)%
  --(4.905,4.740)--(4.916,4.709)--(4.926,4.679)--(4.936,4.651)--(4.947,4.624)--(4.957,4.598)%
  --(4.967,4.575)--(4.978,4.552)--(4.988,4.532)--(4.998,4.512)--(5.009,4.494)--(5.019,4.478)%
  --(5.029,4.462)--(5.040,4.448)--(5.050,4.436)--(5.061,4.424)--(5.071,4.413)--(5.081,4.404)%
  --(5.092,4.395)--(5.102,4.387)--(5.112,4.380)--(5.123,4.374)--(5.133,4.369)--(5.143,4.364)%
  --(5.154,4.360)--(5.164,4.357)--(5.174,4.354)--(5.185,4.351)--(5.195,4.349)--(5.205,4.348)%
  --(5.216,4.347)--(5.226,4.346)--(5.236,4.345)--(5.247,4.345)--(5.257,4.345)--(5.267,4.345)%
  --(5.278,4.346)--(5.288,4.346)--(5.298,4.347)--(5.309,4.348)--(5.319,4.349)--(5.329,4.350)%
  --(5.340,4.351)--(5.350,4.353)--(5.360,4.354)--(5.371,4.356)--(5.381,4.357)--(5.391,4.359)%
  --(5.402,4.361)--(5.412,4.363)--(5.422,4.365)--(5.433,4.366)--(5.443,4.368)--(5.453,4.370)%
  --(5.464,4.372)--(5.474,4.374)--(5.484,4.376)--(5.495,4.378)--(5.505,4.380)--(5.515,4.383)%
  --(5.526,4.385)--(5.536,4.387)--(5.546,4.389)--(5.557,4.391)--(5.567,4.393)--(5.577,4.395)%
  --(5.588,4.397)--(5.598,4.399)--(5.608,4.401)--(5.619,4.404)--(5.629,4.406)--(5.639,4.408)%
  --(5.650,4.410)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.419)--(5.701,4.421)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)--(5.763,4.433)%
  --(5.774,4.435)--(5.784,4.438)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)--(6.260,4.532)%
  --(6.270,4.534)--(6.280,4.536)--(6.291,4.538)--(6.301,4.540)--(6.311,4.541)--(6.322,4.543)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)--(6.446,4.567)%
  --(6.456,4.569)--(6.466,4.570)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.586)--(6.560,4.587)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.599)--(6.632,4.600)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.610)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.620)--(6.756,4.622)%
  --(6.766,4.624)--(6.777,4.626)--(6.787,4.628)--(6.797,4.629)--(6.808,4.631)--(6.818,4.633)%
  --(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)--(6.942,4.654)%
  --(6.952,4.655)--(6.963,4.657)--(6.973,4.659)--(6.983,4.660)--(6.994,4.662)--(7.004,4.664)%
  --(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)--(7.066,4.674)%
  --(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.680)--(7.118,4.682)--(7.128,4.684)%
  --(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)--(7.190,4.693)%
  --(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)--(7.252,4.703)%
  --(7.263,4.704)--(7.273,4.706)--(7.283,4.707)--(7.294,4.709)--(7.304,4.711)--(7.314,4.712)%
  --(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)--(7.376,4.721)%
  --(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)--(7.438,4.730)%
  --(7.449,4.731)--(7.459,4.733)--(7.469,4.734)--(7.480,4.736)--(7.490,4.737)--(7.500,4.739)%
  --(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.744)--(7.552,4.746)--(7.562,4.747)%
  --(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)--(7.624,4.755)%
  --(7.635,4.757)--(7.645,4.758)--(7.655,4.759)--(7.666,4.761)--(7.676,4.762)--(7.686,4.763)%
  --(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)--(7.748,4.771)%
  --(7.759,4.772)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.777)--(7.810,4.779)%
  --(7.821,4.780)--(7.831,4.781)--(7.841,4.782)--(7.852,4.784)--(7.862,4.785)--(7.872,4.786)%
  --(7.883,4.787)--(7.893,4.788)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)--(7.934,4.793)%
  --(7.945,4.794)--(7.955,4.795)--(7.965,4.796)--(7.976,4.798)--(7.986,4.799)--(7.996,4.800)%
  --(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.806)%
  --(8.069,4.807)--(8.079,4.808)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)--(8.121,4.813)%
  --(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)--(8.183,4.819)%
  --(8.193,4.820)--(8.203,4.820)--(8.214,4.821)--(8.224,4.822)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)--(8.307,4.830)%
  --(8.317,4.830)--(8.327,4.831)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)--(8.369,4.835)%
  --(8.379,4.836)--(8.389,4.836)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)--(8.431,4.839)%
  --(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.842)--(8.482,4.843)--(8.493,4.844)%
  --(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.847)--(8.555,4.848)%
  --(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)--(8.617,4.852)%
  --(8.627,4.852)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)--(8.679,4.855)%
  --(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)--(8.741,4.858)%
  --(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)--(8.803,4.861)%
  --(8.813,4.861)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)--(8.865,4.863)%
  --(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)--(8.927,4.865)%
  --(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)--(8.989,4.867)%
  --(8.999,4.867)--(9.010,4.867)--(9.020,4.867)--(9.030,4.868)--(9.041,4.868)--(9.051,4.868)%
  --(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.868)--(9.103,4.869)--(9.113,4.869)%
  --(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)--(9.175,4.869)%
  --(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)--(9.237,4.869)%
  --(9.247,4.869)--(9.258,4.869)--(9.268,4.868)--(9.278,4.868)--(9.289,4.868)--(9.299,4.868)%
  --(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.867)--(9.351,4.867)--(9.361,4.867)%
  --(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)--(9.423,4.865)%
  --(9.433,4.865)--(9.444,4.865)--(9.454,4.864)--(9.464,4.864)--(9.475,4.864)--(9.485,4.863)%
  --(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)--(9.547,4.861)%
  --(9.558,4.860)--(9.568,4.860)--(9.578,4.859)--(9.589,4.859)--(9.599,4.858)--(9.609,4.858)%
  --(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.855)--(9.661,4.855)--(9.671,4.854)%
  --(9.682,4.853)--(9.692,4.853)--(9.702,4.852)--(9.713,4.851)--(9.723,4.851)--(9.733,4.850)%
  --(9.744,4.849)--(9.754,4.848)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)--(9.795,4.845)%
  --(9.806,4.844)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)--(9.857,4.840)%
  --(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)--(9.919,4.834)%
  --(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)--(9.981,4.828)%
  --(9.992,4.826)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)--(10.043,4.820)%
  --(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.815)--(10.095,4.814)--(10.105,4.813)%
  --(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)--(10.167,4.804)%
  --(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)--(10.230,4.795)%
  --(10.240,4.794)--(10.250,4.792)--(10.261,4.790)--(10.271,4.789)--(10.281,4.787)--(10.292,4.785)%
  --(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.778)--(10.343,4.777)--(10.354,4.775)%
  --(10.364,4.773)--(10.374,4.771)--(10.385,4.769)--(10.395,4.767)--(10.405,4.766)--(10.416,4.764)%
  --(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)--(10.478,4.752)%
  --(10.488,4.750)--(10.498,4.748)--(10.509,4.745)--(10.519,4.743)--(10.529,4.741)--(10.540,4.739)%
  --(10.550,4.737)--(10.560,4.734)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)--(10.602,4.725)%
  --(10.612,4.723)--(10.622,4.721)--(10.633,4.718)--(10.643,4.716)--(10.653,4.713)--(10.664,4.711)%
  --(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.698)--(10.726,4.696)%
  --(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.682)--(10.788,4.680)%
  --(10.798,4.677)--(10.808,4.674)--(10.819,4.671)--(10.829,4.669)--(10.839,4.666)--(10.850,4.663)%
  --(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)--(10.912,4.645)%
  --(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.632)--(10.964,4.629)--(10.974,4.626)%
  --(10.984,4.623)--(10.995,4.620)--(11.005,4.616)--(11.015,4.613)--(11.026,4.610)--(11.036,4.606)%
  --(11.046,4.603)--(11.057,4.599)--(11.067,4.596)--(11.077,4.592)--(11.088,4.589)--(11.098,4.585)%
  --(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)--(11.160,4.563)%
  --(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.548)--(11.212,4.544)--(11.222,4.541)%
  --(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)--(11.284,4.516)%
  --(11.294,4.512)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.495)--(11.346,4.491)%
  --(11.356,4.487)--(11.367,4.482)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)--(11.408,4.465)%
  --(11.418,4.460)--(11.429,4.455)--(11.439,4.451)--(11.449,4.446)--(11.460,4.442)--(11.470,4.437)%
  --(11.480,4.432)--(11.491,4.427)--(11.501,4.422)--(11.511,4.418)--(11.522,4.413)--(11.532,4.408)%
  --(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.382)--(11.594,4.377);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (4.119,8.381)--(4.120,8.380)--(4.130,8.336)--(4.140,8.293)--(4.151,8.249)%
  --(4.161,8.205)--(4.171,8.161)--(4.182,8.116)--(4.192,8.071)--(4.202,8.026)--(4.213,7.981)%
  --(4.223,7.935)--(4.233,7.889)--(4.244,7.843)--(4.254,7.797)--(4.264,7.751)--(4.275,7.704)%
  --(4.285,7.657)--(4.295,7.609)--(4.306,7.562)--(4.316,7.514)--(4.327,7.466)--(4.337,7.417)%
  --(4.347,7.369)--(4.358,7.320)--(4.368,7.271)--(4.378,7.221)--(4.389,7.172)--(4.399,7.122)%
  --(4.409,7.072)--(4.420,7.022)--(4.430,6.971)--(4.440,6.921)--(4.451,6.870)--(4.461,6.818)%
  --(4.471,6.767)--(4.482,6.716)--(4.492,6.664)--(4.502,6.612)--(4.513,6.560)--(4.523,6.508)%
  --(4.533,6.455)--(4.544,6.403)--(4.554,6.350)--(4.564,6.298)--(4.575,6.245)--(4.585,6.192)%
  --(4.595,6.139)--(4.606,6.086)--(4.616,6.033)--(4.626,5.981)--(4.637,5.928)--(4.647,5.875)%
  --(4.657,5.823)--(4.668,5.770)--(4.678,5.718)--(4.688,5.666)--(4.699,5.615)--(4.709,5.564)%
  --(4.719,5.513)--(4.730,5.463)--(4.740,5.413)--(4.750,5.364)--(4.761,5.315)--(4.771,5.267)%
  --(4.781,5.220)--(4.792,5.174)--(4.802,5.129)--(4.812,5.084)--(4.823,5.041)--(4.833,4.999)%
  --(4.843,4.958)--(4.854,4.918)--(4.864,4.880)--(4.874,4.843)--(4.885,4.807)--(4.895,4.772)%
  --(4.905,4.740)--(4.916,4.708)--(4.926,4.678)--(4.936,4.650)--(4.947,4.623)--(4.957,4.598)%
  --(4.967,4.574)--(4.978,4.552)--(4.988,4.531)--(4.998,4.512)--(5.009,4.494)--(5.019,4.477)%
  --(5.029,4.462)--(5.040,4.448)--(5.050,4.435)--(5.061,4.423)--(5.071,4.413)--(5.081,4.403)%
  --(5.092,4.394)--(5.102,4.387)--(5.112,4.380)--(5.123,4.374)--(5.133,4.368)--(5.143,4.364)%
  --(5.154,4.360)--(5.164,4.356)--(5.174,4.353)--(5.185,4.351)--(5.195,4.349)--(5.205,4.347)%
  --(5.216,4.346)--(5.226,4.345)--(5.236,4.345)--(5.247,4.344)--(5.257,4.344)--(5.267,4.345)%
  --(5.278,4.345)--(5.288,4.346)--(5.298,4.346)--(5.309,4.347)--(5.319,4.348)--(5.329,4.350)%
  --(5.340,4.351)--(5.350,4.352)--(5.360,4.354)--(5.371,4.355)--(5.381,4.357)--(5.391,4.359)%
  --(5.402,4.361)--(5.412,4.362)--(5.422,4.364)--(5.433,4.366)--(5.443,4.368)--(5.453,4.370)%
  --(5.464,4.372)--(5.474,4.374)--(5.484,4.376)--(5.495,4.378)--(5.505,4.380)--(5.515,4.382)%
  --(5.526,4.384)--(5.536,4.386)--(5.546,4.388)--(5.557,4.391)--(5.567,4.393)--(5.577,4.395)%
  --(5.588,4.397)--(5.598,4.399)--(5.608,4.401)--(5.619,4.403)--(5.629,4.406)--(5.639,4.408)%
  --(5.650,4.410)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.418)--(5.701,4.420)%
  --(5.712,4.423)--(5.722,4.425)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)--(5.763,4.433)%
  --(5.774,4.435)--(5.784,4.437)--(5.795,4.440)--(5.805,4.442)--(5.815,4.444)--(5.826,4.446)%
  --(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)--(5.888,4.459)%
  --(5.898,4.461)--(5.908,4.463)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)--(5.950,4.471)%
  --(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)--(6.012,4.483)%
  --(6.022,4.485)--(6.032,4.487)--(6.043,4.490)--(6.053,4.492)--(6.063,4.494)--(6.074,4.496)%
  --(6.084,4.498)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)--(6.136,4.508)%
  --(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)--(6.198,4.520)%
  --(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)--(6.260,4.532)%
  --(6.270,4.534)--(6.280,4.536)--(6.291,4.538)--(6.301,4.540)--(6.311,4.542)--(6.322,4.544)%
  --(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)--(6.384,4.555)%
  --(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)--(6.446,4.567)%
  --(6.456,4.569)--(6.466,4.571)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)--(6.508,4.578)%
  --(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.586)--(6.560,4.588)--(6.570,4.589)%
  --(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.599)--(6.632,4.601)%
  --(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.610)--(6.694,4.611)%
  --(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.621)--(6.756,4.622)%
  --(6.766,4.624)--(6.777,4.626)--(6.787,4.628)--(6.797,4.629)--(6.808,4.631)--(6.818,4.633)%
  --(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)--(6.880,4.643)%
  --(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)--(6.942,4.654)%
  --(6.952,4.656)--(6.963,4.657)--(6.973,4.659)--(6.983,4.661)--(6.994,4.662)--(7.004,4.664)%
  --(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)--(7.066,4.674)%
  --(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.681)--(7.118,4.682)--(7.128,4.684)%
  --(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)--(7.190,4.694)%
  --(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)--(7.252,4.703)%
  --(7.263,4.705)--(7.273,4.706)--(7.283,4.708)--(7.294,4.709)--(7.304,4.711)--(7.314,4.712)%
  --(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)--(7.376,4.721)%
  --(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)--(7.438,4.730)%
  --(7.449,4.732)--(7.459,4.733)--(7.469,4.735)--(7.480,4.736)--(7.490,4.737)--(7.500,4.739)%
  --(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.745)--(7.552,4.746)--(7.562,4.747)%
  --(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)--(7.624,4.756)%
  --(7.635,4.757)--(7.645,4.758)--(7.655,4.760)--(7.666,4.761)--(7.676,4.762)--(7.686,4.764)%
  --(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)--(7.748,4.771)%
  --(7.759,4.773)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.778)--(7.810,4.779)%
  --(7.821,4.780)--(7.831,4.781)--(7.841,4.783)--(7.852,4.784)--(7.862,4.785)--(7.872,4.786)%
  --(7.883,4.787)--(7.893,4.789)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)--(7.934,4.793)%
  --(7.945,4.794)--(7.955,4.796)--(7.965,4.797)--(7.976,4.798)--(7.986,4.799)--(7.996,4.800)%
  --(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)--(8.059,4.807)%
  --(8.069,4.808)--(8.079,4.809)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)--(8.121,4.813)%
  --(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)--(8.183,4.819)%
  --(8.193,4.820)--(8.203,4.821)--(8.214,4.822)--(8.224,4.823)--(8.234,4.823)--(8.245,4.824)%
  --(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)--(8.307,4.830)%
  --(8.317,4.831)--(8.327,4.832)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)--(8.369,4.835)%
  --(8.379,4.836)--(8.389,4.837)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)--(8.431,4.840)%
  --(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.843)--(8.482,4.843)--(8.493,4.844)%
  --(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.848)--(8.555,4.848)%
  --(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)--(8.617,4.852)%
  --(8.627,4.853)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)--(8.679,4.855)%
  --(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)--(8.741,4.858)%
  --(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)--(8.803,4.861)%
  --(8.813,4.862)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)--(8.865,4.863)%
  --(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)--(8.927,4.865)%
  --(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)--(8.989,4.867)%
  --(8.999,4.867)--(9.010,4.867)--(9.020,4.868)--(9.030,4.868)--(9.041,4.868)--(9.051,4.868)%
  --(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.869)--(9.103,4.869)--(9.113,4.869)%
  --(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)--(9.175,4.869)%
  --(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)--(9.237,4.869)%
  --(9.247,4.869)--(9.258,4.869)--(9.268,4.869)--(9.278,4.869)--(9.289,4.868)--(9.299,4.868)%
  --(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.868)--(9.351,4.867)--(9.361,4.867)%
  --(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)--(9.423,4.866)%
  --(9.433,4.865)--(9.444,4.865)--(9.454,4.865)--(9.464,4.864)--(9.475,4.864)--(9.485,4.864)%
  --(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)--(9.547,4.861)%
  --(9.558,4.861)--(9.568,4.860)--(9.578,4.860)--(9.589,4.859)--(9.599,4.858)--(9.609,4.858)%
  --(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.856)--(9.661,4.855)--(9.671,4.854)%
  --(9.682,4.854)--(9.692,4.853)--(9.702,4.852)--(9.713,4.852)--(9.723,4.851)--(9.733,4.850)%
  --(9.744,4.849)--(9.754,4.849)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)--(9.795,4.845)%
  --(9.806,4.845)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)--(9.857,4.840)%
  --(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)--(9.919,4.834)%
  --(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)--(9.981,4.828)%
  --(9.992,4.827)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)--(10.043,4.821)%
  --(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.816)--(10.095,4.814)--(10.105,4.813)%
  --(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)--(10.167,4.804)%
  --(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)--(10.230,4.795)%
  --(10.240,4.794)--(10.250,4.792)--(10.261,4.791)--(10.271,4.789)--(10.281,4.787)--(10.292,4.786)%
  --(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.779)--(10.343,4.777)--(10.354,4.775)%
  --(10.364,4.773)--(10.374,4.771)--(10.385,4.770)--(10.395,4.768)--(10.405,4.766)--(10.416,4.764)%
  --(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)--(10.478,4.752)%
  --(10.488,4.750)--(10.498,4.748)--(10.509,4.746)--(10.519,4.743)--(10.529,4.741)--(10.540,4.739)%
  --(10.550,4.737)--(10.560,4.735)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)--(10.602,4.726)%
  --(10.612,4.723)--(10.622,4.721)--(10.633,4.719)--(10.643,4.716)--(10.653,4.714)--(10.664,4.711)%
  --(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.699)--(10.726,4.696)%
  --(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.683)--(10.788,4.680)%
  --(10.798,4.677)--(10.808,4.674)--(10.819,4.672)--(10.829,4.669)--(10.839,4.666)--(10.850,4.663)%
  --(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)--(10.912,4.645)%
  --(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.633)--(10.964,4.630)--(10.974,4.626)%
  --(10.984,4.623)--(10.995,4.620)--(11.005,4.617)--(11.015,4.613)--(11.026,4.610)--(11.036,4.606)%
  --(11.046,4.603)--(11.057,4.600)--(11.067,4.596)--(11.077,4.593)--(11.088,4.589)--(11.098,4.586)%
  --(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)--(11.160,4.564)%
  --(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.549)--(11.212,4.545)--(11.222,4.541)%
  --(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)--(11.284,4.517)%
  --(11.294,4.513)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.496)--(11.346,4.491)%
  --(11.356,4.487)--(11.367,4.483)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)--(11.408,4.465)%
  --(11.418,4.460)--(11.429,4.456)--(11.439,4.451)--(11.449,4.447)--(11.460,4.442)--(11.470,4.437)%
  --(11.480,4.432)--(11.491,4.428)--(11.501,4.423)--(11.511,4.418)--(11.522,4.413)--(11.532,4.408)%
  --(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.383)--(11.594,4.378);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t04sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (1.973,8.381)--(1.980,8.375)--(1.990,8.366)--(2.000,8.357)--(2.011,8.348)%
  --(2.021,8.339)--(2.031,8.329)--(2.042,8.320)--(2.052,8.311)--(2.062,8.302)--(2.073,8.293)%
  --(2.083,8.283)--(2.093,8.274)--(2.104,8.265)--(2.114,8.256)--(2.125,8.247)--(2.135,8.237)%
  --(2.145,8.228)--(2.156,8.219)--(2.166,8.210)--(2.176,8.200)--(2.187,8.191)--(2.197,8.182)%
  --(2.207,8.173)--(2.218,8.163)--(2.228,8.154)--(2.238,8.145)--(2.249,8.135)--(2.259,8.126)%
  --(2.269,8.117)--(2.280,8.107)--(2.290,8.098)--(2.300,8.089)--(2.311,8.079)--(2.321,8.070)%
  --(2.331,8.061)--(2.342,8.051)--(2.352,8.042)--(2.362,8.033)--(2.373,8.023)--(2.383,8.014)%
  --(2.393,8.004)--(2.404,7.995)--(2.414,7.986)--(2.424,7.976)--(2.435,7.967)--(2.445,7.957)%
  --(2.455,7.948)--(2.466,7.938)--(2.476,7.929)--(2.486,7.919)--(2.497,7.910)--(2.507,7.900)%
  --(2.517,7.891)--(2.528,7.881)--(2.538,7.872)--(2.548,7.862)--(2.559,7.853)--(2.569,7.843)%
  --(2.579,7.833)--(2.590,7.824)--(2.600,7.814)--(2.610,7.805)--(2.621,7.795)--(2.631,7.785)%
  --(2.641,7.776)--(2.652,7.766)--(2.662,7.756)--(2.672,7.747)--(2.683,7.737)--(2.693,7.727)%
  --(2.703,7.717)--(2.714,7.708)--(2.724,7.698)--(2.734,7.688)--(2.745,7.678)--(2.755,7.669)%
  --(2.765,7.659)--(2.776,7.649)--(2.786,7.639)--(2.796,7.629)--(2.807,7.619)--(2.817,7.609)%
  --(2.827,7.600)--(2.838,7.590)--(2.848,7.580)--(2.859,7.570)--(2.869,7.560)--(2.879,7.550)%
  --(2.890,7.540)--(2.900,7.530)--(2.910,7.520)--(2.921,7.510)--(2.931,7.500)--(2.941,7.489)%
  --(2.952,7.479)--(2.962,7.469)--(2.972,7.459)--(2.983,7.449)--(2.993,7.439)--(3.003,7.428)%
  --(3.014,7.418)--(3.024,7.408)--(3.034,7.398)--(3.045,7.387)--(3.055,7.377)--(3.065,7.367)%
  --(3.076,7.356)--(3.086,7.346)--(3.096,7.336)--(3.107,7.325)--(3.117,7.315)--(3.127,7.304)%
  --(3.138,7.294)--(3.148,7.283)--(3.158,7.273)--(3.169,7.262)--(3.179,7.251)--(3.189,7.241)%
  --(3.200,7.230)--(3.210,7.219)--(3.220,7.209)--(3.231,7.198)--(3.241,7.187)--(3.251,7.176)%
  --(3.262,7.165)--(3.272,7.155)--(3.282,7.144)--(3.293,7.133)--(3.303,7.122)--(3.313,7.111)%
  --(3.324,7.100)--(3.334,7.089)--(3.344,7.077)--(3.355,7.066)--(3.365,7.055)--(3.375,7.044)%
  --(3.386,7.033)--(3.396,7.021)--(3.406,7.010)--(3.417,6.999)--(3.427,6.987)--(3.437,6.976)%
  --(3.448,6.964)--(3.458,6.953)--(3.468,6.941)--(3.479,6.929)--(3.489,6.918)--(3.499,6.906)%
  --(3.510,6.894)--(3.520,6.882)--(3.530,6.870)--(3.541,6.858)--(3.551,6.846)--(3.561,6.834)%
  --(3.572,6.822)--(3.582,6.810)--(3.593,6.798)--(3.603,6.786)--(3.613,6.773)--(3.624,6.761)%
  --(3.634,6.748)--(3.644,6.736)--(3.655,6.723)--(3.665,6.711)--(3.675,6.698)--(3.686,6.685)%
  --(3.696,6.672)--(3.706,6.659)--(3.717,6.646)--(3.727,6.633)--(3.737,6.620)--(3.748,6.607)%
  --(3.758,6.594)--(3.768,6.580)--(3.779,6.567)--(3.789,6.553)--(3.799,6.539)--(3.810,6.526)%
  --(3.820,6.512)--(3.830,6.498)--(3.841,6.484)--(3.851,6.469)--(3.861,6.455)--(3.872,6.441)%
  --(3.882,6.426)--(3.892,6.412)--(3.903,6.397)--(3.913,6.382)--(3.923,6.367)--(3.934,6.352)%
  --(3.944,6.337)--(3.954,6.321)--(3.965,6.306)--(3.975,6.290)--(3.985,6.274)--(3.996,6.258)%
  --(4.006,6.242)--(4.016,6.226)--(4.027,6.209)--(4.037,6.193)--(4.047,6.176)--(4.058,6.159)%
  --(4.068,6.141)--(4.078,6.124)--(4.089,6.106)--(4.099,6.088)--(4.109,6.070)--(4.120,6.052)%
  --(4.130,6.033)--(4.140,6.015)--(4.151,5.995)--(4.161,5.976)--(4.171,5.956)--(4.182,5.936)%
  --(4.192,5.916)--(4.202,5.896)--(4.213,5.875)--(4.223,5.853)--(4.233,5.832)--(4.244,5.810)%
  --(4.254,5.787)--(4.264,5.764)--(4.275,5.741)--(4.285,5.717)--(4.295,5.693)--(4.306,5.668)%
  --(4.316,5.642)--(4.327,5.616)--(4.337,5.589)--(4.347,5.562)--(4.358,5.534)--(4.368,5.505)%
  --(4.378,5.475)--(4.389,5.445)--(4.399,5.413)--(4.409,5.381)--(4.420,5.347)--(4.430,5.313)%
  --(4.440,5.277)--(4.451,5.239)--(4.461,5.200)--(4.471,5.159)--(4.482,5.117)--(4.492,5.072)%
  --(4.502,5.025)--(4.513,4.976)--(4.523,4.923)--(4.533,4.867)--(4.544,4.808)--(4.554,4.744)%
  --(4.564,4.674)--(4.575,4.599)--(4.585,4.515)--(4.595,4.423)--(4.606,4.318)--(4.616,4.197)%
  --(4.626,4.055)--(4.637,3.881)--(4.647,3.655)--(4.657,3.334)--(4.668,2.761)--(4.678,1.412)%
  --(4.688,2.957)--(4.699,3.419)--(4.709,3.698)--(4.719,3.898)--(4.730,4.053)--(4.740,4.181)%
  --(4.750,4.288)--(4.761,4.380)--(4.771,4.462)--(4.781,4.534)--(4.792,4.600)--(4.802,4.659)%
  --(4.812,4.713)--(4.823,4.763)--(4.833,4.810)--(4.843,4.853)--(4.854,4.893)--(4.864,4.931)%
  --(4.874,4.967)--(4.885,5.000)--(4.895,5.032)--(4.905,5.062)--(4.916,5.091)--(4.926,5.118)%
  --(4.936,5.144)--(4.947,5.169)--(4.957,5.192)--(4.967,5.215)--(4.978,5.237)--(4.988,5.258)%
  --(4.998,5.278)--(5.009,5.298)--(5.019,5.316)--(5.029,5.334)--(5.040,5.352)--(5.050,5.369)%
  --(5.061,5.385)--(5.071,5.401)--(5.081,5.416)--(5.092,5.431)--(5.102,5.445)--(5.112,5.459)%
  --(5.123,5.473)--(5.133,5.486)--(5.143,5.498)--(5.154,5.511)--(5.164,5.523)--(5.174,5.535)%
  --(5.185,5.546)--(5.195,5.557)--(5.205,5.568)--(5.216,5.579)--(5.226,5.589)--(5.236,5.599)%
  --(5.247,5.609)--(5.257,5.618)--(5.267,5.628)--(5.278,5.637)--(5.288,5.646)--(5.298,5.655)%
  --(5.309,5.663)--(5.319,5.672)--(5.329,5.680)--(5.340,5.688)--(5.350,5.696)--(5.360,5.703)%
  --(5.371,5.711)--(5.381,5.718)--(5.391,5.726)--(5.402,5.733)--(5.412,5.740)--(5.422,5.746)%
  --(5.433,5.753)--(5.443,5.760)--(5.453,5.766)--(5.464,5.772)--(5.474,5.779)--(5.484,5.785)%
  --(5.495,5.791)--(5.505,5.796)--(5.515,5.802)--(5.526,5.808)--(5.536,5.813)--(5.546,5.819)%
  --(5.557,5.824)--(5.567,5.829)--(5.577,5.835)--(5.588,5.840)--(5.598,5.845)--(5.608,5.850)%
  --(5.619,5.854)--(5.629,5.859)--(5.639,5.864)--(5.650,5.869)--(5.660,5.873)--(5.670,5.878)%
  --(5.681,5.882)--(5.691,5.886)--(5.701,5.891)--(5.712,5.895)--(5.722,5.899)--(5.732,5.903)%
  --(5.743,5.907)--(5.753,5.911)--(5.763,5.915)--(5.774,5.919)--(5.784,5.923)--(5.795,5.926)%
  --(5.805,5.930)--(5.815,5.934)--(5.826,5.937)--(5.836,5.941)--(5.846,5.944)--(5.857,5.948)%
  --(5.867,5.951)--(5.877,5.954)--(5.888,5.958)--(5.898,5.961)--(5.908,5.964)--(5.919,5.967)%
  --(5.929,5.971)--(5.939,5.974)--(5.950,5.977)--(5.960,5.980)--(5.970,5.983)--(5.981,5.986)%
  --(5.991,5.989)--(6.001,5.992)--(6.012,5.994)--(6.022,5.997)--(6.032,6.000)--(6.043,6.003)%
  --(6.053,6.005)--(6.063,6.008)--(6.074,6.011)--(6.084,6.013)--(6.094,6.016)--(6.105,6.019)%
  --(6.115,6.021)--(6.125,6.024)--(6.136,6.026)--(6.146,6.029)--(6.156,6.031)--(6.167,6.034)%
  --(6.177,6.036)--(6.187,6.038)--(6.198,6.041)--(6.208,6.043)--(6.218,6.045)--(6.229,6.047)%
  --(6.239,6.050)--(6.249,6.052)--(6.260,6.054)--(6.270,6.056)--(6.280,6.059)--(6.291,6.061)%
  --(6.301,6.063)--(6.311,6.065)--(6.322,6.067)--(6.332,6.069)--(6.342,6.071)--(6.353,6.073)%
  --(6.363,6.075)--(6.373,6.077)--(6.384,6.079)--(6.394,6.081)--(6.404,6.083)--(6.415,6.085)%
  --(6.425,6.087)--(6.435,6.089)--(6.446,6.091)--(6.456,6.093)--(6.466,6.094)--(6.477,6.096)%
  --(6.487,6.098)--(6.497,6.100)--(6.508,6.102)--(6.518,6.104)--(6.529,6.105)--(6.539,6.107)%
  --(6.549,6.109)--(6.560,6.111)--(6.570,6.112)--(6.580,6.114)--(6.591,6.116)--(6.601,6.118)%
  --(6.611,6.119)--(6.622,6.121)--(6.632,6.123)--(6.642,6.124)--(6.653,6.126)--(6.663,6.128)%
  --(6.673,6.129)--(6.684,6.131)--(6.694,6.132)--(6.704,6.134)--(6.715,6.136)--(6.725,6.137)%
  --(6.735,6.139)--(6.746,6.140)--(6.756,6.142)--(6.766,6.144)--(6.777,6.145)--(6.787,6.147)%
  --(6.797,6.148)--(6.808,6.150)--(6.818,6.151)--(6.828,6.153)--(6.839,6.154)--(6.849,6.156)%
  --(6.859,6.157)--(6.870,6.159)--(6.880,6.160)--(6.890,6.162)--(6.901,6.163)--(6.911,6.165)%
  --(6.921,6.166)--(6.932,6.168)--(6.942,6.169)--(6.952,6.171)--(6.963,6.172)--(6.973,6.174)%
  --(6.983,6.175)--(6.994,6.176)--(7.004,6.178)--(7.014,6.179)--(7.025,6.181)--(7.035,6.182)%
  --(7.045,6.184)--(7.056,6.185)--(7.066,6.186)--(7.076,6.188)--(7.087,6.189)--(7.097,6.191)%
  --(7.107,6.192)--(7.118,6.193)--(7.128,6.195)--(7.138,6.196)--(7.149,6.198)--(7.159,6.199)%
  --(7.169,6.200)--(7.180,6.202)--(7.190,6.203)--(7.200,6.205)--(7.211,6.206)--(7.221,6.207)%
  --(7.231,6.209)--(7.242,6.210)--(7.252,6.212)--(7.263,6.213)--(7.273,6.214)--(7.283,6.216)%
  --(7.294,6.217)--(7.304,6.218)--(7.314,6.220)--(7.325,6.221)--(7.335,6.223)--(7.345,6.224)%
  --(7.356,6.225)--(7.366,6.227)--(7.376,6.228)--(7.387,6.229)--(7.397,6.231)--(7.407,6.232)%
  --(7.418,6.233)--(7.428,6.235)--(7.438,6.236)--(7.449,6.238)--(7.459,6.239)--(7.469,6.240)%
  --(7.480,6.242)--(7.490,6.243)--(7.500,6.244)--(7.511,6.246)--(7.521,6.247)--(7.531,6.248)%
  --(7.542,6.250)--(7.552,6.251)--(7.562,6.253)--(7.573,6.254)--(7.583,6.255)--(7.593,6.257)%
  --(7.604,6.258)--(7.614,6.259)--(7.624,6.261)--(7.635,6.262)--(7.645,6.264)--(7.655,6.265)%
  --(7.666,6.266)--(7.676,6.268)--(7.686,6.269)--(7.697,6.271)--(7.707,6.272)--(7.717,6.273)%
  --(7.728,6.275)--(7.738,6.276)--(7.748,6.278)--(7.759,6.279)--(7.769,6.280)--(7.779,6.282)%
  --(7.790,6.283)--(7.800,6.285)--(7.810,6.286)--(7.821,6.287)--(7.831,6.289)--(7.841,6.290)%
  --(7.852,6.292)--(7.862,6.293)--(7.872,6.294)--(7.883,6.296)--(7.893,6.297)--(7.903,6.299)%
  --(7.914,6.300)--(7.924,6.302)--(7.934,6.303)--(7.945,6.304)--(7.955,6.306)--(7.965,6.307)%
  --(7.976,6.309)--(7.986,6.310)--(7.996,6.312)--(8.007,6.313)--(8.017,6.315)--(8.028,6.316)%
  --(8.038,6.317)--(8.048,6.319)--(8.059,6.320)--(8.069,6.322)--(8.079,6.323)--(8.090,6.325)%
  --(8.100,6.326)--(8.110,6.328)--(8.121,6.329)--(8.131,6.331)--(8.141,6.332)--(8.152,6.334)%
  --(8.162,6.335)--(8.172,6.337)--(8.183,6.338)--(8.193,6.340)--(8.203,6.341)--(8.214,6.343)%
  --(8.224,6.344)--(8.234,6.346)--(8.245,6.347)--(8.255,6.349)--(8.265,6.350)--(8.276,6.352)%
  --(8.286,6.353)--(8.296,6.355)--(8.307,6.356)--(8.317,6.358)--(8.327,6.359)--(8.338,6.361)%
  --(8.348,6.363)--(8.358,6.364)--(8.369,6.366)--(8.379,6.367)--(8.389,6.369)--(8.400,6.370)%
  --(8.410,6.372)--(8.420,6.373)--(8.431,6.375)--(8.441,6.377)--(8.451,6.378)--(8.462,6.380)%
  --(8.472,6.381)--(8.482,6.383)--(8.493,6.385)--(8.503,6.386)--(8.513,6.388)--(8.524,6.389)%
  --(8.534,6.391)--(8.544,6.393)--(8.555,6.394)--(8.565,6.396)--(8.575,6.397)--(8.586,6.399)%
  --(8.596,6.401)--(8.606,6.402)--(8.617,6.404)--(8.627,6.406)--(8.637,6.407)--(8.648,6.409)%
  --(8.658,6.410)--(8.668,6.412)--(8.679,6.414)--(8.689,6.415)--(8.699,6.417)--(8.710,6.419)%
  --(8.720,6.420)--(8.730,6.422)--(8.741,6.424)--(8.751,6.425)--(8.762,6.427)--(8.772,6.429)%
  --(8.782,6.430)--(8.793,6.432)--(8.803,6.434)--(8.813,6.435)--(8.824,6.437)--(8.834,6.439)%
  --(8.844,6.440)--(8.855,6.442)--(8.865,6.444)--(8.875,6.446)--(8.886,6.447)--(8.896,6.449)%
  --(8.906,6.451)--(8.917,6.452)--(8.927,6.454)--(8.937,6.456)--(8.948,6.458)--(8.958,6.459)%
  --(8.968,6.461)--(8.979,6.463)--(8.989,6.465)--(8.999,6.466)--(9.010,6.468)--(9.020,6.470)%
  --(9.030,6.472)--(9.041,6.473)--(9.051,6.475)--(9.061,6.477)--(9.072,6.479)--(9.082,6.480)%
  --(9.092,6.482)--(9.103,6.484)--(9.113,6.486)--(9.123,6.487)--(9.134,6.489)--(9.144,6.491)%
  --(9.154,6.493)--(9.165,6.494)--(9.175,6.496)--(9.185,6.498)--(9.196,6.500)--(9.206,6.502)%
  --(9.216,6.503)--(9.227,6.505)--(9.237,6.507)--(9.247,6.509)--(9.258,6.511)--(9.268,6.512)%
  --(9.278,6.514)--(9.289,6.516)--(9.299,6.518)--(9.309,6.520)--(9.320,6.521)--(9.330,6.523)%
  --(9.340,6.525)--(9.351,6.527)--(9.361,6.529)--(9.371,6.531)--(9.382,6.532)--(9.392,6.534)%
  --(9.402,6.536)--(9.413,6.538)--(9.423,6.540)--(9.433,6.541)--(9.444,6.543)--(9.454,6.545)%
  --(9.464,6.547)--(9.475,6.549)--(9.485,6.551)--(9.496,6.553)--(9.506,6.554)--(9.516,6.556)%
  --(9.527,6.558)--(9.537,6.560)--(9.547,6.562)--(9.558,6.564)--(9.568,6.565)--(9.578,6.567)%
  --(9.589,6.569)--(9.599,6.571)--(9.609,6.573)--(9.620,6.575)--(9.630,6.577)--(9.640,6.578)%
  --(9.651,6.580)--(9.661,6.582)--(9.671,6.584)--(9.682,6.586)--(9.692,6.588)--(9.702,6.590)%
  --(9.713,6.591)--(9.723,6.593)--(9.733,6.595)--(9.744,6.597)--(9.754,6.599)--(9.764,6.601)%
  --(9.775,6.603)--(9.785,6.605)--(9.795,6.606)--(9.806,6.608)--(9.816,6.610)--(9.826,6.612)%
  --(9.837,6.614)--(9.847,6.616)--(9.857,6.618)--(9.868,6.620)--(9.878,6.621)--(9.888,6.623)%
  --(9.899,6.625)--(9.909,6.627)--(9.919,6.629)--(9.930,6.631)--(9.940,6.633)--(9.950,6.635)%
  --(9.961,6.636)--(9.971,6.638)--(9.981,6.640)--(9.992,6.642)--(10.002,6.644)--(10.012,6.646)%
  --(10.023,6.648)--(10.033,6.650)--(10.043,6.651)--(10.054,6.653)--(10.064,6.655)--(10.074,6.657)%
  --(10.085,6.659)--(10.095,6.661)--(10.105,6.663)--(10.116,6.664)--(10.126,6.666)--(10.136,6.668)%
  --(10.147,6.670)--(10.157,6.672)--(10.167,6.674)--(10.178,6.676)--(10.188,6.678)--(10.198,6.679)%
  --(10.209,6.681)--(10.219,6.683)--(10.230,6.685)--(10.240,6.687)--(10.250,6.689)--(10.261,6.691)%
  --(10.271,6.692)--(10.281,6.694)--(10.292,6.696)--(10.302,6.698)--(10.312,6.700)--(10.323,6.702)%
  --(10.333,6.703)--(10.343,6.705)--(10.354,6.707)--(10.364,6.709)--(10.374,6.711)--(10.385,6.713)%
  --(10.395,6.715)--(10.405,6.716)--(10.416,6.718)--(10.426,6.720)--(10.436,6.722)--(10.447,6.724)%
  --(10.457,6.725)--(10.467,6.727)--(10.478,6.729)--(10.488,6.731)--(10.498,6.733)--(10.509,6.735)%
  --(10.519,6.736)--(10.529,6.738)--(10.540,6.740)--(10.550,6.742)--(10.560,6.744)--(10.571,6.745)%
  --(10.581,6.747)--(10.591,6.749)--(10.602,6.751)--(10.612,6.753)--(10.622,6.754)--(10.633,6.756)%
  --(10.643,6.758)--(10.653,6.760)--(10.664,6.762)--(10.674,6.763)--(10.684,6.765)--(10.695,6.767)%
  --(10.705,6.769)--(10.715,6.770)--(10.726,6.772)--(10.736,6.774)--(10.746,6.776)--(10.757,6.777)%
  --(10.767,6.779)--(10.777,6.781)--(10.788,6.783)--(10.798,6.784)--(10.808,6.786)--(10.819,6.788)%
  --(10.829,6.790)--(10.839,6.791)--(10.850,6.793)--(10.860,6.795)--(10.870,6.796)--(10.881,6.798)%
  --(10.891,6.800)--(10.901,6.802)--(10.912,6.803)--(10.922,6.805)--(10.932,6.807)--(10.943,6.808)%
  --(10.953,6.810)--(10.964,6.812)--(10.974,6.814)--(10.984,6.815)--(10.995,6.817)--(11.005,6.819)%
  --(11.015,6.820)--(11.026,6.822)--(11.036,6.824)--(11.046,6.825)--(11.057,6.827)--(11.067,6.829)%
  --(11.077,6.830)--(11.088,6.832)--(11.098,6.833)--(11.108,6.835)--(11.119,6.837)--(11.129,6.838)%
  --(11.139,6.840)--(11.150,6.842)--(11.160,6.843)--(11.170,6.845)--(11.181,6.846)--(11.191,6.848)%
  --(11.201,6.850)--(11.212,6.851)--(11.222,6.853)--(11.232,6.854)--(11.243,6.856)--(11.253,6.858)%
  --(11.263,6.859)--(11.274,6.861)--(11.284,6.862)--(11.294,6.864)--(11.305,6.866)--(11.315,6.867)%
  --(11.325,6.869)--(11.336,6.870)--(11.346,6.872)--(11.356,6.873)--(11.367,6.875)--(11.377,6.876)%
  --(11.387,6.878)--(11.398,6.879)--(11.408,6.881)--(11.418,6.882)--(11.429,6.884)--(11.439,6.886)%
  --(11.449,6.887)--(11.460,6.889)--(11.470,6.890)--(11.480,6.892)--(11.491,6.893)--(11.501,6.895)%
  --(11.511,6.896)--(11.522,6.897)--(11.532,6.899)--(11.542,6.900)--(11.553,6.902)--(11.563,6.903)%
  --(11.573,6.905)--(11.584,6.906)--(11.594,6.908);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (1.191,8.381)--(1.194,8.362)--(1.204,8.302)--(1.215,8.243)--(1.225,8.183)%
  --(1.235,8.123)--(1.246,8.063)--(1.256,8.002)--(1.266,7.942)--(1.277,7.881)--(1.287,7.820)%
  --(1.297,7.760)--(1.308,7.699)--(1.318,7.638)--(1.328,7.577)--(1.339,7.516)--(1.349,7.456)%
  --(1.359,7.395)--(1.370,7.335)--(1.380,7.274)--(1.391,7.214)--(1.401,7.154)--(1.411,7.095)%
  --(1.422,7.036)--(1.432,6.977)--(1.442,6.919)--(1.453,6.862)--(1.463,6.805)--(1.473,6.748)%
  --(1.484,6.693)--(1.494,6.638)--(1.504,6.584)--(1.515,6.531)--(1.525,6.479)--(1.535,6.428)%
  --(1.546,6.378)--(1.556,6.330)--(1.566,6.283)--(1.577,6.236)--(1.587,6.192)--(1.597,6.148)%
  --(1.608,6.106)--(1.618,6.066)--(1.628,6.027)--(1.639,5.989)--(1.649,5.953)--(1.659,5.918)%
  --(1.670,5.885)--(1.680,5.853)--(1.690,5.823)--(1.701,5.794)--(1.711,5.766)--(1.721,5.740)%
  --(1.732,5.714)--(1.742,5.690)--(1.752,5.668)--(1.763,5.646)--(1.773,5.625)--(1.783,5.605)%
  --(1.794,5.586)--(1.804,5.568)--(1.814,5.551)--(1.825,5.535)--(1.835,5.519)--(1.845,5.504)%
  --(1.856,5.490)--(1.866,5.476)--(1.876,5.462)--(1.887,5.449)--(1.897,5.437)--(1.907,5.425)%
  --(1.918,5.413)--(1.928,5.401)--(1.938,5.390)--(1.949,5.379)--(1.959,5.369)--(1.969,5.358)%
  --(1.980,5.348)--(1.990,5.338)--(2.000,5.328)--(2.011,5.319)--(2.021,5.309)--(2.031,5.300)%
  --(2.042,5.290)--(2.052,5.281)--(2.062,5.272)--(2.073,5.263)--(2.083,5.254)--(2.093,5.245)%
  --(2.104,5.236)--(2.114,5.227)--(2.125,5.218)--(2.135,5.210)--(2.145,5.201)--(2.156,5.192)%
  --(2.166,5.184)--(2.176,5.175)--(2.187,5.167)--(2.197,5.158)--(2.207,5.150)--(2.218,5.141)%
  --(2.228,5.133)--(2.238,5.124)--(2.249,5.116)--(2.259,5.107)--(2.269,5.099)--(2.280,5.091)%
  --(2.290,5.082)--(2.300,5.074)--(2.311,5.066)--(2.321,5.057)--(2.331,5.049)--(2.342,5.041)%
  --(2.352,5.032)--(2.362,5.024)--(2.373,5.016)--(2.383,5.008)--(2.393,4.999)--(2.404,4.991)%
  --(2.414,4.983)--(2.424,4.975)--(2.435,4.967)--(2.445,4.959)--(2.455,4.950)--(2.466,4.942)%
  --(2.476,4.934)--(2.486,4.926)--(2.497,4.918)--(2.507,4.910)--(2.517,4.902)--(2.528,4.894)%
  --(2.538,4.886)--(2.548,4.878)--(2.559,4.870)--(2.569,4.862)--(2.579,4.854)--(2.590,4.846)%
  --(2.600,4.838)--(2.610,4.830)--(2.621,4.822)--(2.631,4.814)--(2.641,4.807)--(2.652,4.799)%
  --(2.662,4.791)--(2.672,4.783)--(2.683,4.775)--(2.693,4.768)--(2.703,4.760)--(2.714,4.752)%
  --(2.724,4.744)--(2.734,4.737)--(2.745,4.729)--(2.755,4.722)--(2.765,4.714)--(2.776,4.706)%
  --(2.786,4.699)--(2.796,4.691)--(2.807,4.684)--(2.817,4.676)--(2.827,4.669)--(2.838,4.661)%
  --(2.848,4.654)--(2.859,4.646)--(2.869,4.639)--(2.879,4.632)--(2.890,4.624)--(2.900,4.617)%
  --(2.910,4.610)--(2.921,4.603)--(2.931,4.595)--(2.941,4.588)--(2.952,4.581)--(2.962,4.574)%
  --(2.972,4.567)--(2.983,4.560)--(2.993,4.553)--(3.003,4.546)--(3.014,4.539)--(3.024,4.532)%
  --(3.034,4.525)--(3.045,4.518)--(3.055,4.511)--(3.065,4.504)--(3.076,4.497)--(3.086,4.491)%
  --(3.096,4.484)--(3.107,4.477)--(3.117,4.471)--(3.127,4.464)--(3.138,4.457)--(3.148,4.451)%
  --(3.158,4.444)--(3.169,4.438)--(3.179,4.431)--(3.189,4.425)--(3.200,4.419)--(3.210,4.412)%
  --(3.220,4.406)--(3.231,4.400)--(3.241,4.394)--(3.251,4.387)--(3.262,4.381)--(3.272,4.375)%
  --(3.282,4.369)--(3.293,4.363)--(3.303,4.357)--(3.313,4.351)--(3.324,4.345)--(3.334,4.339)%
  --(3.344,4.334)--(3.355,4.328)--(3.365,4.322)--(3.375,4.317)--(3.386,4.311)--(3.396,4.305)%
  --(3.406,4.300)--(3.417,4.294)--(3.427,4.289)--(3.437,4.283)--(3.448,4.278)--(3.458,4.273)%
  --(3.468,4.268)--(3.479,4.262)--(3.489,4.257)--(3.499,4.252)--(3.510,4.247)--(3.520,4.242)%
  --(3.530,4.237)--(3.541,4.232)--(3.551,4.227)--(3.561,4.223)--(3.572,4.218)--(3.582,4.213)%
  --(3.593,4.208)--(3.603,4.204)--(3.613,4.199)--(3.624,4.195)--(3.634,4.190)--(3.644,4.186)%
  --(3.655,4.182)--(3.665,4.177)--(3.675,4.173)--(3.686,4.169)--(3.696,4.165)--(3.706,4.161)%
  --(3.717,4.157)--(3.727,4.153)--(3.737,4.149)--(3.748,4.145)--(3.758,4.141)--(3.768,4.137)%
  --(3.779,4.134)--(3.789,4.130)--(3.799,4.126)--(3.810,4.123)--(3.820,4.119)--(3.830,4.116)%
  --(3.841,4.113)--(3.851,4.109)--(3.861,4.106)--(3.872,4.103)--(3.882,4.100)--(3.892,4.097)%
  --(3.903,4.094)--(3.913,4.091)--(3.923,4.088)--(3.934,4.085)--(3.944,4.082)--(3.954,4.079)%
  --(3.965,4.077)--(3.975,4.074)--(3.985,4.072)--(3.996,4.069)--(4.006,4.067)--(4.016,4.064)%
  --(4.027,4.062)--(4.037,4.060)--(4.047,4.057)--(4.058,4.055)--(4.068,4.053)--(4.078,4.051)%
  --(4.089,4.049)--(4.099,4.047)--(4.109,4.045)--(4.120,4.043)--(4.130,4.041)--(4.140,4.040)%
  --(4.151,4.038)--(4.161,4.036)--(4.171,4.035)--(4.182,4.033)--(4.192,4.032)--(4.202,4.030)%
  --(4.213,4.029)--(4.223,4.028)--(4.233,4.026)--(4.244,4.025)--(4.254,4.024)--(4.264,4.023)%
  --(4.275,4.022)--(4.285,4.021)--(4.295,4.020)--(4.306,4.019)--(4.316,4.018)--(4.327,4.017)%
  --(4.337,4.016)--(4.347,4.016)--(4.358,4.015)--(4.368,4.014)--(4.378,4.014)--(4.389,4.013)%
  --(4.399,4.013)--(4.409,4.012)--(4.420,4.012)--(4.430,4.011)--(4.440,4.011)--(4.451,4.011)%
  --(4.461,4.011)--(4.471,4.011)--(4.482,4.010)--(4.492,4.010)--(4.502,4.010)--(4.513,4.010)%
  --(4.523,4.010)--(4.533,4.010)--(4.544,4.010)--(4.554,4.011)--(4.564,4.011)--(4.575,4.011)%
  --(4.585,4.011)--(4.595,4.012)--(4.606,4.012)--(4.616,4.012)--(4.626,4.013)--(4.637,4.013)%
  --(4.647,4.014)--(4.657,4.014)--(4.668,4.015)--(4.678,4.016)--(4.688,4.016)--(4.699,4.017)%
  --(4.709,4.018)--(4.719,4.018)--(4.730,4.019)--(4.740,4.020)--(4.750,4.021)--(4.761,4.022)%
  --(4.771,4.023)--(4.781,4.024)--(4.792,4.025)--(4.802,4.026)--(4.812,4.027)--(4.823,4.028)%
  --(4.833,4.029)--(4.843,4.030)--(4.854,4.031)--(4.864,4.032)--(4.874,4.033)--(4.885,4.035)%
  --(4.895,4.036)--(4.905,4.037)--(4.916,4.039)--(4.926,4.040)--(4.936,4.041)--(4.947,4.043)%
  --(4.957,4.044)--(4.967,4.046)--(4.978,4.047)--(4.988,4.049)--(4.998,4.050)--(5.009,4.052)%
  --(5.019,4.053)--(5.029,4.055)--(5.040,4.056)--(5.050,4.058)--(5.061,4.060)--(5.071,4.061)%
  --(5.081,4.063)--(5.092,4.065)--(5.102,4.066)--(5.112,4.068)--(5.123,4.070)--(5.133,4.072)%
  --(5.143,4.073)--(5.154,4.075)--(5.164,4.077)--(5.174,4.079)--(5.185,4.081)--(5.195,4.083)%
  --(5.205,4.084)--(5.216,4.086)--(5.226,4.088)--(5.236,4.090)--(5.247,4.092)--(5.257,4.094)%
  --(5.267,4.096)--(5.278,4.098)--(5.288,4.100)--(5.298,4.102)--(5.309,4.104)--(5.319,4.106)%
  --(5.329,4.108)--(5.340,4.110)--(5.350,4.112)--(5.360,4.115)--(5.371,4.117)--(5.381,4.119)%
  --(5.391,4.121)--(5.402,4.123)--(5.412,4.125)--(5.422,4.127)--(5.433,4.130)--(5.443,4.132)%
  --(5.453,4.134)--(5.464,4.136)--(5.474,4.138)--(5.484,4.140)--(5.495,4.143)--(5.505,4.145)%
  --(5.515,4.147)--(5.526,4.149)--(5.536,4.152)--(5.546,4.154)--(5.557,4.156)--(5.567,4.158)%
  --(5.577,4.161)--(5.588,4.163)--(5.598,4.165)--(5.608,4.168)--(5.619,4.170)--(5.629,4.172)%
  --(5.639,4.175)--(5.650,4.177)--(5.660,4.179)--(5.670,4.182)--(5.681,4.184)--(5.691,4.186)%
  --(5.701,4.189)--(5.712,4.191)--(5.722,4.193)--(5.732,4.196)--(5.743,4.198)--(5.753,4.200)%
  --(5.763,4.203)--(5.774,4.205)--(5.784,4.208)--(5.795,4.210)--(5.805,4.212)--(5.815,4.215)%
  --(5.826,4.217)--(5.836,4.219)--(5.846,4.222)--(5.857,4.224)--(5.867,4.227)--(5.877,4.229)%
  --(5.888,4.231)--(5.898,4.234)--(5.908,4.236)--(5.919,4.239)--(5.929,4.241)--(5.939,4.243)%
  --(5.950,4.246)--(5.960,4.248)--(5.970,4.251)--(5.981,4.253)--(5.991,4.255)--(6.001,4.258)%
  --(6.012,4.260)--(6.022,4.263)--(6.032,4.265)--(6.043,4.267)--(6.053,4.270)--(6.063,4.272)%
  --(6.074,4.275)--(6.084,4.277)--(6.094,4.279)--(6.105,4.282)--(6.115,4.284)--(6.125,4.287)%
  --(6.136,4.289)--(6.146,4.292)--(6.156,4.294)--(6.167,4.296)--(6.177,4.299)--(6.187,4.301)%
  --(6.198,4.303)--(6.208,4.306)--(6.218,4.308)--(6.229,4.311)--(6.239,4.313)--(6.249,4.315)%
  --(6.260,4.318)--(6.270,4.320)--(6.280,4.323)--(6.291,4.325)--(6.301,4.327)--(6.311,4.330)%
  --(6.322,4.332)--(6.332,4.334)--(6.342,4.337)--(6.353,4.339)--(6.363,4.341)--(6.373,4.344)%
  --(6.384,4.346)--(6.394,4.349)--(6.404,4.351)--(6.415,4.353)--(6.425,4.356)--(6.435,4.358)%
  --(6.446,4.360)--(6.456,4.363)--(6.466,4.365)--(6.477,4.367)--(6.487,4.370)--(6.497,4.372)%
  --(6.508,4.374)--(6.518,4.376)--(6.529,4.379)--(6.539,4.381)--(6.549,4.383)--(6.560,4.386)%
  --(6.570,4.388)--(6.580,4.390)--(6.591,4.392)--(6.601,4.395)--(6.611,4.397)--(6.622,4.399)%
  --(6.632,4.402)--(6.642,4.404)--(6.653,4.406)--(6.663,4.408)--(6.673,4.411)--(6.684,4.413)%
  --(6.694,4.415)--(6.704,4.417)--(6.715,4.419)--(6.725,4.422)--(6.735,4.424)--(6.746,4.426)%
  --(6.756,4.428)--(6.766,4.431)--(6.777,4.433)--(6.787,4.435)--(6.797,4.437)--(6.808,4.439)%
  --(6.818,4.441)--(6.828,4.444)--(6.839,4.446)--(6.849,4.448)--(6.859,4.450)--(6.870,4.452)%
  --(6.880,4.454)--(6.890,4.456)--(6.901,4.459)--(6.911,4.461)--(6.921,4.463)--(6.932,4.465)%
  --(6.942,4.467)--(6.952,4.469)--(6.963,4.471)--(6.973,4.473)--(6.983,4.475)--(6.994,4.478)%
  --(7.004,4.480)--(7.014,4.482)--(7.025,4.484)--(7.035,4.486)--(7.045,4.488)--(7.056,4.490)%
  --(7.066,4.492)--(7.076,4.494)--(7.087,4.496)--(7.097,4.498)--(7.107,4.500)--(7.118,4.502)%
  --(7.128,4.504)--(7.138,4.506)--(7.149,4.508)--(7.159,4.510)--(7.169,4.512)--(7.180,4.514)%
  --(7.190,4.516)--(7.200,4.518)--(7.211,4.520)--(7.221,4.522)--(7.231,4.524)--(7.242,4.526)%
  --(7.252,4.527)--(7.263,4.529)--(7.273,4.531)--(7.283,4.533)--(7.294,4.535)--(7.304,4.537)%
  --(7.314,4.539)--(7.325,4.541)--(7.335,4.543)--(7.345,4.544)--(7.356,4.546)--(7.366,4.548)%
  --(7.376,4.550)--(7.387,4.552)--(7.397,4.554)--(7.407,4.555)--(7.418,4.557)--(7.428,4.559)%
  --(7.438,4.561)--(7.449,4.563)--(7.459,4.564)--(7.469,4.566)--(7.480,4.568)--(7.490,4.570)%
  --(7.500,4.571)--(7.511,4.573)--(7.521,4.575)--(7.531,4.577)--(7.542,4.578)--(7.552,4.580)%
  --(7.562,4.582)--(7.573,4.583)--(7.583,4.585)--(7.593,4.587)--(7.604,4.588)--(7.614,4.590)%
  --(7.624,4.592)--(7.635,4.593)--(7.645,4.595)--(7.655,4.597)--(7.666,4.598)--(7.676,4.600)%
  --(7.686,4.602)--(7.697,4.603)--(7.707,4.605)--(7.717,4.606)--(7.728,4.608)--(7.738,4.609)%
  --(7.748,4.611)--(7.759,4.613)--(7.769,4.614)--(7.779,4.616)--(7.790,4.617)--(7.800,4.619)%
  --(7.810,4.620)--(7.821,4.622)--(7.831,4.623)--(7.841,4.625)--(7.852,4.626)--(7.862,4.627)%
  --(7.872,4.629)--(7.883,4.630)--(7.893,4.632)--(7.903,4.633)--(7.914,4.635)--(7.924,4.636)%
  --(7.934,4.637)--(7.945,4.639)--(7.955,4.640)--(7.965,4.642)--(7.976,4.643)--(7.986,4.644)%
  --(7.996,4.646)--(8.007,4.647)--(8.017,4.648)--(8.028,4.650)--(8.038,4.651)--(8.048,4.652)%
  --(8.059,4.654)--(8.069,4.655)--(8.079,4.656)--(8.090,4.657)--(8.100,4.659)--(8.110,4.660)%
  --(8.121,4.661)--(8.131,4.662)--(8.141,4.663)--(8.152,4.665)--(8.162,4.666)--(8.172,4.667)%
  --(8.183,4.668)--(8.193,4.669)--(8.203,4.671)--(8.214,4.672)--(8.224,4.673)--(8.234,4.674)%
  --(8.245,4.675)--(8.255,4.676)--(8.265,4.677)--(8.276,4.678)--(8.286,4.679)--(8.296,4.680)%
  --(8.307,4.682)--(8.317,4.683)--(8.327,4.684)--(8.338,4.685)--(8.348,4.686)--(8.358,4.687)%
  --(8.369,4.688)--(8.379,4.689)--(8.389,4.690)--(8.400,4.690)--(8.410,4.691)--(8.420,4.692)%
  --(8.431,4.693)--(8.441,4.694)--(8.451,4.695)--(8.462,4.696)--(8.472,4.697)--(8.482,4.698)%
  --(8.493,4.699)--(8.503,4.699)--(8.513,4.700)--(8.524,4.701)--(8.534,4.702)--(8.544,4.703)%
  --(8.555,4.703)--(8.565,4.704)--(8.575,4.705)--(8.586,4.706)--(8.596,4.707)--(8.606,4.707)%
  --(8.617,4.708)--(8.627,4.709)--(8.637,4.709)--(8.648,4.710)--(8.658,4.711)--(8.668,4.711)%
  --(8.679,4.712)--(8.689,4.713)--(8.699,4.713)--(8.710,4.714)--(8.720,4.714)--(8.730,4.715)%
  --(8.741,4.716)--(8.751,4.716)--(8.762,4.717)--(8.772,4.717)--(8.782,4.718)--(8.793,4.718)%
  --(8.803,4.719)--(8.813,4.719)--(8.824,4.720)--(8.834,4.720)--(8.844,4.721)--(8.855,4.721)%
  --(8.865,4.722)--(8.875,4.722)--(8.886,4.722)--(8.896,4.723)--(8.906,4.723)--(8.917,4.723)%
  --(8.927,4.724)--(8.937,4.724)--(8.948,4.724)--(8.958,4.725)--(8.968,4.725)--(8.979,4.725)%
  --(8.989,4.726)--(8.999,4.726)--(9.010,4.726)--(9.020,4.726)--(9.030,4.727)--(9.041,4.727)%
  --(9.051,4.727)--(9.061,4.727)--(9.072,4.727)--(9.082,4.727)--(9.092,4.727)--(9.103,4.728)%
  --(9.113,4.728)--(9.123,4.728)--(9.134,4.728)--(9.144,4.728)--(9.154,4.728)--(9.165,4.728)%
  --(9.175,4.728)--(9.185,4.728)--(9.196,4.728)--(9.206,4.728)--(9.216,4.728)--(9.227,4.728)%
  --(9.237,4.728)--(9.247,4.728)--(9.258,4.727)--(9.268,4.727)--(9.278,4.727)--(9.289,4.727)%
  --(9.299,4.727)--(9.309,4.727)--(9.320,4.726)--(9.330,4.726)--(9.340,4.726)--(9.351,4.726)%
  --(9.361,4.725)--(9.371,4.725)--(9.382,4.725)--(9.392,4.724)--(9.402,4.724)--(9.413,4.724)%
  --(9.423,4.723)--(9.433,4.723)--(9.444,4.723)--(9.454,4.722)--(9.464,4.722)--(9.475,4.721)%
  --(9.485,4.721)--(9.496,4.720)--(9.506,4.720)--(9.516,4.719)--(9.527,4.719)--(9.537,4.718)%
  --(9.547,4.718)--(9.558,4.717)--(9.568,4.716)--(9.578,4.716)--(9.589,4.715)--(9.599,4.715)%
  --(9.609,4.714)--(9.620,4.713)--(9.630,4.712)--(9.640,4.712)--(9.651,4.711)--(9.661,4.710)%
  --(9.671,4.709)--(9.682,4.709)--(9.692,4.708)--(9.702,4.707)--(9.713,4.706)--(9.723,4.705)%
  --(9.733,4.704)--(9.744,4.703)--(9.754,4.702)--(9.764,4.701)--(9.775,4.700)--(9.785,4.699)%
  --(9.795,4.698)--(9.806,4.697)--(9.816,4.696)--(9.826,4.695)--(9.837,4.694)--(9.847,4.693)%
  --(9.857,4.692)--(9.868,4.691)--(9.878,4.689)--(9.888,4.688)--(9.899,4.687)--(9.909,4.686)%
  --(9.919,4.685)--(9.930,4.683)--(9.940,4.682)--(9.950,4.681)--(9.961,4.679)--(9.971,4.678)%
  --(9.981,4.676)--(9.992,4.675)--(10.002,4.674)--(10.012,4.672)--(10.023,4.671)--(10.033,4.669)%
  --(10.043,4.668)--(10.054,4.666)--(10.064,4.665)--(10.074,4.663)--(10.085,4.661)--(10.095,4.660)%
  --(10.105,4.658)--(10.116,4.656)--(10.126,4.655)--(10.136,4.653)--(10.147,4.651)--(10.157,4.649)%
  --(10.167,4.648)--(10.178,4.646)--(10.188,4.644)--(10.198,4.642)--(10.209,4.640)--(10.219,4.638)%
  --(10.230,4.636)--(10.240,4.634)--(10.250,4.632)--(10.261,4.630)--(10.271,4.628)--(10.281,4.626)%
  --(10.292,4.624)--(10.302,4.622)--(10.312,4.620)--(10.323,4.617)--(10.333,4.615)--(10.343,4.613)%
  --(10.354,4.611)--(10.364,4.608)--(10.374,4.606)--(10.385,4.604)--(10.395,4.601)--(10.405,4.599)%
  --(10.416,4.597)--(10.426,4.594)--(10.436,4.592)--(10.447,4.589)--(10.457,4.587)--(10.467,4.584)%
  --(10.478,4.581)--(10.488,4.579)--(10.498,4.576)--(10.509,4.574)--(10.519,4.571)--(10.529,4.568)%
  --(10.540,4.565)--(10.550,4.562)--(10.560,4.560)--(10.571,4.557)--(10.581,4.554)--(10.591,4.551)%
  --(10.602,4.548)--(10.612,4.545)--(10.622,4.542)--(10.633,4.539)--(10.643,4.536)--(10.653,4.533)%
  --(10.664,4.530)--(10.674,4.526)--(10.684,4.523)--(10.695,4.520)--(10.705,4.517)--(10.715,4.513)%
  --(10.726,4.510)--(10.736,4.507)--(10.746,4.503)--(10.757,4.500)--(10.767,4.496)--(10.777,4.493)%
  --(10.788,4.489)--(10.798,4.486)--(10.808,4.482)--(10.819,4.478)--(10.829,4.474)--(10.839,4.471)%
  --(10.850,4.467)--(10.860,4.463)--(10.870,4.459)--(10.881,4.455)--(10.891,4.451)--(10.901,4.447)%
  --(10.912,4.443)--(10.922,4.439)--(10.932,4.435)--(10.943,4.431)--(10.953,4.427)--(10.964,4.423)%
  --(10.974,4.418)--(10.984,4.414)--(10.995,4.410)--(11.005,4.405)--(11.015,4.401)--(11.026,4.396)%
  --(11.036,4.392)--(11.046,4.387)--(11.057,4.383)--(11.067,4.378)--(11.077,4.373)--(11.088,4.369)%
  --(11.098,4.364)--(11.108,4.359)--(11.119,4.354)--(11.129,4.349)--(11.139,4.344)--(11.150,4.339)%
  --(11.160,4.334)--(11.170,4.329)--(11.181,4.324)--(11.191,4.318)--(11.201,4.313)--(11.212,4.308)%
  --(11.222,4.302)--(11.232,4.297)--(11.243,4.291)--(11.253,4.286)--(11.263,4.280)--(11.274,4.274)%
  --(11.284,4.269)--(11.294,4.263)--(11.305,4.257)--(11.315,4.251)--(11.325,4.245)--(11.336,4.239)%
  --(11.346,4.233)--(11.356,4.227)--(11.367,4.220)--(11.377,4.214)--(11.387,4.208)--(11.398,4.201)%
  --(11.408,4.195)--(11.418,4.188)--(11.429,4.181)--(11.439,4.175)--(11.449,4.168)--(11.460,4.161)%
  --(11.470,4.154)--(11.480,4.147)--(11.491,4.140)--(11.501,4.133)--(11.511,4.125)--(11.522,4.118)%
  --(11.532,4.111)--(11.542,4.103)--(11.553,4.096)--(11.563,4.088)--(11.573,4.080)--(11.584,4.072)%
  --(11.594,4.064);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.186,8.381)--(1.194,8.333)--(1.204,8.271)--(1.215,8.209)--(1.225,8.147)%
  --(1.235,8.084)--(1.246,8.021)--(1.256,7.958)--(1.266,7.894)--(1.277,7.830)--(1.287,7.765)%
  --(1.297,7.700)--(1.308,7.635)--(1.318,7.569)--(1.328,7.503)--(1.339,7.436)--(1.349,7.370)%
  --(1.359,7.302)--(1.370,7.235)--(1.380,7.167)--(1.391,7.098)--(1.401,7.030)--(1.411,6.961)%
  --(1.422,6.891)--(1.432,6.821)--(1.442,6.751)--(1.453,6.681)--(1.463,6.610)--(1.473,6.539)%
  --(1.484,6.467)--(1.494,6.396)--(1.504,6.324)--(1.515,6.251)--(1.525,6.179)--(1.535,6.106)%
  --(1.546,6.033)--(1.556,5.960)--(1.566,5.887)--(1.577,5.814)--(1.587,5.740)--(1.597,5.667)%
  --(1.608,5.593)--(1.618,5.520)--(1.628,5.447)--(1.639,5.374)--(1.649,5.301)--(1.659,5.229)%
  --(1.670,5.157)--(1.680,5.086)--(1.690,5.016)--(1.701,4.946)--(1.711,4.877)--(1.721,4.809)%
  --(1.732,4.742)--(1.742,4.677)--(1.752,4.613)--(1.763,4.550)--(1.773,4.490)--(1.783,4.431)%
  --(1.794,4.374)--(1.804,4.320)--(1.814,4.267)--(1.825,4.217)--(1.835,4.169)--(1.845,4.124)%
  --(1.856,4.082)--(1.866,4.042)--(1.876,4.005)--(1.887,3.970)--(1.897,3.938)--(1.907,3.909)%
  --(1.918,3.882)--(1.928,3.857)--(1.938,3.834)--(1.949,3.814)--(1.959,3.796)--(1.969,3.779)%
  --(1.980,3.765)--(1.990,3.752)--(2.000,3.740)--(2.011,3.730)--(2.021,3.721)--(2.031,3.713)%
  --(2.042,3.707)--(2.052,3.701)--(2.062,3.696)--(2.073,3.692)--(2.083,3.688)--(2.093,3.685)%
  --(2.104,3.683)--(2.114,3.681)--(2.125,3.679)--(2.135,3.678)--(2.145,3.677)--(2.156,3.677)%
  --(2.166,3.677)--(2.176,3.677)--(2.187,3.677)--(2.197,3.677)--(2.207,3.678)--(2.218,3.678)%
  --(2.228,3.679)--(2.238,3.680)--(2.249,3.681)--(2.259,3.682)--(2.269,3.683)--(2.280,3.684)%
  --(2.290,3.685)--(2.300,3.687)--(2.311,3.688)--(2.321,3.689)--(2.331,3.691)--(2.342,3.692)%
  --(2.352,3.694)--(2.362,3.695)--(2.373,3.697)--(2.383,3.698)--(2.393,3.700)--(2.404,3.702)%
  --(2.414,3.703)--(2.424,3.705)--(2.435,3.707)--(2.445,3.708)--(2.455,3.710)--(2.466,3.712)%
  --(2.476,3.713)--(2.486,3.715)--(2.497,3.717)--(2.507,3.719)--(2.517,3.720)--(2.528,3.722)%
  --(2.538,3.724)--(2.548,3.726)--(2.559,3.728)--(2.569,3.730)--(2.579,3.731)--(2.590,3.733)%
  --(2.600,3.735)--(2.610,3.737)--(2.621,3.739)--(2.631,3.741)--(2.641,3.743)--(2.652,3.745)%
  --(2.662,3.747)--(2.672,3.749)--(2.683,3.750)--(2.693,3.752)--(2.703,3.754)--(2.714,3.756)%
  --(2.724,3.758)--(2.734,3.760)--(2.745,3.762)--(2.755,3.764)--(2.765,3.766)--(2.776,3.768)%
  --(2.786,3.770)--(2.796,3.773)--(2.807,3.775)--(2.817,3.777)--(2.827,3.779)--(2.838,3.781)%
  --(2.848,3.783)--(2.859,3.785)--(2.869,3.787)--(2.879,3.789)--(2.890,3.791)--(2.900,3.793)%
  --(2.910,3.795)--(2.921,3.798)--(2.931,3.800)--(2.941,3.802)--(2.952,3.804)--(2.962,3.806)%
  --(2.972,3.808)--(2.983,3.810)--(2.993,3.813)--(3.003,3.815)--(3.014,3.817)--(3.024,3.819)%
  --(3.034,3.821)--(3.045,3.824)--(3.055,3.826)--(3.065,3.828)--(3.076,3.830)--(3.086,3.832)%
  --(3.096,3.835)--(3.107,3.837)--(3.117,3.839)--(3.127,3.841)--(3.138,3.844)--(3.148,3.846)%
  --(3.158,3.848)--(3.169,3.850)--(3.179,3.852)--(3.189,3.855)--(3.200,3.857)--(3.210,3.859)%
  --(3.220,3.862)--(3.231,3.864)--(3.241,3.866)--(3.251,3.868)--(3.262,3.871)--(3.272,3.873)%
  --(3.282,3.875)--(3.293,3.878)--(3.303,3.880)--(3.313,3.882)--(3.324,3.884)--(3.334,3.887)%
  --(3.344,3.889)--(3.355,3.891)--(3.365,3.894)--(3.375,3.896)--(3.386,3.898)--(3.396,3.901)%
  --(3.406,3.903)--(3.417,3.905)--(3.427,3.908)--(3.437,3.910)--(3.448,3.912)--(3.458,3.915)%
  --(3.468,3.917)--(3.479,3.919)--(3.489,3.922)--(3.499,3.924)--(3.510,3.926)--(3.520,3.929)%
  --(3.530,3.931)--(3.541,3.933)--(3.551,3.936)--(3.561,3.938)--(3.572,3.940)--(3.582,3.943)%
  --(3.593,3.945)--(3.603,3.947)--(3.613,3.950)--(3.624,3.952)--(3.634,3.954)--(3.644,3.957)%
  --(3.655,3.959)--(3.665,3.962)--(3.675,3.964)--(3.686,3.966)--(3.696,3.969)--(3.706,3.971)%
  --(3.717,3.973)--(3.727,3.976)--(3.737,3.978)--(3.748,3.981)--(3.758,3.983)--(3.768,3.985)%
  --(3.779,3.988)--(3.789,3.990)--(3.799,3.992)--(3.810,3.995)--(3.820,3.997)--(3.830,4.000)%
  --(3.841,4.002)--(3.851,4.004)--(3.861,4.007)--(3.872,4.009)--(3.882,4.011)--(3.892,4.014)%
  --(3.903,4.016)--(3.913,4.019)--(3.923,4.021)--(3.934,4.023)--(3.944,4.026)--(3.954,4.028)%
  --(3.965,4.031)--(3.975,4.033)--(3.985,4.035)--(3.996,4.038)--(4.006,4.040)--(4.016,4.042)%
  --(4.027,4.045)--(4.037,4.047)--(4.047,4.050)--(4.058,4.052)--(4.068,4.054)--(4.078,4.057)%
  --(4.089,4.059)--(4.099,4.062)--(4.109,4.064)--(4.120,4.066)--(4.130,4.069)--(4.140,4.071)%
  --(4.151,4.073)--(4.161,4.076)--(4.171,4.078)--(4.182,4.081)--(4.192,4.083)--(4.202,4.085)%
  --(4.213,4.088)--(4.223,4.090)--(4.233,4.093)--(4.244,4.095)--(4.254,4.097)--(4.264,4.100)%
  --(4.275,4.102)--(4.285,4.104)--(4.295,4.107)--(4.306,4.109)--(4.316,4.112)--(4.327,4.114)%
  --(4.337,4.116)--(4.347,4.119)--(4.358,4.121)--(4.368,4.123)--(4.378,4.126)--(4.389,4.128)%
  --(4.399,4.131)--(4.409,4.133)--(4.420,4.135)--(4.430,4.138)--(4.440,4.140)--(4.451,4.142)%
  --(4.461,4.145)--(4.471,4.147)--(4.482,4.149)--(4.492,4.152)--(4.502,4.154)--(4.513,4.157)%
  --(4.523,4.159)--(4.533,4.161)--(4.544,4.164)--(4.554,4.166)--(4.564,4.168)--(4.575,4.171)%
  --(4.585,4.173)--(4.595,4.175)--(4.606,4.178)--(4.616,4.180)--(4.626,4.182)--(4.637,4.185)%
  --(4.647,4.187)--(4.657,4.189)--(4.668,4.192)--(4.678,4.194)--(4.688,4.196)--(4.699,4.199)%
  --(4.709,4.201)--(4.719,4.203)--(4.730,4.206)--(4.740,4.208)--(4.750,4.210)--(4.761,4.213)%
  --(4.771,4.215)--(4.781,4.217)--(4.792,4.220)--(4.802,4.222)--(4.812,4.224)--(4.823,4.227)%
  --(4.833,4.229)--(4.843,4.231)--(4.854,4.234)--(4.864,4.236)--(4.874,4.238)--(4.885,4.241)%
  --(4.895,4.243)--(4.905,4.245)--(4.916,4.248)--(4.926,4.250)--(4.936,4.252)--(4.947,4.255)%
  --(4.957,4.257)--(4.967,4.259)--(4.978,4.261)--(4.988,4.264)--(4.998,4.266)--(5.009,4.268)%
  --(5.019,4.271)--(5.029,4.273)--(5.040,4.275)--(5.050,4.277)--(5.061,4.280)--(5.071,4.282)%
  --(5.081,4.284)--(5.092,4.287)--(5.102,4.289)--(5.112,4.291)--(5.123,4.293)--(5.133,4.296)%
  --(5.143,4.298)--(5.154,4.300)--(5.164,4.302)--(5.174,4.305)--(5.185,4.307)--(5.195,4.309)%
  --(5.205,4.311)--(5.216,4.314)--(5.226,4.316)--(5.236,4.318)--(5.247,4.320)--(5.257,4.323)%
  --(5.267,4.325)--(5.278,4.327)--(5.288,4.329)--(5.298,4.332)--(5.309,4.334)--(5.319,4.336)%
  --(5.329,4.338)--(5.340,4.341)--(5.350,4.343)--(5.360,4.345)--(5.371,4.347)--(5.381,4.350)%
  --(5.391,4.352)--(5.402,4.354)--(5.412,4.356)--(5.422,4.358)--(5.433,4.361)--(5.443,4.363)%
  --(5.453,4.365)--(5.464,4.367)--(5.474,4.369)--(5.484,4.372)--(5.495,4.374)--(5.505,4.376)%
  --(5.515,4.378)--(5.526,4.380)--(5.536,4.383)--(5.546,4.385)--(5.557,4.387)--(5.567,4.389)%
  --(5.577,4.391)--(5.588,4.393)--(5.598,4.396)--(5.608,4.398)--(5.619,4.400)--(5.629,4.402)%
  --(5.639,4.404)--(5.650,4.406)--(5.660,4.409)--(5.670,4.411)--(5.681,4.413)--(5.691,4.415)%
  --(5.701,4.417)--(5.712,4.419)--(5.722,4.421)--(5.732,4.424)--(5.743,4.426)--(5.753,4.428)%
  --(5.763,4.430)--(5.774,4.432)--(5.784,4.434)--(5.795,4.436)--(5.805,4.439)--(5.815,4.441)%
  --(5.826,4.443)--(5.836,4.445)--(5.846,4.447)--(5.857,4.449)--(5.867,4.451)--(5.877,4.453)%
  --(5.888,4.455)--(5.898,4.457)--(5.908,4.460)--(5.919,4.462)--(5.929,4.464)--(5.939,4.466)%
  --(5.950,4.468)--(5.960,4.470)--(5.970,4.472)--(5.981,4.474)--(5.991,4.476)--(6.001,4.478)%
  --(6.012,4.480)--(6.022,4.482)--(6.032,4.484)--(6.043,4.486)--(6.053,4.488)--(6.063,4.491)%
  --(6.074,4.493)--(6.084,4.495)--(6.094,4.497)--(6.105,4.499)--(6.115,4.501)--(6.125,4.503)%
  --(6.136,4.505)--(6.146,4.507)--(6.156,4.509)--(6.167,4.511)--(6.177,4.513)--(6.187,4.515)%
  --(6.198,4.517)--(6.208,4.519)--(6.218,4.521)--(6.229,4.523)--(6.239,4.525)--(6.249,4.527)%
  --(6.260,4.529)--(6.270,4.531)--(6.280,4.533)--(6.291,4.535)--(6.301,4.537)--(6.311,4.539)%
  --(6.322,4.541)--(6.332,4.543)--(6.342,4.545)--(6.353,4.546)--(6.363,4.548)--(6.373,4.550)%
  --(6.384,4.552)--(6.394,4.554)--(6.404,4.556)--(6.415,4.558)--(6.425,4.560)--(6.435,4.562)%
  --(6.446,4.564)--(6.456,4.566)--(6.466,4.568)--(6.477,4.570)--(6.487,4.571)--(6.497,4.573)%
  --(6.508,4.575)--(6.518,4.577)--(6.529,4.579)--(6.539,4.581)--(6.549,4.583)--(6.560,4.585)%
  --(6.570,4.587)--(6.580,4.588)--(6.591,4.590)--(6.601,4.592)--(6.611,4.594)--(6.622,4.596)%
  --(6.632,4.598)--(6.642,4.600)--(6.653,4.601)--(6.663,4.603)--(6.673,4.605)--(6.684,4.607)%
  --(6.694,4.609)--(6.704,4.611)--(6.715,4.612)--(6.725,4.614)--(6.735,4.616)--(6.746,4.618)%
  --(6.756,4.620)--(6.766,4.621)--(6.777,4.623)--(6.787,4.625)--(6.797,4.627)--(6.808,4.629)%
  --(6.818,4.630)--(6.828,4.632)--(6.839,4.634)--(6.849,4.636)--(6.859,4.637)--(6.870,4.639)%
  --(6.880,4.641)--(6.890,4.643)--(6.901,4.644)--(6.911,4.646)--(6.921,4.648)--(6.932,4.649)%
  --(6.942,4.651)--(6.952,4.653)--(6.963,4.655)--(6.973,4.656)--(6.983,4.658)--(6.994,4.660)%
  --(7.004,4.661)--(7.014,4.663)--(7.025,4.665)--(7.035,4.666)--(7.045,4.668)--(7.056,4.670)%
  --(7.066,4.671)--(7.076,4.673)--(7.087,4.675)--(7.097,4.676)--(7.107,4.678)--(7.118,4.680)%
  --(7.128,4.681)--(7.138,4.683)--(7.149,4.685)--(7.159,4.686)--(7.169,4.688)--(7.180,4.689)%
  --(7.190,4.691)--(7.200,4.693)--(7.211,4.694)--(7.221,4.696)--(7.231,4.697)--(7.242,4.699)%
  --(7.252,4.701)--(7.263,4.702)--(7.273,4.704)--(7.283,4.705)--(7.294,4.707)--(7.304,4.708)%
  --(7.314,4.710)--(7.325,4.711)--(7.335,4.713)--(7.345,4.714)--(7.356,4.716)--(7.366,4.717)%
  --(7.376,4.719)--(7.387,4.720)--(7.397,4.722)--(7.407,4.723)--(7.418,4.725)--(7.428,4.726)%
  --(7.438,4.728)--(7.449,4.729)--(7.459,4.731)--(7.469,4.732)--(7.480,4.734)--(7.490,4.735)%
  --(7.500,4.737)--(7.511,4.738)--(7.521,4.739)--(7.531,4.741)--(7.542,4.742)--(7.552,4.744)%
  --(7.562,4.745)--(7.573,4.746)--(7.583,4.748)--(7.593,4.749)--(7.604,4.751)--(7.614,4.752)%
  --(7.624,4.753)--(7.635,4.755)--(7.645,4.756)--(7.655,4.757)--(7.666,4.759)--(7.676,4.760)%
  --(7.686,4.761)--(7.697,4.763)--(7.707,4.764)--(7.717,4.765)--(7.728,4.766)--(7.738,4.768)%
  --(7.748,4.769)--(7.759,4.770)--(7.769,4.772)--(7.779,4.773)--(7.790,4.774)--(7.800,4.775)%
  --(7.810,4.777)--(7.821,4.778)--(7.831,4.779)--(7.841,4.780)--(7.852,4.782)--(7.862,4.783)%
  --(7.872,4.784)--(7.883,4.785)--(7.893,4.786)--(7.903,4.788)--(7.914,4.789)--(7.924,4.790)%
  --(7.934,4.791)--(7.945,4.792)--(7.955,4.793)--(7.965,4.794)--(7.976,4.796)--(7.986,4.797)%
  --(7.996,4.798)--(8.007,4.799)--(8.017,4.800)--(8.028,4.801)--(8.038,4.802)--(8.048,4.803)%
  --(8.059,4.804)--(8.069,4.805)--(8.079,4.806)--(8.090,4.808)--(8.100,4.809)--(8.110,4.810)%
  --(8.121,4.811)--(8.131,4.812)--(8.141,4.813)--(8.152,4.814)--(8.162,4.815)--(8.172,4.816)%
  --(8.183,4.817)--(8.193,4.818)--(8.203,4.819)--(8.214,4.819)--(8.224,4.820)--(8.234,4.821)%
  --(8.245,4.822)--(8.255,4.823)--(8.265,4.824)--(8.276,4.825)--(8.286,4.826)--(8.296,4.827)%
  --(8.307,4.828)--(8.317,4.829)--(8.327,4.829)--(8.338,4.830)--(8.348,4.831)--(8.358,4.832)%
  --(8.369,4.833)--(8.379,4.834)--(8.389,4.834)--(8.400,4.835)--(8.410,4.836)--(8.420,4.837)%
  --(8.431,4.838)--(8.441,4.838)--(8.451,4.839)--(8.462,4.840)--(8.472,4.841)--(8.482,4.841)%
  --(8.493,4.842)--(8.503,4.843)--(8.513,4.843)--(8.524,4.844)--(8.534,4.845)--(8.544,4.845)%
  --(8.555,4.846)--(8.565,4.847)--(8.575,4.847)--(8.586,4.848)--(8.596,4.849)--(8.606,4.849)%
  --(8.617,4.850)--(8.627,4.851)--(8.637,4.851)--(8.648,4.852)--(8.658,4.852)--(8.668,4.853)%
  --(8.679,4.853)--(8.689,4.854)--(8.699,4.854)--(8.710,4.855)--(8.720,4.855)--(8.730,4.856)%
  --(8.741,4.856)--(8.751,4.857)--(8.762,4.857)--(8.772,4.858)--(8.782,4.858)--(8.793,4.859)%
  --(8.803,4.859)--(8.813,4.860)--(8.824,4.860)--(8.834,4.860)--(8.844,4.861)--(8.855,4.861)%
  --(8.865,4.861)--(8.875,4.862)--(8.886,4.862)--(8.896,4.862)--(8.906,4.863)--(8.917,4.863)%
  --(8.927,4.863)--(8.937,4.864)--(8.948,4.864)--(8.958,4.864)--(8.968,4.864)--(8.979,4.865)%
  --(8.989,4.865)--(8.999,4.865)--(9.010,4.865)--(9.020,4.866)--(9.030,4.866)--(9.041,4.866)%
  --(9.051,4.866)--(9.061,4.866)--(9.072,4.866)--(9.082,4.866)--(9.092,4.867)--(9.103,4.867)%
  --(9.113,4.867)--(9.123,4.867)--(9.134,4.867)--(9.144,4.867)--(9.154,4.867)--(9.165,4.867)%
  --(9.175,4.867)--(9.185,4.867)--(9.196,4.867)--(9.206,4.867)--(9.216,4.867)--(9.227,4.867)%
  --(9.237,4.867)--(9.247,4.867)--(9.258,4.867)--(9.268,4.867)--(9.278,4.867)--(9.289,4.866)%
  --(9.299,4.866)--(9.309,4.866)--(9.320,4.866)--(9.330,4.866)--(9.340,4.866)--(9.351,4.865)%
  --(9.361,4.865)--(9.371,4.865)--(9.382,4.865)--(9.392,4.864)--(9.402,4.864)--(9.413,4.864)%
  --(9.423,4.864)--(9.433,4.863)--(9.444,4.863)--(9.454,4.863)--(9.464,4.862)--(9.475,4.862)%
  --(9.485,4.862)--(9.496,4.861)--(9.506,4.861)--(9.516,4.860)--(9.527,4.860)--(9.537,4.859)%
  --(9.547,4.859)--(9.558,4.858)--(9.568,4.858)--(9.578,4.857)--(9.589,4.857)--(9.599,4.856)%
  --(9.609,4.856)--(9.620,4.855)--(9.630,4.855)--(9.640,4.854)--(9.651,4.853)--(9.661,4.853)%
  --(9.671,4.852)--(9.682,4.852)--(9.692,4.851)--(9.702,4.850)--(9.713,4.850)--(9.723,4.849)%
  --(9.733,4.848)--(9.744,4.847)--(9.754,4.847)--(9.764,4.846)--(9.775,4.845)--(9.785,4.844)%
  --(9.795,4.843)--(9.806,4.842)--(9.816,4.842)--(9.826,4.841)--(9.837,4.840)--(9.847,4.839)%
  --(9.857,4.838)--(9.868,4.837)--(9.878,4.836)--(9.888,4.835)--(9.899,4.834)--(9.909,4.833)%
  --(9.919,4.832)--(9.930,4.831)--(9.940,4.830)--(9.950,4.829)--(9.961,4.828)--(9.971,4.827)%
  --(9.981,4.826)--(9.992,4.824)--(10.002,4.823)--(10.012,4.822)--(10.023,4.821)--(10.033,4.820)%
  --(10.043,4.818)--(10.054,4.817)--(10.064,4.816)--(10.074,4.815)--(10.085,4.813)--(10.095,4.812)%
  --(10.105,4.811)--(10.116,4.809)--(10.126,4.808)--(10.136,4.807)--(10.147,4.805)--(10.157,4.804)%
  --(10.167,4.802)--(10.178,4.801)--(10.188,4.799)--(10.198,4.798)--(10.209,4.796)--(10.219,4.795)%
  --(10.230,4.793)--(10.240,4.792)--(10.250,4.790)--(10.261,4.788)--(10.271,4.787)--(10.281,4.785)%
  --(10.292,4.783)--(10.302,4.782)--(10.312,4.780)--(10.323,4.778)--(10.333,4.776)--(10.343,4.775)%
  --(10.354,4.773)--(10.364,4.771)--(10.374,4.769)--(10.385,4.767)--(10.395,4.765)--(10.405,4.763)%
  --(10.416,4.762)--(10.426,4.760)--(10.436,4.758)--(10.447,4.756)--(10.457,4.754)--(10.467,4.752)%
  --(10.478,4.750)--(10.488,4.747)--(10.498,4.745)--(10.509,4.743)--(10.519,4.741)--(10.529,4.739)%
  --(10.540,4.737)--(10.550,4.735)--(10.560,4.732)--(10.571,4.730)--(10.581,4.728)--(10.591,4.725)%
  --(10.602,4.723)--(10.612,4.721)--(10.622,4.718)--(10.633,4.716)--(10.643,4.714)--(10.653,4.711)%
  --(10.664,4.709)--(10.674,4.706)--(10.684,4.704)--(10.695,4.701)--(10.705,4.699)--(10.715,4.696)%
  --(10.726,4.693)--(10.736,4.691)--(10.746,4.688)--(10.757,4.686)--(10.767,4.683)--(10.777,4.680)%
  --(10.788,4.677)--(10.798,4.675)--(10.808,4.672)--(10.819,4.669)--(10.829,4.666)--(10.839,4.663)%
  --(10.850,4.660)--(10.860,4.657)--(10.870,4.654)--(10.881,4.651)--(10.891,4.648)--(10.901,4.645)%
  --(10.912,4.642)--(10.922,4.639)--(10.932,4.636)--(10.943,4.633)--(10.953,4.630)--(10.964,4.627)%
  --(10.974,4.623)--(10.984,4.620)--(10.995,4.617)--(11.005,4.614)--(11.015,4.610)--(11.026,4.607)%
  --(11.036,4.604)--(11.046,4.600)--(11.057,4.597)--(11.067,4.593)--(11.077,4.590)--(11.088,4.586)%
  --(11.098,4.583)--(11.108,4.579)--(11.119,4.575)--(11.129,4.572)--(11.139,4.568)--(11.150,4.564)%
  --(11.160,4.561)--(11.170,4.557)--(11.181,4.553)--(11.191,4.549)--(11.201,4.545)--(11.212,4.542)%
  --(11.222,4.538)--(11.232,4.534)--(11.243,4.530)--(11.253,4.526)--(11.263,4.522)--(11.274,4.518)%
  --(11.284,4.513)--(11.294,4.509)--(11.305,4.505)--(11.315,4.501)--(11.325,4.497)--(11.336,4.492)%
  --(11.346,4.488)--(11.356,4.484)--(11.367,4.479)--(11.377,4.475)--(11.387,4.470)--(11.398,4.466)%
  --(11.408,4.461)--(11.418,4.457)--(11.429,4.452)--(11.439,4.448)--(11.449,4.443)--(11.460,4.438)%
  --(11.470,4.434)--(11.480,4.429)--(11.491,4.424)--(11.501,4.419)--(11.511,4.414)--(11.522,4.409)%
  --(11.532,4.404)--(11.542,4.399)--(11.553,4.394)--(11.563,4.389)--(11.573,4.384)--(11.584,4.379)%
  --(11.594,4.374);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.186,8.381)--(1.194,8.332)--(1.204,8.271)--(1.215,8.209)--(1.225,8.146)%
  --(1.235,8.084)--(1.246,8.020)--(1.256,7.957)--(1.266,7.893)--(1.277,7.829)--(1.287,7.764)%
  --(1.297,7.699)--(1.308,7.634)--(1.318,7.568)--(1.328,7.502)--(1.339,7.435)--(1.349,7.368)%
  --(1.359,7.301)--(1.370,7.233)--(1.380,7.165)--(1.391,7.097)--(1.401,7.028)--(1.411,6.958)%
  --(1.422,6.889)--(1.432,6.819)--(1.442,6.748)--(1.453,6.678)--(1.463,6.607)--(1.473,6.535)%
  --(1.484,6.463)--(1.494,6.391)--(1.504,6.319)--(1.515,6.246)--(1.525,6.173)--(1.535,6.100)%
  --(1.546,6.027)--(1.556,5.953)--(1.566,5.879)--(1.577,5.805)--(1.587,5.731)--(1.597,5.657)%
  --(1.608,5.582)--(1.618,5.508)--(1.628,5.434)--(1.639,5.360)--(1.649,5.286)--(1.659,5.212)%
  --(1.670,5.139)--(1.680,5.066)--(1.690,4.993)--(1.701,4.922)--(1.711,4.851)--(1.721,4.781)%
  --(1.732,4.712)--(1.742,4.644)--(1.752,4.577)--(1.763,4.512)--(1.773,4.449)--(1.783,4.387)%
  --(1.794,4.327)--(1.804,4.269)--(1.814,4.214)--(1.825,4.161)--(1.835,4.110)--(1.845,4.062)%
  --(1.856,4.016)--(1.866,3.974)--(1.876,3.934)--(1.887,3.896)--(1.897,3.862)--(1.907,3.830)%
  --(1.918,3.801)--(1.928,3.775)--(1.938,3.751)--(1.949,3.729)--(1.959,3.710)--(1.969,3.692)%
  --(1.980,3.677)--(1.990,3.664)--(2.000,3.652)--(2.011,3.642)--(2.021,3.633)--(2.031,3.625)%
  --(2.042,3.619)--(2.052,3.614)--(2.062,3.609)--(2.073,3.606)--(2.083,3.603)--(2.093,3.601)%
  --(2.104,3.599)--(2.114,3.598)--(2.125,3.598)--(2.135,3.598)--(2.145,3.598)--(2.156,3.599)%
  --(2.166,3.599)--(2.176,3.600)--(2.187,3.602)--(2.197,3.603)--(2.207,3.605)--(2.218,3.606)%
  --(2.228,3.608)--(2.238,3.610)--(2.249,3.612)--(2.259,3.614)--(2.269,3.616)--(2.280,3.619)%
  --(2.290,3.621)--(2.300,3.623)--(2.311,3.626)--(2.321,3.628)--(2.331,3.630)--(2.342,3.633)%
  --(2.352,3.635)--(2.362,3.638)--(2.373,3.640)--(2.383,3.643)--(2.393,3.645)--(2.404,3.648)%
  --(2.414,3.650)--(2.424,3.653)--(2.435,3.655)--(2.445,3.658)--(2.455,3.661)--(2.466,3.663)%
  --(2.476,3.666)--(2.486,3.668)--(2.497,3.671)--(2.507,3.673)--(2.517,3.676)--(2.528,3.678)%
  --(2.538,3.681)--(2.548,3.684)--(2.559,3.686)--(2.569,3.689)--(2.579,3.691)--(2.590,3.694)%
  --(2.600,3.696)--(2.610,3.699)--(2.621,3.701)--(2.631,3.704)--(2.641,3.707)--(2.652,3.709)%
  --(2.662,3.712)--(2.672,3.714)--(2.683,3.717)--(2.693,3.719)--(2.703,3.722)--(2.714,3.725)%
  --(2.724,3.727)--(2.734,3.730)--(2.745,3.732)--(2.755,3.735)--(2.765,3.737)--(2.776,3.740)%
  --(2.786,3.742)--(2.796,3.745)--(2.807,3.748)--(2.817,3.750)--(2.827,3.753)--(2.838,3.755)%
  --(2.848,3.758)--(2.859,3.760)--(2.869,3.763)--(2.879,3.766)--(2.890,3.768)--(2.900,3.771)%
  --(2.910,3.773)--(2.921,3.776)--(2.931,3.778)--(2.941,3.781)--(2.952,3.783)--(2.962,3.786)%
  --(2.972,3.789)--(2.983,3.791)--(2.993,3.794)--(3.003,3.796)--(3.014,3.799)--(3.024,3.801)%
  --(3.034,3.804)--(3.045,3.806)--(3.055,3.809)--(3.065,3.811)--(3.076,3.814)--(3.086,3.817)%
  --(3.096,3.819)--(3.107,3.822)--(3.117,3.824)--(3.127,3.827)--(3.138,3.829)--(3.148,3.832)%
  --(3.158,3.834)--(3.169,3.837)--(3.179,3.839)--(3.189,3.842)--(3.200,3.845)--(3.210,3.847)%
  --(3.220,3.850)--(3.231,3.852)--(3.241,3.855)--(3.251,3.857)--(3.262,3.860)--(3.272,3.862)%
  --(3.282,3.865)--(3.293,3.867)--(3.303,3.870)--(3.313,3.872)--(3.324,3.875)--(3.334,3.878)%
  --(3.344,3.880)--(3.355,3.883)--(3.365,3.885)--(3.375,3.888)--(3.386,3.890)--(3.396,3.893)%
  --(3.406,3.895)--(3.417,3.898)--(3.427,3.900)--(3.437,3.903)--(3.448,3.905)--(3.458,3.908)%
  --(3.468,3.910)--(3.479,3.913)--(3.489,3.915)--(3.499,3.918)--(3.510,3.920)--(3.520,3.923)%
  --(3.530,3.925)--(3.541,3.928)--(3.551,3.930)--(3.561,3.933)--(3.572,3.935)--(3.582,3.938)%
  --(3.593,3.940)--(3.603,3.943)--(3.613,3.945)--(3.624,3.948)--(3.634,3.950)--(3.644,3.953)%
  --(3.655,3.955)--(3.665,3.958)--(3.675,3.960)--(3.686,3.963)--(3.696,3.965)--(3.706,3.968)%
  --(3.717,3.970)--(3.727,3.973)--(3.737,3.975)--(3.748,3.978)--(3.758,3.980)--(3.768,3.983)%
  --(3.779,3.985)--(3.789,3.988)--(3.799,3.990)--(3.810,3.993)--(3.820,3.995)--(3.830,3.998)%
  --(3.841,4.000)--(3.851,4.003)--(3.861,4.005)--(3.872,4.008)--(3.882,4.010)--(3.892,4.013)%
  --(3.903,4.015)--(3.913,4.018)--(3.923,4.020)--(3.934,4.023)--(3.944,4.025)--(3.954,4.027)%
  --(3.965,4.030)--(3.975,4.032)--(3.985,4.035)--(3.996,4.037)--(4.006,4.040)--(4.016,4.042)%
  --(4.027,4.045)--(4.037,4.047)--(4.047,4.050)--(4.058,4.052)--(4.068,4.055)--(4.078,4.057)%
  --(4.089,4.059)--(4.099,4.062)--(4.109,4.064)--(4.120,4.067)--(4.130,4.069)--(4.140,4.072)%
  --(4.151,4.074)--(4.161,4.077)--(4.171,4.079)--(4.182,4.081)--(4.192,4.084)--(4.202,4.086)%
  --(4.213,4.089)--(4.223,4.091)--(4.233,4.094)--(4.244,4.096)--(4.254,4.098)--(4.264,4.101)%
  --(4.275,4.103)--(4.285,4.106)--(4.295,4.108)--(4.306,4.111)--(4.316,4.113)--(4.327,4.115)%
  --(4.337,4.118)--(4.347,4.120)--(4.358,4.123)--(4.368,4.125)--(4.378,4.127)--(4.389,4.130)%
  --(4.399,4.132)--(4.409,4.135)--(4.420,4.137)--(4.430,4.139)--(4.440,4.142)--(4.451,4.144)%
  --(4.461,4.147)--(4.471,4.149)--(4.482,4.151)--(4.492,4.154)--(4.502,4.156)--(4.513,4.159)%
  --(4.523,4.161)--(4.533,4.163)--(4.544,4.166)--(4.554,4.168)--(4.564,4.171)--(4.575,4.173)%
  --(4.585,4.175)--(4.595,4.178)--(4.606,4.180)--(4.616,4.182)--(4.626,4.185)--(4.637,4.187)%
  --(4.647,4.189)--(4.657,4.192)--(4.668,4.194)--(4.678,4.197)--(4.688,4.199)--(4.699,4.201)%
  --(4.709,4.204)--(4.719,4.206)--(4.730,4.208)--(4.740,4.211)--(4.750,4.213)--(4.761,4.215)%
  --(4.771,4.218)--(4.781,4.220)--(4.792,4.222)--(4.802,4.225)--(4.812,4.227)--(4.823,4.229)%
  --(4.833,4.232)--(4.843,4.234)--(4.854,4.236)--(4.864,4.239)--(4.874,4.241)--(4.885,4.243)%
  --(4.895,4.246)--(4.905,4.248)--(4.916,4.250)--(4.926,4.253)--(4.936,4.255)--(4.947,4.257)%
  --(4.957,4.260)--(4.967,4.262)--(4.978,4.264)--(4.988,4.267)--(4.998,4.269)--(5.009,4.271)%
  --(5.019,4.273)--(5.029,4.276)--(5.040,4.278)--(5.050,4.280)--(5.061,4.283)--(5.071,4.285)%
  --(5.081,4.287)--(5.092,4.289)--(5.102,4.292)--(5.112,4.294)--(5.123,4.296)--(5.133,4.299)%
  --(5.143,4.301)--(5.154,4.303)--(5.164,4.305)--(5.174,4.308)--(5.185,4.310)--(5.195,4.312)%
  --(5.205,4.314)--(5.216,4.317)--(5.226,4.319)--(5.236,4.321)--(5.247,4.323)--(5.257,4.326)%
  --(5.267,4.328)--(5.278,4.330)--(5.288,4.332)--(5.298,4.335)--(5.309,4.337)--(5.319,4.339)%
  --(5.329,4.341)--(5.340,4.344)--(5.350,4.346)--(5.360,4.348)--(5.371,4.350)--(5.381,4.353)%
  --(5.391,4.355)--(5.402,4.357)--(5.412,4.359)--(5.422,4.361)--(5.433,4.364)--(5.443,4.366)%
  --(5.453,4.368)--(5.464,4.370)--(5.474,4.372)--(5.484,4.375)--(5.495,4.377)--(5.505,4.379)%
  --(5.515,4.381)--(5.526,4.383)--(5.536,4.386)--(5.546,4.388)--(5.557,4.390)--(5.567,4.392)%
  --(5.577,4.394)--(5.588,4.396)--(5.598,4.399)--(5.608,4.401)--(5.619,4.403)--(5.629,4.405)%
  --(5.639,4.407)--(5.650,4.409)--(5.660,4.412)--(5.670,4.414)--(5.681,4.416)--(5.691,4.418)%
  --(5.701,4.420)--(5.712,4.422)--(5.722,4.424)--(5.732,4.427)--(5.743,4.429)--(5.753,4.431)%
  --(5.763,4.433)--(5.774,4.435)--(5.784,4.437)--(5.795,4.439)--(5.805,4.441)--(5.815,4.444)%
  --(5.826,4.446)--(5.836,4.448)--(5.846,4.450)--(5.857,4.452)--(5.867,4.454)--(5.877,4.456)%
  --(5.888,4.458)--(5.898,4.460)--(5.908,4.462)--(5.919,4.465)--(5.929,4.467)--(5.939,4.469)%
  --(5.950,4.471)--(5.960,4.473)--(5.970,4.475)--(5.981,4.477)--(5.991,4.479)--(6.001,4.481)%
  --(6.012,4.483)--(6.022,4.485)--(6.032,4.487)--(6.043,4.489)--(6.053,4.491)--(6.063,4.493)%
  --(6.074,4.495)--(6.084,4.497)--(6.094,4.500)--(6.105,4.502)--(6.115,4.504)--(6.125,4.506)%
  --(6.136,4.508)--(6.146,4.510)--(6.156,4.512)--(6.167,4.514)--(6.177,4.516)--(6.187,4.518)%
  --(6.198,4.520)--(6.208,4.522)--(6.218,4.524)--(6.229,4.526)--(6.239,4.528)--(6.249,4.530)%
  --(6.260,4.532)--(6.270,4.534)--(6.280,4.536)--(6.291,4.537)--(6.301,4.539)--(6.311,4.541)%
  --(6.322,4.543)--(6.332,4.545)--(6.342,4.547)--(6.353,4.549)--(6.363,4.551)--(6.373,4.553)%
  --(6.384,4.555)--(6.394,4.557)--(6.404,4.559)--(6.415,4.561)--(6.425,4.563)--(6.435,4.565)%
  --(6.446,4.567)--(6.456,4.568)--(6.466,4.570)--(6.477,4.572)--(6.487,4.574)--(6.497,4.576)%
  --(6.508,4.578)--(6.518,4.580)--(6.529,4.582)--(6.539,4.584)--(6.549,4.585)--(6.560,4.587)%
  --(6.570,4.589)--(6.580,4.591)--(6.591,4.593)--(6.601,4.595)--(6.611,4.597)--(6.622,4.598)%
  --(6.632,4.600)--(6.642,4.602)--(6.653,4.604)--(6.663,4.606)--(6.673,4.608)--(6.684,4.609)%
  --(6.694,4.611)--(6.704,4.613)--(6.715,4.615)--(6.725,4.617)--(6.735,4.619)--(6.746,4.620)%
  --(6.756,4.622)--(6.766,4.624)--(6.777,4.626)--(6.787,4.627)--(6.797,4.629)--(6.808,4.631)%
  --(6.818,4.633)--(6.828,4.635)--(6.839,4.636)--(6.849,4.638)--(6.859,4.640)--(6.870,4.642)%
  --(6.880,4.643)--(6.890,4.645)--(6.901,4.647)--(6.911,4.649)--(6.921,4.650)--(6.932,4.652)%
  --(6.942,4.654)--(6.952,4.655)--(6.963,4.657)--(6.973,4.659)--(6.983,4.660)--(6.994,4.662)%
  --(7.004,4.664)--(7.014,4.666)--(7.025,4.667)--(7.035,4.669)--(7.045,4.671)--(7.056,4.672)%
  --(7.066,4.674)--(7.076,4.676)--(7.087,4.677)--(7.097,4.679)--(7.107,4.680)--(7.118,4.682)%
  --(7.128,4.684)--(7.138,4.685)--(7.149,4.687)--(7.159,4.689)--(7.169,4.690)--(7.180,4.692)%
  --(7.190,4.693)--(7.200,4.695)--(7.211,4.697)--(7.221,4.698)--(7.231,4.700)--(7.242,4.701)%
  --(7.252,4.703)--(7.263,4.704)--(7.273,4.706)--(7.283,4.707)--(7.294,4.709)--(7.304,4.711)%
  --(7.314,4.712)--(7.325,4.714)--(7.335,4.715)--(7.345,4.717)--(7.356,4.718)--(7.366,4.720)%
  --(7.376,4.721)--(7.387,4.723)--(7.397,4.724)--(7.407,4.726)--(7.418,4.727)--(7.428,4.729)%
  --(7.438,4.730)--(7.449,4.732)--(7.459,4.733)--(7.469,4.734)--(7.480,4.736)--(7.490,4.737)%
  --(7.500,4.739)--(7.511,4.740)--(7.521,4.742)--(7.531,4.743)--(7.542,4.744)--(7.552,4.746)%
  --(7.562,4.747)--(7.573,4.749)--(7.583,4.750)--(7.593,4.751)--(7.604,4.753)--(7.614,4.754)%
  --(7.624,4.755)--(7.635,4.757)--(7.645,4.758)--(7.655,4.759)--(7.666,4.761)--(7.676,4.762)%
  --(7.686,4.763)--(7.697,4.765)--(7.707,4.766)--(7.717,4.767)--(7.728,4.769)--(7.738,4.770)%
  --(7.748,4.771)--(7.759,4.772)--(7.769,4.774)--(7.779,4.775)--(7.790,4.776)--(7.800,4.778)%
  --(7.810,4.779)--(7.821,4.780)--(7.831,4.781)--(7.841,4.782)--(7.852,4.784)--(7.862,4.785)%
  --(7.872,4.786)--(7.883,4.787)--(7.893,4.788)--(7.903,4.790)--(7.914,4.791)--(7.924,4.792)%
  --(7.934,4.793)--(7.945,4.794)--(7.955,4.795)--(7.965,4.797)--(7.976,4.798)--(7.986,4.799)%
  --(7.996,4.800)--(8.007,4.801)--(8.017,4.802)--(8.028,4.803)--(8.038,4.804)--(8.048,4.805)%
  --(8.059,4.806)--(8.069,4.807)--(8.079,4.809)--(8.090,4.810)--(8.100,4.811)--(8.110,4.812)%
  --(8.121,4.813)--(8.131,4.814)--(8.141,4.815)--(8.152,4.816)--(8.162,4.817)--(8.172,4.818)%
  --(8.183,4.819)--(8.193,4.820)--(8.203,4.821)--(8.214,4.821)--(8.224,4.822)--(8.234,4.823)%
  --(8.245,4.824)--(8.255,4.825)--(8.265,4.826)--(8.276,4.827)--(8.286,4.828)--(8.296,4.829)%
  --(8.307,4.830)--(8.317,4.831)--(8.327,4.831)--(8.338,4.832)--(8.348,4.833)--(8.358,4.834)%
  --(8.369,4.835)--(8.379,4.836)--(8.389,4.836)--(8.400,4.837)--(8.410,4.838)--(8.420,4.839)%
  --(8.431,4.840)--(8.441,4.840)--(8.451,4.841)--(8.462,4.842)--(8.472,4.843)--(8.482,4.843)%
  --(8.493,4.844)--(8.503,4.845)--(8.513,4.845)--(8.524,4.846)--(8.534,4.847)--(8.544,4.847)%
  --(8.555,4.848)--(8.565,4.849)--(8.575,4.849)--(8.586,4.850)--(8.596,4.851)--(8.606,4.851)%
  --(8.617,4.852)--(8.627,4.852)--(8.637,4.853)--(8.648,4.854)--(8.658,4.854)--(8.668,4.855)%
  --(8.679,4.855)--(8.689,4.856)--(8.699,4.856)--(8.710,4.857)--(8.720,4.857)--(8.730,4.858)%
  --(8.741,4.858)--(8.751,4.859)--(8.762,4.859)--(8.772,4.860)--(8.782,4.860)--(8.793,4.861)%
  --(8.803,4.861)--(8.813,4.861)--(8.824,4.862)--(8.834,4.862)--(8.844,4.863)--(8.855,4.863)%
  --(8.865,4.863)--(8.875,4.864)--(8.886,4.864)--(8.896,4.864)--(8.906,4.865)--(8.917,4.865)%
  --(8.927,4.865)--(8.937,4.866)--(8.948,4.866)--(8.958,4.866)--(8.968,4.866)--(8.979,4.867)%
  --(8.989,4.867)--(8.999,4.867)--(9.010,4.867)--(9.020,4.867)--(9.030,4.868)--(9.041,4.868)%
  --(9.051,4.868)--(9.061,4.868)--(9.072,4.868)--(9.082,4.868)--(9.092,4.868)--(9.103,4.869)%
  --(9.113,4.869)--(9.123,4.869)--(9.134,4.869)--(9.144,4.869)--(9.154,4.869)--(9.165,4.869)%
  --(9.175,4.869)--(9.185,4.869)--(9.196,4.869)--(9.206,4.869)--(9.216,4.869)--(9.227,4.869)%
  --(9.237,4.869)--(9.247,4.869)--(9.258,4.869)--(9.268,4.869)--(9.278,4.868)--(9.289,4.868)%
  --(9.299,4.868)--(9.309,4.868)--(9.320,4.868)--(9.330,4.868)--(9.340,4.867)--(9.351,4.867)%
  --(9.361,4.867)--(9.371,4.867)--(9.382,4.867)--(9.392,4.866)--(9.402,4.866)--(9.413,4.866)%
  --(9.423,4.865)--(9.433,4.865)--(9.444,4.865)--(9.454,4.865)--(9.464,4.864)--(9.475,4.864)%
  --(9.485,4.863)--(9.496,4.863)--(9.506,4.863)--(9.516,4.862)--(9.527,4.862)--(9.537,4.861)%
  --(9.547,4.861)--(9.558,4.860)--(9.568,4.860)--(9.578,4.859)--(9.589,4.859)--(9.599,4.858)%
  --(9.609,4.858)--(9.620,4.857)--(9.630,4.857)--(9.640,4.856)--(9.651,4.855)--(9.661,4.855)%
  --(9.671,4.854)--(9.682,4.854)--(9.692,4.853)--(9.702,4.852)--(9.713,4.851)--(9.723,4.851)%
  --(9.733,4.850)--(9.744,4.849)--(9.754,4.848)--(9.764,4.848)--(9.775,4.847)--(9.785,4.846)%
  --(9.795,4.845)--(9.806,4.844)--(9.816,4.844)--(9.826,4.843)--(9.837,4.842)--(9.847,4.841)%
  --(9.857,4.840)--(9.868,4.839)--(9.878,4.838)--(9.888,4.837)--(9.899,4.836)--(9.909,4.835)%
  --(9.919,4.834)--(9.930,4.833)--(9.940,4.832)--(9.950,4.831)--(9.961,4.830)--(9.971,4.829)%
  --(9.981,4.828)--(9.992,4.826)--(10.002,4.825)--(10.012,4.824)--(10.023,4.823)--(10.033,4.822)%
  --(10.043,4.820)--(10.054,4.819)--(10.064,4.818)--(10.074,4.817)--(10.085,4.815)--(10.095,4.814)%
  --(10.105,4.813)--(10.116,4.811)--(10.126,4.810)--(10.136,4.809)--(10.147,4.807)--(10.157,4.806)%
  --(10.167,4.804)--(10.178,4.803)--(10.188,4.801)--(10.198,4.800)--(10.209,4.798)--(10.219,4.797)%
  --(10.230,4.795)--(10.240,4.794)--(10.250,4.792)--(10.261,4.790)--(10.271,4.789)--(10.281,4.787)%
  --(10.292,4.785)--(10.302,4.784)--(10.312,4.782)--(10.323,4.780)--(10.333,4.779)--(10.343,4.777)%
  --(10.354,4.775)--(10.364,4.773)--(10.374,4.771)--(10.385,4.769)--(10.395,4.768)--(10.405,4.766)%
  --(10.416,4.764)--(10.426,4.762)--(10.436,4.760)--(10.447,4.758)--(10.457,4.756)--(10.467,4.754)%
  --(10.478,4.752)--(10.488,4.750)--(10.498,4.748)--(10.509,4.745)--(10.519,4.743)--(10.529,4.741)%
  --(10.540,4.739)--(10.550,4.737)--(10.560,4.735)--(10.571,4.732)--(10.581,4.730)--(10.591,4.728)%
  --(10.602,4.725)--(10.612,4.723)--(10.622,4.721)--(10.633,4.718)--(10.643,4.716)--(10.653,4.714)%
  --(10.664,4.711)--(10.674,4.709)--(10.684,4.706)--(10.695,4.704)--(10.705,4.701)--(10.715,4.698)%
  --(10.726,4.696)--(10.736,4.693)--(10.746,4.691)--(10.757,4.688)--(10.767,4.685)--(10.777,4.683)%
  --(10.788,4.680)--(10.798,4.677)--(10.808,4.674)--(10.819,4.671)--(10.829,4.669)--(10.839,4.666)%
  --(10.850,4.663)--(10.860,4.660)--(10.870,4.657)--(10.881,4.654)--(10.891,4.651)--(10.901,4.648)%
  --(10.912,4.645)--(10.922,4.642)--(10.932,4.639)--(10.943,4.636)--(10.953,4.633)--(10.964,4.629)%
  --(10.974,4.626)--(10.984,4.623)--(10.995,4.620)--(11.005,4.616)--(11.015,4.613)--(11.026,4.610)%
  --(11.036,4.606)--(11.046,4.603)--(11.057,4.599)--(11.067,4.596)--(11.077,4.593)--(11.088,4.589)%
  --(11.098,4.585)--(11.108,4.582)--(11.119,4.578)--(11.129,4.575)--(11.139,4.571)--(11.150,4.567)%
  --(11.160,4.564)--(11.170,4.560)--(11.181,4.556)--(11.191,4.552)--(11.201,4.548)--(11.212,4.545)%
  --(11.222,4.541)--(11.232,4.537)--(11.243,4.533)--(11.253,4.529)--(11.263,4.525)--(11.274,4.521)%
  --(11.284,4.517)--(11.294,4.512)--(11.305,4.508)--(11.315,4.504)--(11.325,4.500)--(11.336,4.496)%
  --(11.346,4.491)--(11.356,4.487)--(11.367,4.483)--(11.377,4.478)--(11.387,4.474)--(11.398,4.469)%
  --(11.408,4.465)--(11.418,4.460)--(11.429,4.456)--(11.439,4.451)--(11.449,4.446)--(11.460,4.442)%
  --(11.470,4.437)--(11.480,4.432)--(11.491,4.427)--(11.501,4.423)--(11.511,4.418)--(11.522,4.413)%
  --(11.532,4.408)--(11.542,4.403)--(11.553,4.398)--(11.563,4.393)--(11.573,4.388)--(11.584,4.383)%
  --(11.594,4.377);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t05sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (6.407,8.381)--(6.415,8.378)--(6.425,8.374)--(6.435,8.371)--(6.446,8.367)%
  --(6.456,8.363)--(6.466,8.359)--(6.477,8.355)--(6.487,8.351)--(6.497,8.347)--(6.508,8.343)%
  --(6.518,8.338)--(6.529,8.334)--(6.539,8.330)--(6.549,8.326)--(6.560,8.321)--(6.570,8.317)%
  --(6.580,8.313)--(6.591,8.308)--(6.601,8.304)--(6.611,8.299)--(6.622,8.295)--(6.632,8.290)%
  --(6.642,8.285)--(6.653,8.280)--(6.663,8.276)--(6.673,8.271)--(6.684,8.266)--(6.694,8.261)%
  --(6.704,8.256)--(6.715,8.251)--(6.725,8.246)--(6.735,8.240)--(6.746,8.235)--(6.756,8.230)%
  --(6.766,8.224)--(6.777,8.219)--(6.787,8.214)--(6.797,8.208)--(6.808,8.202)--(6.818,8.197)%
  --(6.828,8.191)--(6.839,8.185)--(6.849,8.179)--(6.859,8.173)--(6.870,8.167)--(6.880,8.161)%
  --(6.890,8.155)--(6.901,8.148)--(6.911,8.142)--(6.921,8.136)--(6.932,8.129)--(6.942,8.123)%
  --(6.952,8.116)--(6.963,8.109)--(6.973,8.102)--(6.983,8.095)--(6.994,8.088)--(7.004,8.081)%
  --(7.014,8.074)--(7.025,8.066)--(7.035,8.059)--(7.045,8.051)--(7.056,8.044)--(7.066,8.036)%
  --(7.076,8.028)--(7.087,8.020)--(7.097,8.012)--(7.107,8.004)--(7.118,7.995)--(7.128,7.987)%
  --(7.138,7.978)--(7.149,7.969)--(7.159,7.960)--(7.169,7.951)--(7.180,7.942)--(7.190,7.933)%
  --(7.200,7.923)--(7.211,7.914)--(7.221,7.904)--(7.231,7.894)--(7.242,7.884)--(7.252,7.874)%
  --(7.263,7.863)--(7.273,7.852)--(7.283,7.841)--(7.294,7.830)--(7.304,7.819)--(7.314,7.808)%
  --(7.325,7.796)--(7.335,7.784)--(7.345,7.772)--(7.356,7.759)--(7.366,7.747)--(7.376,7.734)%
  --(7.387,7.720)--(7.397,7.707)--(7.407,7.693)--(7.418,7.679)--(7.428,7.665)--(7.438,7.650)%
  --(7.449,7.635)--(7.459,7.619)--(7.469,7.603)--(7.480,7.587)--(7.490,7.570)--(7.500,7.553)%
  --(7.511,7.536)--(7.521,7.518)--(7.531,7.499)--(7.542,7.480)--(7.552,7.461)--(7.562,7.440)%
  --(7.573,7.419)--(7.583,7.398)--(7.593,7.376)--(7.604,7.353)--(7.614,7.329)--(7.624,7.304)%
  --(7.635,7.279)--(7.645,7.252)--(7.655,7.224)--(7.666,7.196)--(7.676,7.166)--(7.686,7.134)%
  --(7.697,7.101)--(7.707,7.067)--(7.717,7.031)--(7.728,6.992)--(7.738,6.952)--(7.748,6.909)%
  --(7.759,6.863)--(7.769,6.815)--(7.779,6.762)--(7.790,6.706)--(7.800,6.645)--(7.810,6.578)%
  --(7.821,6.504)--(7.831,6.422)--(7.841,6.329)--(7.852,6.222)--(7.862,6.098)--(7.872,5.947)%
  --(7.883,5.758)--(7.893,5.501)--(7.903,5.104)--(7.914,4.179)--(7.924,4.481)--(7.934,5.206)%
  --(7.945,5.564)--(7.955,5.805)--(7.965,5.987)--(7.976,6.133)--(7.986,6.255)--(7.996,6.360)%
  --(8.007,6.452)--(8.017,6.533)--(8.028,6.607)--(8.038,6.674)--(8.048,6.736)--(8.059,6.793)%
  --(8.069,6.846)--(8.079,6.896)--(8.090,6.942)--(8.100,6.986)--(8.110,7.027)--(8.121,7.067)%
  --(8.131,7.104)--(8.141,7.140)--(8.152,7.174)--(8.162,7.206)--(8.172,7.237)--(8.183,7.267)%
  --(8.193,7.296)--(8.203,7.324)--(8.214,7.351)--(8.224,7.377)--(8.234,7.402)--(8.245,7.426)%
  --(8.255,7.449)--(8.265,7.472)--(8.276,7.494)--(8.286,7.516)--(8.296,7.537)--(8.307,7.557)%
  --(8.317,7.577)--(8.327,7.596)--(8.338,7.615)--(8.348,7.634)--(8.358,7.652)--(8.369,7.669)%
  --(8.379,7.686)--(8.389,7.703)--(8.400,7.719)--(8.410,7.736)--(8.420,7.751)--(8.431,7.767)%
  --(8.441,7.782)--(8.451,7.797)--(8.462,7.811)--(8.472,7.825)--(8.482,7.839)--(8.493,7.853)%
  --(8.503,7.866)--(8.513,7.880)--(8.524,7.893)--(8.534,7.905)--(8.544,7.918)--(8.555,7.930)%
  --(8.565,7.942)--(8.575,7.954)--(8.586,7.966)--(8.596,7.978)--(8.606,7.989)--(8.617,8.000)%
  --(8.627,8.011)--(8.637,8.022)--(8.648,8.033)--(8.658,8.043)--(8.668,8.054)--(8.679,8.064)%
  --(8.689,8.074)--(8.699,8.084)--(8.710,8.094)--(8.720,8.103)--(8.730,8.113)--(8.741,8.122)%
  --(8.751,8.131)--(8.762,8.140)--(8.772,8.149)--(8.782,8.158)--(8.793,8.167)--(8.803,8.176)%
  --(8.813,8.184)--(8.824,8.193)--(8.834,8.201)--(8.844,8.209)--(8.855,8.217)--(8.865,8.225)%
  --(8.875,8.233)--(8.886,8.241)--(8.896,8.249)--(8.906,8.256)--(8.917,8.264)--(8.927,8.271)%
  --(8.937,8.278)--(8.948,8.286)--(8.958,8.293)--(8.968,8.300)--(8.979,8.307)--(8.989,8.314)%
  --(8.999,8.320)--(9.010,8.327)--(9.020,8.334)--(9.030,8.340)--(9.041,8.347)--(9.051,8.353)%
  --(9.061,8.360)--(9.072,8.366)--(9.082,8.372)--(9.092,8.378)--(9.097,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (1.008,5.950)--(1.018,5.938)--(1.029,5.927)--(1.039,5.915)--(1.049,5.903)%
  --(1.060,5.892)--(1.070,5.880)--(1.080,5.868)--(1.091,5.856)--(1.101,5.844)--(1.111,5.832)%
  --(1.122,5.820)--(1.132,5.808)--(1.142,5.796)--(1.153,5.784)--(1.163,5.772)--(1.173,5.759)%
  --(1.184,5.747)--(1.194,5.734)--(1.204,5.722)--(1.215,5.709)--(1.225,5.697)--(1.235,5.684)%
  --(1.246,5.671)--(1.256,5.659)--(1.266,5.646)--(1.277,5.633)--(1.287,5.620)--(1.297,5.607)%
  --(1.308,5.594)--(1.318,5.580)--(1.328,5.567)--(1.339,5.554)--(1.349,5.540)--(1.359,5.526)%
  --(1.370,5.513)--(1.380,5.499)--(1.391,5.485)--(1.401,5.471)--(1.411,5.457)--(1.422,5.443)%
  --(1.432,5.429)--(1.442,5.414)--(1.453,5.400)--(1.463,5.385)--(1.473,5.371)--(1.484,5.356)%
  --(1.494,5.341)--(1.504,5.326)--(1.515,5.311)--(1.525,5.295)--(1.535,5.280)--(1.546,5.264)%
  --(1.556,5.249)--(1.566,5.233)--(1.577,5.217)--(1.587,5.200)--(1.597,5.184)--(1.608,5.167)%
  --(1.618,5.151)--(1.628,5.134)--(1.639,5.117)--(1.649,5.100)--(1.659,5.082)--(1.670,5.064)%
  --(1.680,5.047)--(1.690,5.028)--(1.701,5.010)--(1.711,4.992)--(1.721,4.973)--(1.732,4.954)%
  --(1.742,4.934)--(1.752,4.915)--(1.763,4.895)--(1.773,4.875)--(1.783,4.854)--(1.794,4.833)%
  --(1.804,4.812)--(1.814,4.791)--(1.825,4.769)--(1.835,4.746)--(1.845,4.724)--(1.856,4.700)%
  --(1.866,4.677)--(1.876,4.653)--(1.887,4.628)--(1.897,4.603)--(1.907,4.577)--(1.918,4.551)%
  --(1.928,4.524)--(1.938,4.496)--(1.949,4.468)--(1.959,4.439)--(1.969,4.409)--(1.980,4.378)%
  --(1.990,4.346)--(2.000,4.313)--(2.011,4.279)--(2.021,4.244)--(2.031,4.208)--(2.042,4.170)%
  --(2.052,4.131)--(2.062,4.090)--(2.073,4.047)--(2.083,4.002)--(2.093,3.955)--(2.104,3.905)%
  --(2.114,3.852)--(2.125,3.796)--(2.135,3.736)--(2.145,3.672)--(2.156,3.602)--(2.166,3.526)%
  --(2.176,3.442)--(2.187,3.349)--(2.197,3.244)--(2.207,3.123)--(2.218,2.980)--(2.228,2.806)%
  --(2.238,2.580)--(2.249,2.257)--(2.259,1.683)--(2.261,1.412);
\draw[gp path] (2.276,1.412)--(2.280,1.883)--(2.290,2.343)--(2.300,2.622)--(2.311,2.821)%
  --(2.321,2.976)--(2.331,3.103)--(2.342,3.210)--(2.352,3.302)--(2.362,3.383)--(2.373,3.455)%
  --(2.383,3.520)--(2.393,3.579)--(2.404,3.633)--(2.414,3.682)--(2.424,3.728)--(2.435,3.771)%
  --(2.445,3.811)--(2.455,3.848)--(2.466,3.884)--(2.476,3.917)--(2.486,3.948)--(2.497,3.978)%
  --(2.507,4.006)--(2.517,4.033)--(2.528,4.058)--(2.538,4.083)--(2.548,4.106)--(2.559,4.128)%
  --(2.569,4.150)--(2.579,4.170)--(2.590,4.190)--(2.600,4.209)--(2.610,4.227)--(2.621,4.245)%
  --(2.631,4.262)--(2.641,4.278)--(2.652,4.294)--(2.662,4.309)--(2.672,4.324)--(2.683,4.338)%
  --(2.693,4.352)--(2.703,4.366)--(2.714,4.379)--(2.724,4.391)--(2.734,4.404)--(2.745,4.415)%
  --(2.755,4.427)--(2.765,4.438)--(2.776,4.449)--(2.786,4.460)--(2.796,4.470)--(2.807,4.480)%
  --(2.817,4.490)--(2.827,4.500)--(2.838,4.509)--(2.848,4.518)--(2.859,4.527)--(2.869,4.535)%
  --(2.879,4.544)--(2.890,4.552)--(2.900,4.560)--(2.910,4.568)--(2.921,4.575)--(2.931,4.583)%
  --(2.941,4.590)--(2.952,4.597)--(2.962,4.604)--(2.972,4.611)--(2.983,4.618)--(2.993,4.624)%
  --(3.003,4.630)--(3.014,4.637)--(3.024,4.643)--(3.034,4.649)--(3.045,4.654)--(3.055,4.660)%
  --(3.065,4.666)--(3.076,4.671)--(3.086,4.676)--(3.096,4.682)--(3.107,4.687)--(3.117,4.692)%
  --(3.127,4.697)--(3.138,4.701)--(3.148,4.706)--(3.158,4.711)--(3.169,4.715)--(3.179,4.720)%
  --(3.189,4.724)--(3.200,4.728)--(3.210,4.733)--(3.220,4.737)--(3.231,4.741)--(3.241,4.745)%
  --(3.251,4.748)--(3.262,4.752)--(3.272,4.756)--(3.282,4.759)--(3.293,4.763)--(3.303,4.766)%
  --(3.313,4.770)--(3.324,4.773)--(3.334,4.777)--(3.344,4.780)--(3.355,4.783)--(3.365,4.786)%
  --(3.375,4.789)--(3.386,4.792)--(3.396,4.795)--(3.406,4.798)--(3.417,4.801)--(3.427,4.803)%
  --(3.437,4.806)--(3.448,4.809)--(3.458,4.811)--(3.468,4.814)--(3.479,4.816)--(3.489,4.819)%
  --(3.499,4.821)--(3.510,4.824)--(3.520,4.826)--(3.530,4.828)--(3.541,4.830)--(3.551,4.833)%
  --(3.561,4.835)--(3.572,4.837)--(3.582,4.839)--(3.593,4.841)--(3.603,4.843)--(3.613,4.845)%
  --(3.624,4.847)--(3.634,4.849)--(3.644,4.850)--(3.655,4.852)--(3.665,4.854)--(3.675,4.856)%
  --(3.686,4.857)--(3.696,4.859)--(3.706,4.861)--(3.717,4.862)--(3.727,4.864)--(3.737,4.865)%
  --(3.748,4.867)--(3.758,4.868)--(3.768,4.870)--(3.779,4.871)--(3.789,4.873)--(3.799,4.874)%
  --(3.810,4.875)--(3.820,4.876)--(3.830,4.878)--(3.841,4.879)--(3.851,4.880)--(3.861,4.881)%
  --(3.872,4.882)--(3.882,4.884)--(3.892,4.885)--(3.903,4.886)--(3.913,4.887)--(3.923,4.888)%
  --(3.934,4.889)--(3.944,4.890)--(3.954,4.891)--(3.965,4.892)--(3.975,4.893)--(3.985,4.894)%
  --(3.996,4.894)--(4.006,4.895)--(4.016,4.896)--(4.027,4.897)--(4.037,4.898)--(4.047,4.898)%
  --(4.058,4.899)--(4.068,4.900)--(4.078,4.901)--(4.089,4.901)--(4.099,4.902)--(4.109,4.903)%
  --(4.120,4.903)--(4.130,4.904)--(4.140,4.904)--(4.151,4.905)--(4.161,4.905)--(4.171,4.906)%
  --(4.182,4.907)--(4.192,4.907)--(4.202,4.907)--(4.213,4.908)--(4.223,4.908)--(4.233,4.909)%
  --(4.244,4.909)--(4.254,4.910)--(4.264,4.910)--(4.275,4.910)--(4.285,4.911)--(4.295,4.911)%
  --(4.306,4.911)--(4.316,4.912)--(4.327,4.912)--(4.337,4.912)--(4.347,4.913)--(4.358,4.913)%
  --(4.368,4.913)--(4.378,4.913)--(4.389,4.913)--(4.399,4.914)--(4.409,4.914)--(4.420,4.914)%
  --(4.430,4.914)--(4.440,4.914)--(4.451,4.914)--(4.461,4.915)--(4.471,4.915)--(4.482,4.915)%
  --(4.492,4.915)--(4.502,4.915)--(4.513,4.915)--(4.523,4.915)--(4.533,4.915)--(4.544,4.915)%
  --(4.554,4.915)--(4.564,4.915)--(4.575,4.915)--(4.585,4.915)--(4.595,4.915)--(4.606,4.915)%
  --(4.616,4.915)--(4.626,4.915)--(4.637,4.915)--(4.647,4.915)--(4.657,4.914)--(4.668,4.914)%
  --(4.678,4.914)--(4.688,4.914)--(4.699,4.914)--(4.709,4.914)--(4.719,4.914)--(4.730,4.913)%
  --(4.740,4.913)--(4.750,4.913)--(4.761,4.913)--(4.771,4.913)--(4.781,4.912)--(4.792,4.912)%
  --(4.802,4.912)--(4.812,4.912)--(4.823,4.911)--(4.833,4.911)--(4.843,4.911)--(4.854,4.911)%
  --(4.864,4.910)--(4.874,4.910)--(4.885,4.910)--(4.895,4.909)--(4.905,4.909)--(4.916,4.909)%
  --(4.926,4.908)--(4.936,4.908)--(4.947,4.908)--(4.957,4.907)--(4.967,4.907)--(4.978,4.906)%
  --(4.988,4.906)--(4.998,4.906)--(5.009,4.905)--(5.019,4.905)--(5.029,4.904)--(5.040,4.904)%
  --(5.050,4.904)--(5.061,4.903)--(5.071,4.903)--(5.081,4.902)--(5.092,4.902)--(5.102,4.901)%
  --(5.112,4.901)--(5.123,4.900)--(5.133,4.900)--(5.143,4.899)--(5.154,4.899)--(5.164,4.898)%
  --(5.174,4.898)--(5.185,4.897)--(5.195,4.897)--(5.205,4.896)--(5.216,4.895)--(5.226,4.895)%
  --(5.236,4.894)--(5.247,4.894)--(5.257,4.893)--(5.267,4.893)--(5.278,4.892)--(5.288,4.891)%
  --(5.298,4.891)--(5.309,4.890)--(5.319,4.889)--(5.329,4.889)--(5.340,4.888)--(5.350,4.888)%
  --(5.360,4.887)--(5.371,4.886)--(5.381,4.886)--(5.391,4.885)--(5.402,4.884)--(5.412,4.884)%
  --(5.422,4.883)--(5.433,4.882)--(5.443,4.881)--(5.453,4.881)--(5.464,4.880)--(5.474,4.879)%
  --(5.484,4.879)--(5.495,4.878)--(5.505,4.877)--(5.515,4.876)--(5.526,4.876)--(5.536,4.875)%
  --(5.546,4.874)--(5.557,4.873)--(5.567,4.873)--(5.577,4.872)--(5.588,4.871)--(5.598,4.870)%
  --(5.608,4.870)--(5.619,4.869)--(5.629,4.868)--(5.639,4.867)--(5.650,4.866)--(5.660,4.866)%
  --(5.670,4.865)--(5.681,4.864)--(5.691,4.863)--(5.701,4.862)--(5.712,4.861)--(5.722,4.861)%
  --(5.732,4.860)--(5.743,4.859)--(5.753,4.858)--(5.763,4.857)--(5.774,4.856)--(5.784,4.855)%
  --(5.795,4.854)--(5.805,4.854)--(5.815,4.853)--(5.826,4.852)--(5.836,4.851)--(5.846,4.850)%
  --(5.857,4.849)--(5.867,4.848)--(5.877,4.847)--(5.888,4.846)--(5.898,4.845)--(5.908,4.844)%
  --(5.919,4.844)--(5.929,4.843)--(5.939,4.842)--(5.950,4.841)--(5.960,4.840)--(5.970,4.839)%
  --(5.981,4.838)--(5.991,4.837)--(6.001,4.836)--(6.012,4.835)--(6.022,4.834)--(6.032,4.833)%
  --(6.043,4.832)--(6.053,4.831)--(6.063,4.830)--(6.074,4.829)--(6.084,4.828)--(6.094,4.827)%
  --(6.105,4.826)--(6.115,4.825)--(6.125,4.824)--(6.136,4.823)--(6.146,4.822)--(6.156,4.821)%
  --(6.167,4.820)--(6.177,4.819)--(6.187,4.818)--(6.198,4.817)--(6.208,4.816)--(6.218,4.815)%
  --(6.229,4.813)--(6.239,4.812)--(6.249,4.811)--(6.260,4.810)--(6.270,4.809)--(6.280,4.808)%
  --(6.291,4.807)--(6.301,4.806)--(6.311,4.805)--(6.322,4.804)--(6.332,4.803)--(6.342,4.802)%
  --(6.353,4.800)--(6.363,4.799)--(6.373,4.798)--(6.384,4.797)--(6.394,4.796)--(6.404,4.795)%
  --(6.415,4.794)--(6.425,4.793)--(6.435,4.792)--(6.446,4.790)--(6.456,4.789)--(6.466,4.788)%
  --(6.477,4.787)--(6.487,4.786)--(6.497,4.785)--(6.508,4.784)--(6.518,4.782)--(6.529,4.781)%
  --(6.539,4.780)--(6.549,4.779)--(6.560,4.778)--(6.570,4.777)--(6.580,4.775)--(6.591,4.774)%
  --(6.601,4.773)--(6.611,4.772)--(6.622,4.771)--(6.632,4.770)--(6.642,4.768)--(6.653,4.767)%
  --(6.663,4.766)--(6.673,4.765)--(6.684,4.764)--(6.694,4.762)--(6.704,4.761)--(6.715,4.760)%
  --(6.725,4.759)--(6.735,4.758)--(6.746,4.756)--(6.756,4.755)--(6.766,4.754)--(6.777,4.753)%
  --(6.787,4.752)--(6.797,4.750)--(6.808,4.749)--(6.818,4.748)--(6.828,4.747)--(6.839,4.745)%
  --(6.849,4.744)--(6.859,4.743)--(6.870,4.742)--(6.880,4.741)--(6.890,4.739)--(6.901,4.738)%
  --(6.911,4.737)--(6.921,4.736)--(6.932,4.734)--(6.942,4.733)--(6.952,4.732)--(6.963,4.731)%
  --(6.973,4.729)--(6.983,4.728)--(6.994,4.727)--(7.004,4.726)--(7.014,4.724)--(7.025,4.723)%
  --(7.035,4.722)--(7.045,4.721)--(7.056,4.719)--(7.066,4.718)--(7.076,4.717)--(7.087,4.716)%
  --(7.097,4.715)--(7.107,4.713)--(7.118,4.712)--(7.128,4.711)--(7.138,4.710)--(7.149,4.708)%
  --(7.159,4.707)--(7.169,4.706)--(7.180,4.705)--(7.190,4.703)--(7.200,4.702)--(7.211,4.701)%
  --(7.221,4.700)--(7.231,4.698)--(7.242,4.697)--(7.252,4.696)--(7.263,4.695)--(7.273,4.693)%
  --(7.283,4.692)--(7.294,4.691)--(7.304,4.690)--(7.314,4.688)--(7.325,4.687)--(7.335,4.686)%
  --(7.345,4.685)--(7.356,4.683)--(7.366,4.682)--(7.376,4.681)--(7.387,4.680)--(7.397,4.679)%
  --(7.407,4.677)--(7.418,4.676)--(7.428,4.675)--(7.438,4.674)--(7.449,4.672)--(7.459,4.671)%
  --(7.469,4.670)--(7.480,4.669)--(7.490,4.668)--(7.500,4.666)--(7.511,4.665)--(7.521,4.664)%
  --(7.531,4.663)--(7.542,4.662)--(7.552,4.660)--(7.562,4.659)--(7.573,4.658)--(7.583,4.657)%
  --(7.593,4.656)--(7.604,4.655)--(7.614,4.653)--(7.624,4.652)--(7.635,4.651)--(7.645,4.650)%
  --(7.655,4.649)--(7.666,4.648)--(7.676,4.646)--(7.686,4.645)--(7.697,4.644)--(7.707,4.643)%
  --(7.717,4.642)--(7.728,4.641)--(7.738,4.640)--(7.748,4.639)--(7.759,4.637)--(7.769,4.636)%
  --(7.779,4.635)--(7.790,4.634)--(7.800,4.633)--(7.810,4.632)--(7.821,4.631)--(7.831,4.630)%
  --(7.841,4.629)--(7.852,4.628)--(7.862,4.627)--(7.872,4.626)--(7.883,4.625)--(7.893,4.623)%
  --(7.903,4.622)--(7.914,4.621)--(7.924,4.620)--(7.934,4.619)--(7.945,4.618)--(7.955,4.617)%
  --(7.965,4.616)--(7.976,4.615)--(7.986,4.615)--(7.996,4.614)--(8.007,4.613)--(8.017,4.612)%
  --(8.028,4.611)--(8.038,4.610)--(8.048,4.609)--(8.059,4.608)--(8.069,4.607)--(8.079,4.606)%
  --(8.090,4.605)--(8.100,4.604)--(8.110,4.604)--(8.121,4.603)--(8.131,4.602)--(8.141,4.601)%
  --(8.152,4.600)--(8.162,4.599)--(8.172,4.599)--(8.183,4.598)--(8.193,4.597)--(8.203,4.596)%
  --(8.214,4.595)--(8.224,4.595)--(8.234,4.594)--(8.245,4.593)--(8.255,4.592)--(8.265,4.592)%
  --(8.276,4.591)--(8.286,4.590)--(8.296,4.590)--(8.307,4.589)--(8.317,4.588)--(8.327,4.588)%
  --(8.338,4.587)--(8.348,4.586)--(8.358,4.586)--(8.369,4.585)--(8.379,4.585)--(8.389,4.584)%
  --(8.400,4.583)--(8.410,4.583)--(8.420,4.582)--(8.431,4.582)--(8.441,4.581)--(8.451,4.581)%
  --(8.462,4.580)--(8.472,4.580)--(8.482,4.579)--(8.493,4.579)--(8.503,4.579)--(8.513,4.578)%
  --(8.524,4.578)--(8.534,4.577)--(8.544,4.577)--(8.555,4.577)--(8.565,4.576)--(8.575,4.576)%
  --(8.586,4.576)--(8.596,4.575)--(8.606,4.575)--(8.617,4.575)--(8.627,4.575)--(8.637,4.574)%
  --(8.648,4.574)--(8.658,4.574)--(8.668,4.574)--(8.679,4.574)--(8.689,4.574)--(8.699,4.573)%
  --(8.710,4.573)--(8.720,4.573)--(8.730,4.573)--(8.741,4.573)--(8.751,4.573)--(8.762,4.573)%
  --(8.772,4.573)--(8.782,4.573)--(8.793,4.573)--(8.803,4.573)--(8.813,4.573)--(8.824,4.573)%
  --(8.834,4.573)--(8.844,4.573)--(8.855,4.573)--(8.865,4.574)--(8.875,4.574)--(8.886,4.574)%
  --(8.896,4.574)--(8.906,4.574)--(8.917,4.575)--(8.927,4.575)--(8.937,4.575)--(8.948,4.575)%
  --(8.958,4.576)--(8.968,4.576)--(8.979,4.576)--(8.989,4.577)--(8.999,4.577)--(9.010,4.578)%
  --(9.020,4.578)--(9.030,4.579)--(9.041,4.579)--(9.051,4.579)--(9.061,4.580)--(9.072,4.581)%
  --(9.082,4.581)--(9.092,4.582)--(9.103,4.582)--(9.113,4.583)--(9.123,4.583)--(9.134,4.584)%
  --(9.144,4.585)--(9.154,4.585)--(9.165,4.586)--(9.175,4.587)--(9.185,4.588)--(9.196,4.588)%
  --(9.206,4.589)--(9.216,4.590)--(9.227,4.591)--(9.237,4.592)--(9.247,4.592)--(9.258,4.593)%
  --(9.268,4.594)--(9.278,4.595)--(9.289,4.596)--(9.299,4.597)--(9.309,4.598)--(9.320,4.599)%
  --(9.330,4.600)--(9.340,4.601)--(9.351,4.602)--(9.361,4.603)--(9.371,4.604)--(9.382,4.606)%
  --(9.392,4.607)--(9.402,4.608)--(9.413,4.609)--(9.423,4.610)--(9.433,4.611)--(9.444,4.613)%
  --(9.454,4.614)--(9.464,4.615)--(9.475,4.617)--(9.485,4.618)--(9.496,4.619)--(9.506,4.621)%
  --(9.516,4.622)--(9.527,4.623)--(9.537,4.625)--(9.547,4.626)--(9.558,4.628)--(9.568,4.629)%
  --(9.578,4.631)--(9.589,4.632)--(9.599,4.634)--(9.609,4.635)--(9.620,4.637)--(9.630,4.638)%
  --(9.640,4.640)--(9.651,4.642)--(9.661,4.643)--(9.671,4.645)--(9.682,4.647)--(9.692,4.648)%
  --(9.702,4.650)--(9.713,4.652)--(9.723,4.654)--(9.733,4.655)--(9.744,4.657)--(9.754,4.659)%
  --(9.764,4.661)--(9.775,4.663)--(9.785,4.664)--(9.795,4.666)--(9.806,4.668)--(9.816,4.670)%
  --(9.826,4.672)--(9.837,4.674)--(9.847,4.676)--(9.857,4.678)--(9.868,4.680)--(9.878,4.682)%
  --(9.888,4.684)--(9.899,4.686)--(9.909,4.688)--(9.919,4.690)--(9.930,4.692)--(9.940,4.694)%
  --(9.950,4.696)--(9.961,4.699)--(9.971,4.701)--(9.981,4.703)--(9.992,4.705)--(10.002,4.707)%
  --(10.012,4.709)--(10.023,4.712)--(10.033,4.714)--(10.043,4.716)--(10.054,4.718)--(10.064,4.721)%
  --(10.074,4.723)--(10.085,4.725)--(10.095,4.728)--(10.105,4.730)--(10.116,4.732)--(10.126,4.735)%
  --(10.136,4.737)--(10.147,4.739)--(10.157,4.742)--(10.167,4.744)--(10.178,4.747)--(10.188,4.749)%
  --(10.198,4.751)--(10.209,4.754)--(10.219,4.756)--(10.230,4.759)--(10.240,4.761)--(10.250,4.764)%
  --(10.261,4.766)--(10.271,4.769)--(10.281,4.771)--(10.292,4.774)--(10.302,4.776)--(10.312,4.779)%
  --(10.323,4.782)--(10.333,4.784)--(10.343,4.787)--(10.354,4.789)--(10.364,4.792)--(10.374,4.795)%
  --(10.385,4.797)--(10.395,4.800)--(10.405,4.802)--(10.416,4.805)--(10.426,4.808)--(10.436,4.810)%
  --(10.447,4.813)--(10.457,4.816)--(10.467,4.818)--(10.478,4.821)--(10.488,4.824)--(10.498,4.826)%
  --(10.509,4.829)--(10.519,4.832)--(10.529,4.835)--(10.540,4.837)--(10.550,4.840)--(10.560,4.843)%
  --(10.571,4.845)--(10.581,4.848)--(10.591,4.851)--(10.602,4.854)--(10.612,4.856)--(10.622,4.859)%
  --(10.633,4.862)--(10.643,4.865)--(10.653,4.868)--(10.664,4.870)--(10.674,4.873)--(10.684,4.876)%
  --(10.695,4.879)--(10.705,4.882)--(10.715,4.884)--(10.726,4.887)--(10.736,4.890)--(10.746,4.893)%
  --(10.757,4.896)--(10.767,4.898)--(10.777,4.901)--(10.788,4.904)--(10.798,4.907)--(10.808,4.910)%
  --(10.819,4.912)--(10.829,4.915)--(10.839,4.918)--(10.850,4.921)--(10.860,4.924)--(10.870,4.927)%
  --(10.881,4.929)--(10.891,4.932)--(10.901,4.935)--(10.912,4.938)--(10.922,4.941)--(10.932,4.944)%
  --(10.943,4.946)--(10.953,4.949)--(10.964,4.952)--(10.974,4.955)--(10.984,4.958)--(10.995,4.961)%
  --(11.005,4.964)--(11.015,4.966)--(11.026,4.969)--(11.036,4.972)--(11.046,4.975)--(11.057,4.978)%
  --(11.067,4.981)--(11.077,4.983)--(11.088,4.986)--(11.098,4.989)--(11.108,4.992)--(11.119,4.995)%
  --(11.129,4.997)--(11.139,5.000)--(11.150,5.003)--(11.160,5.006)--(11.170,5.009)--(11.181,5.012)%
  --(11.191,5.014)--(11.201,5.017)--(11.212,5.020)--(11.222,5.023)--(11.232,5.025)--(11.243,5.028)%
  --(11.253,5.031)--(11.263,5.034)--(11.274,5.037)--(11.284,5.039)--(11.294,5.042)--(11.305,5.045)%
  --(11.315,5.048)--(11.325,5.050)--(11.336,5.053)--(11.346,5.056)--(11.356,5.059)--(11.367,5.061)%
  --(11.377,5.064)--(11.387,5.067)--(11.398,5.070)--(11.408,5.072)--(11.418,5.075)--(11.429,5.078)%
  --(11.439,5.081)--(11.449,5.083)--(11.460,5.086)--(11.470,5.089)--(11.480,5.091)--(11.491,5.094)%
  --(11.501,5.097)--(11.511,5.099)--(11.522,5.102)--(11.532,5.105)--(11.542,5.107)--(11.553,5.110)%
  --(11.563,5.113)--(11.573,5.115)--(11.584,5.118)--(11.594,5.121);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,3.599)--(1.018,3.596)--(1.029,3.594)--(1.039,3.591)--(1.049,3.589)%
  --(1.060,3.586)--(1.070,3.584)--(1.080,3.582)--(1.091,3.580)--(1.101,3.577)--(1.111,3.575)%
  --(1.122,3.573)--(1.132,3.571)--(1.142,3.569)--(1.153,3.567)--(1.163,3.565)--(1.173,3.563)%
  --(1.184,3.561)--(1.194,3.560)--(1.204,3.558)--(1.215,3.556)--(1.225,3.555)--(1.235,3.553)%
  --(1.246,3.552)--(1.256,3.550)--(1.266,3.549)--(1.277,3.547)--(1.287,3.546)--(1.297,3.545)%
  --(1.308,3.543)--(1.318,3.542)--(1.328,3.541)--(1.339,3.540)--(1.349,3.539)--(1.359,3.538)%
  --(1.370,3.537)--(1.380,3.536)--(1.391,3.535)--(1.401,3.534)--(1.411,3.533)--(1.422,3.532)%
  --(1.432,3.532)--(1.442,3.531)--(1.453,3.530)--(1.463,3.530)--(1.473,3.529)--(1.484,3.528)%
  --(1.494,3.528)--(1.504,3.528)--(1.515,3.527)--(1.525,3.527)--(1.535,3.526)--(1.546,3.526)%
  --(1.556,3.526)--(1.566,3.526)--(1.577,3.525)--(1.587,3.525)--(1.597,3.525)--(1.608,3.525)%
  --(1.618,3.525)--(1.628,3.525)--(1.639,3.525)--(1.649,3.525)--(1.659,3.525)--(1.670,3.526)%
  --(1.680,3.526)--(1.690,3.526)--(1.701,3.526)--(1.711,3.526)--(1.721,3.527)--(1.732,3.527)%
  --(1.742,3.528)--(1.752,3.528)--(1.763,3.528)--(1.773,3.529)--(1.783,3.529)--(1.794,3.530)%
  --(1.804,3.531)--(1.814,3.531)--(1.825,3.532)--(1.835,3.532)--(1.845,3.533)--(1.856,3.534)%
  --(1.866,3.535)--(1.876,3.535)--(1.887,3.536)--(1.897,3.537)--(1.907,3.538)--(1.918,3.539)%
  --(1.928,3.540)--(1.938,3.541)--(1.949,3.542)--(1.959,3.543)--(1.969,3.544)--(1.980,3.545)%
  --(1.990,3.546)--(2.000,3.547)--(2.011,3.548)--(2.021,3.549)--(2.031,3.551)--(2.042,3.552)%
  --(2.052,3.553)--(2.062,3.554)--(2.073,3.556)--(2.083,3.557)--(2.093,3.558)--(2.104,3.560)%
  --(2.114,3.561)--(2.125,3.562)--(2.135,3.564)--(2.145,3.565)--(2.156,3.567)--(2.166,3.568)%
  --(2.176,3.570)--(2.187,3.571)--(2.197,3.573)--(2.207,3.574)--(2.218,3.576)--(2.228,3.577)%
  --(2.238,3.579)--(2.249,3.581)--(2.259,3.582)--(2.269,3.584)--(2.280,3.586)--(2.290,3.587)%
  --(2.300,3.589)--(2.311,3.591)--(2.321,3.592)--(2.331,3.594)--(2.342,3.596)--(2.352,3.598)%
  --(2.362,3.600)--(2.373,3.601)--(2.383,3.603)--(2.393,3.605)--(2.404,3.607)--(2.414,3.609)%
  --(2.424,3.611)--(2.435,3.613)--(2.445,3.615)--(2.455,3.617)--(2.466,3.619)--(2.476,3.621)%
  --(2.486,3.623)--(2.497,3.625)--(2.507,3.627)--(2.517,3.629)--(2.528,3.631)--(2.538,3.633)%
  --(2.548,3.635)--(2.559,3.637)--(2.569,3.639)--(2.579,3.641)--(2.590,3.643)--(2.600,3.645)%
  --(2.610,3.647)--(2.621,3.650)--(2.631,3.652)--(2.641,3.654)--(2.652,3.656)--(2.662,3.658)%
  --(2.672,3.660)--(2.683,3.663)--(2.693,3.665)--(2.703,3.667)--(2.714,3.669)--(2.724,3.672)%
  --(2.734,3.674)--(2.745,3.676)--(2.755,3.678)--(2.765,3.681)--(2.776,3.683)--(2.786,3.685)%
  --(2.796,3.687)--(2.807,3.690)--(2.817,3.692)--(2.827,3.694)--(2.838,3.697)--(2.848,3.699)%
  --(2.859,3.701)--(2.869,3.704)--(2.879,3.706)--(2.890,3.708)--(2.900,3.711)--(2.910,3.713)%
  --(2.921,3.715)--(2.931,3.718)--(2.941,3.720)--(2.952,3.723)--(2.962,3.725)--(2.972,3.727)%
  --(2.983,3.730)--(2.993,3.732)--(3.003,3.735)--(3.014,3.737)--(3.024,3.740)--(3.034,3.742)%
  --(3.045,3.744)--(3.055,3.747)--(3.065,3.749)--(3.076,3.752)--(3.086,3.754)--(3.096,3.757)%
  --(3.107,3.759)--(3.117,3.762)--(3.127,3.764)--(3.138,3.767)--(3.148,3.769)--(3.158,3.772)%
  --(3.169,3.774)--(3.179,3.777)--(3.189,3.779)--(3.200,3.782)--(3.210,3.784)--(3.220,3.787)%
  --(3.231,3.789)--(3.241,3.792)--(3.251,3.794)--(3.262,3.797)--(3.272,3.799)--(3.282,3.802)%
  --(3.293,3.804)--(3.303,3.807)--(3.313,3.809)--(3.324,3.812)--(3.334,3.814)--(3.344,3.817)%
  --(3.355,3.819)--(3.365,3.822)--(3.375,3.825)--(3.386,3.827)--(3.396,3.830)--(3.406,3.832)%
  --(3.417,3.835)--(3.427,3.837)--(3.437,3.840)--(3.448,3.842)--(3.458,3.845)--(3.468,3.848)%
  --(3.479,3.850)--(3.489,3.853)--(3.499,3.855)--(3.510,3.858)--(3.520,3.860)--(3.530,3.863)%
  --(3.541,3.866)--(3.551,3.868)--(3.561,3.871)--(3.572,3.873)--(3.582,3.876)--(3.593,3.878)%
  --(3.603,3.881)--(3.613,3.884)--(3.624,3.886)--(3.634,3.889)--(3.644,3.891)--(3.655,3.894)%
  --(3.665,3.897)--(3.675,3.899)--(3.686,3.902)--(3.696,3.904)--(3.706,3.907)--(3.717,3.909)%
  --(3.727,3.912)--(3.737,3.915)--(3.748,3.917)--(3.758,3.920)--(3.768,3.922)--(3.779,3.925)%
  --(3.789,3.928)--(3.799,3.930)--(3.810,3.933)--(3.820,3.935)--(3.830,3.938)--(3.841,3.941)%
  --(3.851,3.943)--(3.861,3.946)--(3.872,3.948)--(3.882,3.951)--(3.892,3.953)--(3.903,3.956)%
  --(3.913,3.959)--(3.923,3.961)--(3.934,3.964)--(3.944,3.966)--(3.954,3.969)--(3.965,3.972)%
  --(3.975,3.974)--(3.985,3.977)--(3.996,3.979)--(4.006,3.982)--(4.016,3.984)--(4.027,3.987)%
  --(4.037,3.990)--(4.047,3.992)--(4.058,3.995)--(4.068,3.997)--(4.078,4.000)--(4.089,4.003)%
  --(4.099,4.005)--(4.109,4.008)--(4.120,4.010)--(4.130,4.013)--(4.140,4.015)--(4.151,4.018)%
  --(4.161,4.021)--(4.171,4.023)--(4.182,4.026)--(4.192,4.028)--(4.202,4.031)--(4.213,4.033)%
  --(4.223,4.036)--(4.233,4.038)--(4.244,4.041)--(4.254,4.044)--(4.264,4.046)--(4.275,4.049)%
  --(4.285,4.051)--(4.295,4.054)--(4.306,4.056)--(4.316,4.059)--(4.327,4.061)--(4.337,4.064)%
  --(4.347,4.067)--(4.358,4.069)--(4.368,4.072)--(4.378,4.074)--(4.389,4.077)--(4.399,4.079)%
  --(4.409,4.082)--(4.420,4.084)--(4.430,4.087)--(4.440,4.089)--(4.451,4.092)--(4.461,4.094)%
  --(4.471,4.097)--(4.482,4.100)--(4.492,4.102)--(4.502,4.105)--(4.513,4.107)--(4.523,4.110)%
  --(4.533,4.112)--(4.544,4.115)--(4.554,4.117)--(4.564,4.120)--(4.575,4.122)--(4.585,4.125)%
  --(4.595,4.127)--(4.606,4.130)--(4.616,4.132)--(4.626,4.135)--(4.637,4.137)--(4.647,4.140)%
  --(4.657,4.142)--(4.668,4.145)--(4.678,4.147)--(4.688,4.150)--(4.699,4.152)--(4.709,4.155)%
  --(4.719,4.157)--(4.730,4.160)--(4.740,4.162)--(4.750,4.165)--(4.761,4.167)--(4.771,4.170)%
  --(4.781,4.172)--(4.792,4.175)--(4.802,4.177)--(4.812,4.180)--(4.823,4.182)--(4.833,4.184)%
  --(4.843,4.187)--(4.854,4.189)--(4.864,4.192)--(4.874,4.194)--(4.885,4.197)--(4.895,4.199)%
  --(4.905,4.202)--(4.916,4.204)--(4.926,4.207)--(4.936,4.209)--(4.947,4.211)--(4.957,4.214)%
  --(4.967,4.216)--(4.978,4.219)--(4.988,4.221)--(4.998,4.224)--(5.009,4.226)--(5.019,4.228)%
  --(5.029,4.231)--(5.040,4.233)--(5.050,4.236)--(5.061,4.238)--(5.071,4.241)--(5.081,4.243)%
  --(5.092,4.245)--(5.102,4.248)--(5.112,4.250)--(5.123,4.253)--(5.133,4.255)--(5.143,4.257)%
  --(5.154,4.260)--(5.164,4.262)--(5.174,4.265)--(5.185,4.267)--(5.195,4.269)--(5.205,4.272)%
  --(5.216,4.274)--(5.226,4.276)--(5.236,4.279)--(5.247,4.281)--(5.257,4.284)--(5.267,4.286)%
  --(5.278,4.288)--(5.288,4.291)--(5.298,4.293)--(5.309,4.295)--(5.319,4.298)--(5.329,4.300)%
  --(5.340,4.302)--(5.350,4.305)--(5.360,4.307)--(5.371,4.309)--(5.381,4.312)--(5.391,4.314)%
  --(5.402,4.316)--(5.412,4.319)--(5.422,4.321)--(5.433,4.323)--(5.443,4.326)--(5.453,4.328)%
  --(5.464,4.330)--(5.474,4.333)--(5.484,4.335)--(5.495,4.337)--(5.505,4.340)--(5.515,4.342)%
  --(5.526,4.344)--(5.536,4.347)--(5.546,4.349)--(5.557,4.351)--(5.567,4.353)--(5.577,4.356)%
  --(5.588,4.358)--(5.598,4.360)--(5.608,4.362)--(5.619,4.365)--(5.629,4.367)--(5.639,4.369)%
  --(5.650,4.372)--(5.660,4.374)--(5.670,4.376)--(5.681,4.378)--(5.691,4.381)--(5.701,4.383)%
  --(5.712,4.385)--(5.722,4.387)--(5.732,4.390)--(5.743,4.392)--(5.753,4.394)--(5.763,4.396)%
  --(5.774,4.398)--(5.784,4.401)--(5.795,4.403)--(5.805,4.405)--(5.815,4.407)--(5.826,4.410)%
  --(5.836,4.412)--(5.846,4.414)--(5.857,4.416)--(5.867,4.418)--(5.877,4.421)--(5.888,4.423)%
  --(5.898,4.425)--(5.908,4.427)--(5.919,4.429)--(5.929,4.431)--(5.939,4.434)--(5.950,4.436)%
  --(5.960,4.438)--(5.970,4.440)--(5.981,4.442)--(5.991,4.444)--(6.001,4.447)--(6.012,4.449)%
  --(6.022,4.451)--(6.032,4.453)--(6.043,4.455)--(6.053,4.457)--(6.063,4.459)--(6.074,4.462)%
  --(6.084,4.464)--(6.094,4.466)--(6.105,4.468)--(6.115,4.470)--(6.125,4.472)--(6.136,4.474)%
  --(6.146,4.476)--(6.156,4.479)--(6.167,4.481)--(6.177,4.483)--(6.187,4.485)--(6.198,4.487)%
  --(6.208,4.489)--(6.218,4.491)--(6.229,4.493)--(6.239,4.495)--(6.249,4.497)--(6.260,4.499)%
  --(6.270,4.501)--(6.280,4.503)--(6.291,4.505)--(6.301,4.508)--(6.311,4.510)--(6.322,4.512)%
  --(6.332,4.514)--(6.342,4.516)--(6.353,4.518)--(6.363,4.520)--(6.373,4.522)--(6.384,4.524)%
  --(6.394,4.526)--(6.404,4.528)--(6.415,4.530)--(6.425,4.532)--(6.435,4.534)--(6.446,4.536)%
  --(6.456,4.538)--(6.466,4.540)--(6.477,4.542)--(6.487,4.544)--(6.497,4.546)--(6.508,4.548)%
  --(6.518,4.550)--(6.529,4.552)--(6.539,4.554)--(6.549,4.555)--(6.560,4.557)--(6.570,4.559)%
  --(6.580,4.561)--(6.591,4.563)--(6.601,4.565)--(6.611,4.567)--(6.622,4.569)--(6.632,4.571)%
  --(6.642,4.573)--(6.653,4.575)--(6.663,4.577)--(6.673,4.579)--(6.684,4.580)--(6.694,4.582)%
  --(6.704,4.584)--(6.715,4.586)--(6.725,4.588)--(6.735,4.590)--(6.746,4.592)--(6.756,4.594)%
  --(6.766,4.595)--(6.777,4.597)--(6.787,4.599)--(6.797,4.601)--(6.808,4.603)--(6.818,4.605)%
  --(6.828,4.607)--(6.839,4.608)--(6.849,4.610)--(6.859,4.612)--(6.870,4.614)--(6.880,4.616)%
  --(6.890,4.617)--(6.901,4.619)--(6.911,4.621)--(6.921,4.623)--(6.932,4.625)--(6.942,4.626)%
  --(6.952,4.628)--(6.963,4.630)--(6.973,4.632)--(6.983,4.633)--(6.994,4.635)--(7.004,4.637)%
  --(7.014,4.639)--(7.025,4.640)--(7.035,4.642)--(7.045,4.644)--(7.056,4.646)--(7.066,4.647)%
  --(7.076,4.649)--(7.087,4.651)--(7.097,4.652)--(7.107,4.654)--(7.118,4.656)--(7.128,4.657)%
  --(7.138,4.659)--(7.149,4.661)--(7.159,4.662)--(7.169,4.664)--(7.180,4.666)--(7.190,4.667)%
  --(7.200,4.669)--(7.211,4.671)--(7.221,4.672)--(7.231,4.674)--(7.242,4.676)--(7.252,4.677)%
  --(7.263,4.679)--(7.273,4.680)--(7.283,4.682)--(7.294,4.684)--(7.304,4.685)--(7.314,4.687)%
  --(7.325,4.688)--(7.335,4.690)--(7.345,4.692)--(7.356,4.693)--(7.366,4.695)--(7.376,4.696)%
  --(7.387,4.698)--(7.397,4.699)--(7.407,4.701)--(7.418,4.702)--(7.428,4.704)--(7.438,4.705)%
  --(7.449,4.707)--(7.459,4.708)--(7.469,4.710)--(7.480,4.711)--(7.490,4.713)--(7.500,4.714)%
  --(7.511,4.716)--(7.521,4.717)--(7.531,4.719)--(7.542,4.720)--(7.552,4.722)--(7.562,4.723)%
  --(7.573,4.725)--(7.583,4.726)--(7.593,4.727)--(7.604,4.729)--(7.614,4.730)--(7.624,4.732)%
  --(7.635,4.733)--(7.645,4.734)--(7.655,4.736)--(7.666,4.737)--(7.676,4.739)--(7.686,4.740)%
  --(7.697,4.741)--(7.707,4.743)--(7.717,4.744)--(7.728,4.745)--(7.738,4.747)--(7.748,4.748)%
  --(7.759,4.749)--(7.769,4.751)--(7.779,4.752)--(7.790,4.753)--(7.800,4.754)--(7.810,4.756)%
  --(7.821,4.757)--(7.831,4.758)--(7.841,4.759)--(7.852,4.761)--(7.862,4.762)--(7.872,4.763)%
  --(7.883,4.764)--(7.893,4.766)--(7.903,4.767)--(7.914,4.768)--(7.924,4.769)--(7.934,4.770)%
  --(7.945,4.772)--(7.955,4.773)--(7.965,4.774)--(7.976,4.775)--(7.986,4.776)--(7.996,4.777)%
  --(8.007,4.779)--(8.017,4.780)--(8.028,4.781)--(8.038,4.782)--(8.048,4.783)--(8.059,4.784)%
  --(8.069,4.785)--(8.079,4.786)--(8.090,4.787)--(8.100,4.788)--(8.110,4.790)--(8.121,4.791)%
  --(8.131,4.792)--(8.141,4.793)--(8.152,4.794)--(8.162,4.795)--(8.172,4.796)--(8.183,4.797)%
  --(8.193,4.798)--(8.203,4.799)--(8.214,4.800)--(8.224,4.801)--(8.234,4.802)--(8.245,4.803)%
  --(8.255,4.804)--(8.265,4.804)--(8.276,4.805)--(8.286,4.806)--(8.296,4.807)--(8.307,4.808)%
  --(8.317,4.809)--(8.327,4.810)--(8.338,4.811)--(8.348,4.812)--(8.358,4.813)--(8.369,4.813)%
  --(8.379,4.814)--(8.389,4.815)--(8.400,4.816)--(8.410,4.817)--(8.420,4.817)--(8.431,4.818)%
  --(8.441,4.819)--(8.451,4.820)--(8.462,4.821)--(8.472,4.821)--(8.482,4.822)--(8.493,4.823)%
  --(8.503,4.824)--(8.513,4.824)--(8.524,4.825)--(8.534,4.826)--(8.544,4.826)--(8.555,4.827)%
  --(8.565,4.828)--(8.575,4.828)--(8.586,4.829)--(8.596,4.830)--(8.606,4.830)--(8.617,4.831)%
  --(8.627,4.832)--(8.637,4.832)--(8.648,4.833)--(8.658,4.833)--(8.668,4.834)--(8.679,4.834)%
  --(8.689,4.835)--(8.699,4.836)--(8.710,4.836)--(8.720,4.837)--(8.730,4.837)--(8.741,4.838)%
  --(8.751,4.838)--(8.762,4.839)--(8.772,4.839)--(8.782,4.840)--(8.793,4.840)--(8.803,4.840)%
  --(8.813,4.841)--(8.824,4.841)--(8.834,4.842)--(8.844,4.842)--(8.855,4.842)--(8.865,4.843)%
  --(8.875,4.843)--(8.886,4.843)--(8.896,4.844)--(8.906,4.844)--(8.917,4.844)--(8.927,4.845)%
  --(8.937,4.845)--(8.948,4.845)--(8.958,4.846)--(8.968,4.846)--(8.979,4.846)--(8.989,4.846)%
  --(8.999,4.847)--(9.010,4.847)--(9.020,4.847)--(9.030,4.847)--(9.041,4.847)--(9.051,4.847)%
  --(9.061,4.848)--(9.072,4.848)--(9.082,4.848)--(9.092,4.848)--(9.103,4.848)--(9.113,4.848)%
  --(9.123,4.848)--(9.134,4.848)--(9.144,4.848)--(9.154,4.848)--(9.165,4.848)--(9.175,4.848)%
  --(9.185,4.849)--(9.196,4.848)--(9.206,4.848)--(9.216,4.848)--(9.227,4.848)--(9.237,4.848)%
  --(9.247,4.848)--(9.258,4.848)--(9.268,4.848)--(9.278,4.848)--(9.289,4.848)--(9.299,4.848)%
  --(9.309,4.848)--(9.320,4.847)--(9.330,4.847)--(9.340,4.847)--(9.351,4.847)--(9.361,4.847)%
  --(9.371,4.846)--(9.382,4.846)--(9.392,4.846)--(9.402,4.846)--(9.413,4.845)--(9.423,4.845)%
  --(9.433,4.845)--(9.444,4.844)--(9.454,4.844)--(9.464,4.844)--(9.475,4.843)--(9.485,4.843)%
  --(9.496,4.842)--(9.506,4.842)--(9.516,4.842)--(9.527,4.841)--(9.537,4.841)--(9.547,4.840)%
  --(9.558,4.840)--(9.568,4.839)--(9.578,4.839)--(9.589,4.838)--(9.599,4.838)--(9.609,4.837)%
  --(9.620,4.836)--(9.630,4.836)--(9.640,4.835)--(9.651,4.835)--(9.661,4.834)--(9.671,4.833)%
  --(9.682,4.833)--(9.692,4.832)--(9.702,4.831)--(9.713,4.831)--(9.723,4.830)--(9.733,4.829)%
  --(9.744,4.828)--(9.754,4.827)--(9.764,4.827)--(9.775,4.826)--(9.785,4.825)--(9.795,4.824)%
  --(9.806,4.823)--(9.816,4.822)--(9.826,4.821)--(9.837,4.821)--(9.847,4.820)--(9.857,4.819)%
  --(9.868,4.818)--(9.878,4.817)--(9.888,4.816)--(9.899,4.815)--(9.909,4.814)--(9.919,4.813)%
  --(9.930,4.812)--(9.940,4.810)--(9.950,4.809)--(9.961,4.808)--(9.971,4.807)--(9.981,4.806)%
  --(9.992,4.805)--(10.002,4.804)--(10.012,4.802)--(10.023,4.801)--(10.033,4.800)--(10.043,4.799)%
  --(10.054,4.797)--(10.064,4.796)--(10.074,4.795)--(10.085,4.793)--(10.095,4.792)--(10.105,4.791)%
  --(10.116,4.789)--(10.126,4.788)--(10.136,4.786)--(10.147,4.785)--(10.157,4.783)--(10.167,4.782)%
  --(10.178,4.780)--(10.188,4.779)--(10.198,4.777)--(10.209,4.776)--(10.219,4.774)--(10.230,4.773)%
  --(10.240,4.771)--(10.250,4.769)--(10.261,4.768)--(10.271,4.766)--(10.281,4.764)--(10.292,4.762)%
  --(10.302,4.761)--(10.312,4.759)--(10.323,4.757)--(10.333,4.755)--(10.343,4.754)--(10.354,4.752)%
  --(10.364,4.750)--(10.374,4.748)--(10.385,4.746)--(10.395,4.744)--(10.405,4.742)--(10.416,4.740)%
  --(10.426,4.738)--(10.436,4.736)--(10.447,4.734)--(10.457,4.732)--(10.467,4.730)--(10.478,4.728)%
  --(10.488,4.726)--(10.498,4.723)--(10.509,4.721)--(10.519,4.719)--(10.529,4.717)--(10.540,4.715)%
  --(10.550,4.712)--(10.560,4.710)--(10.571,4.708)--(10.581,4.705)--(10.591,4.703)--(10.602,4.701)%
  --(10.612,4.698)--(10.622,4.696)--(10.633,4.693)--(10.643,4.691)--(10.653,4.688)--(10.664,4.686)%
  --(10.674,4.683)--(10.684,4.680)--(10.695,4.678)--(10.705,4.675)--(10.715,4.673)--(10.726,4.670)%
  --(10.736,4.667)--(10.746,4.664)--(10.757,4.662)--(10.767,4.659)--(10.777,4.656)--(10.788,4.653)%
  --(10.798,4.650)--(10.808,4.647)--(10.819,4.645)--(10.829,4.642)--(10.839,4.639)--(10.850,4.636)%
  --(10.860,4.633)--(10.870,4.630)--(10.881,4.626)--(10.891,4.623)--(10.901,4.620)--(10.912,4.617)%
  --(10.922,4.614)--(10.932,4.611)--(10.943,4.607)--(10.953,4.604)--(10.964,4.601)--(10.974,4.598)%
  --(10.984,4.594)--(10.995,4.591)--(11.005,4.587)--(11.015,4.584)--(11.026,4.580)--(11.036,4.577)%
  --(11.046,4.573)--(11.057,4.570)--(11.067,4.566)--(11.077,4.563)--(11.088,4.559)--(11.098,4.555)%
  --(11.108,4.551)--(11.119,4.548)--(11.129,4.544)--(11.139,4.540)--(11.150,4.536)--(11.160,4.532)%
  --(11.170,4.528)--(11.181,4.525)--(11.191,4.521)--(11.201,4.517)--(11.212,4.512)--(11.222,4.508)%
  --(11.232,4.504)--(11.243,4.500)--(11.253,4.496)--(11.263,4.492)--(11.274,4.487)--(11.284,4.483)%
  --(11.294,4.479)--(11.305,4.474)--(11.315,4.470)--(11.325,4.466)--(11.336,4.461)--(11.346,4.457)%
  --(11.356,4.452)--(11.367,4.448)--(11.377,4.443)--(11.387,4.438)--(11.398,4.434)--(11.408,4.429)%
  --(11.418,4.424)--(11.429,4.419)--(11.439,4.414)--(11.449,4.410)--(11.460,4.405)--(11.470,4.400)%
  --(11.480,4.395)--(11.491,4.390)--(11.501,4.385)--(11.511,4.379)--(11.522,4.374)--(11.532,4.369)%
  --(11.542,4.364)--(11.553,4.359)--(11.563,4.353)--(11.573,4.348)--(11.584,4.342)--(11.594,4.337);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,3.307)--(1.018,3.309)--(1.029,3.311)--(1.039,3.313)--(1.049,3.316)%
  --(1.060,3.318)--(1.070,3.320)--(1.080,3.323)--(1.091,3.325)--(1.101,3.327)--(1.111,3.329)%
  --(1.122,3.332)--(1.132,3.334)--(1.142,3.336)--(1.153,3.339)--(1.163,3.341)--(1.173,3.343)%
  --(1.184,3.346)--(1.194,3.348)--(1.204,3.350)--(1.215,3.353)--(1.225,3.355)--(1.235,3.357)%
  --(1.246,3.360)--(1.256,3.362)--(1.266,3.364)--(1.277,3.367)--(1.287,3.369)--(1.297,3.372)%
  --(1.308,3.374)--(1.318,3.376)--(1.328,3.379)--(1.339,3.381)--(1.349,3.383)--(1.359,3.386)%
  --(1.370,3.388)--(1.380,3.391)--(1.391,3.393)--(1.401,3.396)--(1.411,3.398)--(1.422,3.400)%
  --(1.432,3.403)--(1.442,3.405)--(1.453,3.408)--(1.463,3.410)--(1.473,3.413)--(1.484,3.415)%
  --(1.494,3.418)--(1.504,3.420)--(1.515,3.423)--(1.525,3.425)--(1.535,3.427)--(1.546,3.430)%
  --(1.556,3.432)--(1.566,3.435)--(1.577,3.437)--(1.587,3.440)--(1.597,3.442)--(1.608,3.445)%
  --(1.618,3.447)--(1.628,3.450)--(1.639,3.452)--(1.649,3.455)--(1.659,3.457)--(1.670,3.460)%
  --(1.680,3.462)--(1.690,3.465)--(1.701,3.467)--(1.711,3.470)--(1.721,3.472)--(1.732,3.475)%
  --(1.742,3.477)--(1.752,3.480)--(1.763,3.483)--(1.773,3.485)--(1.783,3.488)--(1.794,3.490)%
  --(1.804,3.493)--(1.814,3.495)--(1.825,3.498)--(1.835,3.500)--(1.845,3.503)--(1.856,3.505)%
  --(1.866,3.508)--(1.876,3.510)--(1.887,3.513)--(1.897,3.516)--(1.907,3.518)--(1.918,3.521)%
  --(1.928,3.523)--(1.938,3.526)--(1.949,3.528)--(1.959,3.531)--(1.969,3.533)--(1.980,3.536)%
  --(1.990,3.539)--(2.000,3.541)--(2.011,3.544)--(2.021,3.546)--(2.031,3.549)--(2.042,3.551)%
  --(2.052,3.554)--(2.062,3.557)--(2.073,3.559)--(2.083,3.562)--(2.093,3.564)--(2.104,3.567)%
  --(2.114,3.569)--(2.125,3.572)--(2.135,3.575)--(2.145,3.577)--(2.156,3.580)--(2.166,3.582)%
  --(2.176,3.585)--(2.187,3.587)--(2.197,3.590)--(2.207,3.593)--(2.218,3.595)--(2.228,3.598)%
  --(2.238,3.600)--(2.249,3.603)--(2.259,3.605)--(2.269,3.608)--(2.280,3.611)--(2.290,3.613)%
  --(2.300,3.616)--(2.311,3.618)--(2.321,3.621)--(2.331,3.624)--(2.342,3.626)--(2.352,3.629)%
  --(2.362,3.631)--(2.373,3.634)--(2.383,3.636)--(2.393,3.639)--(2.404,3.642)--(2.414,3.644)%
  --(2.424,3.647)--(2.435,3.649)--(2.445,3.652)--(2.455,3.655)--(2.466,3.657)--(2.476,3.660)%
  --(2.486,3.662)--(2.497,3.665)--(2.507,3.667)--(2.517,3.670)--(2.528,3.673)--(2.538,3.675)%
  --(2.548,3.678)--(2.559,3.680)--(2.569,3.683)--(2.579,3.686)--(2.590,3.688)--(2.600,3.691)%
  --(2.610,3.693)--(2.621,3.696)--(2.631,3.698)--(2.641,3.701)--(2.652,3.704)--(2.662,3.706)%
  --(2.672,3.709)--(2.683,3.711)--(2.693,3.714)--(2.703,3.717)--(2.714,3.719)--(2.724,3.722)%
  --(2.734,3.724)--(2.745,3.727)--(2.755,3.729)--(2.765,3.732)--(2.776,3.735)--(2.786,3.737)%
  --(2.796,3.740)--(2.807,3.742)--(2.817,3.745)--(2.827,3.748)--(2.838,3.750)--(2.848,3.753)%
  --(2.859,3.755)--(2.869,3.758)--(2.879,3.760)--(2.890,3.763)--(2.900,3.766)--(2.910,3.768)%
  --(2.921,3.771)--(2.931,3.773)--(2.941,3.776)--(2.952,3.778)--(2.962,3.781)--(2.972,3.784)%
  --(2.983,3.786)--(2.993,3.789)--(3.003,3.791)--(3.014,3.794)--(3.024,3.796)--(3.034,3.799)%
  --(3.045,3.802)--(3.055,3.804)--(3.065,3.807)--(3.076,3.809)--(3.086,3.812)--(3.096,3.814)%
  --(3.107,3.817)--(3.117,3.819)--(3.127,3.822)--(3.138,3.825)--(3.148,3.827)--(3.158,3.830)%
  --(3.169,3.832)--(3.179,3.835)--(3.189,3.837)--(3.200,3.840)--(3.210,3.843)--(3.220,3.845)%
  --(3.231,3.848)--(3.241,3.850)--(3.251,3.853)--(3.262,3.855)--(3.272,3.858)--(3.282,3.860)%
  --(3.293,3.863)--(3.303,3.865)--(3.313,3.868)--(3.324,3.871)--(3.334,3.873)--(3.344,3.876)%
  --(3.355,3.878)--(3.365,3.881)--(3.375,3.883)--(3.386,3.886)--(3.396,3.888)--(3.406,3.891)%
  --(3.417,3.893)--(3.427,3.896)--(3.437,3.899)--(3.448,3.901)--(3.458,3.904)--(3.468,3.906)%
  --(3.479,3.909)--(3.489,3.911)--(3.499,3.914)--(3.510,3.916)--(3.520,3.919)--(3.530,3.921)%
  --(3.541,3.924)--(3.551,3.926)--(3.561,3.929)--(3.572,3.931)--(3.582,3.934)--(3.593,3.936)%
  --(3.603,3.939)--(3.613,3.941)--(3.624,3.944)--(3.634,3.946)--(3.644,3.949)--(3.655,3.952)%
  --(3.665,3.954)--(3.675,3.957)--(3.686,3.959)--(3.696,3.962)--(3.706,3.964)--(3.717,3.967)%
  --(3.727,3.969)--(3.737,3.972)--(3.748,3.974)--(3.758,3.977)--(3.768,3.979)--(3.779,3.982)%
  --(3.789,3.984)--(3.799,3.987)--(3.810,3.989)--(3.820,3.992)--(3.830,3.994)--(3.841,3.997)%
  --(3.851,3.999)--(3.861,4.002)--(3.872,4.004)--(3.882,4.007)--(3.892,4.009)--(3.903,4.011)%
  --(3.913,4.014)--(3.923,4.016)--(3.934,4.019)--(3.944,4.021)--(3.954,4.024)--(3.965,4.026)%
  --(3.975,4.029)--(3.985,4.031)--(3.996,4.034)--(4.006,4.036)--(4.016,4.039)--(4.027,4.041)%
  --(4.037,4.044)--(4.047,4.046)--(4.058,4.049)--(4.068,4.051)--(4.078,4.054)--(4.089,4.056)%
  --(4.099,4.058)--(4.109,4.061)--(4.120,4.063)--(4.130,4.066)--(4.140,4.068)--(4.151,4.071)%
  --(4.161,4.073)--(4.171,4.076)--(4.182,4.078)--(4.192,4.081)--(4.202,4.083)--(4.213,4.085)%
  --(4.223,4.088)--(4.233,4.090)--(4.244,4.093)--(4.254,4.095)--(4.264,4.098)--(4.275,4.100)%
  --(4.285,4.102)--(4.295,4.105)--(4.306,4.107)--(4.316,4.110)--(4.327,4.112)--(4.337,4.115)%
  --(4.347,4.117)--(4.358,4.119)--(4.368,4.122)--(4.378,4.124)--(4.389,4.127)--(4.399,4.129)%
  --(4.409,4.132)--(4.420,4.134)--(4.430,4.136)--(4.440,4.139)--(4.451,4.141)--(4.461,4.144)%
  --(4.471,4.146)--(4.482,4.148)--(4.492,4.151)--(4.502,4.153)--(4.513,4.156)--(4.523,4.158)%
  --(4.533,4.160)--(4.544,4.163)--(4.554,4.165)--(4.564,4.168)--(4.575,4.170)--(4.585,4.172)%
  --(4.595,4.175)--(4.606,4.177)--(4.616,4.179)--(4.626,4.182)--(4.637,4.184)--(4.647,4.187)%
  --(4.657,4.189)--(4.668,4.191)--(4.678,4.194)--(4.688,4.196)--(4.699,4.198)--(4.709,4.201)%
  --(4.719,4.203)--(4.730,4.206)--(4.740,4.208)--(4.750,4.210)--(4.761,4.213)--(4.771,4.215)%
  --(4.781,4.217)--(4.792,4.220)--(4.802,4.222)--(4.812,4.224)--(4.823,4.227)--(4.833,4.229)%
  --(4.843,4.231)--(4.854,4.234)--(4.864,4.236)--(4.874,4.238)--(4.885,4.241)--(4.895,4.243)%
  --(4.905,4.245)--(4.916,4.248)--(4.926,4.250)--(4.936,4.252)--(4.947,4.255)--(4.957,4.257)%
  --(4.967,4.259)--(4.978,4.262)--(4.988,4.264)--(4.998,4.266)--(5.009,4.269)--(5.019,4.271)%
  --(5.029,4.273)--(5.040,4.276)--(5.050,4.278)--(5.061,4.280)--(5.071,4.282)--(5.081,4.285)%
  --(5.092,4.287)--(5.102,4.289)--(5.112,4.292)--(5.123,4.294)--(5.133,4.296)--(5.143,4.298)%
  --(5.154,4.301)--(5.164,4.303)--(5.174,4.305)--(5.185,4.308)--(5.195,4.310)--(5.205,4.312)%
  --(5.216,4.314)--(5.226,4.317)--(5.236,4.319)--(5.247,4.321)--(5.257,4.323)--(5.267,4.326)%
  --(5.278,4.328)--(5.288,4.330)--(5.298,4.332)--(5.309,4.335)--(5.319,4.337)--(5.329,4.339)%
  --(5.340,4.341)--(5.350,4.344)--(5.360,4.346)--(5.371,4.348)--(5.381,4.350)--(5.391,4.352)%
  --(5.402,4.355)--(5.412,4.357)--(5.422,4.359)--(5.433,4.361)--(5.443,4.364)--(5.453,4.366)%
  --(5.464,4.368)--(5.474,4.370)--(5.484,4.372)--(5.495,4.375)--(5.505,4.377)--(5.515,4.379)%
  --(5.526,4.381)--(5.536,4.383)--(5.546,4.386)--(5.557,4.388)--(5.567,4.390)--(5.577,4.392)%
  --(5.588,4.394)--(5.598,4.396)--(5.608,4.399)--(5.619,4.401)--(5.629,4.403)--(5.639,4.405)%
  --(5.650,4.407)--(5.660,4.409)--(5.670,4.412)--(5.681,4.414)--(5.691,4.416)--(5.701,4.418)%
  --(5.712,4.420)--(5.722,4.422)--(5.732,4.425)--(5.743,4.427)--(5.753,4.429)--(5.763,4.431)%
  --(5.774,4.433)--(5.784,4.435)--(5.795,4.437)--(5.805,4.439)--(5.815,4.442)--(5.826,4.444)%
  --(5.836,4.446)--(5.846,4.448)--(5.857,4.450)--(5.867,4.452)--(5.877,4.454)--(5.888,4.456)%
  --(5.898,4.458)--(5.908,4.460)--(5.919,4.463)--(5.929,4.465)--(5.939,4.467)--(5.950,4.469)%
  --(5.960,4.471)--(5.970,4.473)--(5.981,4.475)--(5.991,4.477)--(6.001,4.479)--(6.012,4.481)%
  --(6.022,4.483)--(6.032,4.485)--(6.043,4.487)--(6.053,4.489)--(6.063,4.492)--(6.074,4.494)%
  --(6.084,4.496)--(6.094,4.498)--(6.105,4.500)--(6.115,4.502)--(6.125,4.504)--(6.136,4.506)%
  --(6.146,4.508)--(6.156,4.510)--(6.167,4.512)--(6.177,4.514)--(6.187,4.516)--(6.198,4.518)%
  --(6.208,4.520)--(6.218,4.522)--(6.229,4.524)--(6.239,4.526)--(6.249,4.528)--(6.260,4.530)%
  --(6.270,4.532)--(6.280,4.534)--(6.291,4.536)--(6.301,4.538)--(6.311,4.540)--(6.322,4.542)%
  --(6.332,4.544)--(6.342,4.545)--(6.353,4.547)--(6.363,4.549)--(6.373,4.551)--(6.384,4.553)%
  --(6.394,4.555)--(6.404,4.557)--(6.415,4.559)--(6.425,4.561)--(6.435,4.563)--(6.446,4.565)%
  --(6.456,4.567)--(6.466,4.569)--(6.477,4.571)--(6.487,4.572)--(6.497,4.574)--(6.508,4.576)%
  --(6.518,4.578)--(6.529,4.580)--(6.539,4.582)--(6.549,4.584)--(6.560,4.586)--(6.570,4.588)%
  --(6.580,4.589)--(6.591,4.591)--(6.601,4.593)--(6.611,4.595)--(6.622,4.597)--(6.632,4.599)%
  --(6.642,4.601)--(6.653,4.602)--(6.663,4.604)--(6.673,4.606)--(6.684,4.608)--(6.694,4.610)%
  --(6.704,4.612)--(6.715,4.613)--(6.725,4.615)--(6.735,4.617)--(6.746,4.619)--(6.756,4.621)%
  --(6.766,4.622)--(6.777,4.624)--(6.787,4.626)--(6.797,4.628)--(6.808,4.629)--(6.818,4.631)%
  --(6.828,4.633)--(6.839,4.635)--(6.849,4.637)--(6.859,4.638)--(6.870,4.640)--(6.880,4.642)%
  --(6.890,4.644)--(6.901,4.645)--(6.911,4.647)--(6.921,4.649)--(6.932,4.650)--(6.942,4.652)%
  --(6.952,4.654)--(6.963,4.656)--(6.973,4.657)--(6.983,4.659)--(6.994,4.661)--(7.004,4.662)%
  --(7.014,4.664)--(7.025,4.666)--(7.035,4.667)--(7.045,4.669)--(7.056,4.671)--(7.066,4.672)%
  --(7.076,4.674)--(7.087,4.676)--(7.097,4.677)--(7.107,4.679)--(7.118,4.681)--(7.128,4.682)%
  --(7.138,4.684)--(7.149,4.685)--(7.159,4.687)--(7.169,4.689)--(7.180,4.690)--(7.190,4.692)%
  --(7.200,4.694)--(7.211,4.695)--(7.221,4.697)--(7.231,4.698)--(7.242,4.700)--(7.252,4.701)%
  --(7.263,4.703)--(7.273,4.705)--(7.283,4.706)--(7.294,4.708)--(7.304,4.709)--(7.314,4.711)%
  --(7.325,4.712)--(7.335,4.714)--(7.345,4.715)--(7.356,4.717)--(7.366,4.718)--(7.376,4.720)%
  --(7.387,4.721)--(7.397,4.723)--(7.407,4.724)--(7.418,4.726)--(7.428,4.727)--(7.438,4.729)%
  --(7.449,4.730)--(7.459,4.732)--(7.469,4.733)--(7.480,4.735)--(7.490,4.736)--(7.500,4.737)%
  --(7.511,4.739)--(7.521,4.740)--(7.531,4.742)--(7.542,4.743)--(7.552,4.744)--(7.562,4.746)%
  --(7.573,4.747)--(7.583,4.749)--(7.593,4.750)--(7.604,4.751)--(7.614,4.753)--(7.624,4.754)%
  --(7.635,4.755)--(7.645,4.757)--(7.655,4.758)--(7.666,4.759)--(7.676,4.761)--(7.686,4.762)%
  --(7.697,4.763)--(7.707,4.765)--(7.717,4.766)--(7.728,4.767)--(7.738,4.769)--(7.748,4.770)%
  --(7.759,4.771)--(7.769,4.772)--(7.779,4.774)--(7.790,4.775)--(7.800,4.776)--(7.810,4.777)%
  --(7.821,4.779)--(7.831,4.780)--(7.841,4.781)--(7.852,4.782)--(7.862,4.784)--(7.872,4.785)%
  --(7.883,4.786)--(7.893,4.787)--(7.903,4.788)--(7.914,4.790)--(7.924,4.791)--(7.934,4.792)%
  --(7.945,4.793)--(7.955,4.794)--(7.965,4.795)--(7.976,4.796)--(7.986,4.798)--(7.996,4.799)%
  --(8.007,4.800)--(8.017,4.801)--(8.028,4.802)--(8.038,4.803)--(8.048,4.804)--(8.059,4.805)%
  --(8.069,4.806)--(8.079,4.807)--(8.090,4.808)--(8.100,4.809)--(8.110,4.810)--(8.121,4.811)%
  --(8.131,4.812)--(8.141,4.813)--(8.152,4.814)--(8.162,4.815)--(8.172,4.816)--(8.183,4.817)%
  --(8.193,4.818)--(8.203,4.819)--(8.214,4.820)--(8.224,4.821)--(8.234,4.822)--(8.245,4.823)%
  --(8.255,4.824)--(8.265,4.825)--(8.276,4.826)--(8.286,4.827)--(8.296,4.828)--(8.307,4.828)%
  --(8.317,4.829)--(8.327,4.830)--(8.338,4.831)--(8.348,4.832)--(8.358,4.833)--(8.369,4.834)%
  --(8.379,4.834)--(8.389,4.835)--(8.400,4.836)--(8.410,4.837)--(8.420,4.838)--(8.431,4.838)%
  --(8.441,4.839)--(8.451,4.840)--(8.462,4.841)--(8.472,4.841)--(8.482,4.842)--(8.493,4.843)%
  --(8.503,4.843)--(8.513,4.844)--(8.524,4.845)--(8.534,4.846)--(8.544,4.846)--(8.555,4.847)%
  --(8.565,4.848)--(8.575,4.848)--(8.586,4.849)--(8.596,4.849)--(8.606,4.850)--(8.617,4.851)%
  --(8.627,4.851)--(8.637,4.852)--(8.648,4.852)--(8.658,4.853)--(8.668,4.854)--(8.679,4.854)%
  --(8.689,4.855)--(8.699,4.855)--(8.710,4.856)--(8.720,4.856)--(8.730,4.857)--(8.741,4.857)%
  --(8.751,4.858)--(8.762,4.858)--(8.772,4.859)--(8.782,4.859)--(8.793,4.859)--(8.803,4.860)%
  --(8.813,4.860)--(8.824,4.861)--(8.834,4.861)--(8.844,4.861)--(8.855,4.862)--(8.865,4.862)%
  --(8.875,4.863)--(8.886,4.863)--(8.896,4.863)--(8.906,4.864)--(8.917,4.864)--(8.927,4.864)%
  --(8.937,4.864)--(8.948,4.865)--(8.958,4.865)--(8.968,4.865)--(8.979,4.865)--(8.989,4.866)%
  --(8.999,4.866)--(9.010,4.866)--(9.020,4.866)--(9.030,4.866)--(9.041,4.867)--(9.051,4.867)%
  --(9.061,4.867)--(9.072,4.867)--(9.082,4.867)--(9.092,4.867)--(9.103,4.867)--(9.113,4.868)%
  --(9.123,4.868)--(9.134,4.868)--(9.144,4.868)--(9.154,4.868)--(9.165,4.868)--(9.175,4.868)%
  --(9.185,4.868)--(9.196,4.868)--(9.206,4.868)--(9.216,4.868)--(9.227,4.868)--(9.237,4.868)%
  --(9.247,4.868)--(9.258,4.867)--(9.268,4.867)--(9.278,4.867)--(9.289,4.867)--(9.299,4.867)%
  --(9.309,4.867)--(9.320,4.867)--(9.330,4.867)--(9.340,4.866)--(9.351,4.866)--(9.361,4.866)%
  --(9.371,4.866)--(9.382,4.865)--(9.392,4.865)--(9.402,4.865)--(9.413,4.865)--(9.423,4.864)%
  --(9.433,4.864)--(9.444,4.864)--(9.454,4.863)--(9.464,4.863)--(9.475,4.863)--(9.485,4.862)%
  --(9.496,4.862)--(9.506,4.861)--(9.516,4.861)--(9.527,4.861)--(9.537,4.860)--(9.547,4.860)%
  --(9.558,4.859)--(9.568,4.859)--(9.578,4.858)--(9.589,4.858)--(9.599,4.857)--(9.609,4.857)%
  --(9.620,4.856)--(9.630,4.855)--(9.640,4.855)--(9.651,4.854)--(9.661,4.854)--(9.671,4.853)%
  --(9.682,4.852)--(9.692,4.852)--(9.702,4.851)--(9.713,4.850)--(9.723,4.850)--(9.733,4.849)%
  --(9.744,4.848)--(9.754,4.847)--(9.764,4.847)--(9.775,4.846)--(9.785,4.845)--(9.795,4.844)%
  --(9.806,4.843)--(9.816,4.842)--(9.826,4.842)--(9.837,4.841)--(9.847,4.840)--(9.857,4.839)%
  --(9.868,4.838)--(9.878,4.837)--(9.888,4.836)--(9.899,4.835)--(9.909,4.834)--(9.919,4.833)%
  --(9.930,4.832)--(9.940,4.831)--(9.950,4.830)--(9.961,4.829)--(9.971,4.828)--(9.981,4.826)%
  --(9.992,4.825)--(10.002,4.824)--(10.012,4.823)--(10.023,4.822)--(10.033,4.820)--(10.043,4.819)%
  --(10.054,4.818)--(10.064,4.817)--(10.074,4.815)--(10.085,4.814)--(10.095,4.813)--(10.105,4.811)%
  --(10.116,4.810)--(10.126,4.809)--(10.136,4.807)--(10.147,4.806)--(10.157,4.805)--(10.167,4.803)%
  --(10.178,4.802)--(10.188,4.800)--(10.198,4.799)--(10.209,4.797)--(10.219,4.796)--(10.230,4.794)%
  --(10.240,4.792)--(10.250,4.791)--(10.261,4.789)--(10.271,4.788)--(10.281,4.786)--(10.292,4.784)%
  --(10.302,4.782)--(10.312,4.781)--(10.323,4.779)--(10.333,4.777)--(10.343,4.775)--(10.354,4.774)%
  --(10.364,4.772)--(10.374,4.770)--(10.385,4.768)--(10.395,4.766)--(10.405,4.764)--(10.416,4.762)%
  --(10.426,4.760)--(10.436,4.758)--(10.447,4.757)--(10.457,4.754)--(10.467,4.752)--(10.478,4.750)%
  --(10.488,4.748)--(10.498,4.746)--(10.509,4.744)--(10.519,4.742)--(10.529,4.740)--(10.540,4.738)%
  --(10.550,4.735)--(10.560,4.733)--(10.571,4.731)--(10.581,4.729)--(10.591,4.726)--(10.602,4.724)%
  --(10.612,4.722)--(10.622,4.719)--(10.633,4.717)--(10.643,4.715)--(10.653,4.712)--(10.664,4.710)%
  --(10.674,4.707)--(10.684,4.705)--(10.695,4.702)--(10.705,4.700)--(10.715,4.697)--(10.726,4.694)%
  --(10.736,4.692)--(10.746,4.689)--(10.757,4.687)--(10.767,4.684)--(10.777,4.681)--(10.788,4.678)%
  --(10.798,4.676)--(10.808,4.673)--(10.819,4.670)--(10.829,4.667)--(10.839,4.664)--(10.850,4.661)%
  --(10.860,4.658)--(10.870,4.655)--(10.881,4.653)--(10.891,4.650)--(10.901,4.646)--(10.912,4.643)%
  --(10.922,4.640)--(10.932,4.637)--(10.943,4.634)--(10.953,4.631)--(10.964,4.628)--(10.974,4.625)%
  --(10.984,4.621)--(10.995,4.618)--(11.005,4.615)--(11.015,4.611)--(11.026,4.608)--(11.036,4.605)%
  --(11.046,4.601)--(11.057,4.598)--(11.067,4.594)--(11.077,4.591)--(11.088,4.587)--(11.098,4.584)%
  --(11.108,4.580)--(11.119,4.577)--(11.129,4.573)--(11.139,4.569)--(11.150,4.566)--(11.160,4.562)%
  --(11.170,4.558)--(11.181,4.554)--(11.191,4.550)--(11.201,4.547)--(11.212,4.543)--(11.222,4.539)%
  --(11.232,4.535)--(11.243,4.531)--(11.253,4.527)--(11.263,4.523)--(11.274,4.519)--(11.284,4.515)%
  --(11.294,4.511)--(11.305,4.506)--(11.315,4.502)--(11.325,4.498)--(11.336,4.494)--(11.346,4.489)%
  --(11.356,4.485)--(11.367,4.481)--(11.377,4.476)--(11.387,4.472)--(11.398,4.467)--(11.408,4.463)%
  --(11.418,4.458)--(11.429,4.454)--(11.439,4.449)--(11.449,4.444)--(11.460,4.440)--(11.470,4.435)%
  --(11.480,4.430)--(11.491,4.425)--(11.501,4.420)--(11.511,4.416)--(11.522,4.411)--(11.532,4.406)%
  --(11.542,4.401)--(11.553,4.396)--(11.563,4.391)--(11.573,4.385)--(11.584,4.380)--(11.594,4.375);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t06sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (6.602,8.381)--(6.611,8.198)--(6.622,7.930)--(6.632,7.510)--(6.642,6.462)%
  --(6.653,7.009)--(6.663,7.674)--(6.673,8.015)--(6.684,8.245)--(6.692,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (1.008,4.833)--(1.018,4.778)--(1.029,4.720)--(1.039,4.658)--(1.049,4.590)%
  --(1.060,4.517)--(1.070,4.436)--(1.080,4.347)--(1.091,4.247)--(1.101,4.133)--(1.111,3.999)%
  --(1.122,3.838)--(1.132,3.634)--(1.142,3.355)--(1.153,2.910)--(1.163,1.646)--(1.173,2.568)%
  --(1.184,3.174)--(1.194,3.499)--(1.204,3.721)--(1.215,3.890)--(1.225,4.026)--(1.235,4.140)%
  --(1.246,4.237)--(1.256,4.322)--(1.266,4.398)--(1.277,4.466)--(1.287,4.527)--(1.297,4.583)%
  --(1.308,4.634)--(1.318,4.682)--(1.328,4.726)--(1.339,4.767)--(1.349,4.806)--(1.359,4.842)%
  --(1.370,4.876)--(1.380,4.908)--(1.391,4.939)--(1.401,4.968)--(1.411,4.996)--(1.422,5.022)%
  --(1.432,5.047)--(1.442,5.071)--(1.453,5.094)--(1.463,5.116)--(1.473,5.137)--(1.484,5.158)%
  --(1.494,5.177)--(1.504,5.196)--(1.515,5.214)--(1.525,5.232)--(1.535,5.249)--(1.546,5.265)%
  --(1.556,5.281)--(1.566,5.296)--(1.577,5.311)--(1.587,5.326)--(1.597,5.340)--(1.608,5.353)%
  --(1.618,5.366)--(1.628,5.379)--(1.639,5.391)--(1.649,5.403)--(1.659,5.415)--(1.670,5.427)%
  --(1.680,5.438)--(1.690,5.449)--(1.701,5.459)--(1.711,5.469)--(1.721,5.479)--(1.732,5.489)%
  --(1.742,5.499)--(1.752,5.508)--(1.763,5.517)--(1.773,5.526)--(1.783,5.535)--(1.794,5.543)%
  --(1.804,5.552)--(1.814,5.560)--(1.825,5.568)--(1.835,5.575)--(1.845,5.583)--(1.856,5.590)%
  --(1.866,5.598)--(1.876,5.605)--(1.887,5.612)--(1.897,5.619)--(1.907,5.625)--(1.918,5.632)%
  --(1.928,5.638)--(1.938,5.645)--(1.949,5.651)--(1.959,5.657)--(1.969,5.663)--(1.980,5.669)%
  --(1.990,5.674)--(2.000,5.680)--(2.011,5.685)--(2.021,5.691)--(2.031,5.696)--(2.042,5.701)%
  --(2.052,5.707)--(2.062,5.712)--(2.073,5.717)--(2.083,5.721)--(2.093,5.726)--(2.104,5.731)%
  --(2.114,5.735)--(2.125,5.740)--(2.135,5.744)--(2.145,5.749)--(2.156,5.753)--(2.166,5.757)%
  --(2.176,5.762)--(2.187,5.766)--(2.197,5.770)--(2.207,5.774)--(2.218,5.778)--(2.228,5.781)%
  --(2.238,5.785)--(2.249,5.789)--(2.259,5.793)--(2.269,5.796)--(2.280,5.800)--(2.290,5.803)%
  --(2.300,5.807)--(2.311,5.810)--(2.321,5.813)--(2.331,5.817)--(2.342,5.820)--(2.352,5.823)%
  --(2.362,5.826)--(2.373,5.829)--(2.383,5.832)--(2.393,5.835)--(2.404,5.838)--(2.414,5.841)%
  --(2.424,5.844)--(2.435,5.847)--(2.445,5.850)--(2.455,5.852)--(2.466,5.855)--(2.476,5.858)%
  --(2.486,5.861)--(2.497,5.863)--(2.507,5.866)--(2.517,5.868)--(2.528,5.871)--(2.538,5.873)%
  --(2.548,5.876)--(2.559,5.878)--(2.569,5.880)--(2.579,5.883)--(2.590,5.885)--(2.600,5.887)%
  --(2.610,5.890)--(2.621,5.892)--(2.631,5.894)--(2.641,5.896)--(2.652,5.898)--(2.662,5.900)%
  --(2.672,5.903)--(2.683,5.905)--(2.693,5.907)--(2.703,5.909)--(2.714,5.911)--(2.724,5.913)%
  --(2.734,5.914)--(2.745,5.916)--(2.755,5.918)--(2.765,5.920)--(2.776,5.922)--(2.786,5.924)%
  --(2.796,5.926)--(2.807,5.927)--(2.817,5.929)--(2.827,5.931)--(2.838,5.933)--(2.848,5.934)%
  --(2.859,5.936)--(2.869,5.938)--(2.879,5.939)--(2.890,5.941)--(2.900,5.943)--(2.910,5.944)%
  --(2.921,5.946)--(2.931,5.947)--(2.941,5.949)--(2.952,5.950)--(2.962,5.952)--(2.972,5.953)%
  --(2.983,5.955)--(2.993,5.956)--(3.003,5.958)--(3.014,5.959)--(3.024,5.961)--(3.034,5.962)%
  --(3.045,5.963)--(3.055,5.965)--(3.065,5.966)--(3.076,5.967)--(3.086,5.969)--(3.096,5.970)%
  --(3.107,5.971)--(3.117,5.973)--(3.127,5.974)--(3.138,5.975)--(3.148,5.977)--(3.158,5.978)%
  --(3.169,5.979)--(3.179,5.980)--(3.189,5.981)--(3.200,5.983)--(3.210,5.984)--(3.220,5.985)%
  --(3.231,5.986)--(3.241,5.987)--(3.251,5.989)--(3.262,5.990)--(3.272,5.991)--(3.282,5.992)%
  --(3.293,5.993)--(3.303,5.994)--(3.313,5.995)--(3.324,5.996)--(3.334,5.997)--(3.344,5.998)%
  --(3.355,6.000)--(3.365,6.001)--(3.375,6.002)--(3.386,6.003)--(3.396,6.004)--(3.406,6.005)%
  --(3.417,6.006)--(3.427,6.007)--(3.437,6.008)--(3.448,6.009)--(3.458,6.010)--(3.468,6.011)%
  --(3.479,6.012)--(3.489,6.013)--(3.499,6.014)--(3.510,6.015)--(3.520,6.016)--(3.530,6.017)%
  --(3.541,6.017)--(3.551,6.018)--(3.561,6.019)--(3.572,6.020)--(3.582,6.021)--(3.593,6.022)%
  --(3.603,6.023)--(3.613,6.024)--(3.624,6.025)--(3.634,6.026)--(3.644,6.027)--(3.655,6.027)%
  --(3.665,6.028)--(3.675,6.029)--(3.686,6.030)--(3.696,6.031)--(3.706,6.032)--(3.717,6.033)%
  --(3.727,6.034)--(3.737,6.034)--(3.748,6.035)--(3.758,6.036)--(3.768,6.037)--(3.779,6.038)%
  --(3.789,6.039)--(3.799,6.039)--(3.810,6.040)--(3.820,6.041)--(3.830,6.042)--(3.841,6.043)%
  --(3.851,6.044)--(3.861,6.044)--(3.872,6.045)--(3.882,6.046)--(3.892,6.047)--(3.903,6.048)%
  --(3.913,6.048)--(3.923,6.049)--(3.934,6.050)--(3.944,6.051)--(3.954,6.052)--(3.965,6.052)%
  --(3.975,6.053)--(3.985,6.054)--(3.996,6.055)--(4.006,6.056)--(4.016,6.056)--(4.027,6.057)%
  --(4.037,6.058)--(4.047,6.059)--(4.058,6.059)--(4.068,6.060)--(4.078,6.061)--(4.089,6.062)%
  --(4.099,6.063)--(4.109,6.063)--(4.120,6.064)--(4.130,6.065)--(4.140,6.066)--(4.151,6.066)%
  --(4.161,6.067)--(4.171,6.068)--(4.182,6.069)--(4.192,6.069)--(4.202,6.070)--(4.213,6.071)%
  --(4.223,6.072)--(4.233,6.072)--(4.244,6.073)--(4.254,6.074)--(4.264,6.075)--(4.275,6.076)%
  --(4.285,6.076)--(4.295,6.077)--(4.306,6.078)--(4.316,6.079)--(4.327,6.079)--(4.337,6.080)%
  --(4.347,6.081)--(4.358,6.082)--(4.368,6.082)--(4.378,6.083)--(4.389,6.084)--(4.399,6.085)%
  --(4.409,6.085)--(4.420,6.086)--(4.430,6.087)--(4.440,6.088)--(4.451,6.089)--(4.461,6.089)%
  --(4.471,6.090)--(4.482,6.091)--(4.492,6.092)--(4.502,6.092)--(4.513,6.093)--(4.523,6.094)%
  --(4.533,6.095)--(4.544,6.096)--(4.554,6.096)--(4.564,6.097)--(4.575,6.098)--(4.585,6.099)%
  --(4.595,6.099)--(4.606,6.100)--(4.616,6.101)--(4.626,6.102)--(4.637,6.103)--(4.647,6.103)%
  --(4.657,6.104)--(4.668,6.105)--(4.678,6.106)--(4.688,6.107)--(4.699,6.107)--(4.709,6.108)%
  --(4.719,6.109)--(4.730,6.110)--(4.740,6.111)--(4.750,6.111)--(4.761,6.112)--(4.771,6.113)%
  --(4.781,6.114)--(4.792,6.115)--(4.802,6.116)--(4.812,6.116)--(4.823,6.117)--(4.833,6.118)%
  --(4.843,6.119)--(4.854,6.120)--(4.864,6.120)--(4.874,6.121)--(4.885,6.122)--(4.895,6.123)%
  --(4.905,6.124)--(4.916,6.125)--(4.926,6.126)--(4.936,6.126)--(4.947,6.127)--(4.957,6.128)%
  --(4.967,6.129)--(4.978,6.130)--(4.988,6.131)--(4.998,6.132)--(5.009,6.132)--(5.019,6.133)%
  --(5.029,6.134)--(5.040,6.135)--(5.050,6.136)--(5.061,6.137)--(5.071,6.138)--(5.081,6.139)%
  --(5.092,6.140)--(5.102,6.140)--(5.112,6.141)--(5.123,6.142)--(5.133,6.143)--(5.143,6.144)%
  --(5.154,6.145)--(5.164,6.146)--(5.174,6.147)--(5.185,6.148)--(5.195,6.149)--(5.205,6.150)%
  --(5.216,6.151)--(5.226,6.152)--(5.236,6.152)--(5.247,6.153)--(5.257,6.154)--(5.267,6.155)%
  --(5.278,6.156)--(5.288,6.157)--(5.298,6.158)--(5.309,6.159)--(5.319,6.160)--(5.329,6.161)%
  --(5.340,6.162)--(5.350,6.163)--(5.360,6.164)--(5.371,6.165)--(5.381,6.166)--(5.391,6.167)%
  --(5.402,6.168)--(5.412,6.169)--(5.422,6.170)--(5.433,6.171)--(5.443,6.172)--(5.453,6.173)%
  --(5.464,6.174)--(5.474,6.175)--(5.484,6.176)--(5.495,6.177)--(5.505,6.178)--(5.515,6.179)%
  --(5.526,6.180)--(5.536,6.181)--(5.546,6.182)--(5.557,6.184)--(5.567,6.185)--(5.577,6.186)%
  --(5.588,6.187)--(5.598,6.188)--(5.608,6.189)--(5.619,6.190)--(5.629,6.191)--(5.639,6.192)%
  --(5.650,6.193)--(5.660,6.194)--(5.670,6.196)--(5.681,6.197)--(5.691,6.198)--(5.701,6.199)%
  --(5.712,6.200)--(5.722,6.201)--(5.732,6.202)--(5.743,6.203)--(5.753,6.205)--(5.763,6.206)%
  --(5.774,6.207)--(5.784,6.208)--(5.795,6.209)--(5.805,6.210)--(5.815,6.212)--(5.826,6.213)%
  --(5.836,6.214)--(5.846,6.215)--(5.857,6.216)--(5.867,6.218)--(5.877,6.219)--(5.888,6.220)%
  --(5.898,6.221)--(5.908,6.222)--(5.919,6.224)--(5.929,6.225)--(5.939,6.226)--(5.950,6.227)%
  --(5.960,6.229)--(5.970,6.230)--(5.981,6.231)--(5.991,6.232)--(6.001,6.234)--(6.012,6.235)%
  --(6.022,6.236)--(6.032,6.237)--(6.043,6.239)--(6.053,6.240)--(6.063,6.241)--(6.074,6.243)%
  --(6.084,6.244)--(6.094,6.245)--(6.105,6.246)--(6.115,6.248)--(6.125,6.249)--(6.136,6.250)%
  --(6.146,6.252)--(6.156,6.253)--(6.167,6.254)--(6.177,6.256)--(6.187,6.257)--(6.198,6.259)%
  --(6.208,6.260)--(6.218,6.261)--(6.229,6.263)--(6.239,6.264)--(6.249,6.265)--(6.260,6.267)%
  --(6.270,6.268)--(6.280,6.270)--(6.291,6.271)--(6.301,6.272)--(6.311,6.274)--(6.322,6.275)%
  --(6.332,6.277)--(6.342,6.278)--(6.353,6.280)--(6.363,6.281)--(6.373,6.282)--(6.384,6.284)%
  --(6.394,6.285)--(6.404,6.287)--(6.415,6.288)--(6.425,6.290)--(6.435,6.291)--(6.446,6.293)%
  --(6.456,6.294)--(6.466,6.296)--(6.477,6.297)--(6.487,6.299)--(6.497,6.300)--(6.508,6.302)%
  --(6.518,6.303)--(6.529,6.305)--(6.539,6.306)--(6.549,6.308)--(6.560,6.310)--(6.570,6.311)%
  --(6.580,6.313)--(6.591,6.314)--(6.601,6.316)--(6.611,6.317)--(6.622,6.319)--(6.632,6.321)%
  --(6.642,6.322)--(6.653,6.324)--(6.663,6.325)--(6.673,6.327)--(6.684,6.329)--(6.694,6.330)%
  --(6.704,6.332)--(6.715,6.333)--(6.725,6.335)--(6.735,6.337)--(6.746,6.338)--(6.756,6.340)%
  --(6.766,6.342)--(6.777,6.343)--(6.787,6.345)--(6.797,6.347)--(6.808,6.348)--(6.818,6.350)%
  --(6.828,6.352)--(6.839,6.353)--(6.849,6.355)--(6.859,6.357)--(6.870,6.359)--(6.880,6.360)%
  --(6.890,6.362)--(6.901,6.364)--(6.911,6.366)--(6.921,6.367)--(6.932,6.369)--(6.942,6.371)%
  --(6.952,6.373)--(6.963,6.374)--(6.973,6.376)--(6.983,6.378)--(6.994,6.380)--(7.004,6.381)%
  --(7.014,6.383)--(7.025,6.385)--(7.035,6.387)--(7.045,6.389)--(7.056,6.390)--(7.066,6.392)%
  --(7.076,6.394)--(7.087,6.396)--(7.097,6.398)--(7.107,6.400)--(7.118,6.401)--(7.128,6.403)%
  --(7.138,6.405)--(7.149,6.407)--(7.159,6.409)--(7.169,6.411)--(7.180,6.413)--(7.190,6.414)%
  --(7.200,6.416)--(7.211,6.418)--(7.221,6.420)--(7.231,6.422)--(7.242,6.424)--(7.252,6.426)%
  --(7.263,6.428)--(7.273,6.430)--(7.283,6.432)--(7.294,6.434)--(7.304,6.436)--(7.314,6.437)%
  --(7.325,6.439)--(7.335,6.441)--(7.345,6.443)--(7.356,6.445)--(7.366,6.447)--(7.376,6.449)%
  --(7.387,6.451)--(7.397,6.453)--(7.407,6.455)--(7.418,6.457)--(7.428,6.459)--(7.438,6.461)%
  --(7.449,6.463)--(7.459,6.465)--(7.469,6.467)--(7.480,6.469)--(7.490,6.471)--(7.500,6.473)%
  --(7.511,6.475)--(7.521,6.477)--(7.531,6.480)--(7.542,6.482)--(7.552,6.484)--(7.562,6.486)%
  --(7.573,6.488)--(7.583,6.490)--(7.593,6.492)--(7.604,6.494)--(7.614,6.496)--(7.624,6.498)%
  --(7.635,6.500)--(7.645,6.502)--(7.655,6.505)--(7.666,6.507)--(7.676,6.509)--(7.686,6.511)%
  --(7.697,6.513)--(7.707,6.515)--(7.717,6.517)--(7.728,6.519)--(7.738,6.522)--(7.748,6.524)%
  --(7.759,6.526)--(7.769,6.528)--(7.779,6.530)--(7.790,6.532)--(7.800,6.534)--(7.810,6.537)%
  --(7.821,6.539)--(7.831,6.541)--(7.841,6.543)--(7.852,6.545)--(7.862,6.548)--(7.872,6.550)%
  --(7.883,6.552)--(7.893,6.554)--(7.903,6.556)--(7.914,6.559)--(7.924,6.561)--(7.934,6.563)%
  --(7.945,6.565)--(7.955,6.567)--(7.965,6.570)--(7.976,6.572)--(7.986,6.574)--(7.996,6.576)%
  --(8.007,6.579)--(8.017,6.581)--(8.028,6.583)--(8.038,6.585)--(8.048,6.588)--(8.059,6.590)%
  --(8.069,6.592)--(8.079,6.595)--(8.090,6.597)--(8.100,6.599)--(8.110,6.601)--(8.121,6.604)%
  --(8.131,6.606)--(8.141,6.608)--(8.152,6.611)--(8.162,6.613)--(8.172,6.615)--(8.183,6.617)%
  --(8.193,6.620)--(8.203,6.622)--(8.214,6.624)--(8.224,6.627)--(8.234,6.629)--(8.245,6.631)%
  --(8.255,6.634)--(8.265,6.636)--(8.276,6.638)--(8.286,6.641)--(8.296,6.643)--(8.307,6.645)%
  --(8.317,6.648)--(8.327,6.650)--(8.338,6.652)--(8.348,6.655)--(8.358,6.657)--(8.369,6.659)%
  --(8.379,6.662)--(8.389,6.664)--(8.400,6.667)--(8.410,6.669)--(8.420,6.671)--(8.431,6.674)%
  --(8.441,6.676)--(8.451,6.678)--(8.462,6.681)--(8.472,6.683)--(8.482,6.686)--(8.493,6.688)%
  --(8.503,6.690)--(8.513,6.693)--(8.524,6.695)--(8.534,6.698)--(8.544,6.700)--(8.555,6.702)%
  --(8.565,6.705)--(8.575,6.707)--(8.586,6.709)--(8.596,6.712)--(8.606,6.714)--(8.617,6.717)%
  --(8.627,6.719)--(8.637,6.722)--(8.648,6.724)--(8.658,6.726)--(8.668,6.729)--(8.679,6.731)%
  --(8.689,6.734)--(8.699,6.736)--(8.710,6.738)--(8.720,6.741)--(8.730,6.743)--(8.741,6.746)%
  --(8.751,6.748)--(8.762,6.751)--(8.772,6.753)--(8.782,6.755)--(8.793,6.758)--(8.803,6.760)%
  --(8.813,6.763)--(8.824,6.765)--(8.834,6.768)--(8.844,6.770)--(8.855,6.772)--(8.865,6.775)%
  --(8.875,6.777)--(8.886,6.780)--(8.896,6.782)--(8.906,6.785)--(8.917,6.787)--(8.927,6.789)%
  --(8.937,6.792)--(8.948,6.794)--(8.958,6.797)--(8.968,6.799)--(8.979,6.802)--(8.989,6.804)%
  --(8.999,6.806)--(9.010,6.809)--(9.020,6.811)--(9.030,6.814)--(9.041,6.816)--(9.051,6.819)%
  --(9.061,6.821)--(9.072,6.823)--(9.082,6.826)--(9.092,6.828)--(9.103,6.831)--(9.113,6.833)%
  --(9.123,6.836)--(9.134,6.838)--(9.144,6.841)--(9.154,6.843)--(9.165,6.845)--(9.175,6.848)%
  --(9.185,6.850)--(9.196,6.853)--(9.206,6.855)--(9.216,6.857)--(9.227,6.860)--(9.237,6.862)%
  --(9.247,6.865)--(9.258,6.867)--(9.268,6.870)--(9.278,6.872)--(9.289,6.874)--(9.299,6.877)%
  --(9.309,6.879)--(9.320,6.882)--(9.330,6.884)--(9.340,6.886)--(9.351,6.889)--(9.361,6.891)%
  --(9.371,6.894)--(9.382,6.896)--(9.392,6.898)--(9.402,6.901)--(9.413,6.903)--(9.423,6.906)%
  --(9.433,6.908)--(9.444,6.910)--(9.454,6.913)--(9.464,6.915)--(9.475,6.918)--(9.485,6.920)%
  --(9.496,6.922)--(9.506,6.925)--(9.516,6.927)--(9.527,6.929)--(9.537,6.932)--(9.547,6.934)%
  --(9.558,6.936)--(9.568,6.939)--(9.578,6.941)--(9.589,6.944)--(9.599,6.946)--(9.609,6.948)%
  --(9.620,6.951)--(9.630,6.953)--(9.640,6.955)--(9.651,6.958)--(9.661,6.960)--(9.671,6.962)%
  --(9.682,6.965)--(9.692,6.967)--(9.702,6.969)--(9.713,6.972)--(9.723,6.974)--(9.733,6.976)%
  --(9.744,6.978)--(9.754,6.981)--(9.764,6.983)--(9.775,6.985)--(9.785,6.988)--(9.795,6.990)%
  --(9.806,6.992)--(9.816,6.994)--(9.826,6.997)--(9.837,6.999)--(9.847,7.001)--(9.857,7.004)%
  --(9.868,7.006)--(9.878,7.008)--(9.888,7.010)--(9.899,7.013)--(9.909,7.015)--(9.919,7.017)%
  --(9.930,7.019)--(9.940,7.022)--(9.950,7.024)--(9.961,7.026)--(9.971,7.028)--(9.981,7.030)%
  --(9.992,7.033)--(10.002,7.035)--(10.012,7.037)--(10.023,7.039)--(10.033,7.041)--(10.043,7.044)%
  --(10.054,7.046)--(10.064,7.048)--(10.074,7.050)--(10.085,7.052)--(10.095,7.054)--(10.105,7.057)%
  --(10.116,7.059)--(10.126,7.061)--(10.136,7.063)--(10.147,7.065)--(10.157,7.067)--(10.167,7.069)%
  --(10.178,7.072)--(10.188,7.074)--(10.198,7.076)--(10.209,7.078)--(10.219,7.080)--(10.230,7.082)%
  --(10.240,7.084)--(10.250,7.086)--(10.261,7.088)--(10.271,7.090)--(10.281,7.092)--(10.292,7.095)%
  --(10.302,7.097)--(10.312,7.099)--(10.323,7.101)--(10.333,7.103)--(10.343,7.105)--(10.354,7.107)%
  --(10.364,7.109)--(10.374,7.111)--(10.385,7.113)--(10.395,7.115)--(10.405,7.117)--(10.416,7.119)%
  --(10.426,7.121)--(10.436,7.123)--(10.447,7.125)--(10.457,7.127)--(10.467,7.129)--(10.478,7.131)%
  --(10.488,7.133)--(10.498,7.135)--(10.509,7.137)--(10.519,7.139)--(10.529,7.140)--(10.540,7.142)%
  --(10.550,7.144)--(10.560,7.146)--(10.571,7.148)--(10.581,7.150)--(10.591,7.152)--(10.602,7.154)%
  --(10.612,7.156)--(10.622,7.158)--(10.633,7.159)--(10.643,7.161)--(10.653,7.163)--(10.664,7.165)%
  --(10.674,7.167)--(10.684,7.169)--(10.695,7.171)--(10.705,7.172)--(10.715,7.174)--(10.726,7.176)%
  --(10.736,7.178)--(10.746,7.180)--(10.757,7.181)--(10.767,7.183)--(10.777,7.185)--(10.788,7.187)%
  --(10.798,7.189)--(10.808,7.190)--(10.819,7.192)--(10.829,7.194)--(10.839,7.196)--(10.850,7.197)%
  --(10.860,7.199)--(10.870,7.201)--(10.881,7.203)--(10.891,7.204)--(10.901,7.206)--(10.912,7.208)%
  --(10.922,7.210)--(10.932,7.211)--(10.943,7.213)--(10.953,7.215)--(10.964,7.216)--(10.974,7.218)%
  --(10.984,7.220)--(10.995,7.221)--(11.005,7.223)--(11.015,7.225)--(11.026,7.226)--(11.036,7.228)%
  --(11.046,7.230)--(11.057,7.231)--(11.067,7.233)--(11.077,7.234)--(11.088,7.236)--(11.098,7.238)%
  --(11.108,7.239)--(11.119,7.241)--(11.129,7.242)--(11.139,7.244)--(11.150,7.246)--(11.160,7.247)%
  --(11.170,7.249)--(11.181,7.250)--(11.191,7.252)--(11.201,7.253)--(11.212,7.255)--(11.222,7.256)%
  --(11.232,7.258)--(11.243,7.259)--(11.253,7.261)--(11.263,7.262)--(11.274,7.264)--(11.284,7.265)%
  --(11.294,7.267)--(11.305,7.268)--(11.315,7.270)--(11.325,7.271)--(11.336,7.273)--(11.346,7.274)%
  --(11.356,7.276)--(11.367,7.277)--(11.377,7.279)--(11.387,7.280)--(11.398,7.281)--(11.408,7.283)%
  --(11.418,7.284)--(11.429,7.286)--(11.439,7.287)--(11.449,7.289)--(11.460,7.290)--(11.470,7.291)%
  --(11.480,7.293)--(11.491,7.294)--(11.501,7.295)--(11.511,7.297)--(11.522,7.298)--(11.532,7.300)%
  --(11.542,7.301)--(11.553,7.302)--(11.563,7.304)--(11.573,7.305)--(11.584,7.306)--(11.594,7.308);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,2.803)--(1.018,2.810)--(1.029,2.818)--(1.039,2.825)--(1.049,2.831)%
  --(1.060,2.838)--(1.070,2.844)--(1.080,2.851)--(1.091,2.857)--(1.101,2.862)--(1.111,2.868)%
  --(1.122,2.873)--(1.132,2.879)--(1.142,2.884)--(1.153,2.889)--(1.163,2.893)--(1.173,2.898)%
  --(1.184,2.902)--(1.194,2.907)--(1.204,2.911)--(1.215,2.915)--(1.225,2.919)--(1.235,2.922)%
  --(1.246,2.926)--(1.256,2.929)--(1.266,2.933)--(1.277,2.936)--(1.287,2.939)--(1.297,2.942)%
  --(1.308,2.945)--(1.318,2.948)--(1.328,2.950)--(1.339,2.953)--(1.349,2.955)--(1.359,2.957)%
  --(1.370,2.959)--(1.380,2.962)--(1.391,2.963)--(1.401,2.965)--(1.411,2.967)--(1.422,2.969)%
  --(1.432,2.970)--(1.442,2.972)--(1.453,2.973)--(1.463,2.975)--(1.473,2.976)--(1.484,2.977)%
  --(1.494,2.978)--(1.504,2.979)--(1.515,2.980)--(1.525,2.980)--(1.535,2.981)--(1.546,2.982)%
  --(1.556,2.982)--(1.566,2.983)--(1.577,2.983)--(1.587,2.983)--(1.597,2.984)--(1.608,2.984)%
  --(1.618,2.984)--(1.628,2.984)--(1.639,2.984)--(1.649,2.983)--(1.659,2.983)--(1.670,2.983)%
  --(1.680,2.982)--(1.690,2.982)--(1.701,2.981)--(1.711,2.981)--(1.721,2.980)--(1.732,2.979)%
  --(1.742,2.979)--(1.752,2.978)--(1.763,2.977)--(1.773,2.976)--(1.783,2.975)--(1.794,2.973)%
  --(1.804,2.972)--(1.814,2.971)--(1.825,2.969)--(1.835,2.968)--(1.845,2.967)--(1.856,2.965)%
  --(1.866,2.963)--(1.876,2.962)--(1.887,2.960)--(1.897,2.958)--(1.907,2.956)--(1.918,2.954)%
  --(1.928,2.952)--(1.938,2.950)--(1.949,2.948)--(1.959,2.945)--(1.969,2.943)--(1.980,2.941)%
  --(1.990,2.938)--(2.000,2.936)--(2.011,2.933)--(2.021,2.930)--(2.031,2.927)--(2.042,2.925)%
  --(2.052,2.922)--(2.062,2.919)--(2.073,2.916)--(2.083,2.913)--(2.093,2.909)--(2.104,2.906)%
  --(2.114,2.903)--(2.125,2.899)--(2.135,2.896)--(2.145,2.892)--(2.156,2.889)--(2.166,2.885)%
  --(2.176,2.881)--(2.187,2.877)--(2.197,2.873)--(2.207,2.869)--(2.218,2.865)--(2.228,2.861)%
  --(2.238,2.857)--(2.249,2.852)--(2.259,2.848)--(2.269,2.843)--(2.280,2.839)--(2.290,2.834)%
  --(2.300,2.829)--(2.311,2.824)--(2.321,2.819)--(2.331,2.814)--(2.342,2.809)--(2.352,2.804)%
  --(2.362,2.799)--(2.373,2.793)--(2.383,2.788)--(2.393,2.782)--(2.404,2.776)--(2.414,2.770)%
  --(2.424,2.764)--(2.435,2.758)--(2.445,2.752)--(2.455,2.746)--(2.466,2.739)--(2.476,2.733)%
  --(2.486,2.726)--(2.497,2.719)--(2.507,2.712)--(2.517,2.705)--(2.528,2.698)--(2.538,2.691)%
  --(2.548,2.683)--(2.559,2.676)--(2.569,2.668)--(2.579,2.660)--(2.590,2.652)--(2.600,2.644)%
  --(2.610,2.636)--(2.621,2.627)--(2.631,2.619)--(2.641,2.610)--(2.652,2.601)--(2.662,2.592)%
  --(2.672,2.582)--(2.683,2.573)--(2.693,2.563)--(2.703,2.553)--(2.714,2.543)--(2.724,2.533)%
  --(2.734,2.522)--(2.745,2.511)--(2.755,2.500)--(2.765,2.489)--(2.776,2.477)--(2.786,2.465)%
  --(2.796,2.453)--(2.807,2.441)--(2.817,2.428)--(2.827,2.415)--(2.838,2.402)--(2.848,2.389)%
  --(2.859,2.375)--(2.869,2.360)--(2.879,2.346)--(2.890,2.331)--(2.900,2.315)--(2.910,2.299)%
  --(2.921,2.283)--(2.931,2.266)--(2.941,2.249)--(2.952,2.231)--(2.962,2.213)--(2.972,2.194)%
  --(2.983,2.174)--(2.993,2.154)--(3.003,2.133)--(3.014,2.112)--(3.024,2.089)--(3.034,2.066)%
  --(3.045,2.042)--(3.055,2.017)--(3.065,1.991)--(3.076,1.964)--(3.086,1.936)--(3.096,1.906)%
  --(3.107,1.875)--(3.117,1.843)--(3.127,1.808)--(3.138,1.772)--(3.148,1.734)--(3.158,1.694)%
  --(3.169,1.651)--(3.179,1.606)--(3.189,1.557)--(3.200,1.504)--(3.210,1.447)--(3.216,1.412);
\draw[gp path] (3.448,1.412)--(3.458,1.475)--(3.468,1.536)--(3.479,1.592)--(3.489,1.645)%
  --(3.499,1.695)--(3.510,1.741)--(3.520,1.785)--(3.530,1.827)--(3.541,1.866)--(3.551,1.904)%
  --(3.561,1.940)--(3.572,1.974)--(3.582,2.007)--(3.593,2.039)--(3.603,2.070)--(3.613,2.099)%
  --(3.624,2.128)--(3.634,2.155)--(3.644,2.182)--(3.655,2.207)--(3.665,2.232)--(3.675,2.256)%
  --(3.686,2.280)--(3.696,2.303)--(3.706,2.325)--(3.717,2.347)--(3.727,2.368)--(3.737,2.389)%
  --(3.748,2.409)--(3.758,2.429)--(3.768,2.448)--(3.779,2.467)--(3.789,2.485)--(3.799,2.503)%
  --(3.810,2.521)--(3.820,2.538)--(3.830,2.555)--(3.841,2.572)--(3.851,2.588)--(3.861,2.604)%
  --(3.872,2.620)--(3.882,2.635)--(3.892,2.651)--(3.903,2.666)--(3.913,2.680)--(3.923,2.695)%
  --(3.934,2.709)--(3.944,2.723)--(3.954,2.737)--(3.965,2.750)--(3.975,2.764)--(3.985,2.777)%
  --(3.996,2.790)--(4.006,2.803)--(4.016,2.816)--(4.027,2.828)--(4.037,2.840)--(4.047,2.852)%
  --(4.058,2.864)--(4.068,2.876)--(4.078,2.888)--(4.089,2.899)--(4.099,2.911)--(4.109,2.922)%
  --(4.120,2.933)--(4.130,2.944)--(4.140,2.955)--(4.151,2.966)--(4.161,2.976)--(4.171,2.987)%
  --(4.182,2.997)--(4.192,3.007)--(4.202,3.018)--(4.213,3.028)--(4.223,3.038)--(4.233,3.047)%
  --(4.244,3.057)--(4.254,3.067)--(4.264,3.076)--(4.275,3.086)--(4.285,3.095)--(4.295,3.104)%
  --(4.306,3.114)--(4.316,3.123)--(4.327,3.132)--(4.337,3.141)--(4.347,3.150)--(4.358,3.158)%
  --(4.368,3.167)--(4.378,3.176)--(4.389,3.184)--(4.399,3.193)--(4.409,3.201)--(4.420,3.209)%
  --(4.430,3.218)--(4.440,3.226)--(4.451,3.234)--(4.461,3.242)--(4.471,3.250)--(4.482,3.258)%
  --(4.492,3.266)--(4.502,3.273)--(4.513,3.281)--(4.523,3.289)--(4.533,3.296)--(4.544,3.304)%
  --(4.554,3.312)--(4.564,3.319)--(4.575,3.326)--(4.585,3.334)--(4.595,3.341)--(4.606,3.348)%
  --(4.616,3.355)--(4.626,3.363)--(4.637,3.370)--(4.647,3.377)--(4.657,3.384)--(4.668,3.391)%
  --(4.678,3.398)--(4.688,3.404)--(4.699,3.411)--(4.709,3.418)--(4.719,3.425)--(4.730,3.431)%
  --(4.740,3.438)--(4.750,3.445)--(4.761,3.451)--(4.771,3.458)--(4.781,3.464)--(4.792,3.470)%
  --(4.802,3.477)--(4.812,3.483)--(4.823,3.490)--(4.833,3.496)--(4.843,3.502)--(4.854,3.508)%
  --(4.864,3.514)--(4.874,3.520)--(4.885,3.527)--(4.895,3.533)--(4.905,3.539)--(4.916,3.545)%
  --(4.926,3.551)--(4.936,3.556)--(4.947,3.562)--(4.957,3.568)--(4.967,3.574)--(4.978,3.580)%
  --(4.988,3.586)--(4.998,3.591)--(5.009,3.597)--(5.019,3.603)--(5.029,3.608)--(5.040,3.614)%
  --(5.050,3.619)--(5.061,3.625)--(5.071,3.631)--(5.081,3.636)--(5.092,3.641)--(5.102,3.647)%
  --(5.112,3.652)--(5.123,3.658)--(5.133,3.663)--(5.143,3.668)--(5.154,3.674)--(5.164,3.679)%
  --(5.174,3.684)--(5.185,3.689)--(5.195,3.695)--(5.205,3.700)--(5.216,3.705)--(5.226,3.710)%
  --(5.236,3.715)--(5.247,3.720)--(5.257,3.725)--(5.267,3.730)--(5.278,3.735)--(5.288,3.740)%
  --(5.298,3.745)--(5.309,3.750)--(5.319,3.755)--(5.329,3.760)--(5.340,3.765)--(5.350,3.770)%
  --(5.360,3.774)--(5.371,3.779)--(5.381,3.784)--(5.391,3.789)--(5.402,3.793)--(5.412,3.798)%
  --(5.422,3.803)--(5.433,3.807)--(5.443,3.812)--(5.453,3.817)--(5.464,3.821)--(5.474,3.826)%
  --(5.484,3.831)--(5.495,3.835)--(5.505,3.840)--(5.515,3.844)--(5.526,3.849)--(5.536,3.853)%
  --(5.546,3.858)--(5.557,3.862)--(5.567,3.866)--(5.577,3.871)--(5.588,3.875)--(5.598,3.880)%
  --(5.608,3.884)--(5.619,3.888)--(5.629,3.892)--(5.639,3.897)--(5.650,3.901)--(5.660,3.905)%
  --(5.670,3.910)--(5.681,3.914)--(5.691,3.918)--(5.701,3.922)--(5.712,3.926)--(5.722,3.931)%
  --(5.732,3.935)--(5.743,3.939)--(5.753,3.943)--(5.763,3.947)--(5.774,3.951)--(5.784,3.955)%
  --(5.795,3.959)--(5.805,3.963)--(5.815,3.967)--(5.826,3.971)--(5.836,3.975)--(5.846,3.979)%
  --(5.857,3.983)--(5.867,3.987)--(5.877,3.991)--(5.888,3.995)--(5.898,3.999)--(5.908,4.003)%
  --(5.919,4.006)--(5.929,4.010)--(5.939,4.014)--(5.950,4.018)--(5.960,4.022)--(5.970,4.026)%
  --(5.981,4.029)--(5.991,4.033)--(6.001,4.037)--(6.012,4.041)--(6.022,4.044)--(6.032,4.048)%
  --(6.043,4.052)--(6.053,4.055)--(6.063,4.059)--(6.074,4.063)--(6.084,4.066)--(6.094,4.070)%
  --(6.105,4.073)--(6.115,4.077)--(6.125,4.081)--(6.136,4.084)--(6.146,4.088)--(6.156,4.091)%
  --(6.167,4.095)--(6.177,4.098)--(6.187,4.102)--(6.198,4.105)--(6.208,4.109)--(6.218,4.112)%
  --(6.229,4.116)--(6.239,4.119)--(6.249,4.123)--(6.260,4.126)--(6.270,4.129)--(6.280,4.133)%
  --(6.291,4.136)--(6.301,4.140)--(6.311,4.143)--(6.322,4.146)--(6.332,4.150)--(6.342,4.153)%
  --(6.353,4.156)--(6.363,4.159)--(6.373,4.163)--(6.384,4.166)--(6.394,4.169)--(6.404,4.172)%
  --(6.415,4.176)--(6.425,4.179)--(6.435,4.182)--(6.446,4.185)--(6.456,4.188)--(6.466,4.192)%
  --(6.477,4.195)--(6.487,4.198)--(6.497,4.201)--(6.508,4.204)--(6.518,4.207)--(6.529,4.210)%
  --(6.539,4.214)--(6.549,4.217)--(6.560,4.220)--(6.570,4.223)--(6.580,4.226)--(6.591,4.229)%
  --(6.601,4.232)--(6.611,4.235)--(6.622,4.238)--(6.632,4.241)--(6.642,4.244)--(6.653,4.247)%
  --(6.663,4.250)--(6.673,4.253)--(6.684,4.256)--(6.694,4.259)--(6.704,4.261)--(6.715,4.264)%
  --(6.725,4.267)--(6.735,4.270)--(6.746,4.273)--(6.756,4.276)--(6.766,4.279)--(6.777,4.281)%
  --(6.787,4.284)--(6.797,4.287)--(6.808,4.290)--(6.818,4.293)--(6.828,4.295)--(6.839,4.298)%
  --(6.849,4.301)--(6.859,4.304)--(6.870,4.306)--(6.880,4.309)--(6.890,4.312)--(6.901,4.315)%
  --(6.911,4.317)--(6.921,4.320)--(6.932,4.323)--(6.942,4.325)--(6.952,4.328)--(6.963,4.331)%
  --(6.973,4.333)--(6.983,4.336)--(6.994,4.338)--(7.004,4.341)--(7.014,4.344)--(7.025,4.346)%
  --(7.035,4.349)--(7.045,4.351)--(7.056,4.354)--(7.066,4.356)--(7.076,4.359)--(7.087,4.361)%
  --(7.097,4.364)--(7.107,4.366)--(7.118,4.369)--(7.128,4.371)--(7.138,4.374)--(7.149,4.376)%
  --(7.159,4.379)--(7.169,4.381)--(7.180,4.384)--(7.190,4.386)--(7.200,4.388)--(7.211,4.391)%
  --(7.221,4.393)--(7.231,4.396)--(7.242,4.398)--(7.252,4.400)--(7.263,4.403)--(7.273,4.405)%
  --(7.283,4.407)--(7.294,4.409)--(7.304,4.412)--(7.314,4.414)--(7.325,4.416)--(7.335,4.419)%
  --(7.345,4.421)--(7.356,4.423)--(7.366,4.425)--(7.376,4.428)--(7.387,4.430)--(7.397,4.432)%
  --(7.407,4.434)--(7.418,4.436)--(7.428,4.438)--(7.438,4.441)--(7.449,4.443)--(7.459,4.445)%
  --(7.469,4.447)--(7.480,4.449)--(7.490,4.451)--(7.500,4.453)--(7.511,4.455)--(7.521,4.457)%
  --(7.531,4.460)--(7.542,4.462)--(7.552,4.464)--(7.562,4.466)--(7.573,4.468)--(7.583,4.470)%
  --(7.593,4.472)--(7.604,4.474)--(7.614,4.476)--(7.624,4.478)--(7.635,4.480)--(7.645,4.481)%
  --(7.655,4.483)--(7.666,4.485)--(7.676,4.487)--(7.686,4.489)--(7.697,4.491)--(7.707,4.493)%
  --(7.717,4.495)--(7.728,4.497)--(7.738,4.498)--(7.748,4.500)--(7.759,4.502)--(7.769,4.504)%
  --(7.779,4.506)--(7.790,4.508)--(7.800,4.509)--(7.810,4.511)--(7.821,4.513)--(7.831,4.515)%
  --(7.841,4.516)--(7.852,4.518)--(7.862,4.520)--(7.872,4.521)--(7.883,4.523)--(7.893,4.525)%
  --(7.903,4.526)--(7.914,4.528)--(7.924,4.530)--(7.934,4.531)--(7.945,4.533)--(7.955,4.535)%
  --(7.965,4.536)--(7.976,4.538)--(7.986,4.539)--(7.996,4.541)--(8.007,4.543)--(8.017,4.544)%
  --(8.028,4.546)--(8.038,4.547)--(8.048,4.549)--(8.059,4.550)--(8.069,4.552)--(8.079,4.553)%
  --(8.090,4.555)--(8.100,4.556)--(8.110,4.557)--(8.121,4.559)--(8.131,4.560)--(8.141,4.562)%
  --(8.152,4.563)--(8.162,4.564)--(8.172,4.566)--(8.183,4.567)--(8.193,4.568)--(8.203,4.570)%
  --(8.214,4.571)--(8.224,4.572)--(8.234,4.574)--(8.245,4.575)--(8.255,4.576)--(8.265,4.578)%
  --(8.276,4.579)--(8.286,4.580)--(8.296,4.581)--(8.307,4.582)--(8.317,4.584)--(8.327,4.585)%
  --(8.338,4.586)--(8.348,4.587)--(8.358,4.588)--(8.369,4.589)--(8.379,4.591)--(8.389,4.592)%
  --(8.400,4.593)--(8.410,4.594)--(8.420,4.595)--(8.431,4.596)--(8.441,4.597)--(8.451,4.598)%
  --(8.462,4.599)--(8.472,4.600)--(8.482,4.601)--(8.493,4.602)--(8.503,4.603)--(8.513,4.604)%
  --(8.524,4.605)--(8.534,4.606)--(8.544,4.607)--(8.555,4.608)--(8.565,4.608)--(8.575,4.609)%
  --(8.586,4.610)--(8.596,4.611)--(8.606,4.612)--(8.617,4.613)--(8.627,4.613)--(8.637,4.614)%
  --(8.648,4.615)--(8.658,4.616)--(8.668,4.617)--(8.679,4.617)--(8.689,4.618)--(8.699,4.619)%
  --(8.710,4.619)--(8.720,4.620)--(8.730,4.621)--(8.741,4.621)--(8.751,4.622)--(8.762,4.623)%
  --(8.772,4.623)--(8.782,4.624)--(8.793,4.624)--(8.803,4.625)--(8.813,4.626)--(8.824,4.626)%
  --(8.834,4.627)--(8.844,4.627)--(8.855,4.628)--(8.865,4.628)--(8.875,4.629)--(8.886,4.629)%
  --(8.896,4.629)--(8.906,4.630)--(8.917,4.630)--(8.927,4.631)--(8.937,4.631)--(8.948,4.631)%
  --(8.958,4.632)--(8.968,4.632)--(8.979,4.632)--(8.989,4.633)--(8.999,4.633)--(9.010,4.633)%
  --(9.020,4.633)--(9.030,4.634)--(9.041,4.634)--(9.051,4.634)--(9.061,4.634)--(9.072,4.634)%
  --(9.082,4.635)--(9.092,4.635)--(9.103,4.635)--(9.113,4.635)--(9.123,4.635)--(9.134,4.635)%
  --(9.144,4.635)--(9.154,4.635)--(9.165,4.635)--(9.175,4.635)--(9.185,4.635)--(9.196,4.635)%
  --(9.206,4.635)--(9.216,4.635)--(9.227,4.635)--(9.237,4.635)--(9.247,4.635)--(9.258,4.634)%
  --(9.268,4.634)--(9.278,4.634)--(9.289,4.634)--(9.299,4.634)--(9.309,4.634)--(9.320,4.633)%
  --(9.330,4.633)--(9.340,4.633)--(9.351,4.632)--(9.361,4.632)--(9.371,4.632)--(9.382,4.631)%
  --(9.392,4.631)--(9.402,4.631)--(9.413,4.630)--(9.423,4.630)--(9.433,4.629)--(9.444,4.629)%
  --(9.454,4.628)--(9.464,4.628)--(9.475,4.627)--(9.485,4.627)--(9.496,4.626)--(9.506,4.626)%
  --(9.516,4.625)--(9.527,4.624)--(9.537,4.624)--(9.547,4.623)--(9.558,4.622)--(9.568,4.622)%
  --(9.578,4.621)--(9.589,4.620)--(9.599,4.620)--(9.609,4.619)--(9.620,4.618)--(9.630,4.617)%
  --(9.640,4.616)--(9.651,4.615)--(9.661,4.614)--(9.671,4.614)--(9.682,4.613)--(9.692,4.612)%
  --(9.702,4.611)--(9.713,4.610)--(9.723,4.609)--(9.733,4.608)--(9.744,4.607)--(9.754,4.605)%
  --(9.764,4.604)--(9.775,4.603)--(9.785,4.602)--(9.795,4.601)--(9.806,4.600)--(9.816,4.598)%
  --(9.826,4.597)--(9.837,4.596)--(9.847,4.595)--(9.857,4.593)--(9.868,4.592)--(9.878,4.591)%
  --(9.888,4.589)--(9.899,4.588)--(9.909,4.586)--(9.919,4.585)--(9.930,4.583)--(9.940,4.582)%
  --(9.950,4.580)--(9.961,4.579)--(9.971,4.577)--(9.981,4.576)--(9.992,4.574)--(10.002,4.572)%
  --(10.012,4.571)--(10.023,4.569)--(10.033,4.567)--(10.043,4.565)--(10.054,4.564)--(10.064,4.562)%
  --(10.074,4.560)--(10.085,4.558)--(10.095,4.556)--(10.105,4.554)--(10.116,4.552)--(10.126,4.550)%
  --(10.136,4.548)--(10.147,4.546)--(10.157,4.544)--(10.167,4.542)--(10.178,4.540)--(10.188,4.538)%
  --(10.198,4.536)--(10.209,4.533)--(10.219,4.531)--(10.230,4.529)--(10.240,4.527)--(10.250,4.524)%
  --(10.261,4.522)--(10.271,4.519)--(10.281,4.517)--(10.292,4.515)--(10.302,4.512)--(10.312,4.510)%
  --(10.323,4.507)--(10.333,4.504)--(10.343,4.502)--(10.354,4.499)--(10.364,4.496)--(10.374,4.494)%
  --(10.385,4.491)--(10.395,4.488)--(10.405,4.485)--(10.416,4.483)--(10.426,4.480)--(10.436,4.477)%
  --(10.447,4.474)--(10.457,4.471)--(10.467,4.468)--(10.478,4.465)--(10.488,4.462)--(10.498,4.458)%
  --(10.509,4.455)--(10.519,4.452)--(10.529,4.449)--(10.540,4.446)--(10.550,4.442)--(10.560,4.439)%
  --(10.571,4.435)--(10.581,4.432)--(10.591,4.429)--(10.602,4.425)--(10.612,4.421)--(10.622,4.418)%
  --(10.633,4.414)--(10.643,4.411)--(10.653,4.407)--(10.664,4.403)--(10.674,4.399)--(10.684,4.395)%
  --(10.695,4.392)--(10.705,4.388)--(10.715,4.384)--(10.726,4.380)--(10.736,4.375)--(10.746,4.371)%
  --(10.757,4.367)--(10.767,4.363)--(10.777,4.359)--(10.788,4.354)--(10.798,4.350)--(10.808,4.346)%
  --(10.819,4.341)--(10.829,4.337)--(10.839,4.332)--(10.850,4.328)--(10.860,4.323)--(10.870,4.318)%
  --(10.881,4.313)--(10.891,4.309)--(10.901,4.304)--(10.912,4.299)--(10.922,4.294)--(10.932,4.289)%
  --(10.943,4.284)--(10.953,4.279)--(10.964,4.273)--(10.974,4.268)--(10.984,4.263)--(10.995,4.257)%
  --(11.005,4.252)--(11.015,4.247)--(11.026,4.241)--(11.036,4.235)--(11.046,4.230)--(11.057,4.224)%
  --(11.067,4.218)--(11.077,4.212)--(11.088,4.206)--(11.098,4.200)--(11.108,4.194)--(11.119,4.188)%
  --(11.129,4.182)--(11.139,4.175)--(11.150,4.169)--(11.160,4.162)--(11.170,4.156)--(11.181,4.149)%
  --(11.191,4.143)--(11.201,4.136)--(11.212,4.129)--(11.222,4.122)--(11.232,4.115)--(11.243,4.108)%
  --(11.253,4.101)--(11.263,4.093)--(11.274,4.086)--(11.284,4.078)--(11.294,4.071)--(11.305,4.063)%
  --(11.315,4.055)--(11.325,4.047)--(11.336,4.039)--(11.346,4.031)--(11.356,4.023)--(11.367,4.015)%
  --(11.377,4.007)--(11.387,3.998)--(11.398,3.989)--(11.408,3.981)--(11.418,3.972)--(11.429,3.963)%
  --(11.439,3.954)--(11.449,3.944)--(11.460,3.935)--(11.470,3.925)--(11.480,3.916)--(11.491,3.906)%
  --(11.501,3.896)--(11.511,3.886)--(11.522,3.876)--(11.532,3.865)--(11.542,3.855)--(11.553,3.844)%
  --(11.563,3.833)--(11.573,3.822)--(11.584,3.811)--(11.594,3.799);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,3.206)--(1.018,3.208)--(1.029,3.211)--(1.039,3.213)--(1.049,3.216)%
  --(1.060,3.218)--(1.070,3.221)--(1.080,3.224)--(1.091,3.226)--(1.101,3.229)--(1.111,3.231)%
  --(1.122,3.234)--(1.132,3.237)--(1.142,3.239)--(1.153,3.242)--(1.163,3.245)--(1.173,3.247)%
  --(1.184,3.250)--(1.194,3.253)--(1.204,3.255)--(1.215,3.258)--(1.225,3.261)--(1.235,3.263)%
  --(1.246,3.266)--(1.256,3.269)--(1.266,3.271)--(1.277,3.274)--(1.287,3.277)--(1.297,3.279)%
  --(1.308,3.282)--(1.318,3.285)--(1.328,3.288)--(1.339,3.290)--(1.349,3.293)--(1.359,3.296)%
  --(1.370,3.298)--(1.380,3.301)--(1.391,3.304)--(1.401,3.307)--(1.411,3.309)--(1.422,3.312)%
  --(1.432,3.315)--(1.442,3.318)--(1.453,3.320)--(1.463,3.323)--(1.473,3.326)--(1.484,3.329)%
  --(1.494,3.331)--(1.504,3.334)--(1.515,3.337)--(1.525,3.340)--(1.535,3.343)--(1.546,3.345)%
  --(1.556,3.348)--(1.566,3.351)--(1.577,3.354)--(1.587,3.356)--(1.597,3.359)--(1.608,3.362)%
  --(1.618,3.365)--(1.628,3.368)--(1.639,3.370)--(1.649,3.373)--(1.659,3.376)--(1.670,3.379)%
  --(1.680,3.382)--(1.690,3.384)--(1.701,3.387)--(1.711,3.390)--(1.721,3.393)--(1.732,3.396)%
  --(1.742,3.398)--(1.752,3.401)--(1.763,3.404)--(1.773,3.407)--(1.783,3.410)--(1.794,3.412)%
  --(1.804,3.415)--(1.814,3.418)--(1.825,3.421)--(1.835,3.424)--(1.845,3.427)--(1.856,3.429)%
  --(1.866,3.432)--(1.876,3.435)--(1.887,3.438)--(1.897,3.441)--(1.907,3.443)--(1.918,3.446)%
  --(1.928,3.449)--(1.938,3.452)--(1.949,3.455)--(1.959,3.458)--(1.969,3.460)--(1.980,3.463)%
  --(1.990,3.466)--(2.000,3.469)--(2.011,3.472)--(2.021,3.475)--(2.031,3.477)--(2.042,3.480)%
  --(2.052,3.483)--(2.062,3.486)--(2.073,3.489)--(2.083,3.491)--(2.093,3.494)--(2.104,3.497)%
  --(2.114,3.500)--(2.125,3.503)--(2.135,3.506)--(2.145,3.508)--(2.156,3.511)--(2.166,3.514)%
  --(2.176,3.517)--(2.187,3.520)--(2.197,3.523)--(2.207,3.525)--(2.218,3.528)--(2.228,3.531)%
  --(2.238,3.534)--(2.249,3.537)--(2.259,3.540)--(2.269,3.542)--(2.280,3.545)--(2.290,3.548)%
  --(2.300,3.551)--(2.311,3.554)--(2.321,3.556)--(2.331,3.559)--(2.342,3.562)--(2.352,3.565)%
  --(2.362,3.568)--(2.373,3.571)--(2.383,3.573)--(2.393,3.576)--(2.404,3.579)--(2.414,3.582)%
  --(2.424,3.585)--(2.435,3.587)--(2.445,3.590)--(2.455,3.593)--(2.466,3.596)--(2.476,3.599)%
  --(2.486,3.601)--(2.497,3.604)--(2.507,3.607)--(2.517,3.610)--(2.528,3.613)--(2.538,3.615)%
  --(2.548,3.618)--(2.559,3.621)--(2.569,3.624)--(2.579,3.627)--(2.590,3.629)--(2.600,3.632)%
  --(2.610,3.635)--(2.621,3.638)--(2.631,3.641)--(2.641,3.643)--(2.652,3.646)--(2.662,3.649)%
  --(2.672,3.652)--(2.683,3.655)--(2.693,3.657)--(2.703,3.660)--(2.714,3.663)--(2.724,3.666)%
  --(2.734,3.669)--(2.745,3.671)--(2.755,3.674)--(2.765,3.677)--(2.776,3.680)--(2.786,3.682)%
  --(2.796,3.685)--(2.807,3.688)--(2.817,3.691)--(2.827,3.694)--(2.838,3.696)--(2.848,3.699)%
  --(2.859,3.702)--(2.869,3.705)--(2.879,3.707)--(2.890,3.710)--(2.900,3.713)--(2.910,3.716)%
  --(2.921,3.718)--(2.931,3.721)--(2.941,3.724)--(2.952,3.727)--(2.962,3.730)--(2.972,3.732)%
  --(2.983,3.735)--(2.993,3.738)--(3.003,3.741)--(3.014,3.743)--(3.024,3.746)--(3.034,3.749)%
  --(3.045,3.752)--(3.055,3.754)--(3.065,3.757)--(3.076,3.760)--(3.086,3.762)--(3.096,3.765)%
  --(3.107,3.768)--(3.117,3.771)--(3.127,3.773)--(3.138,3.776)--(3.148,3.779)--(3.158,3.782)%
  --(3.169,3.784)--(3.179,3.787)--(3.189,3.790)--(3.200,3.793)--(3.210,3.795)--(3.220,3.798)%
  --(3.231,3.801)--(3.241,3.803)--(3.251,3.806)--(3.262,3.809)--(3.272,3.812)--(3.282,3.814)%
  --(3.293,3.817)--(3.303,3.820)--(3.313,3.822)--(3.324,3.825)--(3.334,3.828)--(3.344,3.831)%
  --(3.355,3.833)--(3.365,3.836)--(3.375,3.839)--(3.386,3.841)--(3.396,3.844)--(3.406,3.847)%
  --(3.417,3.849)--(3.427,3.852)--(3.437,3.855)--(3.448,3.858)--(3.458,3.860)--(3.468,3.863)%
  --(3.479,3.866)--(3.489,3.868)--(3.499,3.871)--(3.510,3.874)--(3.520,3.876)--(3.530,3.879)%
  --(3.541,3.882)--(3.551,3.884)--(3.561,3.887)--(3.572,3.890)--(3.582,3.892)--(3.593,3.895)%
  --(3.603,3.898)--(3.613,3.900)--(3.624,3.903)--(3.634,3.906)--(3.644,3.908)--(3.655,3.911)%
  --(3.665,3.914)--(3.675,3.916)--(3.686,3.919)--(3.696,3.922)--(3.706,3.924)--(3.717,3.927)%
  --(3.727,3.929)--(3.737,3.932)--(3.748,3.935)--(3.758,3.937)--(3.768,3.940)--(3.779,3.943)%
  --(3.789,3.945)--(3.799,3.948)--(3.810,3.951)--(3.820,3.953)--(3.830,3.956)--(3.841,3.958)%
  --(3.851,3.961)--(3.861,3.964)--(3.872,3.966)--(3.882,3.969)--(3.892,3.972)--(3.903,3.974)%
  --(3.913,3.977)--(3.923,3.979)--(3.934,3.982)--(3.944,3.985)--(3.954,3.987)--(3.965,3.990)%
  --(3.975,3.992)--(3.985,3.995)--(3.996,3.998)--(4.006,4.000)--(4.016,4.003)--(4.027,4.005)%
  --(4.037,4.008)--(4.047,4.011)--(4.058,4.013)--(4.068,4.016)--(4.078,4.018)--(4.089,4.021)%
  --(4.099,4.023)--(4.109,4.026)--(4.120,4.029)--(4.130,4.031)--(4.140,4.034)--(4.151,4.036)%
  --(4.161,4.039)--(4.171,4.041)--(4.182,4.044)--(4.192,4.047)--(4.202,4.049)--(4.213,4.052)%
  --(4.223,4.054)--(4.233,4.057)--(4.244,4.059)--(4.254,4.062)--(4.264,4.064)--(4.275,4.067)%
  --(4.285,4.070)--(4.295,4.072)--(4.306,4.075)--(4.316,4.077)--(4.327,4.080)--(4.337,4.082)%
  --(4.347,4.085)--(4.358,4.087)--(4.368,4.090)--(4.378,4.092)--(4.389,4.095)--(4.399,4.097)%
  --(4.409,4.100)--(4.420,4.102)--(4.430,4.105)--(4.440,4.107)--(4.451,4.110)--(4.461,4.113)%
  --(4.471,4.115)--(4.482,4.118)--(4.492,4.120)--(4.502,4.123)--(4.513,4.125)--(4.523,4.128)%
  --(4.533,4.130)--(4.544,4.133)--(4.554,4.135)--(4.564,4.137)--(4.575,4.140)--(4.585,4.142)%
  --(4.595,4.145)--(4.606,4.147)--(4.616,4.150)--(4.626,4.152)--(4.637,4.155)--(4.647,4.157)%
  --(4.657,4.160)--(4.668,4.162)--(4.678,4.165)--(4.688,4.167)--(4.699,4.170)--(4.709,4.172)%
  --(4.719,4.175)--(4.730,4.177)--(4.740,4.179)--(4.750,4.182)--(4.761,4.184)--(4.771,4.187)%
  --(4.781,4.189)--(4.792,4.192)--(4.802,4.194)--(4.812,4.197)--(4.823,4.199)--(4.833,4.201)%
  --(4.843,4.204)--(4.854,4.206)--(4.864,4.209)--(4.874,4.211)--(4.885,4.214)--(4.895,4.216)%
  --(4.905,4.218)--(4.916,4.221)--(4.926,4.223)--(4.936,4.226)--(4.947,4.228)--(4.957,4.230)%
  --(4.967,4.233)--(4.978,4.235)--(4.988,4.238)--(4.998,4.240)--(5.009,4.242)--(5.019,4.245)%
  --(5.029,4.247)--(5.040,4.250)--(5.050,4.252)--(5.061,4.254)--(5.071,4.257)--(5.081,4.259)%
  --(5.092,4.261)--(5.102,4.264)--(5.112,4.266)--(5.123,4.269)--(5.133,4.271)--(5.143,4.273)%
  --(5.154,4.276)--(5.164,4.278)--(5.174,4.280)--(5.185,4.283)--(5.195,4.285)--(5.205,4.287)%
  --(5.216,4.290)--(5.226,4.292)--(5.236,4.294)--(5.247,4.297)--(5.257,4.299)--(5.267,4.301)%
  --(5.278,4.304)--(5.288,4.306)--(5.298,4.308)--(5.309,4.311)--(5.319,4.313)--(5.329,4.315)%
  --(5.340,4.318)--(5.350,4.320)--(5.360,4.322)--(5.371,4.325)--(5.381,4.327)--(5.391,4.329)%
  --(5.402,4.331)--(5.412,4.334)--(5.422,4.336)--(5.433,4.338)--(5.443,4.341)--(5.453,4.343)%
  --(5.464,4.345)--(5.474,4.347)--(5.484,4.350)--(5.495,4.352)--(5.505,4.354)--(5.515,4.357)%
  --(5.526,4.359)--(5.536,4.361)--(5.546,4.363)--(5.557,4.366)--(5.567,4.368)--(5.577,4.370)%
  --(5.588,4.372)--(5.598,4.375)--(5.608,4.377)--(5.619,4.379)--(5.629,4.381)--(5.639,4.383)%
  --(5.650,4.386)--(5.660,4.388)--(5.670,4.390)--(5.681,4.392)--(5.691,4.395)--(5.701,4.397)%
  --(5.712,4.399)--(5.722,4.401)--(5.732,4.403)--(5.743,4.406)--(5.753,4.408)--(5.763,4.410)%
  --(5.774,4.412)--(5.784,4.414)--(5.795,4.417)--(5.805,4.419)--(5.815,4.421)--(5.826,4.423)%
  --(5.836,4.425)--(5.846,4.427)--(5.857,4.430)--(5.867,4.432)--(5.877,4.434)--(5.888,4.436)%
  --(5.898,4.438)--(5.908,4.440)--(5.919,4.443)--(5.929,4.445)--(5.939,4.447)--(5.950,4.449)%
  --(5.960,4.451)--(5.970,4.453)--(5.981,4.455)--(5.991,4.457)--(6.001,4.460)--(6.012,4.462)%
  --(6.022,4.464)--(6.032,4.466)--(6.043,4.468)--(6.053,4.470)--(6.063,4.472)--(6.074,4.474)%
  --(6.084,4.476)--(6.094,4.479)--(6.105,4.481)--(6.115,4.483)--(6.125,4.485)--(6.136,4.487)%
  --(6.146,4.489)--(6.156,4.491)--(6.167,4.493)--(6.177,4.495)--(6.187,4.497)--(6.198,4.499)%
  --(6.208,4.501)--(6.218,4.503)--(6.229,4.505)--(6.239,4.507)--(6.249,4.509)--(6.260,4.511)%
  --(6.270,4.514)--(6.280,4.516)--(6.291,4.518)--(6.301,4.520)--(6.311,4.522)--(6.322,4.524)%
  --(6.332,4.526)--(6.342,4.528)--(6.353,4.530)--(6.363,4.532)--(6.373,4.534)--(6.384,4.536)%
  --(6.394,4.538)--(6.404,4.540)--(6.415,4.542)--(6.425,4.543)--(6.435,4.545)--(6.446,4.547)%
  --(6.456,4.549)--(6.466,4.551)--(6.477,4.553)--(6.487,4.555)--(6.497,4.557)--(6.508,4.559)%
  --(6.518,4.561)--(6.529,4.563)--(6.539,4.565)--(6.549,4.567)--(6.560,4.569)--(6.570,4.571)%
  --(6.580,4.573)--(6.591,4.574)--(6.601,4.576)--(6.611,4.578)--(6.622,4.580)--(6.632,4.582)%
  --(6.642,4.584)--(6.653,4.586)--(6.663,4.588)--(6.673,4.590)--(6.684,4.591)--(6.694,4.593)%
  --(6.704,4.595)--(6.715,4.597)--(6.725,4.599)--(6.735,4.601)--(6.746,4.603)--(6.756,4.604)%
  --(6.766,4.606)--(6.777,4.608)--(6.787,4.610)--(6.797,4.612)--(6.808,4.614)--(6.818,4.615)%
  --(6.828,4.617)--(6.839,4.619)--(6.849,4.621)--(6.859,4.623)--(6.870,4.624)--(6.880,4.626)%
  --(6.890,4.628)--(6.901,4.630)--(6.911,4.631)--(6.921,4.633)--(6.932,4.635)--(6.942,4.637)%
  --(6.952,4.638)--(6.963,4.640)--(6.973,4.642)--(6.983,4.644)--(6.994,4.645)--(7.004,4.647)%
  --(7.014,4.649)--(7.025,4.651)--(7.035,4.652)--(7.045,4.654)--(7.056,4.656)--(7.066,4.657)%
  --(7.076,4.659)--(7.087,4.661)--(7.097,4.662)--(7.107,4.664)--(7.118,4.666)--(7.128,4.667)%
  --(7.138,4.669)--(7.149,4.671)--(7.159,4.672)--(7.169,4.674)--(7.180,4.676)--(7.190,4.677)%
  --(7.200,4.679)--(7.211,4.681)--(7.221,4.682)--(7.231,4.684)--(7.242,4.685)--(7.252,4.687)%
  --(7.263,4.689)--(7.273,4.690)--(7.283,4.692)--(7.294,4.693)--(7.304,4.695)--(7.314,4.696)%
  --(7.325,4.698)--(7.335,4.700)--(7.345,4.701)--(7.356,4.703)--(7.366,4.704)--(7.376,4.706)%
  --(7.387,4.707)--(7.397,4.709)--(7.407,4.710)--(7.418,4.712)--(7.428,4.713)--(7.438,4.715)%
  --(7.449,4.716)--(7.459,4.718)--(7.469,4.719)--(7.480,4.721)--(7.490,4.722)--(7.500,4.724)%
  --(7.511,4.725)--(7.521,4.727)--(7.531,4.728)--(7.542,4.729)--(7.552,4.731)--(7.562,4.732)%
  --(7.573,4.734)--(7.583,4.735)--(7.593,4.736)--(7.604,4.738)--(7.614,4.739)--(7.624,4.741)%
  --(7.635,4.742)--(7.645,4.743)--(7.655,4.745)--(7.666,4.746)--(7.676,4.747)--(7.686,4.749)%
  --(7.697,4.750)--(7.707,4.751)--(7.717,4.753)--(7.728,4.754)--(7.738,4.755)--(7.748,4.757)%
  --(7.759,4.758)--(7.769,4.759)--(7.779,4.761)--(7.790,4.762)--(7.800,4.763)--(7.810,4.764)%
  --(7.821,4.766)--(7.831,4.767)--(7.841,4.768)--(7.852,4.769)--(7.862,4.771)--(7.872,4.772)%
  --(7.883,4.773)--(7.893,4.774)--(7.903,4.776)--(7.914,4.777)--(7.924,4.778)--(7.934,4.779)%
  --(7.945,4.780)--(7.955,4.781)--(7.965,4.783)--(7.976,4.784)--(7.986,4.785)--(7.996,4.786)%
  --(8.007,4.787)--(8.017,4.788)--(8.028,4.789)--(8.038,4.790)--(8.048,4.792)--(8.059,4.793)%
  --(8.069,4.794)--(8.079,4.795)--(8.090,4.796)--(8.100,4.797)--(8.110,4.798)--(8.121,4.799)%
  --(8.131,4.800)--(8.141,4.801)--(8.152,4.802)--(8.162,4.803)--(8.172,4.804)--(8.183,4.805)%
  --(8.193,4.806)--(8.203,4.807)--(8.214,4.808)--(8.224,4.809)--(8.234,4.810)--(8.245,4.811)%
  --(8.255,4.812)--(8.265,4.813)--(8.276,4.814)--(8.286,4.815)--(8.296,4.815)--(8.307,4.816)%
  --(8.317,4.817)--(8.327,4.818)--(8.338,4.819)--(8.348,4.820)--(8.358,4.821)--(8.369,4.821)%
  --(8.379,4.822)--(8.389,4.823)--(8.400,4.824)--(8.410,4.825)--(8.420,4.826)--(8.431,4.826)%
  --(8.441,4.827)--(8.451,4.828)--(8.462,4.829)--(8.472,4.829)--(8.482,4.830)--(8.493,4.831)%
  --(8.503,4.832)--(8.513,4.832)--(8.524,4.833)--(8.534,4.834)--(8.544,4.834)--(8.555,4.835)%
  --(8.565,4.836)--(8.575,4.836)--(8.586,4.837)--(8.596,4.838)--(8.606,4.838)--(8.617,4.839)%
  --(8.627,4.839)--(8.637,4.840)--(8.648,4.841)--(8.658,4.841)--(8.668,4.842)--(8.679,4.842)%
  --(8.689,4.843)--(8.699,4.843)--(8.710,4.844)--(8.720,4.844)--(8.730,4.845)--(8.741,4.845)%
  --(8.751,4.846)--(8.762,4.846)--(8.772,4.847)--(8.782,4.847)--(8.793,4.848)--(8.803,4.848)%
  --(8.813,4.849)--(8.824,4.849)--(8.834,4.849)--(8.844,4.850)--(8.855,4.850)--(8.865,4.851)%
  --(8.875,4.851)--(8.886,4.851)--(8.896,4.852)--(8.906,4.852)--(8.917,4.852)--(8.927,4.853)%
  --(8.937,4.853)--(8.948,4.853)--(8.958,4.853)--(8.968,4.854)--(8.979,4.854)--(8.989,4.854)%
  --(8.999,4.854)--(9.010,4.855)--(9.020,4.855)--(9.030,4.855)--(9.041,4.855)--(9.051,4.855)%
  --(9.061,4.855)--(9.072,4.856)--(9.082,4.856)--(9.092,4.856)--(9.103,4.856)--(9.113,4.856)%
  --(9.123,4.856)--(9.134,4.856)--(9.144,4.856)--(9.154,4.856)--(9.165,4.856)--(9.175,4.856)%
  --(9.185,4.856)--(9.196,4.856)--(9.206,4.856)--(9.216,4.856)--(9.227,4.856)--(9.237,4.856)%
  --(9.247,4.856)--(9.258,4.856)--(9.268,4.856)--(9.278,4.856)--(9.289,4.856)--(9.299,4.855)%
  --(9.309,4.855)--(9.320,4.855)--(9.330,4.855)--(9.340,4.855)--(9.351,4.855)--(9.361,4.854)%
  --(9.371,4.854)--(9.382,4.854)--(9.392,4.854)--(9.402,4.853)--(9.413,4.853)--(9.423,4.853)%
  --(9.433,4.852)--(9.444,4.852)--(9.454,4.852)--(9.464,4.851)--(9.475,4.851)--(9.485,4.851)%
  --(9.496,4.850)--(9.506,4.850)--(9.516,4.849)--(9.527,4.849)--(9.537,4.849)--(9.547,4.848)%
  --(9.558,4.848)--(9.568,4.847)--(9.578,4.847)--(9.589,4.846)--(9.599,4.845)--(9.609,4.845)%
  --(9.620,4.844)--(9.630,4.844)--(9.640,4.843)--(9.651,4.843)--(9.661,4.842)--(9.671,4.841)%
  --(9.682,4.841)--(9.692,4.840)--(9.702,4.839)--(9.713,4.838)--(9.723,4.838)--(9.733,4.837)%
  --(9.744,4.836)--(9.754,4.835)--(9.764,4.835)--(9.775,4.834)--(9.785,4.833)--(9.795,4.832)%
  --(9.806,4.831)--(9.816,4.830)--(9.826,4.830)--(9.837,4.829)--(9.847,4.828)--(9.857,4.827)%
  --(9.868,4.826)--(9.878,4.825)--(9.888,4.824)--(9.899,4.823)--(9.909,4.822)--(9.919,4.821)%
  --(9.930,4.820)--(9.940,4.819)--(9.950,4.818)--(9.961,4.816)--(9.971,4.815)--(9.981,4.814)%
  --(9.992,4.813)--(10.002,4.812)--(10.012,4.811)--(10.023,4.809)--(10.033,4.808)--(10.043,4.807)%
  --(10.054,4.806)--(10.064,4.804)--(10.074,4.803)--(10.085,4.802)--(10.095,4.800)--(10.105,4.799)%
  --(10.116,4.798)--(10.126,4.796)--(10.136,4.795)--(10.147,4.793)--(10.157,4.792)--(10.167,4.790)%
  --(10.178,4.789)--(10.188,4.787)--(10.198,4.786)--(10.209,4.784)--(10.219,4.783)--(10.230,4.781)%
  --(10.240,4.780)--(10.250,4.778)--(10.261,4.776)--(10.271,4.775)--(10.281,4.773)--(10.292,4.771)%
  --(10.302,4.769)--(10.312,4.768)--(10.323,4.766)--(10.333,4.764)--(10.343,4.762)--(10.354,4.761)%
  --(10.364,4.759)--(10.374,4.757)--(10.385,4.755)--(10.395,4.753)--(10.405,4.751)--(10.416,4.749)%
  --(10.426,4.747)--(10.436,4.745)--(10.447,4.743)--(10.457,4.741)--(10.467,4.739)--(10.478,4.737)%
  --(10.488,4.735)--(10.498,4.733)--(10.509,4.730)--(10.519,4.728)--(10.529,4.726)--(10.540,4.724)%
  --(10.550,4.722)--(10.560,4.719)--(10.571,4.717)--(10.581,4.715)--(10.591,4.712)--(10.602,4.710)%
  --(10.612,4.708)--(10.622,4.705)--(10.633,4.703)--(10.643,4.700)--(10.653,4.698)--(10.664,4.695)%
  --(10.674,4.693)--(10.684,4.690)--(10.695,4.688)--(10.705,4.685)--(10.715,4.682)--(10.726,4.680)%
  --(10.736,4.677)--(10.746,4.674)--(10.757,4.672)--(10.767,4.669)--(10.777,4.666)--(10.788,4.663)%
  --(10.798,4.661)--(10.808,4.658)--(10.819,4.655)--(10.829,4.652)--(10.839,4.649)--(10.850,4.646)%
  --(10.860,4.643)--(10.870,4.640)--(10.881,4.637)--(10.891,4.634)--(10.901,4.631)--(10.912,4.628)%
  --(10.922,4.625)--(10.932,4.621)--(10.943,4.618)--(10.953,4.615)--(10.964,4.612)--(10.974,4.608)%
  --(10.984,4.605)--(10.995,4.602)--(11.005,4.598)--(11.015,4.595)--(11.026,4.592)--(11.036,4.588)%
  --(11.046,4.585)--(11.057,4.581)--(11.067,4.578)--(11.077,4.574)--(11.088,4.570)--(11.098,4.567)%
  --(11.108,4.563)--(11.119,4.559)--(11.129,4.556)--(11.139,4.552)--(11.150,4.548)--(11.160,4.544)%
  --(11.170,4.540)--(11.181,4.537)--(11.191,4.533)--(11.201,4.529)--(11.212,4.525)--(11.222,4.521)%
  --(11.232,4.517)--(11.243,4.513)--(11.253,4.508)--(11.263,4.504)--(11.274,4.500)--(11.284,4.496)%
  --(11.294,4.492)--(11.305,4.487)--(11.315,4.483)--(11.325,4.479)--(11.336,4.474)--(11.346,4.470)%
  --(11.356,4.465)--(11.367,4.461)--(11.377,4.456)--(11.387,4.452)--(11.398,4.447)--(11.408,4.443)%
  --(11.418,4.438)--(11.429,4.433)--(11.439,4.428)--(11.449,4.424)--(11.460,4.419)--(11.470,4.414)%
  --(11.480,4.409)--(11.491,4.404)--(11.501,4.399)--(11.511,4.394)--(11.522,4.389)--(11.532,4.384)%
  --(11.542,4.379)--(11.553,4.374)--(11.563,4.368)--(11.573,4.363)--(11.584,4.358)--(11.594,4.352);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t07sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\draw[gp path] (4.660,8.381)--(4.668,6.671)--(4.675,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (7.361,8.381)--(7.366,8.374)--(7.376,8.361)--(7.387,8.347)--(7.397,8.333)%
  --(7.407,8.318)--(7.418,8.303)--(7.428,8.288)--(7.438,8.273)--(7.449,8.257)--(7.459,8.240)%
  --(7.469,8.224)--(7.480,8.207)--(7.490,8.189)--(7.500,8.171)--(7.511,8.152)--(7.521,8.133)%
  --(7.531,8.114)--(7.542,8.094)--(7.552,8.073)--(7.562,8.051)--(7.573,8.029)--(7.583,8.006)%
  --(7.593,7.983)--(7.604,7.958)--(7.614,7.933)--(7.624,7.907)--(7.635,7.879)--(7.645,7.851)%
  --(7.655,7.821)--(7.666,7.790)--(7.676,7.758)--(7.686,7.724)--(7.697,7.689)--(7.707,7.652)%
  --(7.717,7.612)--(7.728,7.571)--(7.738,7.527)--(7.748,7.480)--(7.759,7.429)--(7.769,7.375)%
  --(7.779,7.317)--(7.790,7.254)--(7.800,7.184)--(7.810,7.107)--(7.821,7.022)--(7.831,6.925)%
  --(7.841,6.813)--(7.852,6.681)--(7.862,6.520)--(7.872,6.314)--(7.883,6.027)--(7.893,5.550)%
  --(7.903,3.784)--(7.914,5.401)--(7.924,5.953)--(7.934,6.265)--(7.945,6.484)--(7.955,6.652)%
  --(7.965,6.789)--(7.976,6.905)--(7.986,7.005)--(7.996,7.093)--(8.007,7.172)--(8.017,7.242)%
  --(8.028,7.307)--(8.038,7.367)--(8.048,7.422)--(8.059,7.473)--(8.069,7.521)--(8.079,7.566)%
  --(8.090,7.608)--(8.100,7.648)--(8.110,7.686)--(8.121,7.722)--(8.131,7.756)--(8.141,7.789)%
  --(8.152,7.820)--(8.162,7.850)--(8.172,7.879)--(8.183,7.906)--(8.193,7.933)--(8.203,7.959)%
  --(8.214,7.983)--(8.224,8.007)--(8.234,8.030)--(8.245,8.053)--(8.255,8.074)--(8.265,8.095)%
  --(8.276,8.116)--(8.286,8.136)--(8.296,8.155)--(8.307,8.173)--(8.317,8.192)--(8.327,8.209)%
  --(8.338,8.227)--(8.348,8.243)--(8.358,8.260)--(8.369,8.276)--(8.379,8.291)--(8.389,8.307)%
  --(8.400,8.321)--(8.410,8.336)--(8.420,8.350)--(8.431,8.364)--(8.441,8.378)--(8.444,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,5.412)--(1.018,5.413)--(1.029,5.413)--(1.039,5.413)--(1.049,5.413)%
  --(1.060,5.413)--(1.070,5.413)--(1.080,5.413)--(1.091,5.414)--(1.101,5.414)--(1.111,5.414)%
  --(1.122,5.414)--(1.132,5.414)--(1.142,5.414)--(1.153,5.414)--(1.163,5.414)--(1.173,5.414)%
  --(1.184,5.414)--(1.194,5.415)--(1.204,5.415)--(1.215,5.415)--(1.225,5.415)--(1.235,5.415)%
  --(1.246,5.415)--(1.256,5.415)--(1.266,5.415)--(1.277,5.415)--(1.287,5.415)--(1.297,5.415)%
  --(1.308,5.415)--(1.318,5.415)--(1.328,5.415)--(1.339,5.415)--(1.349,5.415)--(1.359,5.415)%
  --(1.370,5.415)--(1.380,5.415)--(1.391,5.415)--(1.401,5.416)--(1.411,5.416)--(1.422,5.416)%
  --(1.432,5.416)--(1.442,5.416)--(1.453,5.416)--(1.463,5.416)--(1.473,5.416)--(1.484,5.416)%
  --(1.494,5.416)--(1.504,5.416)--(1.515,5.416)--(1.525,5.416)--(1.535,5.415)--(1.546,5.415)%
  --(1.556,5.415)--(1.566,5.415)--(1.577,5.415)--(1.587,5.415)--(1.597,5.415)--(1.608,5.415)%
  --(1.618,5.415)--(1.628,5.415)--(1.639,5.415)--(1.649,5.415)--(1.659,5.415)--(1.670,5.415)%
  --(1.680,5.415)--(1.690,5.415)--(1.701,5.415)--(1.711,5.415)--(1.721,5.415)--(1.732,5.415)%
  --(1.742,5.415)--(1.752,5.415)--(1.763,5.414)--(1.773,5.414)--(1.783,5.414)--(1.794,5.414)%
  --(1.804,5.414)--(1.814,5.414)--(1.825,5.414)--(1.835,5.414)--(1.845,5.414)--(1.856,5.414)%
  --(1.866,5.414)--(1.876,5.414)--(1.887,5.414)--(1.897,5.413)--(1.907,5.413)--(1.918,5.413)%
  --(1.928,5.413)--(1.938,5.413)--(1.949,5.413)--(1.959,5.413)--(1.969,5.413)--(1.980,5.413)%
  --(1.990,5.412)--(2.000,5.412)--(2.011,5.412)--(2.021,5.412)--(2.031,5.412)--(2.042,5.412)%
  --(2.052,5.412)--(2.062,5.412)--(2.073,5.412)--(2.083,5.411)--(2.093,5.411)--(2.104,5.411)%
  --(2.114,5.411)--(2.125,5.411)--(2.135,5.411)--(2.145,5.411)--(2.156,5.410)--(2.166,5.410)%
  --(2.176,5.410)--(2.187,5.410)--(2.197,5.410)--(2.207,5.410)--(2.218,5.410)--(2.228,5.409)%
  --(2.238,5.409)--(2.249,5.409)--(2.259,5.409)--(2.269,5.409)--(2.280,5.409)--(2.290,5.408)%
  --(2.300,5.408)--(2.311,5.408)--(2.321,5.408)--(2.331,5.408)--(2.342,5.408)--(2.352,5.407)%
  --(2.362,5.407)--(2.373,5.407)--(2.383,5.407)--(2.393,5.407)--(2.404,5.407)--(2.414,5.406)%
  --(2.424,5.406)--(2.435,5.406)--(2.445,5.406)--(2.455,5.406)--(2.466,5.406)--(2.476,5.405)%
  --(2.486,5.405)--(2.497,5.405)--(2.507,5.405)--(2.517,5.405)--(2.528,5.404)--(2.538,5.404)%
  --(2.548,5.404)--(2.559,5.404)--(2.569,5.404)--(2.579,5.403)--(2.590,5.403)--(2.600,5.403)%
  --(2.610,5.403)--(2.621,5.403)--(2.631,5.402)--(2.641,5.402)--(2.652,5.402)--(2.662,5.402)%
  --(2.672,5.402)--(2.683,5.401)--(2.693,5.401)--(2.703,5.401)--(2.714,5.401)--(2.724,5.401)%
  --(2.734,5.400)--(2.745,5.400)--(2.755,5.400)--(2.765,5.400)--(2.776,5.399)--(2.786,5.399)%
  --(2.796,5.399)--(2.807,5.399)--(2.817,5.399)--(2.827,5.398)--(2.838,5.398)--(2.848,5.398)%
  --(2.859,5.398)--(2.869,5.397)--(2.879,5.397)--(2.890,5.397)--(2.900,5.397)--(2.910,5.396)%
  --(2.921,5.396)--(2.931,5.396)--(2.941,5.396)--(2.952,5.395)--(2.962,5.395)--(2.972,5.395)%
  --(2.983,5.395)--(2.993,5.394)--(3.003,5.394)--(3.014,5.394)--(3.024,5.394)--(3.034,5.393)%
  --(3.045,5.393)--(3.055,5.393)--(3.065,5.393)--(3.076,5.392)--(3.086,5.392)--(3.096,5.392)%
  --(3.107,5.392)--(3.117,5.391)--(3.127,5.391)--(3.138,5.391)--(3.148,5.391)--(3.158,5.390)%
  --(3.169,5.390)--(3.179,5.390)--(3.189,5.390)--(3.200,5.389)--(3.210,5.389)--(3.220,5.389)%
  --(3.231,5.388)--(3.241,5.388)--(3.251,5.388)--(3.262,5.388)--(3.272,5.387)--(3.282,5.387)%
  --(3.293,5.387)--(3.303,5.386)--(3.313,5.386)--(3.324,5.386)--(3.334,5.386)--(3.344,5.385)%
  --(3.355,5.385)--(3.365,5.385)--(3.375,5.384)--(3.386,5.384)--(3.396,5.384)--(3.406,5.384)%
  --(3.417,5.383)--(3.427,5.383)--(3.437,5.383)--(3.448,5.382)--(3.458,5.382)--(3.468,5.382)%
  --(3.479,5.381)--(3.489,5.381)--(3.499,5.381)--(3.510,5.381)--(3.520,5.380)--(3.530,5.380)%
  --(3.541,5.380)--(3.551,5.379)--(3.561,5.379)--(3.572,5.379)--(3.582,5.378)--(3.593,5.378)%
  --(3.603,5.378)--(3.613,5.377)--(3.624,5.377)--(3.634,5.377)--(3.644,5.377)--(3.655,5.376)%
  --(3.665,5.376)--(3.675,5.376)--(3.686,5.375)--(3.696,5.375)--(3.706,5.375)--(3.717,5.374)%
  --(3.727,5.374)--(3.737,5.374)--(3.748,5.373)--(3.758,5.373)--(3.768,5.373)--(3.779,5.372)%
  --(3.789,5.372)--(3.799,5.372)--(3.810,5.371)--(3.820,5.371)--(3.830,5.371)--(3.841,5.370)%
  --(3.851,5.370)--(3.861,5.370)--(3.872,5.369)--(3.882,5.369)--(3.892,5.369)--(3.903,5.368)%
  --(3.913,5.368)--(3.923,5.367)--(3.934,5.367)--(3.944,5.367)--(3.954,5.366)--(3.965,5.366)%
  --(3.975,5.366)--(3.985,5.365)--(3.996,5.365)--(4.006,5.365)--(4.016,5.364)--(4.027,5.364)%
  --(4.037,5.364)--(4.047,5.363)--(4.058,5.363)--(4.068,5.362)--(4.078,5.362)--(4.089,5.362)%
  --(4.099,5.361)--(4.109,5.361)--(4.120,5.361)--(4.130,5.360)--(4.140,5.360)--(4.151,5.360)%
  --(4.161,5.359)--(4.171,5.359)--(4.182,5.358)--(4.192,5.358)--(4.202,5.358)--(4.213,5.357)%
  --(4.223,5.357)--(4.233,5.357)--(4.244,5.356)--(4.254,5.356)--(4.264,5.355)--(4.275,5.355)%
  --(4.285,5.355)--(4.295,5.354)--(4.306,5.354)--(4.316,5.353)--(4.327,5.353)--(4.337,5.353)%
  --(4.347,5.352)--(4.358,5.352)--(4.368,5.351)--(4.378,5.351)--(4.389,5.351)--(4.399,5.350)%
  --(4.409,5.350)--(4.420,5.349)--(4.430,5.349)--(4.440,5.349)--(4.451,5.348)--(4.461,5.348)%
  --(4.471,5.347)--(4.482,5.347)--(4.492,5.347)--(4.502,5.346)--(4.513,5.346)--(4.523,5.345)%
  --(4.533,5.345)--(4.544,5.345)--(4.554,5.344)--(4.564,5.344)--(4.575,5.343)--(4.585,5.343)%
  --(4.595,5.342)--(4.606,5.342)--(4.616,5.342)--(4.626,5.341)--(4.637,5.341)--(4.647,5.340)%
  --(4.657,5.340)--(4.668,5.339)--(4.678,5.339)--(4.688,5.339)--(4.699,5.338)--(4.709,5.338)%
  --(4.719,5.337)--(4.730,5.337)--(4.740,5.336)--(4.750,5.336)--(4.761,5.336)--(4.771,5.335)%
  --(4.781,5.335)--(4.792,5.334)--(4.802,5.334)--(4.812,5.333)--(4.823,5.333)--(4.833,5.332)%
  --(4.843,5.332)--(4.854,5.332)--(4.864,5.331)--(4.874,5.331)--(4.885,5.330)--(4.895,5.330)%
  --(4.905,5.329)--(4.916,5.329)--(4.926,5.328)--(4.936,5.328)--(4.947,5.327)--(4.957,5.327)%
  --(4.967,5.327)--(4.978,5.326)--(4.988,5.326)--(4.998,5.325)--(5.009,5.325)--(5.019,5.324)%
  --(5.029,5.324)--(5.040,5.323)--(5.050,5.323)--(5.061,5.322)--(5.071,5.322)--(5.081,5.321)%
  --(5.092,5.321)--(5.102,5.321)--(5.112,5.320)--(5.123,5.320)--(5.133,5.319)--(5.143,5.319)%
  --(5.154,5.318)--(5.164,5.318)--(5.174,5.317)--(5.185,5.317)--(5.195,5.316)--(5.205,5.316)%
  --(5.216,5.315)--(5.226,5.315)--(5.236,5.314)--(5.247,5.314)--(5.257,5.313)--(5.267,5.313)%
  --(5.278,5.312)--(5.288,5.312)--(5.298,5.311)--(5.309,5.311)--(5.319,5.310)--(5.329,5.310)%
  --(5.340,5.309)--(5.350,5.309)--(5.360,5.308)--(5.371,5.308)--(5.381,5.307)--(5.391,5.307)%
  --(5.402,5.306)--(5.412,5.306)--(5.422,5.305)--(5.433,5.305)--(5.443,5.304)--(5.453,5.304)%
  --(5.464,5.303)--(5.474,5.303)--(5.484,5.302)--(5.495,5.302)--(5.505,5.301)--(5.515,5.301)%
  --(5.526,5.300)--(5.536,5.300)--(5.546,5.299)--(5.557,5.299)--(5.567,5.298)--(5.577,5.298)%
  --(5.588,5.297)--(5.598,5.297)--(5.608,5.296)--(5.619,5.296)--(5.629,5.295)--(5.639,5.295)%
  --(5.650,5.294)--(5.660,5.294)--(5.670,5.293)--(5.681,5.293)--(5.691,5.292)--(5.701,5.291)%
  --(5.712,5.291)--(5.722,5.290)--(5.732,5.290)--(5.743,5.289)--(5.753,5.289)--(5.763,5.288)%
  --(5.774,5.288)--(5.784,5.287)--(5.795,5.287)--(5.805,5.286)--(5.815,5.286)--(5.826,5.285)%
  --(5.836,5.285)--(5.846,5.284)--(5.857,5.284)--(5.867,5.283)--(5.877,5.282)--(5.888,5.282)%
  --(5.898,5.281)--(5.908,5.281)--(5.919,5.280)--(5.929,5.280)--(5.939,5.279)--(5.950,5.279)%
  --(5.960,5.278)--(5.970,5.278)--(5.981,5.277)--(5.991,5.277)--(6.001,5.276)--(6.012,5.275)%
  --(6.022,5.275)--(6.032,5.274)--(6.043,5.274)--(6.053,5.273)--(6.063,5.273)--(6.074,5.272)%
  --(6.084,5.272)--(6.094,5.271)--(6.105,5.271)--(6.115,5.270)--(6.125,5.269)--(6.136,5.269)%
  --(6.146,5.268)--(6.156,5.268)--(6.167,5.267)--(6.177,5.267)--(6.187,5.266)--(6.198,5.266)%
  --(6.208,5.265)--(6.218,5.265)--(6.229,5.264)--(6.239,5.263)--(6.249,5.263)--(6.260,5.262)%
  --(6.270,5.262)--(6.280,5.261)--(6.291,5.261)--(6.301,5.260)--(6.311,5.260)--(6.322,5.259)%
  --(6.332,5.258)--(6.342,5.258)--(6.353,5.257)--(6.363,5.257)--(6.373,5.256)--(6.384,5.256)%
  --(6.394,5.255)--(6.404,5.255)--(6.415,5.254)--(6.425,5.254)--(6.435,5.253)--(6.446,5.252)%
  --(6.456,5.252)--(6.466,5.251)--(6.477,5.251)--(6.487,5.250)--(6.497,5.250)--(6.508,5.249)%
  --(6.518,5.249)--(6.529,5.248)--(6.539,5.248)--(6.549,5.247)--(6.560,5.246)--(6.570,5.246)%
  --(6.580,5.245)--(6.591,5.245)--(6.601,5.244)--(6.611,5.244)--(6.622,5.243)--(6.632,5.243)%
  --(6.642,5.242)--(6.653,5.242)--(6.663,5.241)--(6.673,5.240)--(6.684,5.240)--(6.694,5.239)%
  --(6.704,5.239)--(6.715,5.238)--(6.725,5.238)--(6.735,5.237)--(6.746,5.237)--(6.756,5.236)%
  --(6.766,5.236)--(6.777,5.235)--(6.787,5.235)--(6.797,5.234)--(6.808,5.234)--(6.818,5.233)%
  --(6.828,5.232)--(6.839,5.232)--(6.849,5.231)--(6.859,5.231)--(6.870,5.230)--(6.880,5.230)%
  --(6.890,5.229)--(6.901,5.229)--(6.911,5.228)--(6.921,5.228)--(6.932,5.227)--(6.942,5.227)%
  --(6.952,5.226)--(6.963,5.226)--(6.973,5.225)--(6.983,5.225)--(6.994,5.224)--(7.004,5.224)%
  --(7.014,5.223)--(7.025,5.223)--(7.035,5.222)--(7.045,5.222)--(7.056,5.221)--(7.066,5.221)%
  --(7.076,5.220)--(7.087,5.220)--(7.097,5.219)--(7.107,5.219)--(7.118,5.218)--(7.128,5.218)%
  --(7.138,5.217)--(7.149,5.217)--(7.159,5.216)--(7.169,5.216)--(7.180,5.215)--(7.190,5.215)%
  --(7.200,5.214)--(7.211,5.214)--(7.221,5.213)--(7.231,5.213)--(7.242,5.213)--(7.252,5.212)%
  --(7.263,5.212)--(7.273,5.211)--(7.283,5.211)--(7.294,5.210)--(7.304,5.210)--(7.314,5.209)%
  --(7.325,5.209)--(7.335,5.208)--(7.345,5.208)--(7.356,5.208)--(7.366,5.207)--(7.376,5.207)%
  --(7.387,5.206)--(7.397,5.206)--(7.407,5.205)--(7.418,5.205)--(7.428,5.205)--(7.438,5.204)%
  --(7.449,5.204)--(7.459,5.203)--(7.469,5.203)--(7.480,5.203)--(7.490,5.202)--(7.500,5.202)%
  --(7.511,5.201)--(7.521,5.201)--(7.531,5.201)--(7.542,5.200)--(7.552,5.200)--(7.562,5.200)%
  --(7.573,5.199)--(7.583,5.199)--(7.593,5.198)--(7.604,5.198)--(7.614,5.198)--(7.624,5.197)%
  --(7.635,5.197)--(7.645,5.197)--(7.655,5.196)--(7.666,5.196)--(7.676,5.196)--(7.686,5.195)%
  --(7.697,5.195)--(7.707,5.195)--(7.717,5.194)--(7.728,5.194)--(7.738,5.194)--(7.748,5.193)%
  --(7.759,5.193)--(7.769,5.193)--(7.779,5.193)--(7.790,5.192)--(7.800,5.192)--(7.810,5.192)%
  --(7.821,5.191)--(7.831,5.191)--(7.841,5.191)--(7.852,5.191)--(7.862,5.190)--(7.872,5.190)%
  --(7.883,5.190)--(7.893,5.190)--(7.903,5.189)--(7.914,5.189)--(7.924,5.189)--(7.934,5.189)%
  --(7.945,5.189)--(7.955,5.188)--(7.965,5.188)--(7.976,5.188)--(7.986,5.188)--(7.996,5.188)%
  --(8.007,5.187)--(8.017,5.187)--(8.028,5.187)--(8.038,5.187)--(8.048,5.187)--(8.059,5.187)%
  --(8.069,5.186)--(8.079,5.186)--(8.090,5.186)--(8.100,5.186)--(8.110,5.186)--(8.121,5.186)%
  --(8.131,5.186)--(8.141,5.186)--(8.152,5.185)--(8.162,5.185)--(8.172,5.185)--(8.183,5.185)%
  --(8.193,5.185)--(8.203,5.185)--(8.214,5.185)--(8.224,5.185)--(8.234,5.185)--(8.245,5.185)%
  --(8.255,5.185)--(8.265,5.185)--(8.276,5.185)--(8.286,5.185)--(8.296,5.185)--(8.307,5.185)%
  --(8.317,5.185)--(8.327,5.185)--(8.338,5.185)--(8.348,5.185)--(8.358,5.185)--(8.369,5.185)%
  --(8.379,5.185)--(8.389,5.185)--(8.400,5.185)--(8.410,5.185)--(8.420,5.185)--(8.431,5.185)%
  --(8.441,5.185)--(8.451,5.185)--(8.462,5.185)--(8.472,5.186)--(8.482,5.186)--(8.493,5.186)%
  --(8.503,5.186)--(8.513,5.186)--(8.524,5.186)--(8.534,5.186)--(8.544,5.187)--(8.555,5.187)%
  --(8.565,5.187)--(8.575,5.187)--(8.586,5.187)--(8.596,5.188)--(8.606,5.188)--(8.617,5.188)%
  --(8.627,5.188)--(8.637,5.189)--(8.648,5.189)--(8.658,5.189)--(8.668,5.189)--(8.679,5.190)%
  --(8.689,5.190)--(8.699,5.190)--(8.710,5.190)--(8.720,5.191)--(8.730,5.191)--(8.741,5.191)%
  --(8.751,5.192)--(8.762,5.192)--(8.772,5.192)--(8.782,5.193)--(8.793,5.193)--(8.803,5.194)%
  --(8.813,5.194)--(8.824,5.194)--(8.834,5.195)--(8.844,5.195)--(8.855,5.196)--(8.865,5.196)%
  --(8.875,5.196)--(8.886,5.197)--(8.896,5.197)--(8.906,5.198)--(8.917,5.198)--(8.927,5.199)%
  --(8.937,5.199)--(8.948,5.200)--(8.958,5.200)--(8.968,5.201)--(8.979,5.201)--(8.989,5.202)%
  --(8.999,5.203)--(9.010,5.203)--(9.020,5.204)--(9.030,5.204)--(9.041,5.205)--(9.051,5.205)%
  --(9.061,5.206)--(9.072,5.207)--(9.082,5.207)--(9.092,5.208)--(9.103,5.209)--(9.113,5.209)%
  --(9.123,5.210)--(9.134,5.211)--(9.144,5.211)--(9.154,5.212)--(9.165,5.213)--(9.175,5.213)%
  --(9.185,5.214)--(9.196,5.215)--(9.206,5.216)--(9.216,5.216)--(9.227,5.217)--(9.237,5.218)%
  --(9.247,5.219)--(9.258,5.220)--(9.268,5.220)--(9.278,5.221)--(9.289,5.222)--(9.299,5.223)%
  --(9.309,5.224)--(9.320,5.224)--(9.330,5.225)--(9.340,5.226)--(9.351,5.227)--(9.361,5.228)%
  --(9.371,5.229)--(9.382,5.230)--(9.392,5.231)--(9.402,5.232)--(9.413,5.233)--(9.423,5.234)%
  --(9.433,5.235)--(9.444,5.235)--(9.454,5.236)--(9.464,5.237)--(9.475,5.238)--(9.485,5.239)%
  --(9.496,5.240)--(9.506,5.242)--(9.516,5.243)--(9.527,5.244)--(9.537,5.245)--(9.547,5.246)%
  --(9.558,5.247)--(9.568,5.248)--(9.578,5.249)--(9.589,5.250)--(9.599,5.251)--(9.609,5.252)%
  --(9.620,5.253)--(9.630,5.255)--(9.640,5.256)--(9.651,5.257)--(9.661,5.258)--(9.671,5.259)%
  --(9.682,5.260)--(9.692,5.262)--(9.702,5.263)--(9.713,5.264)--(9.723,5.265)--(9.733,5.267)%
  --(9.744,5.268)--(9.754,5.269)--(9.764,5.270)--(9.775,5.272)--(9.785,5.273)--(9.795,5.274)%
  --(9.806,5.275)--(9.816,5.277)--(9.826,5.278)--(9.837,5.279)--(9.847,5.281)--(9.857,5.282)%
  --(9.868,5.283)--(9.878,5.285)--(9.888,5.286)--(9.899,5.288)--(9.909,5.289)--(9.919,5.290)%
  --(9.930,5.292)--(9.940,5.293)--(9.950,5.295)--(9.961,5.296)--(9.971,5.297)--(9.981,5.299)%
  --(9.992,5.300)--(10.002,5.302)--(10.012,5.303)--(10.023,5.305)--(10.033,5.306)--(10.043,5.308)%
  --(10.054,5.309)--(10.064,5.311)--(10.074,5.312)--(10.085,5.314)--(10.095,5.315)--(10.105,5.317)%
  --(10.116,5.318)--(10.126,5.320)--(10.136,5.321)--(10.147,5.323)--(10.157,5.325)--(10.167,5.326)%
  --(10.178,5.328)--(10.188,5.329)--(10.198,5.331)--(10.209,5.332)--(10.219,5.334)--(10.230,5.336)%
  --(10.240,5.337)--(10.250,5.339)--(10.261,5.341)--(10.271,5.342)--(10.281,5.344)--(10.292,5.346)%
  --(10.302,5.347)--(10.312,5.349)--(10.323,5.351)--(10.333,5.352)--(10.343,5.354)--(10.354,5.356)%
  --(10.364,5.357)--(10.374,5.359)--(10.385,5.361)--(10.395,5.362)--(10.405,5.364)--(10.416,5.366)%
  --(10.426,5.368)--(10.436,5.369)--(10.447,5.371)--(10.457,5.373)--(10.467,5.375)--(10.478,5.376)%
  --(10.488,5.378)--(10.498,5.380)--(10.509,5.382)--(10.519,5.383)--(10.529,5.385)--(10.540,5.387)%
  --(10.550,5.389)--(10.560,5.391)--(10.571,5.392)--(10.581,5.394)--(10.591,5.396)--(10.602,5.398)%
  --(10.612,5.400)--(10.622,5.402)--(10.633,5.403)--(10.643,5.405)--(10.653,5.407)--(10.664,5.409)%
  --(10.674,5.411)--(10.684,5.413)--(10.695,5.414)--(10.705,5.416)--(10.715,5.418)--(10.726,5.420)%
  --(10.736,5.422)--(10.746,5.424)--(10.757,5.426)--(10.767,5.427)--(10.777,5.429)--(10.788,5.431)%
  --(10.798,5.433)--(10.808,5.435)--(10.819,5.437)--(10.829,5.439)--(10.839,5.441)--(10.850,5.442)%
  --(10.860,5.444)--(10.870,5.446)--(10.881,5.448)--(10.891,5.450)--(10.901,5.452)--(10.912,5.454)%
  --(10.922,5.456)--(10.932,5.458)--(10.943,5.460)--(10.953,5.462)--(10.964,5.463)--(10.974,5.465)%
  --(10.984,5.467)--(10.995,5.469)--(11.005,5.471)--(11.015,5.473)--(11.026,5.475)--(11.036,5.477)%
  --(11.046,5.479)--(11.057,5.481)--(11.067,5.483)--(11.077,5.485)--(11.088,5.487)--(11.098,5.488)%
  --(11.108,5.490)--(11.119,5.492)--(11.129,5.494)--(11.139,5.496)--(11.150,5.498)--(11.160,5.500)%
  --(11.170,5.502)--(11.181,5.504)--(11.191,5.506)--(11.201,5.508)--(11.212,5.510)--(11.222,5.512)%
  --(11.232,5.514)--(11.243,5.516)--(11.253,5.517)--(11.263,5.519)--(11.274,5.521)--(11.284,5.523)%
  --(11.294,5.525)--(11.305,5.527)--(11.315,5.529)--(11.325,5.531)--(11.336,5.533)--(11.346,5.535)%
  --(11.356,5.537)--(11.367,5.539)--(11.377,5.541)--(11.387,5.543)--(11.398,5.545)--(11.408,5.546)%
  --(11.418,5.548)--(11.429,5.550)--(11.439,5.552)--(11.449,5.554)--(11.460,5.556)--(11.470,5.558)%
  --(11.480,5.560)--(11.491,5.562)--(11.501,5.564)--(11.511,5.566)--(11.522,5.568)--(11.532,5.569)%
  --(11.542,5.571)--(11.553,5.573)--(11.563,5.575)--(11.573,5.577)--(11.584,5.579)--(11.594,5.581);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,2.972)--(1.018,2.967)--(1.029,2.961)--(1.039,2.956)--(1.049,2.950)%
  --(1.060,2.944)--(1.070,2.939)--(1.080,2.933)--(1.091,2.927)--(1.101,2.921)--(1.111,2.915)%
  --(1.122,2.909)--(1.132,2.903)--(1.142,2.897)--(1.153,2.891)--(1.163,2.884)--(1.173,2.878)%
  --(1.184,2.871)--(1.194,2.865)--(1.204,2.858)--(1.215,2.852)--(1.225,2.845)--(1.235,2.838)%
  --(1.246,2.832)--(1.256,2.825)--(1.266,2.818)--(1.277,2.811)--(1.287,2.803)--(1.297,2.796)%
  --(1.308,2.789)--(1.318,2.781)--(1.328,2.774)--(1.339,2.766)--(1.349,2.759)--(1.359,2.751)%
  --(1.370,2.743)--(1.380,2.735)--(1.391,2.727)--(1.401,2.719)--(1.411,2.710)--(1.422,2.702)%
  --(1.432,2.694)--(1.442,2.685)--(1.453,2.676)--(1.463,2.667)--(1.473,2.658)--(1.484,2.649)%
  --(1.494,2.640)--(1.504,2.631)--(1.515,2.621)--(1.525,2.611)--(1.535,2.602)--(1.546,2.592)%
  --(1.556,2.582)--(1.566,2.571)--(1.577,2.561)--(1.587,2.550)--(1.597,2.539)--(1.608,2.528)%
  --(1.618,2.517)--(1.628,2.506)--(1.639,2.494)--(1.649,2.483)--(1.659,2.471)--(1.670,2.458)%
  --(1.680,2.446)--(1.690,2.433)--(1.701,2.420)--(1.711,2.407)--(1.721,2.394)--(1.732,2.380)%
  --(1.742,2.366)--(1.752,2.352)--(1.763,2.337)--(1.773,2.322)--(1.783,2.307)--(1.794,2.291)%
  --(1.804,2.275)--(1.814,2.259)--(1.825,2.242)--(1.835,2.225)--(1.845,2.207)--(1.856,2.189)%
  --(1.866,2.170)--(1.876,2.151)--(1.887,2.131)--(1.897,2.111)--(1.907,2.090)--(1.918,2.068)%
  --(1.928,2.046)--(1.938,2.023)--(1.949,1.999)--(1.959,1.974)--(1.969,1.949)--(1.980,1.922)%
  --(1.990,1.895)--(2.000,1.866)--(2.011,1.836)--(2.021,1.804)--(2.031,1.771)--(2.042,1.737)%
  --(2.052,1.701)--(2.062,1.663)--(2.073,1.622)--(2.083,1.579)--(2.093,1.534)--(2.104,1.485)%
  --(2.114,1.433)--(2.118,1.412);
\draw[gp path] (2.384,1.412)--(2.393,1.466)--(2.404,1.519)--(2.414,1.569)--(2.424,1.616)%
  --(2.435,1.660)--(2.445,1.702)--(2.455,1.741)--(2.466,1.779)--(2.476,1.815)--(2.486,1.849)%
  --(2.497,1.882)--(2.507,1.914)--(2.517,1.944)--(2.528,1.973)--(2.538,2.001)--(2.548,2.029)%
  --(2.559,2.055)--(2.569,2.080)--(2.579,2.105)--(2.590,2.129)--(2.600,2.152)--(2.610,2.175)%
  --(2.621,2.197)--(2.631,2.218)--(2.641,2.239)--(2.652,2.259)--(2.662,2.279)--(2.672,2.298)%
  --(2.683,2.317)--(2.693,2.336)--(2.703,2.354)--(2.714,2.371)--(2.724,2.389)--(2.734,2.406)%
  --(2.745,2.422)--(2.755,2.439)--(2.765,2.455)--(2.776,2.470)--(2.786,2.486)--(2.796,2.501)%
  --(2.807,2.516)--(2.817,2.530)--(2.827,2.544)--(2.838,2.559)--(2.848,2.572)--(2.859,2.586)%
  --(2.869,2.600)--(2.879,2.613)--(2.890,2.626)--(2.900,2.639)--(2.910,2.651)--(2.921,2.664)%
  --(2.931,2.676)--(2.941,2.688)--(2.952,2.700)--(2.962,2.712)--(2.972,2.724)--(2.983,2.735)%
  --(2.993,2.746)--(3.003,2.758)--(3.014,2.769)--(3.024,2.780)--(3.034,2.790)--(3.045,2.801)%
  --(3.055,2.812)--(3.065,2.822)--(3.076,2.832)--(3.086,2.843)--(3.096,2.853)--(3.107,2.863)%
  --(3.117,2.872)--(3.127,2.882)--(3.138,2.892)--(3.148,2.901)--(3.158,2.911)--(3.169,2.920)%
  --(3.179,2.930)--(3.189,2.939)--(3.200,2.948)--(3.210,2.957)--(3.220,2.966)--(3.231,2.975)%
  --(3.241,2.983)--(3.251,2.992)--(3.262,3.001)--(3.272,3.009)--(3.282,3.017)--(3.293,3.026)%
  --(3.303,3.034)--(3.313,3.042)--(3.324,3.051)--(3.334,3.059)--(3.344,3.067)--(3.355,3.075)%
  --(3.365,3.082)--(3.375,3.090)--(3.386,3.098)--(3.396,3.106)--(3.406,3.113)--(3.417,3.121)%
  --(3.427,3.128)--(3.437,3.136)--(3.448,3.143)--(3.458,3.151)--(3.468,3.158)--(3.479,3.165)%
  --(3.489,3.172)--(3.499,3.180)--(3.510,3.187)--(3.520,3.194)--(3.530,3.201)--(3.541,3.208)%
  --(3.551,3.215)--(3.561,3.222)--(3.572,3.228)--(3.582,3.235)--(3.593,3.242)--(3.603,3.249)%
  --(3.613,3.255)--(3.624,3.262)--(3.634,3.268)--(3.644,3.275)--(3.655,3.281)--(3.665,3.288)%
  --(3.675,3.294)--(3.686,3.301)--(3.696,3.307)--(3.706,3.313)--(3.717,3.319)--(3.727,3.326)%
  --(3.737,3.332)--(3.748,3.338)--(3.758,3.344)--(3.768,3.350)--(3.779,3.356)--(3.789,3.362)%
  --(3.799,3.368)--(3.810,3.374)--(3.820,3.380)--(3.830,3.386)--(3.841,3.392)--(3.851,3.397)%
  --(3.861,3.403)--(3.872,3.409)--(3.882,3.415)--(3.892,3.420)--(3.903,3.426)--(3.913,3.432)%
  --(3.923,3.437)--(3.934,3.443)--(3.944,3.448)--(3.954,3.454)--(3.965,3.459)--(3.975,3.465)%
  --(3.985,3.470)--(3.996,3.476)--(4.006,3.481)--(4.016,3.487)--(4.027,3.492)--(4.037,3.497)%
  --(4.047,3.502)--(4.058,3.508)--(4.068,3.513)--(4.078,3.518)--(4.089,3.523)--(4.099,3.529)%
  --(4.109,3.534)--(4.120,3.539)--(4.130,3.544)--(4.140,3.549)--(4.151,3.554)--(4.161,3.559)%
  --(4.171,3.564)--(4.182,3.569)--(4.192,3.574)--(4.202,3.579)--(4.213,3.584)--(4.223,3.589)%
  --(4.233,3.594)--(4.244,3.599)--(4.254,3.603)--(4.264,3.608)--(4.275,3.613)--(4.285,3.618)%
  --(4.295,3.623)--(4.306,3.627)--(4.316,3.632)--(4.327,3.637)--(4.337,3.642)--(4.347,3.646)%
  --(4.358,3.651)--(4.368,3.656)--(4.378,3.660)--(4.389,3.665)--(4.399,3.669)--(4.409,3.674)%
  --(4.420,3.679)--(4.430,3.683)--(4.440,3.688)--(4.451,3.692)--(4.461,3.697)--(4.471,3.701)%
  --(4.482,3.706)--(4.492,3.710)--(4.502,3.714)--(4.513,3.719)--(4.523,3.723)--(4.533,3.728)%
  --(4.544,3.732)--(4.554,3.736)--(4.564,3.741)--(4.575,3.745)--(4.585,3.749)--(4.595,3.754)%
  --(4.606,3.758)--(4.616,3.762)--(4.626,3.766)--(4.637,3.771)--(4.647,3.775)--(4.657,3.779)%
  --(4.668,3.783)--(4.678,3.787)--(4.688,3.791)--(4.699,3.796)--(4.709,3.800)--(4.719,3.804)%
  --(4.730,3.808)--(4.740,3.812)--(4.750,3.816)--(4.761,3.820)--(4.771,3.824)--(4.781,3.828)%
  --(4.792,3.832)--(4.802,3.836)--(4.812,3.840)--(4.823,3.844)--(4.833,3.848)--(4.843,3.852)%
  --(4.854,3.856)--(4.864,3.860)--(4.874,3.864)--(4.885,3.868)--(4.895,3.872)--(4.905,3.876)%
  --(4.916,3.880)--(4.926,3.883)--(4.936,3.887)--(4.947,3.891)--(4.957,3.895)--(4.967,3.899)%
  --(4.978,3.903)--(4.988,3.906)--(4.998,3.910)--(5.009,3.914)--(5.019,3.918)--(5.029,3.921)%
  --(5.040,3.925)--(5.050,3.929)--(5.061,3.933)--(5.071,3.936)--(5.081,3.940)--(5.092,3.944)%
  --(5.102,3.947)--(5.112,3.951)--(5.123,3.955)--(5.133,3.958)--(5.143,3.962)--(5.154,3.966)%
  --(5.164,3.969)--(5.174,3.973)--(5.185,3.976)--(5.195,3.980)--(5.205,3.984)--(5.216,3.987)%
  --(5.226,3.991)--(5.236,3.994)--(5.247,3.998)--(5.257,4.001)--(5.267,4.005)--(5.278,4.008)%
  --(5.288,4.012)--(5.298,4.015)--(5.309,4.019)--(5.319,4.022)--(5.329,4.026)--(5.340,4.029)%
  --(5.350,4.033)--(5.360,4.036)--(5.371,4.039)--(5.381,4.043)--(5.391,4.046)--(5.402,4.050)%
  --(5.412,4.053)--(5.422,4.056)--(5.433,4.060)--(5.443,4.063)--(5.453,4.066)--(5.464,4.070)%
  --(5.474,4.073)--(5.484,4.076)--(5.495,4.080)--(5.505,4.083)--(5.515,4.086)--(5.526,4.090)%
  --(5.536,4.093)--(5.546,4.096)--(5.557,4.099)--(5.567,4.103)--(5.577,4.106)--(5.588,4.109)%
  --(5.598,4.112)--(5.608,4.115)--(5.619,4.119)--(5.629,4.122)--(5.639,4.125)--(5.650,4.128)%
  --(5.660,4.131)--(5.670,4.134)--(5.681,4.138)--(5.691,4.141)--(5.701,4.144)--(5.712,4.147)%
  --(5.722,4.150)--(5.732,4.153)--(5.743,4.156)--(5.753,4.159)--(5.763,4.163)--(5.774,4.166)%
  --(5.784,4.169)--(5.795,4.172)--(5.805,4.175)--(5.815,4.178)--(5.826,4.181)--(5.836,4.184)%
  --(5.846,4.187)--(5.857,4.190)--(5.867,4.193)--(5.877,4.196)--(5.888,4.199)--(5.898,4.202)%
  --(5.908,4.205)--(5.919,4.208)--(5.929,4.211)--(5.939,4.214)--(5.950,4.217)--(5.960,4.220)%
  --(5.970,4.223)--(5.981,4.225)--(5.991,4.228)--(6.001,4.231)--(6.012,4.234)--(6.022,4.237)%
  --(6.032,4.240)--(6.043,4.243)--(6.053,4.246)--(6.063,4.248)--(6.074,4.251)--(6.084,4.254)%
  --(6.094,4.257)--(6.105,4.260)--(6.115,4.263)--(6.125,4.265)--(6.136,4.268)--(6.146,4.271)%
  --(6.156,4.274)--(6.167,4.277)--(6.177,4.279)--(6.187,4.282)--(6.198,4.285)--(6.208,4.288)%
  --(6.218,4.290)--(6.229,4.293)--(6.239,4.296)--(6.249,4.299)--(6.260,4.301)--(6.270,4.304)%
  --(6.280,4.307)--(6.291,4.309)--(6.301,4.312)--(6.311,4.315)--(6.322,4.317)--(6.332,4.320)%
  --(6.342,4.323)--(6.353,4.325)--(6.363,4.328)--(6.373,4.331)--(6.384,4.333)--(6.394,4.336)%
  --(6.404,4.338)--(6.415,4.341)--(6.425,4.344)--(6.435,4.346)--(6.446,4.349)--(6.456,4.351)%
  --(6.466,4.354)--(6.477,4.356)--(6.487,4.359)--(6.497,4.362)--(6.508,4.364)--(6.518,4.367)%
  --(6.529,4.369)--(6.539,4.372)--(6.549,4.374)--(6.560,4.377)--(6.570,4.379)--(6.580,4.382)%
  --(6.591,4.384)--(6.601,4.386)--(6.611,4.389)--(6.622,4.391)--(6.632,4.394)--(6.642,4.396)%
  --(6.653,4.399)--(6.663,4.401)--(6.673,4.404)--(6.684,4.406)--(6.694,4.408)--(6.704,4.411)%
  --(6.715,4.413)--(6.725,4.415)--(6.735,4.418)--(6.746,4.420)--(6.756,4.423)--(6.766,4.425)%
  --(6.777,4.427)--(6.787,4.430)--(6.797,4.432)--(6.808,4.434)--(6.818,4.437)--(6.828,4.439)%
  --(6.839,4.441)--(6.849,4.443)--(6.859,4.446)--(6.870,4.448)--(6.880,4.450)--(6.890,4.452)%
  --(6.901,4.455)--(6.911,4.457)--(6.921,4.459)--(6.932,4.461)--(6.942,4.464)--(6.952,4.466)%
  --(6.963,4.468)--(6.973,4.470)--(6.983,4.472)--(6.994,4.475)--(7.004,4.477)--(7.014,4.479)%
  --(7.025,4.481)--(7.035,4.483)--(7.045,4.485)--(7.056,4.488)--(7.066,4.490)--(7.076,4.492)%
  --(7.087,4.494)--(7.097,4.496)--(7.107,4.498)--(7.118,4.500)--(7.128,4.502)--(7.138,4.504)%
  --(7.149,4.506)--(7.159,4.508)--(7.169,4.511)--(7.180,4.513)--(7.190,4.515)--(7.200,4.517)%
  --(7.211,4.519)--(7.221,4.521)--(7.231,4.523)--(7.242,4.525)--(7.252,4.527)--(7.263,4.529)%
  --(7.273,4.531)--(7.283,4.533)--(7.294,4.534)--(7.304,4.536)--(7.314,4.538)--(7.325,4.540)%
  --(7.335,4.542)--(7.345,4.544)--(7.356,4.546)--(7.366,4.548)--(7.376,4.550)--(7.387,4.552)%
  --(7.397,4.554)--(7.407,4.555)--(7.418,4.557)--(7.428,4.559)--(7.438,4.561)--(7.449,4.563)%
  --(7.459,4.565)--(7.469,4.566)--(7.480,4.568)--(7.490,4.570)--(7.500,4.572)--(7.511,4.574)%
  --(7.521,4.575)--(7.531,4.577)--(7.542,4.579)--(7.552,4.581)--(7.562,4.582)--(7.573,4.584)%
  --(7.583,4.586)--(7.593,4.588)--(7.604,4.589)--(7.614,4.591)--(7.624,4.593)--(7.635,4.594)%
  --(7.645,4.596)--(7.655,4.598)--(7.666,4.599)--(7.676,4.601)--(7.686,4.603)--(7.697,4.604)%
  --(7.707,4.606)--(7.717,4.608)--(7.728,4.609)--(7.738,4.611)--(7.748,4.612)--(7.759,4.614)%
  --(7.769,4.615)--(7.779,4.617)--(7.790,4.619)--(7.800,4.620)--(7.810,4.622)--(7.821,4.623)%
  --(7.831,4.625)--(7.841,4.626)--(7.852,4.628)--(7.862,4.629)--(7.872,4.631)--(7.883,4.632)%
  --(7.893,4.634)--(7.903,4.635)--(7.914,4.636)--(7.924,4.638)--(7.934,4.639)--(7.945,4.641)%
  --(7.955,4.642)--(7.965,4.644)--(7.976,4.645)--(7.986,4.646)--(7.996,4.648)--(8.007,4.649)%
  --(8.017,4.650)--(8.028,4.652)--(8.038,4.653)--(8.048,4.654)--(8.059,4.656)--(8.069,4.657)%
  --(8.079,4.658)--(8.090,4.659)--(8.100,4.661)--(8.110,4.662)--(8.121,4.663)--(8.131,4.664)%
  --(8.141,4.666)--(8.152,4.667)--(8.162,4.668)--(8.172,4.669)--(8.183,4.671)--(8.193,4.672)%
  --(8.203,4.673)--(8.214,4.674)--(8.224,4.675)--(8.234,4.676)--(8.245,4.677)--(8.255,4.679)%
  --(8.265,4.680)--(8.276,4.681)--(8.286,4.682)--(8.296,4.683)--(8.307,4.684)--(8.317,4.685)%
  --(8.327,4.686)--(8.338,4.687)--(8.348,4.688)--(8.358,4.689)--(8.369,4.690)--(8.379,4.691)%
  --(8.389,4.692)--(8.400,4.693)--(8.410,4.694)--(8.420,4.695)--(8.431,4.696)--(8.441,4.697)%
  --(8.451,4.698)--(8.462,4.699)--(8.472,4.699)--(8.482,4.700)--(8.493,4.701)--(8.503,4.702)%
  --(8.513,4.703)--(8.524,4.704)--(8.534,4.705)--(8.544,4.705)--(8.555,4.706)--(8.565,4.707)%
  --(8.575,4.708)--(8.586,4.709)--(8.596,4.709)--(8.606,4.710)--(8.617,4.711)--(8.627,4.711)%
  --(8.637,4.712)--(8.648,4.713)--(8.658,4.714)--(8.668,4.714)--(8.679,4.715)--(8.689,4.715)%
  --(8.699,4.716)--(8.710,4.717)--(8.720,4.717)--(8.730,4.718)--(8.741,4.719)--(8.751,4.719)%
  --(8.762,4.720)--(8.772,4.720)--(8.782,4.721)--(8.793,4.721)--(8.803,4.722)--(8.813,4.722)%
  --(8.824,4.723)--(8.834,4.723)--(8.844,4.724)--(8.855,4.724)--(8.865,4.724)--(8.875,4.725)%
  --(8.886,4.725)--(8.896,4.726)--(8.906,4.726)--(8.917,4.726)--(8.927,4.727)--(8.937,4.727)%
  --(8.948,4.727)--(8.958,4.728)--(8.968,4.728)--(8.979,4.728)--(8.989,4.729)--(8.999,4.729)%
  --(9.010,4.729)--(9.020,4.729)--(9.030,4.730)--(9.041,4.730)--(9.051,4.730)--(9.061,4.730)%
  --(9.072,4.730)--(9.082,4.730)--(9.092,4.731)--(9.103,4.731)--(9.113,4.731)--(9.123,4.731)%
  --(9.134,4.731)--(9.144,4.731)--(9.154,4.731)--(9.165,4.731)--(9.175,4.731)--(9.185,4.731)%
  --(9.196,4.731)--(9.206,4.731)--(9.216,4.731)--(9.227,4.731)--(9.237,4.731)--(9.247,4.731)%
  --(9.258,4.731)--(9.268,4.730)--(9.278,4.730)--(9.289,4.730)--(9.299,4.730)--(9.309,4.730)%
  --(9.320,4.730)--(9.330,4.729)--(9.340,4.729)--(9.351,4.729)--(9.361,4.729)--(9.371,4.728)%
  --(9.382,4.728)--(9.392,4.728)--(9.402,4.727)--(9.413,4.727)--(9.423,4.727)--(9.433,4.726)%
  --(9.444,4.726)--(9.454,4.725)--(9.464,4.725)--(9.475,4.725)--(9.485,4.724)--(9.496,4.724)%
  --(9.506,4.723)--(9.516,4.723)--(9.527,4.722)--(9.537,4.722)--(9.547,4.721)--(9.558,4.720)%
  --(9.568,4.720)--(9.578,4.719)--(9.589,4.719)--(9.599,4.718)--(9.609,4.717)--(9.620,4.716)%
  --(9.630,4.716)--(9.640,4.715)--(9.651,4.714)--(9.661,4.714)--(9.671,4.713)--(9.682,4.712)%
  --(9.692,4.711)--(9.702,4.710)--(9.713,4.709)--(9.723,4.709)--(9.733,4.708)--(9.744,4.707)%
  --(9.754,4.706)--(9.764,4.705)--(9.775,4.704)--(9.785,4.703)--(9.795,4.702)--(9.806,4.701)%
  --(9.816,4.700)--(9.826,4.699)--(9.837,4.698)--(9.847,4.697)--(9.857,4.695)--(9.868,4.694)%
  --(9.878,4.693)--(9.888,4.692)--(9.899,4.691)--(9.909,4.689)--(9.919,4.688)--(9.930,4.687)%
  --(9.940,4.686)--(9.950,4.684)--(9.961,4.683)--(9.971,4.682)--(9.981,4.680)--(9.992,4.679)%
  --(10.002,4.677)--(10.012,4.676)--(10.023,4.674)--(10.033,4.673)--(10.043,4.671)--(10.054,4.670)%
  --(10.064,4.668)--(10.074,4.667)--(10.085,4.665)--(10.095,4.663)--(10.105,4.662)--(10.116,4.660)%
  --(10.126,4.658)--(10.136,4.657)--(10.147,4.655)--(10.157,4.653)--(10.167,4.651)--(10.178,4.650)%
  --(10.188,4.648)--(10.198,4.646)--(10.209,4.644)--(10.219,4.642)--(10.230,4.640)--(10.240,4.638)%
  --(10.250,4.636)--(10.261,4.634)--(10.271,4.632)--(10.281,4.630)--(10.292,4.628)--(10.302,4.626)%
  --(10.312,4.624)--(10.323,4.622)--(10.333,4.619)--(10.343,4.617)--(10.354,4.615)--(10.364,4.613)%
  --(10.374,4.610)--(10.385,4.608)--(10.395,4.606)--(10.405,4.603)--(10.416,4.601)--(10.426,4.598)%
  --(10.436,4.596)--(10.447,4.593)--(10.457,4.591)--(10.467,4.588)--(10.478,4.586)--(10.488,4.583)%
  --(10.498,4.581)--(10.509,4.578)--(10.519,4.575)--(10.529,4.572)--(10.540,4.570)--(10.550,4.567)%
  --(10.560,4.564)--(10.571,4.561)--(10.581,4.558)--(10.591,4.555)--(10.602,4.553)--(10.612,4.550)%
  --(10.622,4.547)--(10.633,4.544)--(10.643,4.540)--(10.653,4.537)--(10.664,4.534)--(10.674,4.531)%
  --(10.684,4.528)--(10.695,4.525)--(10.705,4.521)--(10.715,4.518)--(10.726,4.515)--(10.736,4.511)%
  --(10.746,4.508)--(10.757,4.505)--(10.767,4.501)--(10.777,4.498)--(10.788,4.494)--(10.798,4.490)%
  --(10.808,4.487)--(10.819,4.483)--(10.829,4.480)--(10.839,4.476)--(10.850,4.472)--(10.860,4.468)%
  --(10.870,4.464)--(10.881,4.461)--(10.891,4.457)--(10.901,4.453)--(10.912,4.449)--(10.922,4.445)%
  --(10.932,4.441)--(10.943,4.436)--(10.953,4.432)--(10.964,4.428)--(10.974,4.424)--(10.984,4.420)%
  --(10.995,4.415)--(11.005,4.411)--(11.015,4.407)--(11.026,4.402)--(11.036,4.398)--(11.046,4.393)%
  --(11.057,4.388)--(11.067,4.384)--(11.077,4.379)--(11.088,4.374)--(11.098,4.370)--(11.108,4.365)%
  --(11.119,4.360)--(11.129,4.355)--(11.139,4.350)--(11.150,4.345)--(11.160,4.340)--(11.170,4.335)%
  --(11.181,4.330)--(11.191,4.325)--(11.201,4.319)--(11.212,4.314)--(11.222,4.309)--(11.232,4.303)%
  --(11.243,4.298)--(11.253,4.292)--(11.263,4.287)--(11.274,4.281)--(11.284,4.275)--(11.294,4.270)%
  --(11.305,4.264)--(11.315,4.258)--(11.325,4.252)--(11.336,4.246)--(11.346,4.240)--(11.356,4.234)%
  --(11.367,4.228)--(11.377,4.221)--(11.387,4.215)--(11.398,4.209)--(11.408,4.202)--(11.418,4.196)%
  --(11.429,4.189)--(11.439,4.182)--(11.449,4.176)--(11.460,4.169)--(11.470,4.162)--(11.480,4.155)%
  --(11.491,4.148)--(11.501,4.141)--(11.511,4.134)--(11.522,4.126)--(11.532,4.119)--(11.542,4.112)%
  --(11.553,4.104)--(11.563,4.097)--(11.573,4.089)--(11.584,4.081)--(11.594,4.073);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/lap/l3ea80t08sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:36:11 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,1.412)--(0.828,1.412);
\node[gp node right] at (0.644,1.412) {$-3$};
\draw[gp path] (1.008,3.112)--(0.828,3.112);
\node[gp node right] at (0.644,3.112) {$-2$};
\draw[gp path] (1.008,4.812)--(0.828,4.812);
\node[gp node right] at (0.644,4.812) {$-1$};
\draw[gp path] (1.008,6.511)--(0.828,6.511);
\node[gp node right] at (0.644,6.511) {$0$};
\draw[gp path] (1.008,8.211)--(0.828,8.211);
\node[gp node right] at (0.644,8.211) {$1$};
\draw[gp path] (1.008,1.412)--(1.008,1.232);
\node[gp node center] at (1.008,0.924) {$-3$};
\draw[gp path] (4.537,1.412)--(4.537,1.232);
\node[gp node center] at (4.537,0.924) {$-2$};
\draw[gp path] (8.065,1.412)--(8.065,1.232);
\node[gp node center] at (8.065,0.924) {$-1$};
\draw[gp path] (11.594,1.412)--(11.594,1.232);
\node[gp node center] at (11.594,0.924) {$0$};
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
\node[gp node left] at (0.570,8.799) {$\log_{10}|F(s_k)-\tilde F_k|$};
\node[gp node left] at (12.056,1.412) {$\log_{10}s$};
\node[gp node right] at (2.805,0.334) {$\log_2n=12$};
\gpcolor{\gprgb{543}{543}{543}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (2.989,0.334)--(3.905,0.334);
\gpcolor{gp lt color border}
\node[gp node right] at (5.193,0.334) {$18$};
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (5.377,0.334)--(6.293,0.334);
\draw[gp path] (6.238,8.381)--(6.239,8.361)--(6.249,8.004)--(6.260,7.300)--(6.270,6.896)%
  --(6.280,7.861)--(6.291,8.262)--(6.296,8.381);
\gpcolor{gp lt color border}
\node[gp node right] at (7.581,0.334) {$24$};
\gpcolor{\gprgb{342}{342}{342}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (7.765,0.334)--(8.681,0.334);
\draw[gp path] (1.008,4.810)--(1.018,4.805)--(1.029,4.800)--(1.039,4.796)--(1.049,4.791)%
  --(1.060,4.787)--(1.070,4.782)--(1.080,4.777)--(1.091,4.773)--(1.101,4.768)--(1.111,4.763)%
  --(1.122,4.759)--(1.132,4.754)--(1.142,4.749)--(1.153,4.744)--(1.163,4.740)--(1.173,4.735)%
  --(1.184,4.730)--(1.194,4.725)--(1.204,4.721)--(1.215,4.716)--(1.225,4.711)--(1.235,4.706)%
  --(1.246,4.701)--(1.256,4.696)--(1.266,4.691)--(1.277,4.687)--(1.287,4.682)--(1.297,4.677)%
  --(1.308,4.672)--(1.318,4.667)--(1.328,4.662)--(1.339,4.657)--(1.349,4.652)--(1.359,4.647)%
  --(1.370,4.642)--(1.380,4.637)--(1.391,4.631)--(1.401,4.626)--(1.411,4.621)--(1.422,4.616)%
  --(1.432,4.611)--(1.442,4.606)--(1.453,4.600)--(1.463,4.595)--(1.473,4.590)--(1.484,4.584)%
  --(1.494,4.579)--(1.504,4.574)--(1.515,4.568)--(1.525,4.563)--(1.535,4.557)--(1.546,4.552)%
  --(1.556,4.546)--(1.566,4.541)--(1.577,4.535)--(1.587,4.530)--(1.597,4.524)--(1.608,4.518)%
  --(1.618,4.513)--(1.628,4.507)--(1.639,4.501)--(1.649,4.495)--(1.659,4.490)--(1.670,4.484)%
  --(1.680,4.478)--(1.690,4.472)--(1.701,4.466)--(1.711,4.460)--(1.721,4.454)--(1.732,4.448)%
  --(1.742,4.441)--(1.752,4.435)--(1.763,4.429)--(1.773,4.423)--(1.783,4.416)--(1.794,4.410)%
  --(1.804,4.403)--(1.814,4.397)--(1.825,4.390)--(1.835,4.384)--(1.845,4.377)--(1.856,4.370)%
  --(1.866,4.363)--(1.876,4.357)--(1.887,4.350)--(1.897,4.343)--(1.907,4.336)--(1.918,4.329)%
  --(1.928,4.321)--(1.938,4.314)--(1.949,4.307)--(1.959,4.299)--(1.969,4.292)--(1.980,4.284)%
  --(1.990,4.277)--(2.000,4.269)--(2.011,4.261)--(2.021,4.254)--(2.031,4.246)--(2.042,4.238)%
  --(2.052,4.229)--(2.062,4.221)--(2.073,4.213)--(2.083,4.204)--(2.093,4.196)--(2.104,4.187)%
  --(2.114,4.179)--(2.125,4.170)--(2.135,4.161)--(2.145,4.152)--(2.156,4.142)--(2.166,4.133)%
  --(2.176,4.124)--(2.187,4.114)--(2.197,4.104)--(2.207,4.095)--(2.218,4.085)--(2.228,4.074)%
  --(2.238,4.064)--(2.249,4.054)--(2.259,4.043)--(2.269,4.032)--(2.280,4.021)--(2.290,4.010)%
  --(2.300,3.999)--(2.311,3.987)--(2.321,3.976)--(2.331,3.964)--(2.342,3.951)--(2.352,3.939)%
  --(2.362,3.926)--(2.373,3.914)--(2.383,3.900)--(2.393,3.887)--(2.404,3.873)--(2.414,3.859)%
  --(2.424,3.845)--(2.435,3.831)--(2.445,3.816)--(2.455,3.801)--(2.466,3.785)--(2.476,3.769)%
  --(2.486,3.753)--(2.497,3.736)--(2.507,3.719)--(2.517,3.701)--(2.528,3.683)--(2.538,3.665)%
  --(2.548,3.646)--(2.559,3.626)--(2.569,3.606)--(2.579,3.585)--(2.590,3.563)--(2.600,3.541)%
  --(2.610,3.518)--(2.621,3.494)--(2.631,3.470)--(2.641,3.444)--(2.652,3.418)--(2.662,3.390)%
  --(2.672,3.361)--(2.683,3.331)--(2.693,3.300)--(2.703,3.267)--(2.714,3.232)--(2.724,3.196)%
  --(2.734,3.157)--(2.745,3.117)--(2.755,3.073)--(2.765,3.028)--(2.776,2.978)--(2.786,2.925)%
  --(2.796,2.868)--(2.807,2.806)--(2.817,2.738)--(2.827,2.662)--(2.838,2.578)--(2.848,2.483)%
  --(2.859,2.373)--(2.869,2.243)--(2.879,2.084)--(2.890,1.881)--(2.900,1.599)--(2.904,1.412);
\draw[gp path] (2.940,1.412)--(2.941,1.503)--(2.952,1.822)--(2.962,2.044)--(2.972,2.216)%
  --(2.983,2.355)--(2.993,2.473)--(3.003,2.575)--(3.014,2.664)--(3.024,2.745)--(3.034,2.817)%
  --(3.045,2.884)--(3.055,2.945)--(3.065,3.002)--(3.076,3.055)--(3.086,3.104)--(3.096,3.151)%
  --(3.107,3.195)--(3.117,3.237)--(3.127,3.276)--(3.138,3.314)--(3.148,3.350)--(3.158,3.385)%
  --(3.169,3.418)--(3.179,3.450)--(3.189,3.480)--(3.200,3.510)--(3.210,3.538)--(3.220,3.566)%
  --(3.231,3.593)--(3.241,3.619)--(3.251,3.644)--(3.262,3.668)--(3.272,3.692)--(3.282,3.715)%
  --(3.293,3.737)--(3.303,3.759)--(3.313,3.781)--(3.324,3.802)--(3.334,3.822)--(3.344,3.842)%
  --(3.355,3.861)--(3.365,3.880)--(3.375,3.899)--(3.386,3.917)--(3.396,3.935)--(3.406,3.953)%
  --(3.417,3.970)--(3.427,3.987)--(3.437,4.004)--(3.448,4.020)--(3.458,4.036)--(3.468,4.052)%
  --(3.479,4.068)--(3.489,4.083)--(3.499,4.098)--(3.510,4.113)--(3.520,4.128)--(3.530,4.142)%
  --(3.541,4.156)--(3.551,4.170)--(3.561,4.184)--(3.572,4.198)--(3.582,4.211)--(3.593,4.224)%
  --(3.603,4.237)--(3.613,4.250)--(3.624,4.263)--(3.634,4.276)--(3.644,4.288)--(3.655,4.301)%
  --(3.665,4.313)--(3.675,4.325)--(3.686,4.337)--(3.696,4.348)--(3.706,4.360)--(3.717,4.372)%
  --(3.727,4.383)--(3.737,4.394)--(3.748,4.406)--(3.758,4.417)--(3.768,4.428)--(3.779,4.438)%
  --(3.789,4.449)--(3.799,4.460)--(3.810,4.470)--(3.820,4.481)--(3.830,4.491)--(3.841,4.502)%
  --(3.851,4.512)--(3.861,4.522)--(3.872,4.532)--(3.882,4.542)--(3.892,4.552)--(3.903,4.562)%
  --(3.913,4.571)--(3.923,4.581)--(3.934,4.590)--(3.944,4.600)--(3.954,4.609)--(3.965,4.619)%
  --(3.975,4.628)--(3.985,4.637)--(3.996,4.646)--(4.006,4.655)--(4.016,4.664)--(4.027,4.673)%
  --(4.037,4.682)--(4.047,4.691)--(4.058,4.700)--(4.068,4.709)--(4.078,4.717)--(4.089,4.726)%
  --(4.099,4.735)--(4.109,4.743)--(4.120,4.752)--(4.130,4.760)--(4.140,4.768)--(4.151,4.777)%
  --(4.161,4.785)--(4.171,4.793)--(4.182,4.801)--(4.192,4.809)--(4.202,4.818)--(4.213,4.826)%
  --(4.223,4.834)--(4.233,4.842)--(4.244,4.850)--(4.254,4.857)--(4.264,4.865)--(4.275,4.873)%
  --(4.285,4.881)--(4.295,4.889)--(4.306,4.896)--(4.316,4.904)--(4.327,4.911)--(4.337,4.919)%
  --(4.347,4.927)--(4.358,4.934)--(4.368,4.942)--(4.378,4.949)--(4.389,4.956)--(4.399,4.964)%
  --(4.409,4.971)--(4.420,4.978)--(4.430,4.986)--(4.440,4.993)--(4.451,5.000)--(4.461,5.007)%
  --(4.471,5.015)--(4.482,5.022)--(4.492,5.029)--(4.502,5.036)--(4.513,5.043)--(4.523,5.050)%
  --(4.533,5.057)--(4.544,5.064)--(4.554,5.071)--(4.564,5.078)--(4.575,5.085)--(4.585,5.091)%
  --(4.595,5.098)--(4.606,5.105)--(4.616,5.112)--(4.626,5.119)--(4.637,5.125)--(4.647,5.132)%
  --(4.657,5.139)--(4.668,5.146)--(4.678,5.152)--(4.688,5.159)--(4.699,5.165)--(4.709,5.172)%
  --(4.719,5.179)--(4.730,5.185)--(4.740,5.192)--(4.750,5.198)--(4.761,5.205)--(4.771,5.211)%
  --(4.781,5.218)--(4.792,5.224)--(4.802,5.230)--(4.812,5.237)--(4.823,5.243)--(4.833,5.250)%
  --(4.843,5.256)--(4.854,5.262)--(4.864,5.269)--(4.874,5.275)--(4.885,5.281)--(4.895,5.287)%
  --(4.905,5.294)--(4.916,5.300)--(4.926,5.306)--(4.936,5.312)--(4.947,5.318)--(4.957,5.324)%
  --(4.967,5.331)--(4.978,5.337)--(4.988,5.343)--(4.998,5.349)--(5.009,5.355)--(5.019,5.361)%
  --(5.029,5.367)--(5.040,5.373)--(5.050,5.379)--(5.061,5.385)--(5.071,5.391)--(5.081,5.397)%
  --(5.092,5.403)--(5.102,5.409)--(5.112,5.415)--(5.123,5.421)--(5.133,5.427)--(5.143,5.433)%
  --(5.154,5.439)--(5.164,5.444)--(5.174,5.450)--(5.185,5.456)--(5.195,5.462)--(5.205,5.468)%
  --(5.216,5.474)--(5.226,5.479)--(5.236,5.485)--(5.247,5.491)--(5.257,5.497)--(5.267,5.502)%
  --(5.278,5.508)--(5.288,5.514)--(5.298,5.519)--(5.309,5.525)--(5.319,5.531)--(5.329,5.537)%
  --(5.340,5.542)--(5.350,5.548)--(5.360,5.553)--(5.371,5.559)--(5.381,5.565)--(5.391,5.570)%
  --(5.402,5.576)--(5.412,5.582)--(5.422,5.587)--(5.433,5.593)--(5.443,5.598)--(5.453,5.604)%
  --(5.464,5.609)--(5.474,5.615)--(5.484,5.620)--(5.495,5.626)--(5.505,5.631)--(5.515,5.637)%
  --(5.526,5.642)--(5.536,5.648)--(5.546,5.653)--(5.557,5.659)--(5.567,5.664)--(5.577,5.670)%
  --(5.588,5.675)--(5.598,5.680)--(5.608,5.686)--(5.619,5.691)--(5.629,5.697)--(5.639,5.702)%
  --(5.650,5.707)--(5.660,5.713)--(5.670,5.718)--(5.681,5.723)--(5.691,5.729)--(5.701,5.734)%
  --(5.712,5.739)--(5.722,5.745)--(5.732,5.750)--(5.743,5.755)--(5.753,5.761)--(5.763,5.766)%
  --(5.774,5.771)--(5.784,5.777)--(5.795,5.782)--(5.805,5.787)--(5.815,5.792)--(5.826,5.798)%
  --(5.836,5.803)--(5.846,5.808)--(5.857,5.813)--(5.867,5.818)--(5.877,5.824)--(5.888,5.829)%
  --(5.898,5.834)--(5.908,5.839)--(5.919,5.844)--(5.929,5.850)--(5.939,5.855)--(5.950,5.860)%
  --(5.960,5.865)--(5.970,5.870)--(5.981,5.875)--(5.991,5.880)--(6.001,5.885)--(6.012,5.891)%
  --(6.022,5.896)--(6.032,5.901)--(6.043,5.906)--(6.053,5.911)--(6.063,5.916)--(6.074,5.921)%
  --(6.084,5.926)--(6.094,5.931)--(6.105,5.936)--(6.115,5.941)--(6.125,5.946)--(6.136,5.951)%
  --(6.146,5.956)--(6.156,5.961)--(6.167,5.966)--(6.177,5.971)--(6.187,5.977)--(6.198,5.981)%
  --(6.208,5.986)--(6.218,5.991)--(6.229,5.996)--(6.239,6.001)--(6.249,6.006)--(6.260,6.011)%
  --(6.270,6.016)--(6.280,6.021)--(6.291,6.026)--(6.301,6.031)--(6.311,6.036)--(6.322,6.041)%
  --(6.332,6.046)--(6.342,6.051)--(6.353,6.056)--(6.363,6.061)--(6.373,6.066)--(6.384,6.070)%
  --(6.394,6.075)--(6.404,6.080)--(6.415,6.085)--(6.425,6.090)--(6.435,6.095)--(6.446,6.100)%
  --(6.456,6.105)--(6.466,6.109)--(6.477,6.114)--(6.487,6.119)--(6.497,6.124)--(6.508,6.129)%
  --(6.518,6.134)--(6.529,6.138)--(6.539,6.143)--(6.549,6.148)--(6.560,6.153)--(6.570,6.158)%
  --(6.580,6.162)--(6.591,6.167)--(6.601,6.172)--(6.611,6.177)--(6.622,6.181)--(6.632,6.186)%
  --(6.642,6.191)--(6.653,6.196)--(6.663,6.200)--(6.673,6.205)--(6.684,6.210)--(6.694,6.215)%
  --(6.704,6.219)--(6.715,6.224)--(6.725,6.229)--(6.735,6.234)--(6.746,6.238)--(6.756,6.243)%
  --(6.766,6.248)--(6.777,6.252)--(6.787,6.257)--(6.797,6.262)--(6.808,6.266)--(6.818,6.271)%
  --(6.828,6.276)--(6.839,6.280)--(6.849,6.285)--(6.859,6.290)--(6.870,6.294)--(6.880,6.299)%
  --(6.890,6.304)--(6.901,6.308)--(6.911,6.313)--(6.921,6.317)--(6.932,6.322)--(6.942,6.327)%
  --(6.952,6.331)--(6.963,6.336)--(6.973,6.340)--(6.983,6.345)--(6.994,6.350)--(7.004,6.354)%
  --(7.014,6.359)--(7.025,6.363)--(7.035,6.368)--(7.045,6.373)--(7.056,6.377)--(7.066,6.382)%
  --(7.076,6.386)--(7.087,6.391)--(7.097,6.395)--(7.107,6.400)--(7.118,6.404)--(7.128,6.409)%
  --(7.138,6.413)--(7.149,6.418)--(7.159,6.422)--(7.169,6.427)--(7.180,6.431)--(7.190,6.436)%
  --(7.200,6.440)--(7.211,6.445)--(7.221,6.449)--(7.231,6.454)--(7.242,6.458)--(7.252,6.463)%
  --(7.263,6.467)--(7.273,6.472)--(7.283,6.476)--(7.294,6.481)--(7.304,6.485)--(7.314,6.489)%
  --(7.325,6.494)--(7.335,6.498)--(7.345,6.503)--(7.356,6.507)--(7.366,6.512)--(7.376,6.516)%
  --(7.387,6.520)--(7.397,6.525)--(7.407,6.529)--(7.418,6.533)--(7.428,6.538)--(7.438,6.542)%
  --(7.449,6.547)--(7.459,6.551)--(7.469,6.555)--(7.480,6.560)--(7.490,6.564)--(7.500,6.568)%
  --(7.511,6.573)--(7.521,6.577)--(7.531,6.581)--(7.542,6.586)--(7.552,6.590)--(7.562,6.594)%
  --(7.573,6.599)--(7.583,6.603)--(7.593,6.607)--(7.604,6.612)--(7.614,6.616)--(7.624,6.620)%
  --(7.635,6.624)--(7.645,6.629)--(7.655,6.633)--(7.666,6.637)--(7.676,6.641)--(7.686,6.646)%
  --(7.697,6.650)--(7.707,6.654)--(7.717,6.658)--(7.728,6.663)--(7.738,6.667)--(7.748,6.671)%
  --(7.759,6.675)--(7.769,6.680)--(7.779,6.684)--(7.790,6.688)--(7.800,6.692)--(7.810,6.696)%
  --(7.821,6.700)--(7.831,6.705)--(7.841,6.709)--(7.852,6.713)--(7.862,6.717)--(7.872,6.721)%
  --(7.883,6.725)--(7.893,6.730)--(7.903,6.734)--(7.914,6.738)--(7.924,6.742)--(7.934,6.746)%
  --(7.945,6.750)--(7.955,6.754)--(7.965,6.758)--(7.976,6.763)--(7.986,6.767)--(7.996,6.771)%
  --(8.007,6.775)--(8.017,6.779)--(8.028,6.783)--(8.038,6.787)--(8.048,6.791)--(8.059,6.795)%
  --(8.069,6.799)--(8.079,6.803)--(8.090,6.807)--(8.100,6.811)--(8.110,6.815)--(8.121,6.819)%
  --(8.131,6.823)--(8.141,6.827)--(8.152,6.831)--(8.162,6.835)--(8.172,6.839)--(8.183,6.843)%
  --(8.193,6.847)--(8.203,6.851)--(8.214,6.855)--(8.224,6.859)--(8.234,6.863)--(8.245,6.867)%
  --(8.255,6.871)--(8.265,6.875)--(8.276,6.879)--(8.286,6.883)--(8.296,6.887)--(8.307,6.890)%
  --(8.317,6.894)--(8.327,6.898)--(8.338,6.902)--(8.348,6.906)--(8.358,6.910)--(8.369,6.914)%
  --(8.379,6.918)--(8.389,6.921)--(8.400,6.925)--(8.410,6.929)--(8.420,6.933)--(8.431,6.937)%
  --(8.441,6.941)--(8.451,6.944)--(8.462,6.948)--(8.472,6.952)--(8.482,6.956)--(8.493,6.960)%
  --(8.503,6.963)--(8.513,6.967)--(8.524,6.971)--(8.534,6.975)--(8.544,6.978)--(8.555,6.982)%
  --(8.565,6.986)--(8.575,6.990)--(8.586,6.993)--(8.596,6.997)--(8.606,7.001)--(8.617,7.004)%
  --(8.627,7.008)--(8.637,7.012)--(8.648,7.015)--(8.658,7.019)--(8.668,7.023)--(8.679,7.026)%
  --(8.689,7.030)--(8.699,7.034)--(8.710,7.037)--(8.720,7.041)--(8.730,7.045)--(8.741,7.048)%
  --(8.751,7.052)--(8.762,7.055)--(8.772,7.059)--(8.782,7.062)--(8.793,7.066)--(8.803,7.070)%
  --(8.813,7.073)--(8.824,7.077)--(8.834,7.080)--(8.844,7.084)--(8.855,7.087)--(8.865,7.091)%
  --(8.875,7.094)--(8.886,7.098)--(8.896,7.101)--(8.906,7.105)--(8.917,7.108)--(8.927,7.112)%
  --(8.937,7.115)--(8.948,7.119)--(8.958,7.122)--(8.968,7.125)--(8.979,7.129)--(8.989,7.132)%
  --(8.999,7.136)--(9.010,7.139)--(9.020,7.142)--(9.030,7.146)--(9.041,7.149)--(9.051,7.153)%
  --(9.061,7.156)--(9.072,7.159)--(9.082,7.163)--(9.092,7.166)--(9.103,7.169)--(9.113,7.173)%
  --(9.123,7.176)--(9.134,7.179)--(9.144,7.182)--(9.154,7.186)--(9.165,7.189)--(9.175,7.192)%
  --(9.185,7.195)--(9.196,7.199)--(9.206,7.202)--(9.216,7.205)--(9.227,7.208)--(9.237,7.212)%
  --(9.247,7.215)--(9.258,7.218)--(9.268,7.221)--(9.278,7.224)--(9.289,7.227)--(9.299,7.231)%
  --(9.309,7.234)--(9.320,7.237)--(9.330,7.240)--(9.340,7.243)--(9.351,7.246)--(9.361,7.249)%
  --(9.371,7.252)--(9.382,7.255)--(9.392,7.258)--(9.402,7.261)--(9.413,7.265)--(9.423,7.268)%
  --(9.433,7.271)--(9.444,7.274)--(9.454,7.277)--(9.464,7.280)--(9.475,7.283)--(9.485,7.286)%
  --(9.496,7.288)--(9.506,7.291)--(9.516,7.294)--(9.527,7.297)--(9.537,7.300)--(9.547,7.303)%
  --(9.558,7.306)--(9.568,7.309)--(9.578,7.312)--(9.589,7.315)--(9.599,7.318)--(9.609,7.320)%
  --(9.620,7.323)--(9.630,7.326)--(9.640,7.329)--(9.651,7.332)--(9.661,7.335)--(9.671,7.337)%
  --(9.682,7.340)--(9.692,7.343)--(9.702,7.346)--(9.713,7.349)--(9.723,7.351)--(9.733,7.354)%
  --(9.744,7.357)--(9.754,7.359)--(9.764,7.362)--(9.775,7.365)--(9.785,7.368)--(9.795,7.370)%
  --(9.806,7.373)--(9.816,7.376)--(9.826,7.378)--(9.837,7.381)--(9.847,7.384)--(9.857,7.386)%
  --(9.868,7.389)--(9.878,7.391)--(9.888,7.394)--(9.899,7.397)--(9.909,7.399)--(9.919,7.402)%
  --(9.930,7.404)--(9.940,7.407)--(9.950,7.409)--(9.961,7.412)--(9.971,7.414)--(9.981,7.417)%
  --(9.992,7.419)--(10.002,7.422)--(10.012,7.424)--(10.023,7.427)--(10.033,7.429)--(10.043,7.432)%
  --(10.054,7.434)--(10.064,7.437)--(10.074,7.439)--(10.085,7.441)--(10.095,7.444)--(10.105,7.446)%
  --(10.116,7.449)--(10.126,7.451)--(10.136,7.453)--(10.147,7.456)--(10.157,7.458)--(10.167,7.460)%
  --(10.178,7.463)--(10.188,7.465)--(10.198,7.467)--(10.209,7.470)--(10.219,7.472)--(10.230,7.474)%
  --(10.240,7.476)--(10.250,7.479)--(10.261,7.481)--(10.271,7.483)--(10.281,7.485)--(10.292,7.488)%
  --(10.302,7.490)--(10.312,7.492)--(10.323,7.494)--(10.333,7.496)--(10.343,7.499)--(10.354,7.501)%
  --(10.364,7.503)--(10.374,7.505)--(10.385,7.507)--(10.395,7.509)--(10.405,7.511)--(10.416,7.513)%
  --(10.426,7.516)--(10.436,7.518)--(10.447,7.520)--(10.457,7.522)--(10.467,7.524)--(10.478,7.526)%
  --(10.488,7.528)--(10.498,7.530)--(10.509,7.532)--(10.519,7.534)--(10.529,7.536)--(10.540,7.538)%
  --(10.550,7.540)--(10.560,7.542)--(10.571,7.544)--(10.581,7.546)--(10.591,7.548)--(10.602,7.550)%
  --(10.612,7.552)--(10.622,7.554)--(10.633,7.556)--(10.643,7.558)--(10.653,7.560)--(10.664,7.561)%
  --(10.674,7.563)--(10.684,7.565)--(10.695,7.567)--(10.705,7.569)--(10.715,7.571)--(10.726,7.573)%
  --(10.736,7.574)--(10.746,7.576)--(10.757,7.578)--(10.767,7.580)--(10.777,7.582)--(10.788,7.583)%
  --(10.798,7.585)--(10.808,7.587)--(10.819,7.589)--(10.829,7.591)--(10.839,7.592)--(10.850,7.594)%
  --(10.860,7.596)--(10.870,7.597)--(10.881,7.599)--(10.891,7.601)--(10.901,7.603)--(10.912,7.604)%
  --(10.922,7.606)--(10.932,7.608)--(10.943,7.609)--(10.953,7.611)--(10.964,7.613)--(10.974,7.614)%
  --(10.984,7.616)--(10.995,7.617)--(11.005,7.619)--(11.015,7.621)--(11.026,7.622)--(11.036,7.624)%
  --(11.046,7.625)--(11.057,7.627)--(11.067,7.629)--(11.077,7.630)--(11.088,7.632)--(11.098,7.633)%
  --(11.108,7.635)--(11.119,7.636)--(11.129,7.638)--(11.139,7.639)--(11.150,7.641)--(11.160,7.642)%
  --(11.170,7.644)--(11.181,7.645)--(11.191,7.647)--(11.201,7.648)--(11.212,7.650)--(11.222,7.651)%
  --(11.232,7.652)--(11.243,7.654)--(11.253,7.655)--(11.263,7.657)--(11.274,7.658)--(11.284,7.659)%
  --(11.294,7.661)--(11.305,7.662)--(11.315,7.664)--(11.325,7.665)--(11.336,7.666)--(11.346,7.668)%
  --(11.356,7.669)--(11.367,7.670)--(11.377,7.671)--(11.387,7.673)--(11.398,7.674)--(11.408,7.675)%
  --(11.418,7.677)--(11.429,7.678)--(11.439,7.679)--(11.449,7.680)--(11.460,7.682)--(11.470,7.683)%
  --(11.480,7.684)--(11.491,7.685)--(11.501,7.686)--(11.511,7.688)--(11.522,7.689)--(11.532,7.690)%
  --(11.542,7.691)--(11.553,7.692)--(11.563,7.693)--(11.573,7.695)--(11.584,7.696)--(11.594,7.697);
\gpcolor{gp lt color border}
\node[gp node right] at (9.969,0.334) {$28$};
\gpcolor{\gprgb{215}{215}{215}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (10.153,0.334)--(11.069,0.334);
\draw[gp path] (1.008,5.246)--(1.018,5.245)--(1.029,5.244)--(1.039,5.243)--(1.049,5.242)%
  --(1.060,5.241)--(1.070,5.240)--(1.080,5.239)--(1.091,5.238)--(1.101,5.237)--(1.111,5.236)%
  --(1.122,5.235)--(1.132,5.234)--(1.142,5.234)--(1.153,5.233)--(1.163,5.232)--(1.173,5.231)%
  --(1.184,5.230)--(1.194,5.229)--(1.204,5.228)--(1.215,5.227)--(1.225,5.226)--(1.235,5.225)%
  --(1.246,5.224)--(1.256,5.223)--(1.266,5.222)--(1.277,5.221)--(1.287,5.220)--(1.297,5.219)%
  --(1.308,5.218)--(1.318,5.217)--(1.328,5.216)--(1.339,5.215)--(1.349,5.215)--(1.359,5.214)%
  --(1.370,5.213)--(1.380,5.212)--(1.391,5.211)--(1.401,5.210)--(1.411,5.209)--(1.422,5.208)%
  --(1.432,5.207)--(1.442,5.206)--(1.453,5.206)--(1.463,5.205)--(1.473,5.204)--(1.484,5.203)%
  --(1.494,5.202)--(1.504,5.201)--(1.515,5.200)--(1.525,5.199)--(1.535,5.198)--(1.546,5.198)%
  --(1.556,5.197)--(1.566,5.196)--(1.577,5.195)--(1.587,5.194)--(1.597,5.193)--(1.608,5.192)%
  --(1.618,5.192)--(1.628,5.191)--(1.639,5.190)--(1.649,5.189)--(1.659,5.188)--(1.670,5.187)%
  --(1.680,5.187)--(1.690,5.186)--(1.701,5.185)--(1.711,5.184)--(1.721,5.183)--(1.732,5.182)%
  --(1.742,5.182)--(1.752,5.181)--(1.763,5.180)--(1.773,5.179)--(1.783,5.178)--(1.794,5.177)%
  --(1.804,5.177)--(1.814,5.176)--(1.825,5.175)--(1.835,5.174)--(1.845,5.173)--(1.856,5.173)%
  --(1.866,5.172)--(1.876,5.171)--(1.887,5.170)--(1.897,5.169)--(1.907,5.169)--(1.918,5.168)%
  --(1.928,5.167)--(1.938,5.166)--(1.949,5.165)--(1.959,5.165)--(1.969,5.164)--(1.980,5.163)%
  --(1.990,5.162)--(2.000,5.162)--(2.011,5.161)--(2.021,5.160)--(2.031,5.159)--(2.042,5.158)%
  --(2.052,5.158)--(2.062,5.157)--(2.073,5.156)--(2.083,5.155)--(2.093,5.155)--(2.104,5.154)%
  --(2.114,5.153)--(2.125,5.152)--(2.135,5.152)--(2.145,5.151)--(2.156,5.150)--(2.166,5.149)%
  --(2.176,5.149)--(2.187,5.148)--(2.197,5.147)--(2.207,5.146)--(2.218,5.146)--(2.228,5.145)%
  --(2.238,5.144)--(2.249,5.143)--(2.259,5.143)--(2.269,5.142)--(2.280,5.141)--(2.290,5.140)%
  --(2.300,5.140)--(2.311,5.139)--(2.321,5.138)--(2.331,5.137)--(2.342,5.137)--(2.352,5.136)%
  --(2.362,5.135)--(2.373,5.134)--(2.383,5.134)--(2.393,5.133)--(2.404,5.132)--(2.414,5.131)%
  --(2.424,5.131)--(2.435,5.130)--(2.445,5.129)--(2.455,5.129)--(2.466,5.128)--(2.476,5.127)%
  --(2.486,5.126)--(2.497,5.126)--(2.507,5.125)--(2.517,5.124)--(2.528,5.123)--(2.538,5.123)%
  --(2.548,5.122)--(2.559,5.121)--(2.569,5.121)--(2.579,5.120)--(2.590,5.119)--(2.600,5.118)%
  --(2.610,5.118)--(2.621,5.117)--(2.631,5.116)--(2.641,5.116)--(2.652,5.115)--(2.662,5.114)%
  --(2.672,5.113)--(2.683,5.113)--(2.693,5.112)--(2.703,5.111)--(2.714,5.111)--(2.724,5.110)%
  --(2.734,5.109)--(2.745,5.108)--(2.755,5.108)--(2.765,5.107)--(2.776,5.106)--(2.786,5.106)%
  --(2.796,5.105)--(2.807,5.104)--(2.817,5.103)--(2.827,5.103)--(2.838,5.102)--(2.848,5.101)%
  --(2.859,5.101)--(2.869,5.100)--(2.879,5.099)--(2.890,5.099)--(2.900,5.098)--(2.910,5.097)%
  --(2.921,5.096)--(2.931,5.096)--(2.941,5.095)--(2.952,5.094)--(2.962,5.094)--(2.972,5.093)%
  --(2.983,5.092)--(2.993,5.091)--(3.003,5.091)--(3.014,5.090)--(3.024,5.089)--(3.034,5.089)%
  --(3.045,5.088)--(3.055,5.087)--(3.065,5.086)--(3.076,5.086)--(3.086,5.085)--(3.096,5.084)%
  --(3.107,5.084)--(3.117,5.083)--(3.127,5.082)--(3.138,5.082)--(3.148,5.081)--(3.158,5.080)%
  --(3.169,5.079)--(3.179,5.079)--(3.189,5.078)--(3.200,5.077)--(3.210,5.077)--(3.220,5.076)%
  --(3.231,5.075)--(3.241,5.074)--(3.251,5.074)--(3.262,5.073)--(3.272,5.072)--(3.282,5.072)%
  --(3.293,5.071)--(3.303,5.070)--(3.313,5.069)--(3.324,5.069)--(3.334,5.068)--(3.344,5.067)%
  --(3.355,5.067)--(3.365,5.066)--(3.375,5.065)--(3.386,5.064)--(3.396,5.064)--(3.406,5.063)%
  --(3.417,5.062)--(3.427,5.061)--(3.437,5.061)--(3.448,5.060)--(3.458,5.059)--(3.468,5.059)%
  --(3.479,5.058)--(3.489,5.057)--(3.499,5.056)--(3.510,5.056)--(3.520,5.055)--(3.530,5.054)%
  --(3.541,5.053)--(3.551,5.053)--(3.561,5.052)--(3.572,5.051)--(3.582,5.051)--(3.593,5.050)%
  --(3.603,5.049)--(3.613,5.048)--(3.624,5.048)--(3.634,5.047)--(3.644,5.046)--(3.655,5.045)%
  --(3.665,5.045)--(3.675,5.044)--(3.686,5.043)--(3.696,5.042)--(3.706,5.042)--(3.717,5.041)%
  --(3.727,5.040)--(3.737,5.039)--(3.748,5.039)--(3.758,5.038)--(3.768,5.037)--(3.779,5.036)%
  --(3.789,5.036)--(3.799,5.035)--(3.810,5.034)--(3.820,5.033)--(3.830,5.033)--(3.841,5.032)%
  --(3.851,5.031)--(3.861,5.030)--(3.872,5.030)--(3.882,5.029)--(3.892,5.028)--(3.903,5.027)%
  --(3.913,5.027)--(3.923,5.026)--(3.934,5.025)--(3.944,5.024)--(3.954,5.023)--(3.965,5.023)%
  --(3.975,5.022)--(3.985,5.021)--(3.996,5.020)--(4.006,5.020)--(4.016,5.019)--(4.027,5.018)%
  --(4.037,5.017)--(4.047,5.016)--(4.058,5.016)--(4.068,5.015)--(4.078,5.014)--(4.089,5.013)%
  --(4.099,5.012)--(4.109,5.012)--(4.120,5.011)--(4.130,5.010)--(4.140,5.009)--(4.151,5.008)%
  --(4.161,5.008)--(4.171,5.007)--(4.182,5.006)--(4.192,5.005)--(4.202,5.004)--(4.213,5.004)%
  --(4.223,5.003)--(4.233,5.002)--(4.244,5.001)--(4.254,5.000)--(4.264,5.000)--(4.275,4.999)%
  --(4.285,4.998)--(4.295,4.997)--(4.306,4.996)--(4.316,4.995)--(4.327,4.995)--(4.337,4.994)%
  --(4.347,4.993)--(4.358,4.992)--(4.368,4.991)--(4.378,4.990)--(4.389,4.990)--(4.399,4.989)%
  --(4.409,4.988)--(4.420,4.987)--(4.430,4.986)--(4.440,4.985)--(4.451,4.985)--(4.461,4.984)%
  --(4.471,4.983)--(4.482,4.982)--(4.492,4.981)--(4.502,4.980)--(4.513,4.979)--(4.523,4.979)%
  --(4.533,4.978)--(4.544,4.977)--(4.554,4.976)--(4.564,4.975)--(4.575,4.974)--(4.585,4.973)%
  --(4.595,4.973)--(4.606,4.972)--(4.616,4.971)--(4.626,4.970)--(4.637,4.969)--(4.647,4.968)%
  --(4.657,4.967)--(4.668,4.966)--(4.678,4.965)--(4.688,4.965)--(4.699,4.964)--(4.709,4.963)%
  --(4.719,4.962)--(4.730,4.961)--(4.740,4.960)--(4.750,4.959)--(4.761,4.958)--(4.771,4.957)%
  --(4.781,4.956)--(4.792,4.955)--(4.802,4.955)--(4.812,4.954)--(4.823,4.953)--(4.833,4.952)%
  --(4.843,4.951)--(4.854,4.950)--(4.864,4.949)--(4.874,4.948)--(4.885,4.947)--(4.895,4.946)%
  --(4.905,4.945)--(4.916,4.944)--(4.926,4.943)--(4.936,4.942)--(4.947,4.941)--(4.957,4.941)%
  --(4.967,4.940)--(4.978,4.939)--(4.988,4.938)--(4.998,4.937)--(5.009,4.936)--(5.019,4.935)%
  --(5.029,4.934)--(5.040,4.933)--(5.050,4.932)--(5.061,4.931)--(5.071,4.930)--(5.081,4.929)%
  --(5.092,4.928)--(5.102,4.927)--(5.112,4.926)--(5.123,4.925)--(5.133,4.924)--(5.143,4.923)%
  --(5.154,4.922)--(5.164,4.921)--(5.174,4.920)--(5.185,4.919)--(5.195,4.918)--(5.205,4.917)%
  --(5.216,4.916)--(5.226,4.915)--(5.236,4.914)--(5.247,4.913)--(5.257,4.912)--(5.267,4.911)%
  --(5.278,4.910)--(5.288,4.909)--(5.298,4.908)--(5.309,4.907)--(5.319,4.906)--(5.329,4.905)%
  --(5.340,4.904)--(5.350,4.903)--(5.360,4.902)--(5.371,4.901)--(5.381,4.899)--(5.391,4.898)%
  --(5.402,4.897)--(5.412,4.896)--(5.422,4.895)--(5.433,4.894)--(5.443,4.893)--(5.453,4.892)%
  --(5.464,4.891)--(5.474,4.890)--(5.484,4.889)--(5.495,4.888)--(5.505,4.887)--(5.515,4.886)%
  --(5.526,4.884)--(5.536,4.883)--(5.546,4.882)--(5.557,4.881)--(5.567,4.880)--(5.577,4.879)%
  --(5.588,4.878)--(5.598,4.877)--(5.608,4.876)--(5.619,4.875)--(5.629,4.873)--(5.639,4.872)%
  --(5.650,4.871)--(5.660,4.870)--(5.670,4.869)--(5.681,4.868)--(5.691,4.867)--(5.701,4.866)%
  --(5.712,4.864)--(5.722,4.863)--(5.732,4.862)--(5.743,4.861)--(5.753,4.860)--(5.763,4.859)%
  --(5.774,4.858)--(5.784,4.856)--(5.795,4.855)--(5.805,4.854)--(5.815,4.853)--(5.826,4.852)%
  --(5.836,4.851)--(5.846,4.849)--(5.857,4.848)--(5.867,4.847)--(5.877,4.846)--(5.888,4.845)%
  --(5.898,4.844)--(5.908,4.842)--(5.919,4.841)--(5.929,4.840)--(5.939,4.839)--(5.950,4.838)%
  --(5.960,4.836)--(5.970,4.835)--(5.981,4.834)--(5.991,4.833)--(6.001,4.832)--(6.012,4.830)%
  --(6.022,4.829)--(6.032,4.828)--(6.043,4.827)--(6.053,4.825)--(6.063,4.824)--(6.074,4.823)%
  --(6.084,4.822)--(6.094,4.821)--(6.105,4.819)--(6.115,4.818)--(6.125,4.817)--(6.136,4.816)%
  --(6.146,4.814)--(6.156,4.813)--(6.167,4.812)--(6.177,4.811)--(6.187,4.809)--(6.198,4.808)%
  --(6.208,4.807)--(6.218,4.806)--(6.229,4.804)--(6.239,4.803)--(6.249,4.802)--(6.260,4.800)%
  --(6.270,4.799)--(6.280,4.798)--(6.291,4.797)--(6.301,4.795)--(6.311,4.794)--(6.322,4.793)%
  --(6.332,4.791)--(6.342,4.790)--(6.353,4.789)--(6.363,4.788)--(6.373,4.786)--(6.384,4.785)%
  --(6.394,4.784)--(6.404,4.782)--(6.415,4.781)--(6.425,4.780)--(6.435,4.778)--(6.446,4.777)%
  --(6.456,4.776)--(6.466,4.775)--(6.477,4.773)--(6.487,4.772)--(6.497,4.771)--(6.508,4.769)%
  --(6.518,4.768)--(6.529,4.767)--(6.539,4.765)--(6.549,4.764)--(6.560,4.763)--(6.570,4.761)%
  --(6.580,4.760)--(6.591,4.759)--(6.601,4.757)--(6.611,4.756)--(6.622,4.755)--(6.632,4.753)%
  --(6.642,4.752)--(6.653,4.750)--(6.663,4.749)--(6.673,4.748)--(6.684,4.746)--(6.694,4.745)%
  --(6.704,4.744)--(6.715,4.742)--(6.725,4.741)--(6.735,4.740)--(6.746,4.738)--(6.756,4.737)%
  --(6.766,4.736)--(6.777,4.734)--(6.787,4.733)--(6.797,4.731)--(6.808,4.730)--(6.818,4.729)%
  --(6.828,4.727)--(6.839,4.726)--(6.849,4.725)--(6.859,4.723)--(6.870,4.722)--(6.880,4.720)%
  --(6.890,4.719)--(6.901,4.718)--(6.911,4.716)--(6.921,4.715)--(6.932,4.714)--(6.942,4.712)%
  --(6.952,4.711)--(6.963,4.709)--(6.973,4.708)--(6.983,4.707)--(6.994,4.705)--(7.004,4.704)%
  --(7.014,4.702)--(7.025,4.701)--(7.035,4.700)--(7.045,4.698)--(7.056,4.697)--(7.066,4.695)%
  --(7.076,4.694)--(7.087,4.693)--(7.097,4.691)--(7.107,4.690)--(7.118,4.689)--(7.128,4.687)%
  --(7.138,4.686)--(7.149,4.684)--(7.159,4.683)--(7.169,4.682)--(7.180,4.680)--(7.190,4.679)%
  --(7.200,4.677)--(7.211,4.676)--(7.221,4.675)--(7.231,4.673)--(7.242,4.672)--(7.252,4.671)%
  --(7.263,4.669)--(7.273,4.668)--(7.283,4.666)--(7.294,4.665)--(7.304,4.664)--(7.314,4.662)%
  --(7.325,4.661)--(7.335,4.660)--(7.345,4.658)--(7.356,4.657)--(7.366,4.656)--(7.376,4.654)%
  --(7.387,4.653)--(7.397,4.651)--(7.407,4.650)--(7.418,4.649)--(7.428,4.647)--(7.438,4.646)%
  --(7.449,4.645)--(7.459,4.643)--(7.469,4.642)--(7.480,4.641)--(7.490,4.639)--(7.500,4.638)%
  --(7.511,4.637)--(7.521,4.635)--(7.531,4.634)--(7.542,4.633)--(7.552,4.631)--(7.562,4.630)%
  --(7.573,4.629)--(7.583,4.628)--(7.593,4.626)--(7.604,4.625)--(7.614,4.624)--(7.624,4.622)%
  --(7.635,4.621)--(7.645,4.620)--(7.655,4.618)--(7.666,4.617)--(7.676,4.616)--(7.686,4.615)%
  --(7.697,4.613)--(7.707,4.612)--(7.717,4.611)--(7.728,4.610)--(7.738,4.608)--(7.748,4.607)%
  --(7.759,4.606)--(7.769,4.605)--(7.779,4.604)--(7.790,4.602)--(7.800,4.601)--(7.810,4.600)%
  --(7.821,4.599)--(7.831,4.598)--(7.841,4.596)--(7.852,4.595)--(7.862,4.594)--(7.872,4.593)%
  --(7.883,4.592)--(7.893,4.591)--(7.903,4.589)--(7.914,4.588)--(7.924,4.587)--(7.934,4.586)%
  --(7.945,4.585)--(7.955,4.584)--(7.965,4.583)--(7.976,4.582)--(7.986,4.581)--(7.996,4.580)%
  --(8.007,4.578)--(8.017,4.577)--(8.028,4.576)--(8.038,4.575)--(8.048,4.574)--(8.059,4.573)%
  --(8.069,4.572)--(8.079,4.571)--(8.090,4.570)--(8.100,4.569)--(8.110,4.568)--(8.121,4.567)%
  --(8.131,4.566)--(8.141,4.566)--(8.152,4.565)--(8.162,4.564)--(8.172,4.563)--(8.183,4.562)%
  --(8.193,4.561)--(8.203,4.560)--(8.214,4.559)--(8.224,4.558)--(8.234,4.558)--(8.245,4.557)%
  --(8.255,4.556)--(8.265,4.555)--(8.276,4.554)--(8.286,4.553)--(8.296,4.553)--(8.307,4.552)%
  --(8.317,4.551)--(8.327,4.550)--(8.338,4.550)--(8.348,4.549)--(8.358,4.548)--(8.369,4.548)%
  --(8.379,4.547)--(8.389,4.546)--(8.400,4.546)--(8.410,4.545)--(8.420,4.544)--(8.431,4.544)%
  --(8.441,4.543)--(8.451,4.543)--(8.462,4.542)--(8.472,4.542)--(8.482,4.541)--(8.493,4.540)%
  --(8.503,4.540)--(8.513,4.539)--(8.524,4.539)--(8.534,4.539)--(8.544,4.538)--(8.555,4.538)%
  --(8.565,4.537)--(8.575,4.537)--(8.586,4.537)--(8.596,4.536)--(8.606,4.536)--(8.617,4.535)%
  --(8.627,4.535)--(8.637,4.535)--(8.648,4.535)--(8.658,4.534)--(8.668,4.534)--(8.679,4.534)%
  --(8.689,4.534)--(8.699,4.533)--(8.710,4.533)--(8.720,4.533)--(8.730,4.533)--(8.741,4.533)%
  --(8.751,4.533)--(8.762,4.533)--(8.772,4.533)--(8.782,4.533)--(8.793,4.533)--(8.803,4.533)%
  --(8.813,4.533)--(8.824,4.533)--(8.834,4.533)--(8.844,4.533)--(8.855,4.533)--(8.865,4.533)%
  --(8.875,4.533)--(8.886,4.533)--(8.896,4.533)--(8.906,4.533)--(8.917,4.534)--(8.927,4.534)%
  --(8.937,4.534)--(8.948,4.534)--(8.958,4.535)--(8.968,4.535)--(8.979,4.535)--(8.989,4.536)%
  --(8.999,4.536)--(9.010,4.536)--(9.020,4.537)--(9.030,4.537)--(9.041,4.538)--(9.051,4.538)%
  --(9.061,4.539)--(9.072,4.539)--(9.082,4.540)--(9.092,4.540)--(9.103,4.541)--(9.113,4.541)%
  --(9.123,4.542)--(9.134,4.543)--(9.144,4.543)--(9.154,4.544)--(9.165,4.545)--(9.175,4.545)%
  --(9.185,4.546)--(9.196,4.547)--(9.206,4.548)--(9.216,4.548)--(9.227,4.549)--(9.237,4.550)%
  --(9.247,4.551)--(9.258,4.552)--(9.268,4.553)--(9.278,4.554)--(9.289,4.555)--(9.299,4.556)%
  --(9.309,4.557)--(9.320,4.558)--(9.330,4.559)--(9.340,4.560)--(9.351,4.561)--(9.361,4.562)%
  --(9.371,4.563)--(9.382,4.564)--(9.392,4.565)--(9.402,4.566)--(9.413,4.568)--(9.423,4.569)%
  --(9.433,4.570)--(9.444,4.571)--(9.454,4.573)--(9.464,4.574)--(9.475,4.575)--(9.485,4.577)%
  --(9.496,4.578)--(9.506,4.579)--(9.516,4.581)--(9.527,4.582)--(9.537,4.584)--(9.547,4.585)%
  --(9.558,4.587)--(9.568,4.588)--(9.578,4.590)--(9.589,4.591)--(9.599,4.593)--(9.609,4.594)%
  --(9.620,4.596)--(9.630,4.598)--(9.640,4.599)--(9.651,4.601)--(9.661,4.603)--(9.671,4.604)%
  --(9.682,4.606)--(9.692,4.608)--(9.702,4.610)--(9.713,4.611)--(9.723,4.613)--(9.733,4.615)%
  --(9.744,4.617)--(9.754,4.619)--(9.764,4.621)--(9.775,4.623)--(9.785,4.625)--(9.795,4.626)%
  --(9.806,4.628)--(9.816,4.630)--(9.826,4.632)--(9.837,4.634)--(9.847,4.636)--(9.857,4.638)%
  --(9.868,4.640)--(9.878,4.643)--(9.888,4.645)--(9.899,4.647)--(9.909,4.649)--(9.919,4.651)%
  --(9.930,4.653)--(9.940,4.655)--(9.950,4.658)--(9.961,4.660)--(9.971,4.662)--(9.981,4.664)%
  --(9.992,4.666)--(10.002,4.669)--(10.012,4.671)--(10.023,4.673)--(10.033,4.676)--(10.043,4.678)%
  --(10.054,4.680)--(10.064,4.683)--(10.074,4.685)--(10.085,4.687)--(10.095,4.690)--(10.105,4.692)%
  --(10.116,4.695)--(10.126,4.697)--(10.136,4.699)--(10.147,4.702)--(10.157,4.704)--(10.167,4.707)%
  --(10.178,4.709)--(10.188,4.712)--(10.198,4.714)--(10.209,4.717)--(10.219,4.719)--(10.230,4.722)%
  --(10.240,4.725)--(10.250,4.727)--(10.261,4.730)--(10.271,4.732)--(10.281,4.735)--(10.292,4.738)%
  --(10.302,4.740)--(10.312,4.743)--(10.323,4.746)--(10.333,4.748)--(10.343,4.751)--(10.354,4.754)%
  --(10.364,4.756)--(10.374,4.759)--(10.385,4.762)--(10.395,4.764)--(10.405,4.767)--(10.416,4.770)%
  --(10.426,4.772)--(10.436,4.775)--(10.447,4.778)--(10.457,4.781)--(10.467,4.784)--(10.478,4.786)%
  --(10.488,4.789)--(10.498,4.792)--(10.509,4.795)--(10.519,4.797)--(10.529,4.800)--(10.540,4.803)%
  --(10.550,4.806)--(10.560,4.809)--(10.571,4.812)--(10.581,4.814)--(10.591,4.817)--(10.602,4.820)%
  --(10.612,4.823)--(10.622,4.826)--(10.633,4.829)--(10.643,4.831)--(10.653,4.834)--(10.664,4.837)%
  --(10.674,4.840)--(10.684,4.843)--(10.695,4.846)--(10.705,4.849)--(10.715,4.852)--(10.726,4.855)%
  --(10.736,4.857)--(10.746,4.860)--(10.757,4.863)--(10.767,4.866)--(10.777,4.869)--(10.788,4.872)%
  --(10.798,4.875)--(10.808,4.878)--(10.819,4.881)--(10.829,4.884)--(10.839,4.887)--(10.850,4.889)%
  --(10.860,4.892)--(10.870,4.895)--(10.881,4.898)--(10.891,4.901)--(10.901,4.904)--(10.912,4.907)%
  --(10.922,4.910)--(10.932,4.913)--(10.943,4.916)--(10.953,4.919)--(10.964,4.922)--(10.974,4.924)%
  --(10.984,4.927)--(10.995,4.930)--(11.005,4.933)--(11.015,4.936)--(11.026,4.939)--(11.036,4.942)%
  --(11.046,4.945)--(11.057,4.948)--(11.067,4.951)--(11.077,4.954)--(11.088,4.957)--(11.098,4.959)%
  --(11.108,4.962)--(11.119,4.965)--(11.129,4.968)--(11.139,4.971)--(11.150,4.974)--(11.160,4.977)%
  --(11.170,4.980)--(11.181,4.983)--(11.191,4.985)--(11.201,4.988)--(11.212,4.991)--(11.222,4.994)%
  --(11.232,4.997)--(11.243,5.000)--(11.253,5.003)--(11.263,5.006)--(11.274,5.008)--(11.284,5.011)%
  --(11.294,5.014)--(11.305,5.017)--(11.315,5.020)--(11.325,5.023)--(11.336,5.025)--(11.346,5.028)%
  --(11.356,5.031)--(11.367,5.034)--(11.377,5.037)--(11.387,5.039)--(11.398,5.042)--(11.408,5.045)%
  --(11.418,5.048)--(11.429,5.051)--(11.439,5.053)--(11.449,5.056)--(11.460,5.059)--(11.470,5.062)%
  --(11.480,5.064)--(11.491,5.067)--(11.501,5.070)--(11.511,5.073)--(11.522,5.075)--(11.532,5.078)%
  --(11.542,5.081)--(11.553,5.084)--(11.563,5.086)--(11.573,5.089)--(11.584,5.092)--(11.594,5.094);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.008,8.381)--(1.008,1.412)--(11.947,1.412);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.008cm}{1.412cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa10n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.848)--(1.766,7.598)--(2.143,7.441)--(2.520,7.302)%
  --(2.897,7.169)--(3.274,7.040)--(3.651,6.913)--(4.029,6.786)--(4.406,6.659)--(4.783,6.533)%
  --(5.160,6.407)--(5.537,6.281)--(5.914,6.154)--(6.291,6.028)--(6.668,5.902)--(7.045,5.776)%
  --(7.422,5.650)--(7.799,5.524)--(8.176,5.397)--(8.553,5.271)--(8.930,5.145)--(9.308,5.019)%
  --(9.685,4.893)--(10.062,4.767)--(10.439,4.640)--(10.816,4.514)--(11.193,4.388)--(11.570,4.262);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.847)--(1.766,7.597)--(2.143,7.440)--(2.520,7.301)%
  --(2.897,7.168)--(3.274,7.039)--(3.651,6.912)--(4.029,6.785)--(4.406,6.658)--(4.783,6.532)%
  --(5.160,6.406)--(5.537,6.279)--(5.914,6.153)--(6.291,6.027)--(6.668,5.901)--(7.045,5.775)%
  --(7.422,5.649)--(7.799,5.522)--(8.176,5.396)--(8.553,5.270)--(8.930,5.144)--(9.308,5.018)%
  --(9.685,4.892)--(10.062,4.765)--(10.439,4.639)--(10.816,4.513)--(11.193,4.387)--(11.570,4.261);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.461)--(1.766,7.210)--(2.143,7.054)--(2.520,6.914)%
  --(2.897,6.782)--(3.274,6.653)--(3.651,6.525)--(4.029,6.399)--(4.406,6.272)--(4.783,6.146)%
  --(5.160,6.019)--(5.537,5.893)--(5.914,5.767)--(6.291,5.641)--(6.668,5.515)--(7.045,5.389)%
  --(7.422,5.262)--(7.799,5.136)--(8.176,5.010)--(8.553,4.884)--(8.930,4.758)--(9.308,4.632)%
  --(9.685,4.505)--(10.062,4.379)--(10.439,4.253)--(10.816,4.127)--(11.193,4.001)--(11.570,3.875);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.096)--(1.766,5.846)--(2.143,5.689)--(2.520,5.550)%
  --(2.897,5.417)--(3.274,5.288)--(3.651,5.161)--(4.029,5.034)--(4.406,4.907)--(4.783,4.781)%
  --(5.160,4.655)--(5.537,4.528)--(5.914,4.402)--(6.291,4.276)--(6.668,4.150)--(7.045,4.024)%
  --(7.422,3.898)--(7.799,3.771)--(8.176,3.645)--(8.553,3.519)--(8.930,3.393)--(9.308,3.267)%
  --(9.685,3.141)--(10.062,3.015)--(10.439,2.888)--(10.816,2.762)--(11.193,2.636)--(11.570,2.510);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa20n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.996)--(1.766,7.777)--(2.143,7.638)--(2.520,7.514)%
  --(2.897,7.397)--(3.274,7.282)--(3.651,7.168)--(4.029,7.056)--(4.406,6.943)--(4.783,6.831)%
  --(5.160,6.719)--(5.537,6.607)--(5.914,6.494)--(6.291,6.382)--(6.668,6.270)--(7.045,6.158)%
  --(7.422,6.046)--(7.799,5.934)--(8.176,5.822)--(8.553,5.709)--(8.930,5.597)--(9.308,5.485)%
  --(9.685,5.373)--(10.062,5.261)--(10.439,5.149)--(10.816,5.037)--(11.193,4.924)--(11.570,4.812);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.989)--(1.766,7.771)--(2.143,7.631)--(2.520,7.507)%
  --(2.897,7.390)--(3.274,7.275)--(3.651,7.162)--(4.029,7.049)--(4.406,6.937)--(4.783,6.824)%
  --(5.160,6.712)--(5.537,6.600)--(5.914,6.488)--(6.291,6.376)--(6.668,6.263)--(7.045,6.151)%
  --(7.422,6.039)--(7.799,5.927)--(8.176,5.815)--(8.553,5.703)--(8.930,5.591)--(9.308,5.478)%
  --(9.685,5.366)--(10.062,5.254)--(10.439,5.142)--(10.816,5.030)--(11.193,4.918)--(11.570,4.806);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.278)--(1.766,7.060)--(2.143,6.921)--(2.520,6.797)%
  --(2.897,6.679)--(3.274,6.565)--(3.651,6.451)--(4.029,6.338)--(4.406,6.226)--(4.783,6.114)%
  --(5.160,6.001)--(5.537,5.889)--(5.914,5.777)--(6.291,5.665)--(6.668,5.553)--(7.045,5.441)%
  --(7.422,5.328)--(7.799,5.216)--(8.176,5.104)--(8.553,4.992)--(8.930,4.880)--(9.308,4.768)%
  --(9.685,4.656)--(10.062,4.543)--(10.439,4.431)--(10.816,4.319)--(11.193,4.207)--(11.570,4.095);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.887)--(1.766,5.669)--(2.143,5.529)--(2.520,5.406)%
  --(2.897,5.288)--(3.274,5.173)--(3.651,5.060)--(4.029,4.947)--(4.406,4.835)--(4.783,4.723)%
  --(5.160,4.610)--(5.537,4.498)--(5.914,4.386)--(6.291,4.274)--(6.668,4.162)--(7.045,4.050)%
  --(7.422,3.937)--(7.799,3.825)--(8.176,3.713)--(8.553,3.601)--(8.930,3.489)--(9.308,3.377)%
  --(9.685,3.265)--(10.062,3.152)--(10.439,3.040)--(10.816,2.928)--(11.193,2.816)--(11.570,2.704);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa30n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.085)--(1.766,7.897)--(2.143,7.775)--(2.520,7.667)%
  --(2.897,7.564)--(3.274,7.464)--(3.651,7.365)--(4.029,7.266)--(4.406,7.168)--(4.783,7.069)%
  --(5.160,6.971)--(5.537,6.873)--(5.914,6.775)--(6.291,6.677)--(6.668,6.579)--(7.045,6.480)%
  --(7.422,6.382)--(7.799,6.284)--(8.176,6.186)--(8.553,6.088)--(8.930,5.990)--(9.308,5.892)%
  --(9.685,5.794)--(10.062,5.695)--(10.439,5.597)--(10.816,5.499)--(11.193,5.401)--(11.570,5.303);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.048)--(1.766,7.861)--(2.143,7.739)--(2.520,7.631)%
  --(2.897,7.528)--(3.274,7.427)--(3.651,7.328)--(4.029,7.230)--(4.406,7.131)--(4.783,7.033)%
  --(5.160,6.935)--(5.537,6.836)--(5.914,6.738)--(6.291,6.640)--(6.668,6.542)--(7.045,6.444)%
  --(7.422,6.346)--(7.799,6.248)--(8.176,6.150)--(8.553,6.051)--(8.930,5.953)--(9.308,5.855)%
  --(9.685,5.757)--(10.062,5.659)--(10.439,5.561)--(10.816,5.463)--(11.193,5.365)--(11.570,5.266);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.015)--(1.766,6.827)--(2.143,6.705)--(2.520,6.597)%
  --(2.897,6.494)--(3.274,6.394)--(3.651,6.295)--(4.029,6.196)--(4.406,6.098)--(4.783,5.999)%
  --(5.160,5.901)--(5.537,5.803)--(5.914,5.705)--(6.291,5.607)--(6.668,5.509)--(7.045,5.410)%
  --(7.422,5.312)--(7.799,5.214)--(8.176,5.116)--(8.553,5.018)--(8.930,4.920)--(9.308,4.822)%
  --(9.685,4.724)--(10.062,4.625)--(10.439,4.527)--(10.816,4.429)--(11.193,4.331)--(11.570,4.233);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.619)--(1.766,5.431)--(2.143,5.309)--(2.520,5.201)%
  --(2.897,5.098)--(3.274,4.998)--(3.651,4.899)--(4.029,4.800)--(4.406,4.702)--(4.783,4.603)%
  --(5.160,4.505)--(5.537,4.407)--(5.914,4.309)--(6.291,4.211)--(6.668,4.113)--(7.045,4.014)%
  --(7.422,3.916)--(7.799,3.818)--(8.176,3.720)--(8.553,3.622)--(8.930,3.524)--(9.308,3.426)%
  --(9.685,3.328)--(10.062,3.229)--(10.439,3.131)--(10.816,3.033)--(11.193,2.935)--(11.570,2.837);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa40n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.150)--(1.766,7.992)--(2.143,7.888)--(2.520,7.795)%
  --(2.897,7.707)--(3.274,7.621)--(3.651,7.536)--(4.029,7.451)--(4.406,7.367)--(4.783,7.282)%
  --(5.160,7.198)--(5.537,7.114)--(5.914,7.030)--(6.291,6.946)--(6.668,6.862)--(7.045,6.778)%
  --(7.422,6.694)--(7.799,6.609)--(8.176,6.525)--(8.553,6.441)--(8.930,6.357)--(9.308,6.273)%
  --(9.685,6.189)--(10.062,6.105)--(10.439,6.021)--(10.816,5.937)--(11.193,5.852)--(11.570,5.768);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.994)--(1.766,7.836)--(2.143,7.732)--(2.520,7.639)%
  --(2.897,7.551)--(3.274,7.465)--(3.651,7.380)--(4.029,7.295)--(4.406,7.211)--(4.783,7.127)%
  --(5.160,7.042)--(5.537,6.958)--(5.914,6.874)--(6.291,6.790)--(6.668,6.706)--(7.045,6.622)%
  --(7.422,6.538)--(7.799,6.454)--(8.176,6.369)--(8.553,6.285)--(8.930,6.201)--(9.308,6.117)%
  --(9.685,6.033)--(10.062,5.949)--(10.439,5.865)--(10.816,5.781)--(11.193,5.697)--(11.570,5.613);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.723)--(1.766,6.564)--(2.143,6.460)--(2.520,6.367)%
  --(2.897,6.279)--(3.274,6.193)--(3.651,6.108)--(4.029,6.023)--(4.406,5.939)--(4.783,5.855)%
  --(5.160,5.771)--(5.537,5.687)--(5.914,5.602)--(6.291,5.518)--(6.668,5.434)--(7.045,5.350)%
  --(7.422,5.266)--(7.799,5.182)--(8.176,5.098)--(8.553,5.014)--(8.930,4.930)--(9.308,4.845)%
  --(9.685,4.761)--(10.062,4.677)--(10.439,4.593)--(10.816,4.509)--(11.193,4.425)--(11.570,4.341);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.326)--(1.766,5.168)--(2.143,5.063)--(2.520,4.971)%
  --(2.897,4.882)--(3.274,4.796)--(3.651,4.711)--(4.029,4.627)--(4.406,4.542)--(4.783,4.458)%
  --(5.160,4.374)--(5.537,4.290)--(5.914,4.206)--(6.291,4.122)--(6.668,4.037)--(7.045,3.953)%
  --(7.422,3.869)--(7.799,3.785)--(8.176,3.701)--(8.553,3.617)--(8.930,3.533)--(9.308,3.449)%
  --(9.685,3.365)--(10.062,3.280)--(10.439,3.196)--(10.816,3.112)--(11.193,3.028)--(11.570,2.944);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa50n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.201)--(1.766,8.072)--(2.143,7.985)--(2.520,7.907)%
  --(2.897,7.834)--(3.274,7.762)--(3.651,7.691)--(4.029,7.621)--(4.406,7.551)--(4.783,7.480)%
  --(5.160,7.410)--(5.537,7.340)--(5.914,7.270)--(6.291,7.200)--(6.668,7.130)--(7.045,7.060)%
  --(7.422,6.990)--(7.799,6.920)--(8.176,6.850)--(8.553,6.779)--(8.930,6.709)--(9.308,6.639)%
  --(9.685,6.569)--(10.062,6.499)--(10.439,6.429)--(10.816,6.359)--(11.193,6.289)--(11.570,6.219);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.785)--(1.766,7.655)--(2.143,7.568)--(2.520,7.491)%
  --(2.897,7.418)--(3.274,7.346)--(3.651,7.275)--(4.029,7.205)--(4.406,7.134)--(4.783,7.064)%
  --(5.160,6.994)--(5.537,6.924)--(5.914,6.854)--(6.291,6.784)--(6.668,6.714)--(7.045,6.644)%
  --(7.422,6.573)--(7.799,6.503)--(8.176,6.433)--(8.553,6.363)--(8.930,6.293)--(9.308,6.223)%
  --(9.685,6.153)--(10.062,6.083)--(10.439,6.013)--(10.816,5.943)--(11.193,5.873)--(11.570,5.803);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.416)--(1.766,6.286)--(2.143,6.199)--(2.520,6.122)%
  --(2.897,6.048)--(3.274,5.976)--(3.651,5.906)--(4.029,5.835)--(4.406,5.765)--(4.783,5.695)%
  --(5.160,5.624)--(5.537,5.554)--(5.914,5.484)--(6.291,5.414)--(6.668,5.344)--(7.045,5.274)%
  --(7.422,5.204)--(7.799,5.134)--(8.176,5.064)--(8.553,4.994)--(8.930,4.924)--(9.308,4.853)%
  --(9.685,4.783)--(10.062,4.713)--(10.439,4.643)--(10.816,4.573)--(11.193,4.503)--(11.570,4.433);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.019)--(1.766,4.889)--(2.143,4.802)--(2.520,4.725)%
  --(2.897,4.651)--(3.274,4.580)--(3.651,4.509)--(4.029,4.438)--(4.406,4.368)--(4.783,4.298)%
  --(5.160,4.228)--(5.537,4.157)--(5.914,4.087)--(6.291,4.017)--(6.668,3.947)--(7.045,3.877)%
  --(7.422,3.807)--(7.799,3.737)--(8.176,3.667)--(8.553,3.597)--(8.930,3.527)--(9.308,3.457)%
  --(9.685,3.386)--(10.062,3.316)--(10.439,3.246)--(10.816,3.176)--(11.193,3.106)--(11.570,3.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa60n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.239)--(1.766,8.137)--(2.143,8.067)--(2.520,8.005)%
  --(2.897,7.947)--(3.274,7.889)--(3.651,7.833)--(4.029,7.776)--(4.406,7.720)--(4.783,7.664)%
  --(5.160,7.608)--(5.537,7.552)--(5.914,7.496)--(6.291,7.439)--(6.668,7.383)--(7.045,7.327)%
  --(7.422,7.271)--(7.799,7.215)--(8.176,7.159)--(8.553,7.103)--(8.930,7.047)--(9.308,6.991)%
  --(9.685,6.935)--(10.062,6.879)--(10.439,6.823)--(10.816,6.767)--(11.193,6.711)--(11.570,6.654);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.491)--(1.766,7.389)--(2.143,7.320)--(2.520,7.258)%
  --(2.897,7.199)--(3.274,7.142)--(3.651,7.085)--(4.029,7.029)--(4.406,6.972)--(4.783,6.916)%
  --(5.160,6.860)--(5.537,6.804)--(5.914,6.748)--(6.291,6.692)--(6.668,6.636)--(7.045,6.580)%
  --(7.422,6.524)--(7.799,6.468)--(8.176,6.411)--(8.553,6.355)--(8.930,6.299)--(9.308,6.243)%
  --(9.685,6.187)--(10.062,6.131)--(10.439,6.075)--(10.816,6.019)--(11.193,5.963)--(11.570,5.907);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.099)--(1.766,5.997)--(2.143,5.927)--(2.520,5.866)%
  --(2.897,5.807)--(3.274,5.750)--(3.651,5.693)--(4.029,5.636)--(4.406,5.580)--(4.783,5.524)%
  --(5.160,5.468)--(5.537,5.412)--(5.914,5.356)--(6.291,5.300)--(6.668,5.244)--(7.045,5.188)%
  --(7.422,5.132)--(7.799,5.075)--(8.176,5.019)--(8.553,4.963)--(8.930,4.907)--(9.308,4.851)%
  --(9.685,4.795)--(10.062,4.739)--(10.439,4.683)--(10.816,4.627)--(11.193,4.571)--(11.570,4.515);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.702)--(1.766,4.600)--(2.143,4.531)--(2.520,4.469)%
  --(2.897,4.410)--(3.274,4.353)--(3.651,4.296)--(4.029,4.240)--(4.406,4.183)--(4.783,4.127)%
  --(5.160,4.071)--(5.537,4.015)--(5.914,3.959)--(6.291,3.903)--(6.668,3.847)--(7.045,3.791)%
  --(7.422,3.735)--(7.799,3.678)--(8.176,3.622)--(8.553,3.566)--(8.930,3.510)--(9.308,3.454)%
  --(9.685,3.398)--(10.062,3.342)--(10.439,3.286)--(10.816,3.230)--(11.193,3.174)--(11.570,3.118);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa70n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.166)--(2.143,8.114)--(2.520,8.067)%
  --(2.897,8.023)--(3.274,7.980)--(3.651,7.938)--(4.029,7.896)--(4.406,7.853)--(4.783,7.811)%
  --(5.160,7.769)--(5.537,7.727)--(5.914,7.685)--(6.291,7.643)--(6.668,7.601)--(7.045,7.559)%
  --(7.422,7.517)--(7.799,7.475)--(8.176,7.433)--(8.553,7.391)--(8.930,7.349)--(9.308,7.307)%
  --(9.685,7.264)--(10.062,7.222)--(10.439,7.180)--(10.816,7.138)--(11.193,7.096)--(11.570,7.054);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.173)--(1.766,7.097)--(2.143,7.045)--(2.520,6.998)%
  --(2.897,6.954)--(3.274,6.911)--(3.651,6.869)--(4.029,6.827)--(4.406,6.784)--(4.783,6.742)%
  --(5.160,6.700)--(5.537,6.658)--(5.914,6.616)--(6.291,6.574)--(6.668,6.532)--(7.045,6.490)%
  --(7.422,6.448)--(7.799,6.406)--(8.176,6.364)--(8.553,6.322)--(8.930,6.280)--(9.308,6.238)%
  --(9.685,6.195)--(10.062,6.153)--(10.439,6.111)--(10.816,6.069)--(11.193,6.027)--(11.570,5.985);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.776)--(1.766,5.701)--(2.143,5.649)--(2.520,5.602)%
  --(2.897,5.558)--(3.274,5.515)--(3.651,5.473)--(4.029,5.430)--(4.406,5.388)--(4.783,5.346)%
  --(5.160,5.304)--(5.537,5.262)--(5.914,5.220)--(6.291,5.178)--(6.668,5.136)--(7.045,5.094)%
  --(7.422,5.052)--(7.799,5.010)--(8.176,4.968)--(8.553,4.926)--(8.930,4.883)--(9.308,4.841)%
  --(9.685,4.799)--(10.062,4.757)--(10.439,4.715)--(10.816,4.673)--(11.193,4.631)--(11.570,4.589);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.379)--(1.766,4.304)--(2.143,4.252)--(2.520,4.205)%
  --(2.897,4.161)--(3.274,4.118)--(3.651,4.076)--(4.029,4.033)--(4.406,3.991)--(4.783,3.949)%
  --(5.160,3.907)--(5.537,3.865)--(5.914,3.823)--(6.291,3.781)--(6.668,3.739)--(7.045,3.697)%
  --(7.422,3.655)--(7.799,3.613)--(8.176,3.571)--(8.553,3.529)--(8.930,3.486)--(9.308,3.444)%
  --(9.685,3.402)--(10.062,3.360)--(10.439,3.318)--(10.816,3.276)--(11.193,3.234)--(11.570,3.192);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa80n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.138)--(1.766,8.088)--(2.143,8.053)--(2.520,8.022)%
  --(2.897,7.993)--(3.274,7.964)--(3.651,7.936)--(4.029,7.908)--(4.406,7.879)--(4.783,7.851)%
  --(5.160,7.823)--(5.537,7.795)--(5.914,7.767)--(6.291,7.739)--(6.668,7.711)--(7.045,7.683)%
  --(7.422,7.655)--(7.799,7.627)--(8.176,7.599)--(8.553,7.571)--(8.930,7.543)--(9.308,7.515)%
  --(9.685,7.487)--(10.062,7.459)--(10.439,7.431)--(10.816,7.403)--(11.193,7.375)--(11.570,7.347);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.845)--(1.766,6.796)--(2.143,6.761)--(2.520,6.730)%
  --(2.897,6.701)--(3.274,6.672)--(3.651,6.644)--(4.029,6.615)--(4.406,6.587)--(4.783,6.559)%
  --(5.160,6.531)--(5.537,6.503)--(5.914,6.475)--(6.291,6.447)--(6.668,6.419)--(7.045,6.391)%
  --(7.422,6.363)--(7.799,6.335)--(8.176,6.307)--(8.553,6.279)--(8.930,6.251)--(9.308,6.223)%
  --(9.685,6.195)--(10.062,6.167)--(10.439,6.139)--(10.816,6.111)--(11.193,6.083)--(11.570,6.054);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.448)--(1.766,5.399)--(2.143,5.364)--(2.520,5.333)%
  --(2.897,5.304)--(3.274,5.275)--(3.651,5.247)--(4.029,5.219)--(4.406,5.190)--(4.783,5.162)%
  --(5.160,5.134)--(5.537,5.106)--(5.914,5.078)--(6.291,5.050)--(6.668,5.022)--(7.045,4.994)%
  --(7.422,4.966)--(7.799,4.938)--(8.176,4.910)--(8.553,4.882)--(8.930,4.854)--(9.308,4.826)%
  --(9.685,4.798)--(10.062,4.770)--(10.439,4.742)--(10.816,4.714)--(11.193,4.686)--(11.570,4.658);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.052)--(1.766,4.002)--(2.143,3.967)--(2.520,3.936)%
  --(2.897,3.907)--(3.274,3.878)--(3.651,3.850)--(4.029,3.822)--(4.406,3.793)--(4.783,3.765)%
  --(5.160,3.737)--(5.537,3.709)--(5.914,3.681)--(6.291,3.653)--(6.668,3.625)--(7.045,3.597)%
  --(7.422,3.569)--(7.799,3.541)--(8.176,3.513)--(8.553,3.485)--(8.930,3.457)--(9.308,3.429)%
  --(9.685,3.401)--(10.062,3.373)--(10.439,3.345)--(10.816,3.317)--(11.193,3.289)--(11.570,3.261);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/aa90n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|a_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.889)--(1.766,7.864)--(2.143,7.847)--(2.520,7.832)%
  --(2.897,7.817)--(3.274,7.803)--(3.651,7.788)--(4.029,7.774)--(4.406,7.760)--(4.783,7.746)%
  --(5.160,7.732)--(5.537,7.718)--(5.914,7.704)--(6.291,7.690)--(6.668,7.676)--(7.045,7.662)%
  --(7.422,7.648)--(7.799,7.634)--(8.176,7.620)--(8.553,7.606)--(8.930,7.592)--(9.308,7.578)%
  --(9.685,7.564)--(10.062,7.550)--(10.439,7.536)--(10.816,7.522)--(11.193,7.508)--(11.570,7.494);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.514)--(1.766,6.489)--(2.143,6.472)--(2.520,6.456)%
  --(2.897,6.442)--(3.274,6.427)--(3.651,6.413)--(4.029,6.399)--(4.406,6.385)--(4.783,6.371)%
  --(5.160,6.357)--(5.537,6.343)--(5.914,6.329)--(6.291,6.315)--(6.668,6.301)--(7.045,6.287)%
  --(7.422,6.273)--(7.799,6.259)--(8.176,6.245)--(8.553,6.231)--(8.930,6.217)--(9.308,6.203)%
  --(9.685,6.189)--(10.062,6.175)--(10.439,6.161)--(10.816,6.147)--(11.193,6.133)--(11.570,6.118);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.117)--(1.766,5.092)--(2.143,5.075)--(2.520,5.059)%
  --(2.897,5.045)--(3.274,5.030)--(3.651,5.016)--(4.029,5.002)--(4.406,4.988)--(4.783,4.974)%
  --(5.160,4.960)--(5.537,4.946)--(5.914,4.932)--(6.291,4.918)--(6.668,4.904)--(7.045,4.890)%
  --(7.422,4.876)--(7.799,4.862)--(8.176,4.848)--(8.553,4.834)--(8.930,4.820)--(9.308,4.806)%
  --(9.685,4.792)--(10.062,4.778)--(10.439,4.764)--(10.816,4.750)--(11.193,4.736)--(11.570,4.722);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,3.720)--(1.766,3.695)--(2.143,3.678)--(2.520,3.662)%
  --(2.897,3.648)--(3.274,3.633)--(3.651,3.619)--(4.029,3.605)--(4.406,3.591)--(4.783,3.577)%
  --(5.160,3.563)--(5.537,3.549)--(5.914,3.535)--(6.291,3.521)--(6.668,3.507)--(7.045,3.493)%
  --(7.422,3.479)--(7.799,3.465)--(8.176,3.451)--(8.553,3.437)--(8.930,3.423)--(9.308,3.409)%
  --(9.685,3.395)--(10.062,3.381)--(10.439,3.367)--(10.816,3.353)--(11.193,3.339)--(11.570,3.325);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba10n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.848)--(1.766,7.510)--(2.143,7.320)--(2.520,7.150)%
  --(2.897,6.989)--(3.274,6.831)--(3.651,6.675)--(4.029,6.520)--(4.406,6.365)--(4.783,6.211)%
  --(5.160,6.057)--(5.537,5.902)--(5.914,5.748)--(6.291,5.594)--(6.668,5.440)--(7.045,5.285)%
  --(7.422,5.131)--(7.799,4.977)--(8.176,4.823)--(8.553,4.669)--(8.930,4.514)--(9.308,4.360)%
  --(9.685,4.206)--(10.062,4.052)--(10.439,3.898)--(10.816,3.744)--(11.193,3.589)--(11.570,3.435);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.847)--(1.766,7.509)--(2.143,7.319)--(2.520,7.150)%
  --(2.897,6.988)--(3.274,6.831)--(3.651,6.675)--(4.029,6.520)--(4.406,6.365)--(4.783,6.211)%
  --(5.160,6.057)--(5.537,5.903)--(5.914,5.748)--(6.291,5.594)--(6.668,5.440)--(7.045,5.286)%
  --(7.422,5.132)--(7.799,4.978)--(8.176,4.823)--(8.553,4.669)--(8.930,4.515)--(9.308,4.361)%
  --(9.685,4.207)--(10.062,4.053)--(10.439,3.899)--(10.816,3.744)--(11.193,3.590)--(11.570,3.436);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.461)--(1.766,7.198)--(2.143,7.035)--(2.520,6.890)%
  --(2.897,6.751)--(3.274,6.616)--(3.651,6.482)--(4.029,6.348)--(4.406,6.215)--(4.783,6.081)%
  --(5.160,5.947)--(5.537,5.812)--(5.914,5.677)--(6.291,5.542)--(6.668,5.406)--(7.045,5.270)%
  --(7.422,5.133)--(7.799,4.996)--(8.176,4.859)--(8.553,4.721)--(8.930,4.582)--(9.308,4.443)%
  --(9.685,4.304)--(10.062,4.164)--(10.439,4.023)--(10.816,3.882)--(11.193,3.741)--(11.570,3.599);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.096)--(1.766,5.846)--(2.143,5.689)--(2.520,5.550)%
  --(2.897,5.417)--(3.274,5.288)--(3.651,5.161)--(4.029,5.034)--(4.406,4.907)--(4.783,4.781)%
  --(5.160,4.655)--(5.537,4.528)--(5.914,4.402)--(6.291,4.276)--(6.668,4.150)--(7.045,4.024)%
  --(7.422,3.897)--(7.799,3.771)--(8.176,3.645)--(8.553,3.519)--(8.930,3.393)--(9.308,3.267)%
  --(9.685,3.140)--(10.062,3.014)--(10.439,2.888)--(10.816,2.762)--(11.193,2.636)--(11.570,2.509);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba20n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.996)--(1.766,7.603)--(2.143,7.393)--(2.520,7.208)%
  --(2.897,7.032)--(3.274,6.860)--(3.651,6.689)--(4.029,6.520)--(4.406,6.352)--(4.783,6.183)%
  --(5.160,6.015)--(5.537,5.847)--(5.914,5.678)--(6.291,5.510)--(6.668,5.342)--(7.045,5.174)%
  --(7.422,5.005)--(7.799,4.837)--(8.176,4.669)--(8.553,4.501)--(8.930,4.333)--(9.308,4.164)%
  --(9.685,3.996)--(10.062,3.828)--(10.439,3.660)--(10.816,3.491)--(11.193,3.323)--(11.570,3.155);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.989)--(1.766,7.601)--(2.143,7.393)--(2.520,7.209)%
  --(2.897,7.033)--(3.274,6.862)--(3.651,6.692)--(4.029,6.524)--(4.406,6.355)--(4.783,6.187)%
  --(5.160,6.019)--(5.537,5.851)--(5.914,5.683)--(6.291,5.515)--(6.668,5.347)--(7.045,5.179)%
  --(7.422,5.011)--(7.799,4.843)--(8.176,4.675)--(8.553,4.507)--(8.930,4.339)--(9.308,4.171)%
  --(9.685,4.002)--(10.062,3.834)--(10.439,3.666)--(10.816,3.498)--(11.193,3.330)--(11.570,3.162);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.278)--(1.766,7.055)--(2.143,6.913)--(2.520,6.786)%
  --(2.897,6.665)--(3.274,6.546)--(3.651,6.428)--(4.029,6.311)--(4.406,6.192)--(4.783,6.074)%
  --(5.160,5.954)--(5.537,5.834)--(5.914,5.713)--(6.291,5.590)--(6.668,5.467)--(7.045,5.341)%
  --(7.422,5.215)--(7.799,5.087)--(8.176,4.957)--(8.553,4.826)--(8.930,4.692)--(9.308,4.557)%
  --(9.685,4.419)--(10.062,4.280)--(10.439,4.139)--(10.816,3.995)--(11.193,3.850)--(11.570,3.702);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.887)--(1.766,5.669)--(2.143,5.529)--(2.520,5.406)%
  --(2.897,5.288)--(3.274,5.173)--(3.651,5.060)--(4.029,4.947)--(4.406,4.835)--(4.783,4.722)%
  --(5.160,4.610)--(5.537,4.498)--(5.914,4.386)--(6.291,4.274)--(6.668,4.162)--(7.045,4.049)%
  --(7.422,3.937)--(7.799,3.825)--(8.176,3.713)--(8.553,3.601)--(8.930,3.489)--(9.308,3.376)%
  --(9.685,3.264)--(10.062,3.152)--(10.439,3.040)--(10.816,2.928)--(11.193,2.815)--(11.570,2.703);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba30n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.085)--(1.766,7.649)--(2.143,7.401)--(2.520,7.201)%
  --(2.897,7.011)--(3.274,6.824)--(3.651,6.640)--(4.029,6.457)--(4.406,6.274)--(4.783,6.091)%
  --(5.160,5.909)--(5.537,5.727)--(5.914,5.544)--(6.291,5.362)--(6.668,5.180)--(7.045,4.998)%
  --(7.422,4.816)--(7.799,4.633)--(8.176,4.451)--(8.553,4.269)--(8.930,4.087)--(9.308,3.904)%
  --(9.685,3.722)--(10.062,3.540)--(10.439,3.358)--(10.816,3.175)--(11.193,2.993)--(11.570,2.811);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.048)--(1.766,7.640)--(2.143,7.415)--(2.520,7.220)%
  --(2.897,7.033)--(3.274,6.849)--(3.651,6.667)--(4.029,6.485)--(4.406,6.304)--(4.783,6.123)%
  --(5.160,5.941)--(5.537,5.760)--(5.914,5.578)--(6.291,5.396)--(6.668,5.215)--(7.045,5.033)%
  --(7.422,4.851)--(7.799,4.669)--(8.176,4.487)--(8.553,4.305)--(8.930,4.123)--(9.308,3.940)%
  --(9.685,3.758)--(10.062,3.576)--(10.439,3.394)--(10.816,3.212)--(11.193,3.030)--(11.570,2.847);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.015)--(1.766,6.826)--(2.143,6.703)--(2.520,6.594)%
  --(2.897,6.490)--(3.274,6.388)--(3.651,6.287)--(4.029,6.186)--(4.406,6.084)--(4.783,5.983)%
  --(5.160,5.880)--(5.537,5.777)--(5.914,5.672)--(6.291,5.566)--(6.668,5.459)--(7.045,5.350)%
  --(7.422,5.238)--(7.799,5.124)--(8.176,5.007)--(8.553,4.886)--(8.930,4.761)--(9.308,4.633)%
  --(9.685,4.499)--(10.062,4.361)--(10.439,4.218)--(10.816,4.071)--(11.193,3.918)--(11.570,3.762);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.619)--(1.766,5.431)--(2.143,5.309)--(2.520,5.201)%
  --(2.897,5.098)--(3.274,4.998)--(3.651,4.899)--(4.029,4.800)--(4.406,4.702)--(4.783,4.603)%
  --(5.160,4.505)--(5.537,4.407)--(5.914,4.309)--(6.291,4.211)--(6.668,4.113)--(7.045,4.014)%
  --(7.422,3.916)--(7.799,3.818)--(8.176,3.720)--(8.553,3.622)--(8.930,3.524)--(9.308,3.426)%
  --(9.685,3.327)--(10.062,3.229)--(10.439,3.131)--(10.816,3.033)--(11.193,2.934)--(11.570,2.836);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba40n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.150)--(1.766,7.705)--(2.143,7.380)--(2.520,7.164)%
  --(2.897,6.959)--(3.274,6.758)--(3.651,6.560)--(4.029,6.362)--(4.406,6.166)--(4.783,5.969)%
  --(5.160,5.773)--(5.537,5.576)--(5.914,5.380)--(6.291,5.184)--(6.668,4.988)--(7.045,4.791)%
  --(7.422,4.595)--(7.799,4.399)--(8.176,4.203)--(8.553,4.006)--(8.930,3.810)--(9.308,3.614)%
  --(9.685,3.418)--(10.062,3.221)--(10.439,3.025)--(10.816,2.829)--(11.193,2.633)--(11.570,2.436);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.994)--(1.766,7.664)--(2.143,7.458)--(2.520,7.265)%
  --(2.897,7.075)--(3.274,6.886)--(3.651,6.695)--(4.029,6.503)--(4.406,6.310)--(4.783,6.117)%
  --(5.160,5.922)--(5.537,5.728)--(5.914,5.533)--(6.291,5.337)--(6.668,5.142)--(7.045,4.946)%
  --(7.422,4.750)--(7.799,4.554)--(8.176,4.358)--(8.553,4.162)--(8.930,3.966)--(9.308,3.769)%
  --(9.685,3.573)--(10.062,3.377)--(10.439,3.181)--(10.816,2.985)--(11.193,2.788)--(11.570,2.592);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.723)--(1.766,6.564)--(2.143,6.459)--(2.520,6.366)%
  --(2.897,6.278)--(3.274,6.191)--(3.651,6.106)--(4.029,6.020)--(4.406,5.934)--(4.783,5.849)%
  --(5.160,5.762)--(5.537,5.676)--(5.914,5.588)--(6.291,5.499)--(6.668,5.409)--(7.045,5.317)%
  --(7.422,5.222)--(7.799,5.125)--(8.176,5.023)--(8.553,4.917)--(8.930,4.805)--(9.308,4.686)%
  --(9.685,4.560)--(10.062,4.424)--(10.439,4.280)--(10.816,4.126)--(11.193,3.963)--(11.570,3.793);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.326)--(1.766,5.168)--(2.143,5.063)--(2.520,4.971)%
  --(2.897,4.882)--(3.274,4.796)--(3.651,4.711)--(4.029,4.627)--(4.406,4.542)--(4.783,4.458)%
  --(5.160,4.374)--(5.537,4.290)--(5.914,4.206)--(6.291,4.122)--(6.668,4.037)--(7.045,3.953)%
  --(7.422,3.869)--(7.799,3.785)--(8.176,3.701)--(8.553,3.617)--(8.930,3.533)--(9.308,3.449)%
  --(9.685,3.364)--(10.062,3.280)--(10.439,3.196)--(10.816,3.112)--(11.193,3.027)--(11.570,2.943);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba50n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.201)--(1.766,7.792)--(2.143,7.350)--(2.520,7.107)%
  --(2.897,6.887)--(3.274,6.672)--(3.651,6.459)--(4.029,6.248)--(4.406,6.037)--(4.783,5.826)%
  --(5.160,5.616)--(5.537,5.406)--(5.914,5.195)--(6.291,4.985)--(6.668,4.775)--(7.045,4.564)%
  --(7.422,4.354)--(7.799,4.144)--(8.176,3.934)--(8.553,3.723)--(8.930,3.513)--(9.308,3.303)%
  --(9.685,3.093)--(10.062,2.882)--(10.439,2.672)--(10.816,2.462)--(11.193,2.252)--(11.570,2.041);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.785)--(1.766,7.600)--(2.143,7.461)--(2.520,7.320)%
  --(2.897,7.169)--(3.274,7.004)--(3.651,6.826)--(4.029,6.637)--(4.406,6.439)--(4.783,6.235)%
  --(5.160,6.028)--(5.537,5.820)--(5.914,5.611)--(6.291,5.401)--(6.668,5.191)--(7.045,4.981)%
  --(7.422,4.770)--(7.799,4.560)--(8.176,4.350)--(8.553,4.140)--(8.930,3.929)--(9.308,3.719)%
  --(9.685,3.509)--(10.062,3.299)--(10.439,3.088)--(10.816,2.878)--(11.193,2.668)--(11.570,2.458);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.416)--(1.766,6.286)--(2.143,6.199)--(2.520,6.121)%
  --(2.897,6.048)--(3.274,5.976)--(3.651,5.905)--(4.029,5.834)--(4.406,5.763)--(4.783,5.692)%
  --(5.160,5.621)--(5.537,5.550)--(5.914,5.478)--(6.291,5.405)--(6.668,5.332)--(7.045,5.257)%
  --(7.422,5.179)--(7.799,5.099)--(8.176,5.015)--(8.553,4.926)--(8.930,4.830)--(9.308,4.724)%
  --(9.685,4.607)--(10.062,4.477)--(10.439,4.330)--(10.816,4.168)--(11.193,3.990)--(11.570,3.801);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.019)--(1.766,4.889)--(2.143,4.802)--(2.520,4.725)%
  --(2.897,4.651)--(3.274,4.580)--(3.651,4.509)--(4.029,4.438)--(4.406,4.368)--(4.783,4.298)%
  --(5.160,4.228)--(5.537,4.157)--(5.914,4.087)--(6.291,4.017)--(6.668,3.947)--(7.045,3.877)%
  --(7.422,3.807)--(7.799,3.737)--(8.176,3.667)--(8.553,3.597)--(8.930,3.527)--(9.308,3.456)%
  --(9.685,3.386)--(10.062,3.316)--(10.439,3.246)--(10.816,3.176)--(11.193,3.105)--(11.570,3.035);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba60n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.239)--(1.766,7.880)--(2.143,7.351)--(2.520,7.037)%
  --(2.897,6.802)--(3.274,6.572)--(3.651,6.345)--(4.029,6.119)--(4.406,5.894)--(4.783,5.670)%
  --(5.160,5.445)--(5.537,5.221)--(5.914,4.997)--(6.291,4.772)--(6.668,4.548)--(7.045,4.324)%
  --(7.422,4.099)--(7.799,3.875)--(8.176,3.651)--(8.553,3.427)--(8.930,3.202)--(9.308,2.978)%
  --(9.685,2.754)--(10.062,2.529)--(10.439,2.305)--(10.816,2.081)--(11.193,1.856)--(11.570,1.632);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.491)--(1.766,7.377)--(2.143,7.293)--(2.520,7.211)%
  --(2.897,7.123)--(3.274,7.024)--(3.651,6.907)--(4.029,6.769)--(4.406,6.605)--(4.783,6.416)%
  --(5.160,6.206)--(5.537,5.985)--(5.914,5.758)--(6.291,5.531)--(6.668,5.303)--(7.045,5.077)%
  --(7.422,4.851)--(7.799,4.625)--(8.176,4.400)--(8.553,4.175)--(8.930,3.951)--(9.308,3.726)%
  --(9.685,3.502)--(10.062,3.277)--(10.439,3.053)--(10.816,2.829)--(11.193,2.604)--(11.570,2.380);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.099)--(1.766,5.997)--(2.143,5.927)--(2.520,5.866)%
  --(2.897,5.807)--(3.274,5.749)--(3.651,5.693)--(4.029,5.636)--(4.406,5.580)--(4.783,5.523)%
  --(5.160,5.467)--(5.537,5.410)--(5.914,5.353)--(6.291,5.296)--(6.668,5.238)--(7.045,5.179)%
  --(7.422,5.118)--(7.799,5.055)--(8.176,4.989)--(8.553,4.918)--(8.930,4.839)--(9.308,4.749)%
  --(9.685,4.645)--(10.062,4.522)--(10.439,4.374)--(10.816,4.200)--(11.193,4.003)--(11.570,3.788);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.702)--(1.766,4.600)--(2.143,4.531)--(2.520,4.469)%
  --(2.897,4.410)--(3.274,4.353)--(3.651,4.296)--(4.029,4.240)--(4.406,4.183)--(4.783,4.127)%
  --(5.160,4.071)--(5.537,4.015)--(5.914,3.959)--(6.291,3.903)--(6.668,3.847)--(7.045,3.791)%
  --(7.422,3.735)--(7.799,3.678)--(8.176,3.622)--(8.553,3.566)--(8.930,3.510)--(9.308,3.454)%
  --(9.685,3.398)--(10.062,3.342)--(10.439,3.286)--(10.816,3.229)--(11.193,3.173)--(11.570,3.116);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba70n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,7.826)--(2.143,7.280)--(2.520,6.980)%
  --(2.897,6.727)--(3.274,6.482)--(3.651,6.240)--(4.029,5.999)--(4.406,5.760)--(4.783,5.521)%
  --(5.160,5.283)--(5.537,5.044)--(5.914,4.806)--(6.291,4.567)--(6.668,4.329)--(7.045,4.091)%
  --(7.422,3.852)--(7.799,3.614)--(8.176,3.376)--(8.553,3.137)--(8.930,2.899)--(9.308,2.661)%
  --(9.685,2.423)--(10.062,2.184)--(10.439,1.946)--(10.816,1.708)--(11.193,1.468)--(11.570,1.236);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.173)--(1.766,7.094)--(2.143,7.039)--(2.520,6.988)%
  --(2.897,6.936)--(3.274,6.880)--(3.651,6.816)--(4.029,6.741)--(4.406,6.648)--(4.783,6.527)%
  --(5.160,6.371)--(5.537,6.172)--(5.914,5.938)--(6.291,5.686)--(6.668,5.431)--(7.045,5.181)%
  --(7.422,4.935)--(7.799,4.691)--(8.176,4.450)--(8.553,4.210)--(8.930,3.970)--(9.308,3.731)%
  --(9.685,3.492)--(10.062,3.254)--(10.439,3.015)--(10.816,2.777)--(11.193,2.538)--(11.570,2.300);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.776)--(1.766,5.701)--(2.143,5.649)--(2.520,5.602)%
  --(2.897,5.558)--(3.274,5.515)--(3.651,5.473)--(4.029,5.430)--(4.406,5.388)--(4.783,5.346)%
  --(5.160,5.304)--(5.537,5.261)--(5.914,5.219)--(6.291,5.176)--(6.668,5.133)--(7.045,5.089)%
  --(7.422,5.045)--(7.799,4.998)--(8.176,4.949)--(8.553,4.895)--(8.930,4.835)--(9.308,4.763)%
  --(9.685,4.675)--(10.062,4.562)--(10.439,4.415)--(10.816,4.226)--(11.193,4.000)--(11.570,3.750);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.379)--(1.766,4.304)--(2.143,4.252)--(2.520,4.205)%
  --(2.897,4.161)--(3.274,4.118)--(3.651,4.076)--(4.029,4.033)--(4.406,3.991)--(4.783,3.949)%
  --(5.160,3.907)--(5.537,3.865)--(5.914,3.823)--(6.291,3.781)--(6.668,3.739)--(7.045,3.697)%
  --(7.422,3.655)--(7.799,3.613)--(8.176,3.571)--(8.553,3.529)--(8.930,3.486)--(9.308,3.444)%
  --(9.685,3.402)--(10.062,3.360)--(10.439,3.318)--(10.816,3.276)--(11.193,3.233)--(11.570,3.191);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba80n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.138)--(1.766,7.711)--(2.143,7.354)--(2.520,7.034)%
  --(2.897,6.745)--(3.274,6.474)--(3.651,6.212)--(4.029,5.954)--(4.406,5.699)--(4.783,5.445)%
  --(5.160,5.192)--(5.537,4.939)--(5.914,4.686)--(6.291,4.434)--(6.668,4.181)--(7.045,3.929)%
  --(7.422,3.677)--(7.799,3.424)--(8.176,3.172)--(8.553,2.920)--(8.930,2.667)--(9.308,2.415)%
  --(9.685,2.163)--(10.062,1.910)--(10.439,1.659)--(10.816,1.409)--(11.081,1.232);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.845)--(1.766,6.795)--(2.143,6.760)--(2.520,6.728)%
  --(2.897,6.696)--(3.274,6.664)--(3.651,6.629)--(4.029,6.591)--(4.406,6.544)--(4.783,6.484)%
  --(5.160,6.402)--(5.537,6.285)--(5.914,6.114)--(6.291,5.877)--(6.668,5.586)--(7.045,5.288)%
  --(7.422,5.006)--(7.799,4.737)--(8.176,4.476)--(8.553,4.219)--(8.930,3.963)--(9.308,3.709)%
  --(9.685,3.456)--(10.062,3.203)--(10.439,2.951)--(10.816,2.698)--(11.193,2.446)--(11.570,2.193);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.448)--(1.766,5.399)--(2.143,5.364)--(2.520,5.333)%
  --(2.897,5.304)--(3.274,5.275)--(3.651,5.247)--(4.029,5.218)--(4.406,5.190)--(4.783,5.162)%
  --(5.160,5.134)--(5.537,5.106)--(5.914,5.078)--(6.291,5.049)--(6.668,5.021)--(7.045,4.992)%
  --(7.422,4.962)--(7.799,4.932)--(8.176,4.899)--(8.553,4.862)--(8.930,4.820)--(9.308,4.767)%
  --(9.685,4.697)--(10.062,4.598)--(10.439,4.453)--(10.816,4.247)--(11.193,3.977)--(11.570,3.677);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,4.052)--(1.766,4.002)--(2.143,3.967)--(2.520,3.936)%
  --(2.897,3.907)--(3.274,3.878)--(3.651,3.850)--(4.029,3.822)--(4.406,3.793)--(4.783,3.765)%
  --(5.160,3.737)--(5.537,3.709)--(5.914,3.681)--(6.291,3.653)--(6.668,3.625)--(7.045,3.597)%
  --(7.422,3.569)--(7.799,3.541)--(8.176,3.513)--(8.553,3.485)--(8.930,3.457)--(9.308,3.429)%
  --(9.685,3.401)--(10.062,3.373)--(10.439,3.344)--(10.816,3.316)--(11.193,3.288)--(11.570,3.259);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ba90n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|b_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.889)--(1.766,7.783)--(2.143,7.626)--(2.520,7.374)%
  --(2.897,7.006)--(3.274,6.616)--(3.651,6.291)--(4.029,5.999)--(4.406,5.721)--(4.783,5.448)%
  --(5.160,5.179)--(5.537,4.911)--(5.914,4.644)--(6.291,4.377)--(6.668,4.110)--(7.045,3.844)%
  --(7.422,3.577)--(7.799,3.311)--(8.176,3.045)--(8.553,2.778)--(8.930,2.512)--(9.308,2.246)%
  --(9.685,1.979)--(10.062,1.713)--(10.439,1.446)--(10.740,1.232);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,6.514)--(1.766,6.489)--(2.143,6.471)--(2.520,6.456)%
  --(2.897,6.441)--(3.274,6.425)--(3.651,6.409)--(4.029,6.392)--(4.406,6.372)--(4.783,6.346)%
  --(5.160,6.311)--(5.537,6.259)--(5.914,6.173)--(6.291,6.030)--(6.668,5.794)--(7.045,5.444)%
  --(7.422,5.060)--(7.799,4.736)--(8.176,4.445)--(8.553,4.166)--(8.930,3.894)--(9.308,3.625)%
  --(9.685,3.357)--(10.062,3.089)--(10.439,2.823)--(10.816,2.556)--(11.193,2.289)--(11.570,2.023);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,5.117)--(1.766,5.092)--(2.143,5.075)--(2.520,5.059)%
  --(2.897,5.045)--(3.274,5.030)--(3.651,5.016)--(4.029,5.002)--(4.406,4.988)--(4.783,4.974)%
  --(5.160,4.960)--(5.537,4.946)--(5.914,4.932)--(6.291,4.918)--(6.668,4.903)--(7.045,4.889)%
  --(7.422,4.874)--(7.799,4.858)--(8.176,4.841)--(8.553,4.821)--(8.930,4.796)--(9.308,4.762)%
  --(9.685,4.711)--(10.062,4.629)--(10.439,4.491)--(10.816,4.263)--(11.193,3.920)--(11.570,3.534);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,3.720)--(1.766,3.695)--(2.143,3.678)--(2.520,3.662)%
  --(2.897,3.648)--(3.274,3.633)--(3.651,3.619)--(4.029,3.605)--(4.406,3.591)--(4.783,3.577)%
  --(5.160,3.563)--(5.537,3.549)--(5.914,3.535)--(6.291,3.521)--(6.668,3.507)--(7.045,3.493)%
  --(7.422,3.479)--(7.799,3.465)--(8.176,3.451)--(8.553,3.437)--(8.930,3.423)--(9.308,3.409)%
  --(9.685,3.395)--(10.062,3.381)--(10.439,3.366)--(10.816,3.352)--(11.193,3.338)--(11.570,3.323);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca10n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.209)--(1.766,8.193)--(2.143,8.177)--(2.520,8.163)%
  --(2.897,8.148)--(3.274,8.134)--(3.651,8.120)--(4.029,8.106)--(4.406,8.092)--(4.783,8.078)%
  --(5.160,8.064)--(5.537,8.050)--(5.914,8.036)--(6.291,8.022)--(6.668,8.008)--(7.045,7.994)%
  --(7.422,7.980)--(7.799,7.966)--(8.176,7.952)--(8.553,7.938)--(8.930,7.924)--(9.308,7.910)%
  --(9.685,7.896)--(10.062,7.882)--(10.439,7.868)--(10.816,7.854)--(11.193,7.840)--(11.570,7.826);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.210)--(1.766,8.193)--(2.143,8.178)--(2.520,8.163)%
  --(2.897,8.149)--(3.274,8.135)--(3.651,8.121)--(4.029,8.107)--(4.406,8.093)--(4.783,8.079)%
  --(5.160,8.065)--(5.537,8.051)--(5.914,8.037)--(6.291,8.023)--(6.668,8.009)--(7.045,7.995)%
  --(7.422,7.981)--(7.799,7.967)--(8.176,7.953)--(8.553,7.939)--(8.930,7.925)--(9.308,7.911)%
  --(9.685,7.897)--(10.062,7.883)--(10.439,7.869)--(10.816,7.855)--(11.193,7.841)--(11.570,7.827);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.237)--(1.766,8.234)--(2.143,8.231)--(2.520,8.228)%
  --(2.897,8.225)--(3.274,8.222)--(3.651,8.218)--(4.029,8.215)--(4.406,8.211)--(4.783,8.208)%
  --(5.160,8.204)--(5.537,8.200)--(5.914,8.195)--(6.291,8.191)--(6.668,8.186)--(7.045,8.181)%
  --(7.422,8.175)--(7.799,8.170)--(8.176,8.164)--(8.553,8.158)--(8.930,8.152)--(9.308,8.145)%
  --(9.685,8.139)--(10.062,8.132)--(10.439,8.125)--(10.816,8.117)--(11.193,8.109)--(11.570,8.102);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.241)--(11.193,8.241)--(11.570,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca20n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.169)--(1.766,8.140)--(2.143,8.109)--(2.520,8.080)%
  --(2.897,8.051)--(3.274,8.023)--(3.651,7.994)--(4.029,7.966)--(4.406,7.938)--(4.783,7.910)%
  --(5.160,7.882)--(5.537,7.854)--(5.914,7.826)--(6.291,7.798)--(6.668,7.770)--(7.045,7.742)%
  --(7.422,7.714)--(7.799,7.686)--(8.176,7.658)--(8.553,7.630)--(8.930,7.602)--(9.308,7.574)%
  --(9.685,7.546)--(10.062,7.518)--(10.439,7.490)--(10.816,7.462)--(11.193,7.434)--(11.570,7.405);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.172)--(1.766,8.143)--(2.143,8.112)--(2.520,8.084)%
  --(2.897,8.055)--(3.274,8.027)--(3.651,7.999)--(4.029,7.971)--(4.406,7.944)--(4.783,7.916)%
  --(5.160,7.888)--(5.537,7.860)--(5.914,7.832)--(6.291,7.804)--(6.668,7.776)--(7.045,7.748)%
  --(7.422,7.720)--(7.799,7.692)--(8.176,7.664)--(8.553,7.636)--(8.930,7.608)--(9.308,7.580)%
  --(9.685,7.552)--(10.062,7.524)--(10.439,7.496)--(10.816,7.468)--(11.193,7.440)--(11.570,7.412);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.239)--(1.766,8.238)--(2.143,8.236)--(2.520,8.235)%
  --(2.897,8.233)--(3.274,8.231)--(3.651,8.229)--(4.029,8.226)--(4.406,8.223)--(4.783,8.220)%
  --(5.160,8.216)--(5.537,8.212)--(5.914,8.207)--(6.291,8.202)--(6.668,8.196)--(7.045,8.189)%
  --(7.422,8.181)--(7.799,8.173)--(8.176,8.164)--(8.553,8.154)--(8.930,8.143)--(9.308,8.131)%
  --(9.685,8.118)--(10.062,8.105)--(10.439,8.090)--(10.816,8.074)--(11.193,8.057)--(11.570,8.039);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.241)--(11.193,8.241)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca30n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.115)--(1.766,8.080)--(2.143,8.035)--(2.520,7.991)%
  --(2.897,7.948)--(3.274,7.905)--(3.651,7.863)--(4.029,7.821)--(4.406,7.779)--(4.783,7.736)%
  --(5.160,7.694)--(5.537,7.652)--(5.914,7.610)--(6.291,7.568)--(6.668,7.526)--(7.045,7.484)%
  --(7.422,7.442)--(7.799,7.400)--(8.176,7.358)--(8.553,7.316)--(8.930,7.274)--(9.308,7.232)%
  --(9.685,7.190)--(10.062,7.148)--(10.439,7.106)--(10.816,7.064)--(11.193,7.021)--(11.570,6.979);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.142)--(1.766,8.103)--(2.143,8.060)--(2.520,8.018)%
  --(2.897,7.977)--(3.274,7.936)--(3.651,7.895)--(4.029,7.853)--(4.406,7.812)--(4.783,7.770)%
  --(5.160,7.729)--(5.537,7.687)--(5.914,7.645)--(6.291,7.604)--(6.668,7.562)--(7.045,7.520)%
  --(7.422,7.478)--(7.799,7.436)--(8.176,7.394)--(8.553,7.352)--(8.930,7.310)--(9.308,7.268)%
  --(9.685,7.226)--(10.062,7.184)--(10.439,7.142)--(10.816,7.100)--(11.193,7.058)--(11.570,7.016);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.240)--(1.766,8.240)--(2.143,8.239)--(2.520,8.239)%
  --(2.897,8.238)--(3.274,8.237)--(3.651,8.236)--(4.029,8.235)--(4.406,8.233)--(4.783,8.231)%
  --(5.160,8.229)--(5.537,8.226)--(5.914,8.223)--(6.291,8.219)--(6.668,8.213)--(7.045,8.207)%
  --(7.422,8.200)--(7.799,8.191)--(8.176,8.181)--(8.553,8.169)--(8.930,8.155)--(9.308,8.138)%
  --(9.685,8.120)--(10.062,8.099)--(10.439,8.076)--(10.816,8.050)--(11.193,8.022)--(11.570,7.992);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.241)--(11.193,8.240)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca40n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:06 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.035)--(1.766,8.011)--(2.143,7.953)--(2.520,7.895)%
  --(2.897,7.838)--(3.274,7.781)--(3.651,7.724)--(4.029,7.668)--(4.406,7.612)--(4.783,7.556)%
  --(5.160,7.500)--(5.537,7.444)--(5.914,7.388)--(6.291,7.332)--(6.668,7.276)--(7.045,7.220)%
  --(7.422,7.163)--(7.799,7.107)--(8.176,7.051)--(8.553,6.995)--(8.930,6.939)--(9.308,6.883)%
  --(9.685,6.827)--(10.062,6.771)--(10.439,6.715)--(10.816,6.659)--(11.193,6.603)--(11.570,6.547);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.170)--(1.766,8.123)--(2.143,8.075)--(2.520,8.026)%
  --(2.897,7.975)--(3.274,7.923)--(3.651,7.870)--(4.029,7.817)--(4.406,7.763)--(4.783,7.708)%
  --(5.160,7.653)--(5.537,7.597)--(5.914,7.542)--(6.291,7.486)--(6.668,7.430)--(7.045,7.375)%
  --(7.422,7.319)--(7.799,7.263)--(8.176,7.207)--(8.553,7.151)--(8.930,7.095)--(9.308,7.039)%
  --(9.685,6.983)--(10.062,6.927)--(10.439,6.871)--(10.816,6.815)--(11.193,6.759)--(11.570,6.702);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.240)--(2.520,8.240)%
  --(2.897,8.240)--(3.274,8.240)--(3.651,8.239)--(4.029,8.239)--(4.406,8.238)--(4.783,8.237)%
  --(5.160,8.236)--(5.537,8.234)--(5.914,8.232)--(6.291,8.229)--(6.668,8.226)--(7.045,8.221)%
  --(7.422,8.215)--(7.799,8.207)--(8.176,8.197)--(8.553,8.185)--(8.930,8.169)--(9.308,8.149)%
  --(9.685,8.126)--(10.062,8.098)--(10.439,8.065)--(10.816,8.028)--(11.193,7.987)--(11.570,7.942);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca50n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.891)--(1.766,7.925)--(2.143,7.865)--(2.520,7.792)%
  --(2.897,7.720)--(3.274,7.649)--(3.651,7.579)--(4.029,7.508)--(4.406,7.438)--(4.783,7.368)%
  --(5.160,7.298)--(5.537,7.228)--(5.914,7.158)--(6.291,7.088)--(6.668,7.018)--(7.045,6.947)%
  --(7.422,6.877)--(7.799,6.807)--(8.176,6.737)--(8.553,6.667)--(8.930,6.597)--(9.308,6.527)%
  --(9.685,6.457)--(10.062,6.387)--(10.439,6.317)--(10.816,6.247)--(11.193,6.177)--(11.570,6.106);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.218)--(1.766,8.195)--(2.143,8.165)--(2.520,8.129)%
  --(2.897,8.086)--(3.274,8.035)--(3.651,7.978)--(4.029,7.915)--(4.406,7.849)--(4.783,7.782)%
  --(5.160,7.713)--(5.537,7.643)--(5.914,7.574)--(6.291,7.504)--(6.668,7.434)--(7.045,7.364)%
  --(7.422,7.294)--(7.799,7.224)--(8.176,7.153)--(8.553,7.083)--(8.930,7.013)--(9.308,6.943)%
  --(9.685,6.873)--(10.062,6.803)--(10.439,6.733)--(10.816,6.663)--(11.193,6.593)--(11.570,6.523);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.240)--(4.029,8.240)--(4.406,8.240)--(4.783,8.239)%
  --(5.160,8.239)--(5.537,8.238)--(5.914,8.237)--(6.291,8.235)--(6.668,8.233)--(7.045,8.230)%
  --(7.422,8.225)--(7.799,8.219)--(8.176,8.210)--(8.553,8.198)--(8.930,8.182)--(9.308,8.161)%
  --(9.685,8.133)--(10.062,8.098)--(10.439,8.054)--(10.816,8.003)--(11.193,7.946)--(11.570,7.883);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca60n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.292)--(1.766,7.804)--(2.143,7.769)--(2.520,7.683)%
  --(2.897,7.597)--(3.274,7.512)--(3.651,7.427)--(4.029,7.343)--(4.406,7.259)--(4.783,7.175)%
  --(5.160,7.090)--(5.537,7.006)--(5.914,6.922)--(6.291,6.838)--(6.668,6.754)--(7.045,6.670)%
  --(7.422,6.586)--(7.799,6.502)--(8.176,6.418)--(8.553,6.333)--(8.930,6.249)--(9.308,6.165)%
  --(9.685,6.081)--(10.062,5.997)--(10.439,5.913)--(10.816,5.829)--(11.193,5.745)--(11.570,5.661);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.236)--(1.766,8.229)--(2.143,8.220)--(2.520,8.207)%
  --(2.897,8.187)--(3.274,8.160)--(3.651,8.122)--(4.029,8.071)--(4.406,8.008)--(4.783,7.933)%
  --(5.160,7.850)--(5.537,7.765)--(5.914,7.678)--(6.291,7.592)--(6.668,7.506)--(7.045,7.420)%
  --(7.422,7.335)--(7.799,7.250)--(8.176,7.166)--(8.553,7.082)--(8.930,6.997)--(9.308,6.913)%
  --(9.685,6.829)--(10.062,6.745)--(10.439,6.661)--(10.816,6.576)--(11.193,6.492)--(11.570,6.408);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.240)--(4.783,8.240)%
  --(5.160,8.240)--(5.537,8.240)--(5.914,8.239)--(6.291,8.238)--(6.668,8.237)--(7.045,8.235)%
  --(7.422,8.232)--(7.799,8.227)--(8.176,8.220)--(8.553,8.210)--(8.930,8.194)--(9.308,8.172)%
  --(9.685,8.141)--(10.062,8.098)--(10.439,8.043)--(10.816,7.974)--(11.193,7.896)--(11.570,7.812);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca70n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,7.084)--(1.766,7.758)--(2.143,7.695)--(2.520,7.591)%
  --(2.897,7.489)--(3.274,7.389)--(3.651,7.290)--(4.029,7.191)--(4.406,7.093)--(4.783,6.995)%
  --(5.160,6.896)--(5.537,6.798)--(5.914,6.700)--(6.291,6.602)--(6.668,6.504)--(7.045,6.406)%
  --(7.422,6.307)--(7.799,6.209)--(8.176,6.111)--(8.553,6.013)--(8.930,5.915)--(9.308,5.817)%
  --(9.685,5.719)--(10.062,5.621)--(10.439,5.522)--(10.816,5.424)--(11.193,5.326)--(11.570,5.228);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.240)--(1.766,8.238)--(2.143,8.236)--(2.520,8.232)%
  --(2.897,8.226)--(3.274,8.217)--(3.651,8.201)--(4.029,8.177)--(4.406,8.141)--(4.783,8.087)%
  --(5.160,8.012)--(5.537,7.916)--(5.914,7.809)--(6.291,7.698)--(6.668,7.590)--(7.045,7.485)%
  --(7.422,7.383)--(7.799,7.282)--(8.176,7.183)--(8.553,7.084)--(8.930,6.985)--(9.308,6.886)%
  --(9.685,6.788)--(10.062,6.690)--(10.439,6.592)--(10.816,6.493)--(11.193,6.395)--(11.570,6.297);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.240)--(5.914,8.240)--(6.291,8.240)--(6.668,8.239)--(7.045,8.238)%
  --(7.422,8.235)--(7.799,8.232)--(8.176,8.227)--(8.553,8.218)--(8.930,8.205)--(9.308,8.183)%
  --(9.685,8.150)--(10.062,8.100)--(10.439,8.030)--(10.816,7.940)--(11.193,7.834)--(11.570,7.723);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.240);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca80n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.056)--(1.766,7.891)--(2.143,7.733)--(2.520,7.594)%
  --(2.897,7.467)--(3.274,7.348)--(3.651,7.231)--(4.029,7.117)--(4.406,7.003)--(4.783,6.891)%
  --(5.160,6.778)--(5.537,6.666)--(5.914,6.553)--(6.291,6.441)--(6.668,6.329)--(7.045,6.217)%
  --(7.422,6.105)--(7.799,5.992)--(8.176,5.880)--(8.553,5.768)--(8.930,5.656)--(9.308,5.544)%
  --(9.685,5.432)--(10.062,5.320)--(10.439,5.207)--(10.816,5.095)--(11.193,4.983)--(11.570,4.871);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.240)--(2.143,8.240)--(2.520,8.239)%
  --(2.897,8.237)--(3.274,8.234)--(3.651,8.229)--(4.029,8.220)--(4.406,8.205)--(4.783,8.180)%
  --(5.160,8.137)--(5.537,8.069)--(5.914,7.966)--(6.291,7.830)--(6.668,7.682)--(7.045,7.543)%
  --(7.422,7.416)--(7.799,7.295)--(8.176,7.178)--(8.553,7.064)--(8.930,6.950)--(9.308,6.837)%
  --(9.685,6.725)--(10.062,6.612)--(10.439,6.500)--(10.816,6.388)--(11.193,6.275)--(11.570,6.163);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.240)--(6.291,8.240)--(6.668,8.240)--(7.045,8.239)%
  --(7.422,8.238)--(7.799,8.235)--(8.176,8.232)--(8.553,8.225)--(8.930,8.213)--(9.308,8.193)%
  --(9.685,8.159)--(10.062,8.104)--(10.439,8.017)--(10.816,7.895)--(11.193,7.749)--(11.570,7.604);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.239);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/mat/ca90n28t01.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:34:07 GMT
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.232)--(11.947,1.232);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.192,1.232);
\node[gp node right] at (0.828,1.232) {$-50$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.933)--(11.947,1.933);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.933)--(1.192,1.933);
\node[gp node right] at (0.828,1.933) {$-45$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,2.634)--(11.947,2.634);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,2.634)--(1.192,2.634);
\node[gp node right] at (0.828,2.634) {$-40$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,3.335)--(11.947,3.335);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,3.335)--(1.192,3.335);
\node[gp node right] at (0.828,3.335) {$-35$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.036)--(11.947,4.036);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.036)--(1.192,4.036);
\node[gp node right] at (0.828,4.036) {$-30$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,4.736)--(11.947,4.736);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.736)--(1.192,4.736);
\node[gp node right] at (0.828,4.736) {$-25$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,5.437)--(11.947,5.437);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,5.437)--(1.192,5.437);
\node[gp node right] at (0.828,5.437) {$-20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.138)--(11.947,6.138);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.138)--(1.192,6.138);
\node[gp node right] at (0.828,6.138) {$-15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,6.839)--(11.947,6.839);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,6.839)--(1.192,6.839);
\node[gp node right] at (0.828,6.839) {$-10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,7.540)--(11.947,7.540);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,7.540)--(1.192,7.540);
\node[gp node right] at (0.828,7.540) {$-5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,8.241)--(11.947,8.241);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,8.241)--(1.192,8.241);
\node[gp node right] at (0.828,8.241) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.012,1.232)--(1.012,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,1.232)--(1.012,1.412);
\node[gp node center] at (1.012,0.924) {$0$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.897,1.232)--(2.897,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.897,1.232)--(2.897,1.412);
\node[gp node center] at (2.897,0.924) {$5$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.783,1.232)--(4.783,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.783,1.232)--(4.783,1.412);
\node[gp node center] at (4.783,0.924) {$10$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.668,1.232)--(6.668,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.668,1.232)--(6.668,1.412);
\node[gp node center] at (6.668,0.924) {$15$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.553,1.232)--(8.553,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.553,1.232)--(8.553,1.412);
\node[gp node center] at (8.553,0.924) {$20$};
\gpcolor{gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.439,1.232)--(10.439,8.381);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.439,1.232)--(10.439,1.412);
\node[gp node center] at (10.439,0.924) {$25$};
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
\node[gp node center] at (0.575,8.810) {$\log_2|c_p|$};
\node[gp node right] at (12.603,0.946) {$\log_2p$};
\node[gp node right] at (2.255,0.334) {$\log_{10}|m|=+6$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (2.439,0.334)--(3.355,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.202)--(1.766,8.134)--(2.143,8.017)--(2.520,7.834)%
  --(2.897,7.609)--(3.274,7.419)--(3.651,7.267)--(4.029,7.129)--(4.406,6.997)--(4.783,6.868)%
  --(5.160,6.740)--(5.537,6.613)--(5.914,6.487)--(6.291,6.360)--(6.668,6.234)--(7.045,6.108)%
  --(7.422,5.982)--(7.799,5.855)--(8.176,5.729)--(8.553,5.603)--(8.930,5.477)--(9.308,5.351)%
  --(9.685,5.225)--(10.062,5.098)--(10.439,4.972)--(10.816,4.846)--(11.193,4.720)--(11.570,4.594);
\gpcolor{gp lt color border}
\node[gp node right] at (5.195,0.334) {$+3$};
\gpcolor{\gprgb{178}{178}{178}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{6.00}
\draw[gp path] (5.379,0.334)--(6.295,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.240)%
  --(2.897,8.240)--(3.274,8.239)--(3.651,8.237)--(4.029,8.234)--(4.406,8.229)--(4.783,8.219)%
  --(5.160,8.200)--(5.537,8.165)--(5.914,8.102)--(6.291,7.993)--(6.668,7.818)--(7.045,7.599)%
  --(7.422,7.408)--(7.799,7.255)--(8.176,7.117)--(8.553,6.985)--(8.930,6.856)--(9.308,6.728)%
  --(9.685,6.601)--(10.062,6.474)--(10.439,6.348)--(10.816,6.222)--(11.193,6.095)--(11.570,5.969);
\gpcolor{gp lt color border}
\node[gp node right] at (8.135,0.334) {$ 0$};
\gpcolor{\gprgb{282}{282}{282}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{5.00}
\draw[gp path] (8.319,0.334)--(9.235,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.240)--(7.045,8.240)%
  --(7.422,8.239)--(7.799,8.238)--(8.176,8.235)--(8.553,8.229)--(8.930,8.220)--(9.308,8.202)%
  --(9.685,8.168)--(10.062,8.108)--(10.439,8.003)--(10.816,7.833)--(11.193,7.615)--(11.570,7.420);
\gpcolor{gp lt color border}
\node[gp node right] at (11.075,0.334) {$-3$};
\gpcolor{\gprgb{370}{370}{370}}
\gpsetlinetype{gp lt plot 6}
\gpsetlinewidth{4.00}
\draw[gp path] (11.259,0.334)--(12.175,0.334);
\draw[gp path] (1.012,8.241)--(1.389,8.241)--(1.766,8.241)--(2.143,8.241)--(2.520,8.241)%
  --(2.897,8.241)--(3.274,8.241)--(3.651,8.241)--(4.029,8.241)--(4.406,8.241)--(4.783,8.241)%
  --(5.160,8.241)--(5.537,8.241)--(5.914,8.241)--(6.291,8.241)--(6.668,8.241)--(7.045,8.241)%
  --(7.422,8.241)--(7.799,8.241)--(8.176,8.241)--(8.553,8.241)--(8.930,8.241)--(9.308,8.241)%
  --(9.685,8.241)--(10.062,8.241)--(10.439,8.241)--(10.816,8.240)--(11.193,8.240)--(11.570,8.239);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.381)--(1.012,1.232)--(11.947,1.232);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{1.232cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.802)--(1.998,2.218)--(3.169,2.558)--(4.339,2.787)--(5.510,3.044)%
  --(6.680,3.212)--(7.851,3.396)--(9.021,3.554)--(10.191,3.679)--(11.362,3.812);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.802)}
\gppoint{gp mark 3}{(1.998,2.218)}
\gppoint{gp mark 3}{(3.169,2.558)}
\gppoint{gp mark 3}{(4.339,2.787)}
\gppoint{gp mark 3}{(5.510,3.044)}
\gppoint{gp mark 3}{(6.680,3.212)}
\gppoint{gp mark 3}{(7.851,3.396)}
\gppoint{gp mark 3}{(9.021,3.554)}
\gppoint{gp mark 3}{(10.191,3.679)}
\gppoint{gp mark 3}{(11.362,3.812)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.479)--(1.998,3.272)--(3.169,3.958)--(4.339,4.483)--(5.510,4.957)%
  --(6.680,5.274)--(7.851,5.551)--(9.021,5.949)--(10.191,6.213)--(11.362,6.475);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.479)}
\gppoint{gp mark 3}{(1.998,3.272)}
\gppoint{gp mark 3}{(3.169,3.958)}
\gppoint{gp mark 3}{(4.339,4.483)}
\gppoint{gp mark 3}{(5.510,4.957)}
\gppoint{gp mark 3}{(6.680,5.274)}
\gppoint{gp mark 3}{(7.851,5.551)}
\gppoint{gp mark 3}{(9.021,5.949)}
\gppoint{gp mark 3}{(10.191,6.213)}
\gppoint{gp mark 3}{(11.362,6.475)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.530)--(1.998,2.977)--(3.169,3.174)--(4.339,3.340)--(5.510,3.445)%
  --(6.680,3.551)--(7.851,3.647)--(9.021,3.728)--(10.191,3.799)--(11.362,3.831);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.530)}
\gppoint{gp mark 7}{(1.998,2.977)}
\gppoint{gp mark 7}{(3.169,3.174)}
\gppoint{gp mark 7}{(4.339,3.340)}
\gppoint{gp mark 7}{(5.510,3.445)}
\gppoint{gp mark 7}{(6.680,3.551)}
\gppoint{gp mark 7}{(7.851,3.647)}
\gppoint{gp mark 7}{(9.021,3.728)}
\gppoint{gp mark 7}{(10.191,3.799)}
\gppoint{gp mark 7}{(11.362,3.831)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.781)--(1.998,2.224)--(3.169,2.534)--(4.339,2.787)--(5.510,3.006)%
  --(6.680,3.182)--(7.851,3.361)--(9.021,3.519)--(10.191,3.647)--(11.362,3.760);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.781)}
\gppoint{gp mark 3}{(1.998,2.224)}
\gppoint{gp mark 3}{(3.169,2.534)}
\gppoint{gp mark 3}{(4.339,2.787)}
\gppoint{gp mark 3}{(5.510,3.006)}
\gppoint{gp mark 3}{(6.680,3.182)}
\gppoint{gp mark 3}{(7.851,3.361)}
\gppoint{gp mark 3}{(9.021,3.519)}
\gppoint{gp mark 3}{(10.191,3.647)}
\gppoint{gp mark 3}{(11.362,3.760)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.483)--(1.998,3.276)--(3.169,3.927)--(4.339,4.729)--(5.510,5.272)%
  --(6.680,5.798)--(7.851,6.144)--(9.021,6.466)--(10.191,6.813)--(11.362,6.943);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.483)}
\gppoint{gp mark 3}{(1.998,3.276)}
\gppoint{gp mark 3}{(3.169,3.927)}
\gppoint{gp mark 3}{(4.339,4.729)}
\gppoint{gp mark 3}{(5.510,5.272)}
\gppoint{gp mark 3}{(6.680,5.798)}
\gppoint{gp mark 3}{(7.851,6.144)}
\gppoint{gp mark 3}{(9.021,6.466)}
\gppoint{gp mark 3}{(10.191,6.813)}
\gppoint{gp mark 3}{(11.362,6.943)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.243)--(1.998,2.496)--(3.169,2.700)--(4.339,2.973)--(5.510,3.101)%
  --(6.680,3.206)--(7.851,3.292)--(9.021,3.361)--(10.191,3.430)--(11.362,3.477);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.243)}
\gppoint{gp mark 7}{(1.998,2.496)}
\gppoint{gp mark 7}{(3.169,2.700)}
\gppoint{gp mark 7}{(4.339,2.973)}
\gppoint{gp mark 7}{(5.510,3.101)}
\gppoint{gp mark 7}{(6.680,3.206)}
\gppoint{gp mark 7}{(7.851,3.292)}
\gppoint{gp mark 7}{(9.021,3.361)}
\gppoint{gp mark 7}{(10.191,3.430)}
\gppoint{gp mark 7}{(11.362,3.477)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.717)--(1.998,2.171)--(3.169,2.505)--(4.339,2.716)--(5.510,2.964)%
  --(6.680,3.161)--(7.851,3.317)--(9.021,3.474)--(10.191,3.601)--(11.362,3.732);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.717)}
\gppoint{gp mark 3}{(1.998,2.171)}
\gppoint{gp mark 3}{(3.169,2.505)}
\gppoint{gp mark 3}{(4.339,2.716)}
\gppoint{gp mark 3}{(5.510,2.964)}
\gppoint{gp mark 3}{(6.680,3.161)}
\gppoint{gp mark 3}{(7.851,3.317)}
\gppoint{gp mark 3}{(9.021,3.474)}
\gppoint{gp mark 3}{(10.191,3.601)}
\gppoint{gp mark 3}{(11.362,3.732)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.389)--(1.998,3.183)--(3.169,3.878)--(4.339,4.443)--(5.510,4.943)%
  --(6.680,5.532)--(7.851,6.170)--(9.021,6.228)--(10.191,6.439)--(11.362,6.835);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.389)}
\gppoint{gp mark 3}{(1.998,3.183)}
\gppoint{gp mark 3}{(3.169,3.878)}
\gppoint{gp mark 3}{(4.339,4.443)}
\gppoint{gp mark 3}{(5.510,4.943)}
\gppoint{gp mark 3}{(6.680,5.532)}
\gppoint{gp mark 3}{(7.851,6.170)}
\gppoint{gp mark 3}{(9.021,6.228)}
\gppoint{gp mark 3}{(10.191,6.439)}
\gppoint{gp mark 3}{(11.362,6.835)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.026)--(1.998,2.315)--(3.169,2.483)--(4.339,2.626)--(5.510,2.712)%
  --(6.680,2.849)--(7.851,2.919)--(9.021,3.004)--(10.191,3.026)--(11.362,3.063);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.026)}
\gppoint{gp mark 7}{(1.998,2.315)}
\gppoint{gp mark 7}{(3.169,2.483)}
\gppoint{gp mark 7}{(4.339,2.626)}
\gppoint{gp mark 7}{(5.510,2.712)}
\gppoint{gp mark 7}{(6.680,2.849)}
\gppoint{gp mark 7}{(7.851,2.919)}
\gppoint{gp mark 7}{(9.021,3.004)}
\gppoint{gp mark 7}{(10.191,3.026)}
\gppoint{gp mark 7}{(11.362,3.063)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.722)--(1.998,2.124)--(3.169,2.474)--(4.339,2.725)--(5.510,2.931)%
  --(6.680,3.105)--(7.851,3.291)--(9.021,3.427)--(10.191,3.566)--(11.362,3.648);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.722)}
\gppoint{gp mark 3}{(1.998,2.124)}
\gppoint{gp mark 3}{(3.169,2.474)}
\gppoint{gp mark 3}{(4.339,2.725)}
\gppoint{gp mark 3}{(5.510,2.931)}
\gppoint{gp mark 3}{(6.680,3.105)}
\gppoint{gp mark 3}{(7.851,3.291)}
\gppoint{gp mark 3}{(9.021,3.427)}
\gppoint{gp mark 3}{(10.191,3.566)}
\gppoint{gp mark 3}{(11.362,3.648)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.419)--(1.998,3.236)--(3.169,4.078)--(4.339,5.168)--(5.510,6.077)%
  --(6.680,6.223)--(7.851,6.544)--(9.021,7.115)--(10.191,6.667)--(11.362,6.859);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.419)}
\gppoint{gp mark 3}{(1.998,3.236)}
\gppoint{gp mark 3}{(3.169,4.078)}
\gppoint{gp mark 3}{(4.339,5.168)}
\gppoint{gp mark 3}{(5.510,6.077)}
\gppoint{gp mark 3}{(6.680,6.223)}
\gppoint{gp mark 3}{(7.851,6.544)}
\gppoint{gp mark 3}{(9.021,7.115)}
\gppoint{gp mark 3}{(10.191,6.667)}
\gppoint{gp mark 3}{(11.362,6.859)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.644)--(1.998,1.883)--(3.169,2.069)--(4.339,2.198)--(5.510,2.303)%
  --(6.680,2.414)--(7.851,2.474)--(9.021,2.574)--(10.191,2.562)--(11.362,2.636);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.644)}
\gppoint{gp mark 7}{(1.998,1.883)}
\gppoint{gp mark 7}{(3.169,2.069)}
\gppoint{gp mark 7}{(4.339,2.198)}
\gppoint{gp mark 7}{(5.510,2.303)}
\gppoint{gp mark 7}{(6.680,2.414)}
\gppoint{gp mark 7}{(7.851,2.474)}
\gppoint{gp mark 7}{(9.021,2.574)}
\gppoint{gp mark 7}{(10.191,2.562)}
\gppoint{gp mark 7}{(11.362,2.636)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.678)--(1.998,2.128)--(3.169,2.438)--(4.339,2.700)--(5.510,2.905)%
  --(6.680,3.074)--(7.851,3.218)--(9.021,3.368)--(10.191,3.469)--(11.362,3.612);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.678)}
\gppoint{gp mark 3}{(1.998,2.128)}
\gppoint{gp mark 3}{(3.169,2.438)}
\gppoint{gp mark 3}{(4.339,2.700)}
\gppoint{gp mark 3}{(5.510,2.905)}
\gppoint{gp mark 3}{(6.680,3.074)}
\gppoint{gp mark 3}{(7.851,3.218)}
\gppoint{gp mark 3}{(9.021,3.368)}
\gppoint{gp mark 3}{(10.191,3.469)}
\gppoint{gp mark 3}{(11.362,3.612)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.274)--(1.998,3.054)--(3.169,3.911)--(4.339,4.410)--(5.510,4.878)%
  --(6.680,5.726)--(7.851,6.148)--(9.021,5.949)--(10.191,6.088)--(11.362,6.239);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.274)}
\gppoint{gp mark 3}{(1.998,3.054)}
\gppoint{gp mark 3}{(3.169,3.911)}
\gppoint{gp mark 3}{(4.339,4.410)}
\gppoint{gp mark 3}{(5.510,4.878)}
\gppoint{gp mark 3}{(6.680,5.726)}
\gppoint{gp mark 3}{(7.851,6.148)}
\gppoint{gp mark 3}{(9.021,5.949)}
\gppoint{gp mark 3}{(10.191,6.088)}
\gppoint{gp mark 3}{(11.362,6.239)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.444)--(1.998,1.701)--(3.169,1.824)--(4.339,1.969)--(5.510,2.067)%
  --(6.680,2.150)--(7.851,2.205)--(9.021,2.262)--(10.191,2.309)--(11.362,2.353);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.444)}
\gppoint{gp mark 7}{(1.998,1.701)}
\gppoint{gp mark 7}{(3.169,1.824)}
\gppoint{gp mark 7}{(4.339,1.969)}
\gppoint{gp mark 7}{(5.510,2.067)}
\gppoint{gp mark 7}{(6.680,2.150)}
\gppoint{gp mark 7}{(7.851,2.205)}
\gppoint{gp mark 7}{(9.021,2.262)}
\gppoint{gp mark 7}{(10.191,2.309)}
\gppoint{gp mark 7}{(11.362,2.353)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:55 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.704)--(1.998,2.087)--(3.169,2.404)--(4.339,2.629)--(5.510,2.841)%
  --(6.680,3.036)--(7.851,3.189)--(9.021,3.335)--(10.191,3.455)--(11.362,3.563);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.704)}
\gppoint{gp mark 3}{(1.998,2.087)}
\gppoint{gp mark 3}{(3.169,2.404)}
\gppoint{gp mark 3}{(4.339,2.629)}
\gppoint{gp mark 3}{(5.510,2.841)}
\gppoint{gp mark 3}{(6.680,3.036)}
\gppoint{gp mark 3}{(7.851,3.189)}
\gppoint{gp mark 3}{(9.021,3.335)}
\gppoint{gp mark 3}{(10.191,3.455)}
\gppoint{gp mark 3}{(11.362,3.563)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.363)--(1.998,3.267)--(3.169,4.119)--(4.339,4.832)--(5.510,5.393)%
  --(6.680,5.527)--(7.851,5.730)--(9.021,5.759)--(10.191,5.723)--(11.362,5.837);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.363)}
\gppoint{gp mark 3}{(1.998,3.267)}
\gppoint{gp mark 3}{(3.169,4.119)}
\gppoint{gp mark 3}{(4.339,4.832)}
\gppoint{gp mark 3}{(5.510,5.393)}
\gppoint{gp mark 3}{(6.680,5.527)}
\gppoint{gp mark 3}{(7.851,5.730)}
\gppoint{gp mark 3}{(9.021,5.759)}
\gppoint{gp mark 3}{(10.191,5.723)}
\gppoint{gp mark 3}{(11.362,5.837)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.162)--(1.998,1.373)--(3.169,1.489)--(4.339,1.627)--(5.510,1.687)%
  --(6.680,1.764)--(7.851,1.822)--(9.021,1.877)--(10.191,1.922)--(11.362,1.952);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.162)}
\gppoint{gp mark 7}{(1.998,1.373)}
\gppoint{gp mark 7}{(3.169,1.489)}
\gppoint{gp mark 7}{(4.339,1.627)}
\gppoint{gp mark 7}{(5.510,1.687)}
\gppoint{gp mark 7}{(6.680,1.764)}
\gppoint{gp mark 7}{(7.851,1.822)}
\gppoint{gp mark 7}{(9.021,1.877)}
\gppoint{gp mark 7}{(10.191,1.922)}
\gppoint{gp mark 7}{(11.362,1.952)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:55 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.614)--(1.998,2.062)--(3.169,2.353)--(4.339,2.589)--(5.510,2.787)%
  --(6.680,2.971)--(7.851,3.115)--(9.021,3.265)--(10.191,3.360)--(11.362,3.501);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.614)}
\gppoint{gp mark 3}{(1.998,2.062)}
\gppoint{gp mark 3}{(3.169,2.353)}
\gppoint{gp mark 3}{(4.339,2.589)}
\gppoint{gp mark 3}{(5.510,2.787)}
\gppoint{gp mark 3}{(6.680,2.971)}
\gppoint{gp mark 3}{(7.851,3.115)}
\gppoint{gp mark 3}{(9.021,3.265)}
\gppoint{gp mark 3}{(10.191,3.360)}
\gppoint{gp mark 3}{(11.362,3.501)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.170)--(1.998,2.966)--(3.169,3.518)--(4.339,4.135)--(5.510,4.394)%
  --(6.680,4.780)--(7.851,4.953)--(9.021,5.207)--(10.191,5.516);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.170)}
\gppoint{gp mark 3}{(1.998,2.966)}
\gppoint{gp mark 3}{(3.169,3.518)}
\gppoint{gp mark 3}{(4.339,4.135)}
\gppoint{gp mark 3}{(5.510,4.394)}
\gppoint{gp mark 3}{(6.680,4.780)}
\gppoint{gp mark 3}{(7.851,4.953)}
\gppoint{gp mark 3}{(9.021,5.207)}
\gppoint{gp mark 3}{(10.191,5.516)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,0.953)--(1.998,1.134)--(3.169,1.275)--(4.339,1.355)--(5.510,1.440)%
  --(6.680,1.408)--(7.851,1.547)--(9.021,1.496)--(10.191,1.540)--(11.362,1.550);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,0.953)}
\gppoint{gp mark 7}{(1.998,1.134)}
\gppoint{gp mark 7}{(3.169,1.275)}
\gppoint{gp mark 7}{(4.339,1.355)}
\gppoint{gp mark 7}{(5.510,1.440)}
\gppoint{gp mark 7}{(6.680,1.408)}
\gppoint{gp mark 7}{(7.851,1.547)}
\gppoint{gp mark 7}{(9.021,1.496)}
\gppoint{gp mark 7}{(10.191,1.540)}
\gppoint{gp mark 7}{(11.362,1.550)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.808)--(1.998,2.224)--(3.169,2.554)--(4.339,2.825)--(5.510,3.052)%
  --(6.680,3.235)--(7.851,3.399)--(9.021,3.560)--(10.191,3.697)--(11.362,3.837);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.808)}
\gppoint{gp mark 3}{(1.998,2.224)}
\gppoint{gp mark 3}{(3.169,2.554)}
\gppoint{gp mark 3}{(4.339,2.825)}
\gppoint{gp mark 3}{(5.510,3.052)}
\gppoint{gp mark 3}{(6.680,3.235)}
\gppoint{gp mark 3}{(7.851,3.399)}
\gppoint{gp mark 3}{(9.021,3.560)}
\gppoint{gp mark 3}{(10.191,3.697)}
\gppoint{gp mark 3}{(11.362,3.837)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.479)--(1.998,3.344)--(3.169,4.086)--(4.339,4.682)--(5.510,5.092)%
  --(6.680,5.429)--(7.851,5.692)--(9.021,5.973)--(10.191,6.233)--(11.362,6.458);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.479)}
\gppoint{gp mark 3}{(1.998,3.344)}
\gppoint{gp mark 3}{(3.169,4.086)}
\gppoint{gp mark 3}{(4.339,4.682)}
\gppoint{gp mark 3}{(5.510,5.092)}
\gppoint{gp mark 3}{(6.680,5.429)}
\gppoint{gp mark 3}{(7.851,5.692)}
\gppoint{gp mark 3}{(9.021,5.973)}
\gppoint{gp mark 3}{(10.191,6.233)}
\gppoint{gp mark 3}{(11.362,6.458)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.684)--(1.998,3.114)--(3.169,3.406)--(4.339,3.560)--(5.510,3.691)%
  --(6.680,3.774)--(7.851,3.860)--(9.021,3.987)--(10.191,4.103)--(11.362,4.165);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.684)}
\gppoint{gp mark 7}{(1.998,3.114)}
\gppoint{gp mark 7}{(3.169,3.406)}
\gppoint{gp mark 7}{(4.339,3.560)}
\gppoint{gp mark 7}{(5.510,3.691)}
\gppoint{gp mark 7}{(6.680,3.774)}
\gppoint{gp mark 7}{(7.851,3.860)}
\gppoint{gp mark 7}{(9.021,3.987)}
\gppoint{gp mark 7}{(10.191,4.103)}
\gppoint{gp mark 7}{(11.362,4.165)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.806)--(1.998,2.231)--(3.169,2.550)--(4.339,2.822)--(5.510,3.044)%
  --(6.680,3.249)--(7.851,3.426)--(9.021,3.581)--(10.191,3.729)--(11.362,3.843);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.806)}
\gppoint{gp mark 3}{(1.998,2.231)}
\gppoint{gp mark 3}{(3.169,2.550)}
\gppoint{gp mark 3}{(4.339,2.822)}
\gppoint{gp mark 3}{(5.510,3.044)}
\gppoint{gp mark 3}{(6.680,3.249)}
\gppoint{gp mark 3}{(7.851,3.426)}
\gppoint{gp mark 3}{(9.021,3.581)}
\gppoint{gp mark 3}{(10.191,3.729)}
\gppoint{gp mark 3}{(11.362,3.843)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.505)--(1.998,3.357)--(3.169,4.099)--(4.339,4.749)--(5.510,5.162)%
  --(6.680,5.485)--(7.851,5.763)--(9.021,6.024)--(10.191,6.295)--(11.362,6.555);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.505)}
\gppoint{gp mark 3}{(1.998,3.357)}
\gppoint{gp mark 3}{(3.169,4.099)}
\gppoint{gp mark 3}{(4.339,4.749)}
\gppoint{gp mark 3}{(5.510,5.162)}
\gppoint{gp mark 3}{(6.680,5.485)}
\gppoint{gp mark 3}{(7.851,5.763)}
\gppoint{gp mark 3}{(9.021,6.024)}
\gppoint{gp mark 3}{(10.191,6.295)}
\gppoint{gp mark 3}{(11.362,6.555)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.700)--(1.998,3.182)--(3.169,3.454)--(4.339,3.642)--(5.510,3.735)%
  --(6.680,3.889)--(7.851,3.983)--(9.021,4.056)--(10.191,4.139)--(11.362,4.180);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.700)}
\gppoint{gp mark 7}{(1.998,3.182)}
\gppoint{gp mark 7}{(3.169,3.454)}
\gppoint{gp mark 7}{(4.339,3.642)}
\gppoint{gp mark 7}{(5.510,3.735)}
\gppoint{gp mark 7}{(6.680,3.889)}
\gppoint{gp mark 7}{(7.851,3.983)}
\gppoint{gp mark 7}{(9.021,4.056)}
\gppoint{gp mark 7}{(10.191,4.139)}
\gppoint{gp mark 7}{(11.362,4.180)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:56 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.761)--(1.998,2.237)--(3.169,2.562)--(4.339,2.792)--(5.510,3.050)%
  --(6.680,3.236)--(7.851,3.420)--(9.021,3.572)--(10.191,3.710)--(11.362,3.843);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.761)}
\gppoint{gp mark 3}{(1.998,2.237)}
\gppoint{gp mark 3}{(3.169,2.562)}
\gppoint{gp mark 3}{(4.339,2.792)}
\gppoint{gp mark 3}{(5.510,3.050)}
\gppoint{gp mark 3}{(6.680,3.236)}
\gppoint{gp mark 3}{(7.851,3.420)}
\gppoint{gp mark 3}{(9.021,3.572)}
\gppoint{gp mark 3}{(10.191,3.710)}
\gppoint{gp mark 3}{(11.362,3.843)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.505)--(1.998,3.361)--(3.169,4.111)--(4.339,4.758)--(5.510,5.179)%
  --(6.680,5.496)--(7.851,5.766)--(9.021,6.045)--(10.191,6.321)--(11.362,6.581);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.505)}
\gppoint{gp mark 3}{(1.998,3.361)}
\gppoint{gp mark 3}{(3.169,4.111)}
\gppoint{gp mark 3}{(4.339,4.758)}
\gppoint{gp mark 3}{(5.510,5.179)}
\gppoint{gp mark 3}{(6.680,5.496)}
\gppoint{gp mark 3}{(7.851,5.766)}
\gppoint{gp mark 3}{(9.021,6.045)}
\gppoint{gp mark 3}{(10.191,6.321)}
\gppoint{gp mark 3}{(11.362,6.581)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.706)--(1.998,3.183)--(3.169,3.432)--(4.339,3.670)--(5.510,3.734)%
  --(6.680,3.883)--(7.851,3.992)--(9.021,4.056)--(10.191,4.135)--(11.362,4.242);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.706)}
\gppoint{gp mark 7}{(1.998,3.183)}
\gppoint{gp mark 7}{(3.169,3.432)}
\gppoint{gp mark 7}{(4.339,3.670)}
\gppoint{gp mark 7}{(5.510,3.734)}
\gppoint{gp mark 7}{(6.680,3.883)}
\gppoint{gp mark 7}{(7.851,3.992)}
\gppoint{gp mark 7}{(9.021,4.056)}
\gppoint{gp mark 7}{(10.191,4.135)}
\gppoint{gp mark 7}{(11.362,4.242)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.797)--(1.998,2.191)--(3.169,2.558)--(4.339,2.820)--(5.510,3.048)%
  --(6.680,3.249)--(7.851,3.426)--(9.021,3.574)--(10.191,3.721)--(11.362,3.849);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.797)}
\gppoint{gp mark 3}{(1.998,2.191)}
\gppoint{gp mark 3}{(3.169,2.558)}
\gppoint{gp mark 3}{(4.339,2.820)}
\gppoint{gp mark 3}{(5.510,3.048)}
\gppoint{gp mark 3}{(6.680,3.249)}
\gppoint{gp mark 3}{(7.851,3.426)}
\gppoint{gp mark 3}{(9.021,3.574)}
\gppoint{gp mark 3}{(10.191,3.721)}
\gppoint{gp mark 3}{(11.362,3.849)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.505)--(1.998,3.360)--(3.169,4.119)--(4.339,4.760)--(5.510,5.168)%
  --(6.680,5.490)--(7.851,5.770)--(9.021,6.059)--(10.191,6.319)--(11.362,6.584);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.505)}
\gppoint{gp mark 3}{(1.998,3.360)}
\gppoint{gp mark 3}{(3.169,4.119)}
\gppoint{gp mark 3}{(4.339,4.760)}
\gppoint{gp mark 3}{(5.510,5.168)}
\gppoint{gp mark 3}{(6.680,5.490)}
\gppoint{gp mark 3}{(7.851,5.770)}
\gppoint{gp mark 3}{(9.021,6.059)}
\gppoint{gp mark 3}{(10.191,6.319)}
\gppoint{gp mark 3}{(11.362,6.584)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.700)--(1.998,3.161)--(3.169,3.455)--(4.339,3.672)--(5.510,3.733)%
  --(6.680,3.878)--(7.851,3.987)--(9.021,4.034)--(10.191,4.115)--(11.362,4.262);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.700)}
\gppoint{gp mark 7}{(1.998,3.161)}
\gppoint{gp mark 7}{(3.169,3.455)}
\gppoint{gp mark 7}{(4.339,3.672)}
\gppoint{gp mark 7}{(5.510,3.733)}
\gppoint{gp mark 7}{(6.680,3.878)}
\gppoint{gp mark 7}{(7.851,3.987)}
\gppoint{gp mark 7}{(9.021,4.034)}
\gppoint{gp mark 7}{(10.191,4.115)}
\gppoint{gp mark 7}{(11.362,4.262)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.775)--(1.998,2.250)--(3.169,2.566)--(4.339,2.820)--(5.510,3.054)%
  --(6.680,3.250)--(7.851,3.421)--(9.021,3.571)--(10.191,3.719)--(11.362,3.843);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.775)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.566)}
\gppoint{gp mark 3}{(4.339,2.820)}
\gppoint{gp mark 3}{(5.510,3.054)}
\gppoint{gp mark 3}{(6.680,3.250)}
\gppoint{gp mark 3}{(7.851,3.421)}
\gppoint{gp mark 3}{(9.021,3.571)}
\gppoint{gp mark 3}{(10.191,3.719)}
\gppoint{gp mark 3}{(11.362,3.843)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.501)--(1.998,3.351)--(3.169,4.107)--(4.339,4.741)--(5.510,5.169)%
  --(6.680,5.490)--(7.851,5.766)--(9.021,6.045)--(10.191,6.317)--(11.362,6.586);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.501)}
\gppoint{gp mark 3}{(1.998,3.351)}
\gppoint{gp mark 3}{(3.169,4.107)}
\gppoint{gp mark 3}{(4.339,4.741)}
\gppoint{gp mark 3}{(5.510,5.169)}
\gppoint{gp mark 3}{(6.680,5.490)}
\gppoint{gp mark 3}{(7.851,5.766)}
\gppoint{gp mark 3}{(9.021,6.045)}
\gppoint{gp mark 3}{(10.191,6.317)}
\gppoint{gp mark 3}{(11.362,6.586)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.712)--(1.998,3.182)--(3.169,3.480)--(4.339,3.672)--(5.510,3.735)%
  --(6.680,3.872)--(7.851,3.997)--(9.021,4.048)--(10.191,4.119)--(11.362,4.236);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.712)}
\gppoint{gp mark 7}{(1.998,3.182)}
\gppoint{gp mark 7}{(3.169,3.480)}
\gppoint{gp mark 7}{(4.339,3.672)}
\gppoint{gp mark 7}{(5.510,3.735)}
\gppoint{gp mark 7}{(6.680,3.872)}
\gppoint{gp mark 7}{(7.851,3.997)}
\gppoint{gp mark 7}{(9.021,4.048)}
\gppoint{gp mark 7}{(10.191,4.119)}
\gppoint{gp mark 7}{(11.362,4.236)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa10sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.756)--(1.998,2.243)--(3.169,2.566)--(4.339,2.843)--(5.510,3.050)%
  --(6.680,3.253)--(7.851,3.414)--(9.021,3.580)--(10.191,3.713)--(11.362,3.849);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.756)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.566)}
\gppoint{gp mark 3}{(4.339,2.843)}
\gppoint{gp mark 3}{(5.510,3.050)}
\gppoint{gp mark 3}{(6.680,3.253)}
\gppoint{gp mark 3}{(7.851,3.414)}
\gppoint{gp mark 3}{(9.021,3.580)}
\gppoint{gp mark 3}{(10.191,3.713)}
\gppoint{gp mark 3}{(11.362,3.849)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.496)--(1.998,3.340)--(3.169,4.103)--(4.339,4.750)--(5.510,5.167)%
  --(6.680,5.490)--(7.851,5.777)--(9.021,6.052)--(10.191,6.325)--(11.362,6.581);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.496)}
\gppoint{gp mark 3}{(1.998,3.340)}
\gppoint{gp mark 3}{(3.169,4.103)}
\gppoint{gp mark 3}{(4.339,4.750)}
\gppoint{gp mark 3}{(5.510,5.167)}
\gppoint{gp mark 3}{(6.680,5.490)}
\gppoint{gp mark 3}{(7.851,5.777)}
\gppoint{gp mark 3}{(9.021,6.052)}
\gppoint{gp mark 3}{(10.191,6.325)}
\gppoint{gp mark 3}{(11.362,6.581)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.700)--(1.998,3.174)--(3.169,3.455)--(4.339,3.670)--(5.510,3.735)%
  --(6.680,3.883)--(7.851,3.978)--(9.021,4.052)--(10.191,4.123)--(11.362,4.262);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.700)}
\gppoint{gp mark 7}{(1.998,3.174)}
\gppoint{gp mark 7}{(3.169,3.455)}
\gppoint{gp mark 7}{(4.339,3.670)}
\gppoint{gp mark 7}{(5.510,3.735)}
\gppoint{gp mark 7}{(6.680,3.883)}
\gppoint{gp mark 7}{(7.851,3.978)}
\gppoint{gp mark 7}{(9.021,4.052)}
\gppoint{gp mark 7}{(10.191,4.123)}
\gppoint{gp mark 7}{(11.362,4.262)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.804)--(1.998,2.185)--(3.169,2.542)--(4.339,2.825)--(5.510,3.038)%
  --(6.680,3.239)--(7.851,3.395)--(9.021,3.541)--(10.191,3.689)--(11.362,3.793);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.804)}
\gppoint{gp mark 3}{(1.998,2.185)}
\gppoint{gp mark 3}{(3.169,2.542)}
\gppoint{gp mark 3}{(4.339,2.825)}
\gppoint{gp mark 3}{(5.510,3.038)}
\gppoint{gp mark 3}{(6.680,3.239)}
\gppoint{gp mark 3}{(7.851,3.395)}
\gppoint{gp mark 3}{(9.021,3.541)}
\gppoint{gp mark 3}{(10.191,3.689)}
\gppoint{gp mark 3}{(11.362,3.793)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.501)--(1.998,3.321)--(3.169,3.997)--(4.339,4.515)--(5.510,4.954)%
  --(6.680,5.241)--(7.851,5.546)--(9.021,5.814)--(10.191,6.233)--(11.362,6.467);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.501)}
\gppoint{gp mark 3}{(1.998,3.321)}
\gppoint{gp mark 3}{(3.169,3.997)}
\gppoint{gp mark 3}{(4.339,4.515)}
\gppoint{gp mark 3}{(5.510,4.954)}
\gppoint{gp mark 3}{(6.680,5.241)}
\gppoint{gp mark 3}{(7.851,5.546)}
\gppoint{gp mark 3}{(9.021,5.814)}
\gppoint{gp mark 3}{(10.191,6.233)}
\gppoint{gp mark 3}{(11.362,6.467)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.670)--(1.998,3.048)--(3.169,3.262)--(4.339,3.409)--(5.510,3.508)%
  --(6.680,3.606)--(7.851,3.693)--(9.021,3.760)--(10.191,3.818)--(11.362,3.932);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.670)}
\gppoint{gp mark 7}{(1.998,3.048)}
\gppoint{gp mark 7}{(3.169,3.262)}
\gppoint{gp mark 7}{(4.339,3.409)}
\gppoint{gp mark 7}{(5.510,3.508)}
\gppoint{gp mark 7}{(6.680,3.606)}
\gppoint{gp mark 7}{(7.851,3.693)}
\gppoint{gp mark 7}{(9.021,3.760)}
\gppoint{gp mark 7}{(10.191,3.818)}
\gppoint{gp mark 7}{(11.362,3.932)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.787)--(1.998,2.176)--(3.169,2.534)--(4.339,2.790)--(5.510,3.012)%
  --(6.680,3.191)--(7.851,3.361)--(9.021,3.505)--(10.191,3.635)--(11.362,3.760);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.787)}
\gppoint{gp mark 3}{(1.998,2.176)}
\gppoint{gp mark 3}{(3.169,2.534)}
\gppoint{gp mark 3}{(4.339,2.790)}
\gppoint{gp mark 3}{(5.510,3.012)}
\gppoint{gp mark 3}{(6.680,3.191)}
\gppoint{gp mark 3}{(7.851,3.361)}
\gppoint{gp mark 3}{(9.021,3.505)}
\gppoint{gp mark 3}{(10.191,3.635)}
\gppoint{gp mark 3}{(11.362,3.760)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.488)--(1.998,3.301)--(3.169,3.997)--(4.339,4.672)--(5.510,5.163)%
  --(6.680,5.821)--(7.851,6.410)--(9.021,6.608)--(10.191,6.467)--(11.362,6.402);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.488)}
\gppoint{gp mark 3}{(1.998,3.301)}
\gppoint{gp mark 3}{(3.169,3.997)}
\gppoint{gp mark 3}{(4.339,4.672)}
\gppoint{gp mark 3}{(5.510,5.163)}
\gppoint{gp mark 3}{(6.680,5.821)}
\gppoint{gp mark 3}{(7.851,6.410)}
\gppoint{gp mark 3}{(9.021,6.608)}
\gppoint{gp mark 3}{(10.191,6.467)}
\gppoint{gp mark 3}{(11.362,6.402)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.414)--(1.998,2.664)--(3.169,2.891)--(4.339,3.004)--(5.510,3.107)%
  --(6.680,3.227)--(7.851,3.301)--(9.021,3.363)--(10.191,3.413)--(11.362,3.471);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.414)}
\gppoint{gp mark 7}{(1.998,2.664)}
\gppoint{gp mark 7}{(3.169,2.891)}
\gppoint{gp mark 7}{(4.339,3.004)}
\gppoint{gp mark 7}{(5.510,3.107)}
\gppoint{gp mark 7}{(6.680,3.227)}
\gppoint{gp mark 7}{(7.851,3.301)}
\gppoint{gp mark 7}{(9.021,3.363)}
\gppoint{gp mark 7}{(10.191,3.413)}
\gppoint{gp mark 7}{(11.362,3.471)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.727)--(1.998,2.151)--(3.169,2.513)--(4.339,2.767)--(5.510,2.962)%
  --(6.680,3.148)--(7.851,3.322)--(9.021,3.468)--(10.191,3.591)--(11.362,3.719);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.727)}
\gppoint{gp mark 3}{(1.998,2.151)}
\gppoint{gp mark 3}{(3.169,2.513)}
\gppoint{gp mark 3}{(4.339,2.767)}
\gppoint{gp mark 3}{(5.510,2.962)}
\gppoint{gp mark 3}{(6.680,3.148)}
\gppoint{gp mark 3}{(7.851,3.322)}
\gppoint{gp mark 3}{(9.021,3.468)}
\gppoint{gp mark 3}{(10.191,3.591)}
\gppoint{gp mark 3}{(11.362,3.719)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.424)--(1.998,3.253)--(3.169,3.860)--(4.339,4.460)--(5.510,5.016)%
  --(6.680,5.315)--(7.851,5.791)--(9.021,6.577)--(10.191,6.930)--(11.362,7.470);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.424)}
\gppoint{gp mark 3}{(1.998,3.253)}
\gppoint{gp mark 3}{(3.169,3.860)}
\gppoint{gp mark 3}{(4.339,4.460)}
\gppoint{gp mark 3}{(5.510,5.016)}
\gppoint{gp mark 3}{(6.680,5.315)}
\gppoint{gp mark 3}{(7.851,5.791)}
\gppoint{gp mark 3}{(9.021,6.577)}
\gppoint{gp mark 3}{(10.191,6.930)}
\gppoint{gp mark 3}{(11.362,7.470)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.084)--(1.998,2.348)--(3.169,2.518)--(4.339,2.660)--(5.510,2.764)%
  --(6.680,2.849)--(7.851,2.926)--(9.021,2.958)--(10.191,3.020)--(11.362,3.048);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.084)}
\gppoint{gp mark 7}{(1.998,2.348)}
\gppoint{gp mark 7}{(3.169,2.518)}
\gppoint{gp mark 7}{(4.339,2.660)}
\gppoint{gp mark 7}{(5.510,2.764)}
\gppoint{gp mark 7}{(6.680,2.849)}
\gppoint{gp mark 7}{(7.851,2.926)}
\gppoint{gp mark 7}{(9.021,2.958)}
\gppoint{gp mark 7}{(10.191,3.020)}
\gppoint{gp mark 7}{(11.362,3.048)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.755)--(1.998,2.159)--(3.169,2.479)--(4.339,2.728)--(5.510,2.938)%
  --(6.680,3.087)--(7.851,3.292)--(9.021,3.418)--(10.191,3.548)--(11.362,3.635);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.755)}
\gppoint{gp mark 3}{(1.998,2.159)}
\gppoint{gp mark 3}{(3.169,2.479)}
\gppoint{gp mark 3}{(4.339,2.728)}
\gppoint{gp mark 3}{(5.510,2.938)}
\gppoint{gp mark 3}{(6.680,3.087)}
\gppoint{gp mark 3}{(7.851,3.292)}
\gppoint{gp mark 3}{(9.021,3.418)}
\gppoint{gp mark 3}{(10.191,3.548)}
\gppoint{gp mark 3}{(11.362,3.635)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.384)--(1.998,3.246)--(3.169,3.953)--(4.339,4.947)--(5.510,5.895)%
  --(6.680,6.402)--(7.851,6.685)--(9.021,6.834)--(10.191,6.108)--(11.362,6.477);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.384)}
\gppoint{gp mark 3}{(1.998,3.246)}
\gppoint{gp mark 3}{(3.169,3.953)}
\gppoint{gp mark 3}{(4.339,4.947)}
\gppoint{gp mark 3}{(5.510,5.895)}
\gppoint{gp mark 3}{(6.680,6.402)}
\gppoint{gp mark 3}{(7.851,6.685)}
\gppoint{gp mark 3}{(9.021,6.834)}
\gppoint{gp mark 3}{(10.191,6.108)}
\gppoint{gp mark 3}{(11.362,6.477)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.686)--(1.998,1.939)--(3.169,2.100)--(4.339,2.231)--(5.510,2.331)%
  --(6.680,2.414)--(7.851,2.465)--(9.021,2.534)--(10.191,2.585)--(11.362,2.604);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.686)}
\gppoint{gp mark 7}{(1.998,1.939)}
\gppoint{gp mark 7}{(3.169,2.100)}
\gppoint{gp mark 7}{(4.339,2.231)}
\gppoint{gp mark 7}{(5.510,2.331)}
\gppoint{gp mark 7}{(6.680,2.414)}
\gppoint{gp mark 7}{(7.851,2.465)}
\gppoint{gp mark 7}{(9.021,2.534)}
\gppoint{gp mark 7}{(10.191,2.585)}
\gppoint{gp mark 7}{(11.362,2.604)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.707)--(1.998,2.139)--(3.169,2.438)--(4.339,2.677)--(5.510,2.903)%
  --(6.680,3.082)--(7.851,3.235)--(9.021,3.375)--(10.191,3.499)--(11.362,3.610);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.707)}
\gppoint{gp mark 3}{(1.998,2.139)}
\gppoint{gp mark 3}{(3.169,2.438)}
\gppoint{gp mark 3}{(4.339,2.677)}
\gppoint{gp mark 3}{(5.510,2.903)}
\gppoint{gp mark 3}{(6.680,3.082)}
\gppoint{gp mark 3}{(7.851,3.235)}
\gppoint{gp mark 3}{(9.021,3.375)}
\gppoint{gp mark 3}{(10.191,3.499)}
\gppoint{gp mark 3}{(11.362,3.610)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.286)--(1.998,2.998)--(3.169,3.747)--(4.339,4.452)--(5.510,4.902)%
  --(6.680,5.368)--(7.851,5.726)--(9.021,6.251)--(10.191,6.574)--(11.362,6.720);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.286)}
\gppoint{gp mark 3}{(1.998,2.998)}
\gppoint{gp mark 3}{(3.169,3.747)}
\gppoint{gp mark 3}{(4.339,4.452)}
\gppoint{gp mark 3}{(5.510,4.902)}
\gppoint{gp mark 3}{(6.680,5.368)}
\gppoint{gp mark 3}{(7.851,5.726)}
\gppoint{gp mark 3}{(9.021,6.251)}
\gppoint{gp mark 3}{(10.191,6.574)}
\gppoint{gp mark 3}{(11.362,6.720)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.511)--(1.998,1.721)--(3.169,1.905)--(4.339,1.995)--(5.510,2.094)%
  --(6.680,2.170)--(7.851,2.231)--(9.021,2.274)--(10.191,2.315)--(11.362,2.348);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.511)}
\gppoint{gp mark 7}{(1.998,1.721)}
\gppoint{gp mark 7}{(3.169,1.905)}
\gppoint{gp mark 7}{(4.339,1.995)}
\gppoint{gp mark 7}{(5.510,2.094)}
\gppoint{gp mark 7}{(6.680,2.170)}
\gppoint{gp mark 7}{(7.851,2.231)}
\gppoint{gp mark 7}{(9.021,2.274)}
\gppoint{gp mark 7}{(10.191,2.315)}
\gppoint{gp mark 7}{(11.362,2.348)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.664)--(1.998,2.047)--(3.169,2.342)--(4.339,2.650)--(5.510,2.838)%
  --(6.680,3.030)--(7.851,3.174)--(9.021,3.320)--(10.191,3.436)--(11.362,3.550);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.664)}
\gppoint{gp mark 3}{(1.998,2.047)}
\gppoint{gp mark 3}{(3.169,2.342)}
\gppoint{gp mark 3}{(4.339,2.650)}
\gppoint{gp mark 3}{(5.510,2.838)}
\gppoint{gp mark 3}{(6.680,3.030)}
\gppoint{gp mark 3}{(7.851,3.174)}
\gppoint{gp mark 3}{(9.021,3.320)}
\gppoint{gp mark 3}{(10.191,3.436)}
\gppoint{gp mark 3}{(11.362,3.550)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.337)--(1.998,3.300)--(3.169,4.252)--(4.339,4.703)--(5.510,5.263)%
  --(6.680,5.393)--(7.851,5.329)--(9.021,5.556)--(10.191,5.474)--(11.362,5.580);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.337)}
\gppoint{gp mark 3}{(1.998,3.300)}
\gppoint{gp mark 3}{(3.169,4.252)}
\gppoint{gp mark 3}{(4.339,4.703)}
\gppoint{gp mark 3}{(5.510,5.263)}
\gppoint{gp mark 3}{(6.680,5.393)}
\gppoint{gp mark 3}{(7.851,5.329)}
\gppoint{gp mark 3}{(9.021,5.556)}
\gppoint{gp mark 3}{(10.191,5.474)}
\gppoint{gp mark 3}{(11.362,5.580)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.192)--(1.998,1.382)--(3.169,1.522)--(4.339,1.630)--(5.510,1.726)%
  --(6.680,1.787)--(7.851,1.851)--(9.021,1.899)--(10.191,1.933)--(11.362,1.946);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.192)}
\gppoint{gp mark 7}{(1.998,1.382)}
\gppoint{gp mark 7}{(3.169,1.522)}
\gppoint{gp mark 7}{(4.339,1.630)}
\gppoint{gp mark 7}{(5.510,1.726)}
\gppoint{gp mark 7}{(6.680,1.787)}
\gppoint{gp mark 7}{(7.851,1.851)}
\gppoint{gp mark 7}{(9.021,1.899)}
\gppoint{gp mark 7}{(10.191,1.933)}
\gppoint{gp mark 7}{(11.362,1.946)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:57 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.647)--(1.998,2.058)--(3.169,2.348)--(4.339,2.596)--(5.510,2.795)%
  --(6.680,2.910)--(7.851,3.114)--(9.021,3.260)--(10.191,3.362)--(11.362,3.435);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.647)}
\gppoint{gp mark 3}{(1.998,2.058)}
\gppoint{gp mark 3}{(3.169,2.348)}
\gppoint{gp mark 3}{(4.339,2.596)}
\gppoint{gp mark 3}{(5.510,2.795)}
\gppoint{gp mark 3}{(6.680,2.910)}
\gppoint{gp mark 3}{(7.851,3.114)}
\gppoint{gp mark 3}{(9.021,3.260)}
\gppoint{gp mark 3}{(10.191,3.362)}
\gppoint{gp mark 3}{(11.362,3.435)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.326)--(1.998,2.960)--(3.169,3.579)--(4.339,3.843)--(5.510,4.455)%
  --(6.680,5.021)--(7.851,5.209)--(9.021,5.336)--(10.191,5.381)--(11.362,5.458);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.326)}
\gppoint{gp mark 3}{(1.998,2.960)}
\gppoint{gp mark 3}{(3.169,3.579)}
\gppoint{gp mark 3}{(4.339,3.843)}
\gppoint{gp mark 3}{(5.510,4.455)}
\gppoint{gp mark 3}{(6.680,5.021)}
\gppoint{gp mark 3}{(7.851,5.209)}
\gppoint{gp mark 3}{(9.021,5.336)}
\gppoint{gp mark 3}{(10.191,5.381)}
\gppoint{gp mark 3}{(11.362,5.458)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.028)--(1.998,1.183)--(3.169,1.280)--(4.339,1.389)--(5.510,1.360)%
  --(6.680,1.538)--(7.851,1.483)--(9.021,1.511)--(10.191,1.540)--(11.362,1.545);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.028)}
\gppoint{gp mark 7}{(1.998,1.183)}
\gppoint{gp mark 7}{(3.169,1.280)}
\gppoint{gp mark 7}{(4.339,1.389)}
\gppoint{gp mark 7}{(5.510,1.360)}
\gppoint{gp mark 7}{(6.680,1.538)}
\gppoint{gp mark 7}{(7.851,1.483)}
\gppoint{gp mark 7}{(9.021,1.511)}
\gppoint{gp mark 7}{(10.191,1.540)}
\gppoint{gp mark 7}{(11.362,1.545)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.772)--(1.998,2.237)--(3.169,2.570)--(4.339,2.836)--(5.510,3.059)%
  --(6.680,3.246)--(7.851,3.431)--(9.021,3.550)--(10.191,3.693)--(11.362,3.860);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.772)}
\gppoint{gp mark 3}{(1.998,2.237)}
\gppoint{gp mark 3}{(3.169,2.570)}
\gppoint{gp mark 3}{(4.339,2.836)}
\gppoint{gp mark 3}{(5.510,3.059)}
\gppoint{gp mark 3}{(6.680,3.246)}
\gppoint{gp mark 3}{(7.851,3.431)}
\gppoint{gp mark 3}{(9.021,3.550)}
\gppoint{gp mark 3}{(10.191,3.693)}
\gppoint{gp mark 3}{(11.362,3.860)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.526)--(1.998,3.392)--(3.169,4.127)--(4.339,4.726)--(5.510,5.178)%
  --(6.680,5.506)--(7.851,5.774)--(9.021,6.009)--(10.191,6.185)--(11.362,6.371);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.526)}
\gppoint{gp mark 3}{(1.998,3.392)}
\gppoint{gp mark 3}{(3.169,4.127)}
\gppoint{gp mark 3}{(4.339,4.726)}
\gppoint{gp mark 3}{(5.510,5.178)}
\gppoint{gp mark 3}{(6.680,5.506)}
\gppoint{gp mark 3}{(7.851,5.774)}
\gppoint{gp mark 3}{(9.021,6.009)}
\gppoint{gp mark 3}{(10.191,6.185)}
\gppoint{gp mark 3}{(11.362,6.371)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.884)--(1.998,3.410)--(3.169,3.661)--(4.339,3.854)--(5.510,3.937)%
  --(6.680,4.123)--(7.851,4.150)--(9.021,4.161)--(10.191,4.239)--(11.362,4.300);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.884)}
\gppoint{gp mark 7}{(1.998,3.410)}
\gppoint{gp mark 7}{(3.169,3.661)}
\gppoint{gp mark 7}{(4.339,3.854)}
\gppoint{gp mark 7}{(5.510,3.937)}
\gppoint{gp mark 7}{(6.680,4.123)}
\gppoint{gp mark 7}{(7.851,4.150)}
\gppoint{gp mark 7}{(9.021,4.161)}
\gppoint{gp mark 7}{(10.191,4.239)}
\gppoint{gp mark 7}{(11.362,4.300)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.809)--(1.998,2.231)--(3.169,2.566)--(4.339,2.833)--(5.510,3.074)%
  --(6.680,3.272)--(7.851,3.443)--(9.021,3.592)--(10.191,3.767)--(11.362,3.883);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.809)}
\gppoint{gp mark 3}{(1.998,2.231)}
\gppoint{gp mark 3}{(3.169,2.566)}
\gppoint{gp mark 3}{(4.339,2.833)}
\gppoint{gp mark 3}{(5.510,3.074)}
\gppoint{gp mark 3}{(6.680,3.272)}
\gppoint{gp mark 3}{(7.851,3.443)}
\gppoint{gp mark 3}{(9.021,3.592)}
\gppoint{gp mark 3}{(10.191,3.767)}
\gppoint{gp mark 3}{(11.362,3.883)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.530)--(1.998,3.405)--(3.169,4.131)--(4.339,4.715)--(5.510,5.176)%
  --(6.680,5.532)--(7.851,5.821)--(9.021,6.114)--(10.191,6.375)--(11.362,6.631);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.530)}
\gppoint{gp mark 3}{(1.998,3.405)}
\gppoint{gp mark 3}{(3.169,4.131)}
\gppoint{gp mark 3}{(4.339,4.715)}
\gppoint{gp mark 3}{(5.510,5.176)}
\gppoint{gp mark 3}{(6.680,5.532)}
\gppoint{gp mark 3}{(7.851,5.821)}
\gppoint{gp mark 3}{(9.021,6.114)}
\gppoint{gp mark 3}{(10.191,6.375)}
\gppoint{gp mark 3}{(11.362,6.631)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.951)--(1.998,3.459)--(3.169,3.736)--(4.339,3.963)--(5.510,4.103)%
  --(6.680,4.232)--(7.851,4.333)--(9.021,4.386)--(10.191,4.479)--(11.362,4.537);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.951)}
\gppoint{gp mark 7}{(1.998,3.459)}
\gppoint{gp mark 7}{(3.169,3.736)}
\gppoint{gp mark 7}{(4.339,3.963)}
\gppoint{gp mark 7}{(5.510,4.103)}
\gppoint{gp mark 7}{(6.680,4.232)}
\gppoint{gp mark 7}{(7.851,4.333)}
\gppoint{gp mark 7}{(9.021,4.386)}
\gppoint{gp mark 7}{(10.191,4.479)}
\gppoint{gp mark 7}{(11.362,4.537)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.775)--(1.998,2.243)--(3.169,2.566)--(4.339,2.836)--(5.510,3.070)%
  --(6.680,3.266)--(7.851,3.441)--(9.021,3.593)--(10.191,3.747)--(11.362,3.878);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.775)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.566)}
\gppoint{gp mark 3}{(4.339,2.836)}
\gppoint{gp mark 3}{(5.510,3.070)}
\gppoint{gp mark 3}{(6.680,3.266)}
\gppoint{gp mark 3}{(7.851,3.441)}
\gppoint{gp mark 3}{(9.021,3.593)}
\gppoint{gp mark 3}{(10.191,3.747)}
\gppoint{gp mark 3}{(11.362,3.878)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.509)--(1.998,3.388)--(3.169,4.139)--(4.339,4.718)--(5.510,5.170)%
  --(6.680,5.527)--(7.851,5.818)--(9.021,6.099)--(10.191,6.372)--(11.362,6.646);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.509)}
\gppoint{gp mark 3}{(1.998,3.388)}
\gppoint{gp mark 3}{(3.169,4.139)}
\gppoint{gp mark 3}{(4.339,4.718)}
\gppoint{gp mark 3}{(5.510,5.170)}
\gppoint{gp mark 3}{(6.680,5.527)}
\gppoint{gp mark 3}{(7.851,5.818)}
\gppoint{gp mark 3}{(9.021,6.099)}
\gppoint{gp mark 3}{(10.191,6.372)}
\gppoint{gp mark 3}{(11.362,6.646)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.994)--(1.998,3.456)--(3.169,3.723)--(4.339,3.948)--(5.510,4.135)%
  --(6.680,4.246)--(7.851,4.335)--(9.021,4.420)--(10.191,4.469)--(11.362,4.522);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.994)}
\gppoint{gp mark 7}{(1.998,3.456)}
\gppoint{gp mark 7}{(3.169,3.723)}
\gppoint{gp mark 7}{(4.339,3.948)}
\gppoint{gp mark 7}{(5.510,4.135)}
\gppoint{gp mark 7}{(6.680,4.246)}
\gppoint{gp mark 7}{(7.851,4.335)}
\gppoint{gp mark 7}{(9.021,4.420)}
\gppoint{gp mark 7}{(10.191,4.469)}
\gppoint{gp mark 7}{(11.362,4.522)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.774)--(1.998,2.243)--(3.169,2.570)--(4.339,2.841)--(5.510,3.085)%
  --(6.680,3.260)--(7.851,3.441)--(9.021,3.599)--(10.191,3.752)--(11.362,3.878);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.774)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.570)}
\gppoint{gp mark 3}{(4.339,2.841)}
\gppoint{gp mark 3}{(5.510,3.085)}
\gppoint{gp mark 3}{(6.680,3.260)}
\gppoint{gp mark 3}{(7.851,3.441)}
\gppoint{gp mark 3}{(9.021,3.599)}
\gppoint{gp mark 3}{(10.191,3.752)}
\gppoint{gp mark 3}{(11.362,3.878)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.416)--(3.169,4.150)--(4.339,4.721)--(5.510,5.176)%
  --(6.680,5.511)--(7.851,5.821)--(9.021,6.099)--(10.191,6.379)--(11.362,6.645);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.416)}
\gppoint{gp mark 3}{(3.169,4.150)}
\gppoint{gp mark 3}{(4.339,4.721)}
\gppoint{gp mark 3}{(5.510,5.176)}
\gppoint{gp mark 3}{(6.680,5.511)}
\gppoint{gp mark 3}{(7.851,5.821)}
\gppoint{gp mark 3}{(9.021,6.099)}
\gppoint{gp mark 3}{(10.191,6.379)}
\gppoint{gp mark 3}{(11.362,6.645)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.992)--(1.998,3.432)--(3.169,3.740)--(4.339,3.968)--(5.510,4.139)%
  --(6.680,4.236)--(7.851,4.338)--(9.021,4.433)--(10.191,4.469)--(11.362,4.526);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.992)}
\gppoint{gp mark 7}{(1.998,3.432)}
\gppoint{gp mark 7}{(3.169,3.740)}
\gppoint{gp mark 7}{(4.339,3.968)}
\gppoint{gp mark 7}{(5.510,4.139)}
\gppoint{gp mark 7}{(6.680,4.236)}
\gppoint{gp mark 7}{(7.851,4.338)}
\gppoint{gp mark 7}{(9.021,4.433)}
\gppoint{gp mark 7}{(10.191,4.469)}
\gppoint{gp mark 7}{(11.362,4.526)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.803)--(1.998,2.205)--(3.169,2.566)--(4.339,2.836)--(5.510,3.038)%
  --(6.680,3.270)--(7.851,3.414)--(9.021,3.604)--(10.191,3.752)--(11.362,3.872);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.803)}
\gppoint{gp mark 3}{(1.998,2.205)}
\gppoint{gp mark 3}{(3.169,2.566)}
\gppoint{gp mark 3}{(4.339,2.836)}
\gppoint{gp mark 3}{(5.510,3.038)}
\gppoint{gp mark 3}{(6.680,3.270)}
\gppoint{gp mark 3}{(7.851,3.414)}
\gppoint{gp mark 3}{(9.021,3.604)}
\gppoint{gp mark 3}{(10.191,3.752)}
\gppoint{gp mark 3}{(11.362,3.872)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.526)--(1.998,3.405)--(3.169,4.135)--(4.339,4.725)--(5.510,5.184)%
  --(6.680,5.527)--(7.851,5.828)--(9.021,6.104)--(10.191,6.378)--(11.362,6.643);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.526)}
\gppoint{gp mark 3}{(1.998,3.405)}
\gppoint{gp mark 3}{(3.169,4.135)}
\gppoint{gp mark 3}{(4.339,4.725)}
\gppoint{gp mark 3}{(5.510,5.184)}
\gppoint{gp mark 3}{(6.680,5.527)}
\gppoint{gp mark 3}{(7.851,5.828)}
\gppoint{gp mark 3}{(9.021,6.104)}
\gppoint{gp mark 3}{(10.191,6.378)}
\gppoint{gp mark 3}{(11.362,6.643)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.994)--(1.998,3.458)--(3.169,3.741)--(4.339,3.963)--(5.510,4.142)%
  --(6.680,4.232)--(7.851,4.321)--(9.021,4.430)--(10.191,4.495)--(11.362,4.524);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.994)}
\gppoint{gp mark 7}{(1.998,3.458)}
\gppoint{gp mark 7}{(3.169,3.741)}
\gppoint{gp mark 7}{(4.339,3.963)}
\gppoint{gp mark 7}{(5.510,4.142)}
\gppoint{gp mark 7}{(6.680,4.232)}
\gppoint{gp mark 7}{(7.851,4.321)}
\gppoint{gp mark 7}{(9.021,4.430)}
\gppoint{gp mark 7}{(10.191,4.495)}
\gppoint{gp mark 7}{(11.362,4.524)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa20sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:58 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.804)--(1.998,2.243)--(3.169,2.570)--(4.339,2.833)--(5.510,3.059)%
  --(6.680,3.266)--(7.851,3.417)--(9.021,3.617)--(10.191,3.741)--(11.362,3.878);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.804)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.570)}
\gppoint{gp mark 3}{(4.339,2.833)}
\gppoint{gp mark 3}{(5.510,3.059)}
\gppoint{gp mark 3}{(6.680,3.266)}
\gppoint{gp mark 3}{(7.851,3.417)}
\gppoint{gp mark 3}{(9.021,3.617)}
\gppoint{gp mark 3}{(10.191,3.741)}
\gppoint{gp mark 3}{(11.362,3.878)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.526)--(1.998,3.403)--(3.169,4.127)--(4.339,4.726)--(5.510,5.185)%
  --(6.680,5.521)--(7.851,5.828)--(9.021,6.104)--(10.191,6.378)--(11.362,6.646);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.526)}
\gppoint{gp mark 3}{(1.998,3.403)}
\gppoint{gp mark 3}{(3.169,4.127)}
\gppoint{gp mark 3}{(4.339,4.726)}
\gppoint{gp mark 3}{(5.510,5.185)}
\gppoint{gp mark 3}{(6.680,5.521)}
\gppoint{gp mark 3}{(7.851,5.828)}
\gppoint{gp mark 3}{(9.021,6.104)}
\gppoint{gp mark 3}{(10.191,6.378)}
\gppoint{gp mark 3}{(11.362,6.646)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.994)--(1.998,3.457)--(3.169,3.742)--(4.339,3.948)--(5.510,4.131)%
  --(6.680,4.256)--(7.851,4.333)--(9.021,4.428)--(10.191,4.479)--(11.362,4.526);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.994)}
\gppoint{gp mark 7}{(1.998,3.457)}
\gppoint{gp mark 7}{(3.169,3.742)}
\gppoint{gp mark 7}{(4.339,3.948)}
\gppoint{gp mark 7}{(5.510,4.131)}
\gppoint{gp mark 7}{(6.680,4.256)}
\gppoint{gp mark 7}{(7.851,4.333)}
\gppoint{gp mark 7}{(9.021,4.428)}
\gppoint{gp mark 7}{(10.191,4.479)}
\gppoint{gp mark 7}{(11.362,4.526)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.806)--(1.998,2.185)--(3.169,2.558)--(4.339,2.814)--(5.510,3.046)%
  --(6.680,3.232)--(7.851,3.389)--(9.021,3.531)--(10.191,3.664)--(11.362,3.787);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.806)}
\gppoint{gp mark 3}{(1.998,2.185)}
\gppoint{gp mark 3}{(3.169,2.558)}
\gppoint{gp mark 3}{(4.339,2.814)}
\gppoint{gp mark 3}{(5.510,3.046)}
\gppoint{gp mark 3}{(6.680,3.232)}
\gppoint{gp mark 3}{(7.851,3.389)}
\gppoint{gp mark 3}{(9.021,3.531)}
\gppoint{gp mark 3}{(10.191,3.664)}
\gppoint{gp mark 3}{(11.362,3.787)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.492)--(1.998,3.321)--(3.169,4.016)--(4.339,4.520)--(5.510,4.888)%
  --(6.680,5.238)--(7.851,5.692)--(9.021,5.798)--(10.191,6.176)--(11.362,6.688);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.492)}
\gppoint{gp mark 3}{(1.998,3.321)}
\gppoint{gp mark 3}{(3.169,4.016)}
\gppoint{gp mark 3}{(4.339,4.520)}
\gppoint{gp mark 3}{(5.510,4.888)}
\gppoint{gp mark 3}{(6.680,5.238)}
\gppoint{gp mark 3}{(7.851,5.692)}
\gppoint{gp mark 3}{(9.021,5.798)}
\gppoint{gp mark 3}{(10.191,6.176)}
\gppoint{gp mark 3}{(11.362,6.688)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.725)--(1.998,3.042)--(3.169,3.327)--(4.339,3.422)--(5.510,3.624)%
  --(6.680,3.723)--(7.851,3.774)--(9.021,3.812)--(10.191,3.837)--(11.362,3.883);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.725)}
\gppoint{gp mark 7}{(1.998,3.042)}
\gppoint{gp mark 7}{(3.169,3.327)}
\gppoint{gp mark 7}{(4.339,3.422)}
\gppoint{gp mark 7}{(5.510,3.624)}
\gppoint{gp mark 7}{(6.680,3.723)}
\gppoint{gp mark 7}{(7.851,3.774)}
\gppoint{gp mark 7}{(9.021,3.812)}
\gppoint{gp mark 7}{(10.191,3.837)}
\gppoint{gp mark 7}{(11.362,3.883)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.774)--(1.998,2.224)--(3.169,2.538)--(4.339,2.806)--(5.510,3.008)%
  --(6.680,3.174)--(7.851,3.340)--(9.021,3.486)--(10.191,3.634)--(11.362,3.747);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.774)}
\gppoint{gp mark 3}{(1.998,2.224)}
\gppoint{gp mark 3}{(3.169,2.538)}
\gppoint{gp mark 3}{(4.339,2.806)}
\gppoint{gp mark 3}{(5.510,3.008)}
\gppoint{gp mark 3}{(6.680,3.174)}
\gppoint{gp mark 3}{(7.851,3.340)}
\gppoint{gp mark 3}{(9.021,3.486)}
\gppoint{gp mark 3}{(10.191,3.634)}
\gppoint{gp mark 3}{(11.362,3.747)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.492)--(1.998,3.299)--(3.169,3.968)--(4.339,4.587)--(5.510,5.186)%
  --(6.680,5.986)--(7.851,6.215)--(9.021,6.021)--(10.191,5.703)--(11.362,6.150);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.492)}
\gppoint{gp mark 3}{(1.998,3.299)}
\gppoint{gp mark 3}{(3.169,3.968)}
\gppoint{gp mark 3}{(4.339,4.587)}
\gppoint{gp mark 3}{(5.510,5.186)}
\gppoint{gp mark 3}{(6.680,5.986)}
\gppoint{gp mark 3}{(7.851,6.215)}
\gppoint{gp mark 3}{(9.021,6.021)}
\gppoint{gp mark 3}{(10.191,5.703)}
\gppoint{gp mark 3}{(11.362,6.150)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.414)--(1.998,2.725)--(3.169,2.910)--(4.339,3.042)--(5.510,3.122)%
  --(6.680,3.208)--(7.851,3.260)--(9.021,3.335)--(10.191,3.400)--(11.362,3.424);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.414)}
\gppoint{gp mark 7}{(1.998,2.725)}
\gppoint{gp mark 7}{(3.169,2.910)}
\gppoint{gp mark 7}{(4.339,3.042)}
\gppoint{gp mark 7}{(5.510,3.122)}
\gppoint{gp mark 7}{(6.680,3.208)}
\gppoint{gp mark 7}{(7.851,3.260)}
\gppoint{gp mark 7}{(9.021,3.335)}
\gppoint{gp mark 7}{(10.191,3.400)}
\gppoint{gp mark 7}{(11.362,3.424)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.770)--(1.998,2.191)--(3.169,2.496)--(4.339,2.758)--(5.510,2.949)%
  --(6.680,3.154)--(7.851,3.327)--(9.021,3.464)--(10.191,3.572)--(11.362,3.685);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.770)}
\gppoint{gp mark 3}{(1.998,2.191)}
\gppoint{gp mark 3}{(3.169,2.496)}
\gppoint{gp mark 3}{(4.339,2.758)}
\gppoint{gp mark 3}{(5.510,2.949)}
\gppoint{gp mark 3}{(6.680,3.154)}
\gppoint{gp mark 3}{(7.851,3.327)}
\gppoint{gp mark 3}{(9.021,3.464)}
\gppoint{gp mark 3}{(10.191,3.572)}
\gppoint{gp mark 3}{(11.362,3.685)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.447)--(1.998,3.249)--(3.169,3.818)--(4.339,4.452)--(5.510,4.840)%
  --(6.680,5.342)--(7.851,6.075)--(9.021,6.555)--(10.191,7.090)--(11.362,7.406);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.447)}
\gppoint{gp mark 3}{(1.998,3.249)}
\gppoint{gp mark 3}{(3.169,3.818)}
\gppoint{gp mark 3}{(4.339,4.452)}
\gppoint{gp mark 3}{(5.510,4.840)}
\gppoint{gp mark 3}{(6.680,5.342)}
\gppoint{gp mark 3}{(7.851,6.075)}
\gppoint{gp mark 3}{(9.021,6.555)}
\gppoint{gp mark 3}{(10.191,7.090)}
\gppoint{gp mark 3}{(11.362,7.406)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.093)--(1.998,2.389)--(3.169,2.538)--(4.339,2.674)--(5.510,2.761)%
  --(6.680,2.820)--(7.851,2.884)--(9.021,2.942)--(10.191,2.971)--(11.362,2.988);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.093)}
\gppoint{gp mark 7}{(1.998,2.389)}
\gppoint{gp mark 7}{(3.169,2.538)}
\gppoint{gp mark 7}{(4.339,2.674)}
\gppoint{gp mark 7}{(5.510,2.761)}
\gppoint{gp mark 7}{(6.680,2.820)}
\gppoint{gp mark 7}{(7.851,2.884)}
\gppoint{gp mark 7}{(9.021,2.942)}
\gppoint{gp mark 7}{(10.191,2.971)}
\gppoint{gp mark 7}{(11.362,2.988)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.715)--(1.998,2.169)--(3.169,2.483)--(4.339,2.725)--(5.510,2.891)%
  --(6.680,3.117)--(7.851,3.274)--(9.021,3.427)--(10.191,3.511)--(11.362,3.662);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.715)}
\gppoint{gp mark 3}{(1.998,2.169)}
\gppoint{gp mark 3}{(3.169,2.483)}
\gppoint{gp mark 3}{(4.339,2.725)}
\gppoint{gp mark 3}{(5.510,2.891)}
\gppoint{gp mark 3}{(6.680,3.117)}
\gppoint{gp mark 3}{(7.851,3.274)}
\gppoint{gp mark 3}{(9.021,3.427)}
\gppoint{gp mark 3}{(10.191,3.511)}
\gppoint{gp mark 3}{(11.362,3.662)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.394)--(1.998,3.203)--(3.169,3.943)--(4.339,5.150)--(5.510,5.821)%
  --(6.680,6.372)--(7.851,6.135)--(9.021,6.405)--(10.191,5.878)--(11.362,6.830);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.394)}
\gppoint{gp mark 3}{(1.998,3.203)}
\gppoint{gp mark 3}{(3.169,3.943)}
\gppoint{gp mark 3}{(4.339,5.150)}
\gppoint{gp mark 3}{(5.510,5.821)}
\gppoint{gp mark 3}{(6.680,6.372)}
\gppoint{gp mark 3}{(7.851,6.135)}
\gppoint{gp mark 3}{(9.021,6.405)}
\gppoint{gp mark 3}{(10.191,5.878)}
\gppoint{gp mark 3}{(11.362,6.830)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.706)--(1.998,1.936)--(3.169,2.089)--(4.339,2.224)--(5.510,2.326)%
  --(6.680,2.424)--(7.851,2.470)--(9.021,2.546)--(10.191,2.558)--(11.362,2.562);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.706)}
\gppoint{gp mark 7}{(1.998,1.936)}
\gppoint{gp mark 7}{(3.169,2.089)}
\gppoint{gp mark 7}{(4.339,2.224)}
\gppoint{gp mark 7}{(5.510,2.326)}
\gppoint{gp mark 7}{(6.680,2.424)}
\gppoint{gp mark 7}{(7.851,2.470)}
\gppoint{gp mark 7}{(9.021,2.546)}
\gppoint{gp mark 7}{(10.191,2.558)}
\gppoint{gp mark 7}{(11.362,2.562)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.680)--(1.998,2.123)--(3.169,2.433)--(4.339,2.680)--(5.510,2.896)%
  --(6.680,3.070)--(7.851,3.220)--(9.021,3.362)--(10.191,3.477)--(11.362,3.583);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.680)}
\gppoint{gp mark 3}{(1.998,2.123)}
\gppoint{gp mark 3}{(3.169,2.433)}
\gppoint{gp mark 3}{(4.339,2.680)}
\gppoint{gp mark 3}{(5.510,2.896)}
\gppoint{gp mark 3}{(6.680,3.070)}
\gppoint{gp mark 3}{(7.851,3.220)}
\gppoint{gp mark 3}{(9.021,3.362)}
\gppoint{gp mark 3}{(10.191,3.477)}
\gppoint{gp mark 3}{(11.362,3.583)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.292)--(1.998,2.994)--(3.169,3.774)--(4.339,4.464)--(5.510,4.839)%
  --(6.680,5.663)--(7.851,5.892)--(9.021,6.640)--(10.191,6.538)--(11.362,6.360);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.292)}
\gppoint{gp mark 3}{(1.998,2.994)}
\gppoint{gp mark 3}{(3.169,3.774)}
\gppoint{gp mark 3}{(4.339,4.464)}
\gppoint{gp mark 3}{(5.510,4.839)}
\gppoint{gp mark 3}{(6.680,5.663)}
\gppoint{gp mark 3}{(7.851,5.892)}
\gppoint{gp mark 3}{(9.021,6.640)}
\gppoint{gp mark 3}{(10.191,6.538)}
\gppoint{gp mark 3}{(11.362,6.360)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.538)--(1.998,1.735)--(3.169,1.877)--(4.339,1.990)--(5.510,2.087)%
  --(6.680,2.165)--(7.851,2.224)--(9.021,2.274)--(10.191,2.303)--(11.362,2.331);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.538)}
\gppoint{gp mark 7}{(1.998,1.735)}
\gppoint{gp mark 7}{(3.169,1.877)}
\gppoint{gp mark 7}{(4.339,1.990)}
\gppoint{gp mark 7}{(5.510,2.087)}
\gppoint{gp mark 7}{(6.680,2.165)}
\gppoint{gp mark 7}{(7.851,2.224)}
\gppoint{gp mark 7}{(9.021,2.274)}
\gppoint{gp mark 7}{(10.191,2.303)}
\gppoint{gp mark 7}{(11.362,2.331)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.717)--(1.998,2.108)--(3.169,2.389)--(4.339,2.650)--(5.510,2.849)%
  --(6.680,3.020)--(7.851,3.166)--(9.021,3.314)--(10.191,3.428)--(11.362,3.520);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.717)}
\gppoint{gp mark 3}{(1.998,2.108)}
\gppoint{gp mark 3}{(3.169,2.389)}
\gppoint{gp mark 3}{(4.339,2.650)}
\gppoint{gp mark 3}{(5.510,2.849)}
\gppoint{gp mark 3}{(6.680,3.020)}
\gppoint{gp mark 3}{(7.851,3.166)}
\gppoint{gp mark 3}{(9.021,3.314)}
\gppoint{gp mark 3}{(10.191,3.428)}
\gppoint{gp mark 3}{(11.362,3.520)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.286)--(1.998,3.252)--(3.169,4.281)--(4.339,4.897)--(5.510,5.148)%
  --(6.680,4.904)--(7.851,5.079)--(9.021,5.244)--(10.191,5.532)--(11.362,5.598);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.286)}
\gppoint{gp mark 3}{(1.998,3.252)}
\gppoint{gp mark 3}{(3.169,4.281)}
\gppoint{gp mark 3}{(4.339,4.897)}
\gppoint{gp mark 3}{(5.510,5.148)}
\gppoint{gp mark 3}{(6.680,4.904)}
\gppoint{gp mark 3}{(7.851,5.079)}
\gppoint{gp mark 3}{(9.021,5.244)}
\gppoint{gp mark 3}{(10.191,5.532)}
\gppoint{gp mark 3}{(11.362,5.598)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.224)--(1.998,1.389)--(3.169,1.529)--(4.339,1.638)--(5.510,1.712)%
  --(6.680,1.770)--(7.851,1.982)--(9.021,1.871)--(10.191,1.897)--(11.362,1.839);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.224)}
\gppoint{gp mark 7}{(1.998,1.389)}
\gppoint{gp mark 7}{(3.169,1.529)}
\gppoint{gp mark 7}{(4.339,1.638)}
\gppoint{gp mark 7}{(5.510,1.712)}
\gppoint{gp mark 7}{(6.680,1.770)}
\gppoint{gp mark 7}{(7.851,1.982)}
\gppoint{gp mark 7}{(9.021,1.871)}
\gppoint{gp mark 7}{(10.191,1.897)}
\gppoint{gp mark 7}{(11.362,1.839)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.659)--(1.998,2.053)--(3.169,2.358)--(4.339,2.604)--(5.510,2.775)%
  --(6.680,2.931)--(7.851,3.069)--(9.021,3.230)--(10.191,3.373)--(11.362,3.467);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.659)}
\gppoint{gp mark 3}{(1.998,2.053)}
\gppoint{gp mark 3}{(3.169,2.358)}
\gppoint{gp mark 3}{(4.339,2.604)}
\gppoint{gp mark 3}{(5.510,2.775)}
\gppoint{gp mark 3}{(6.680,2.931)}
\gppoint{gp mark 3}{(7.851,3.069)}
\gppoint{gp mark 3}{(9.021,3.230)}
\gppoint{gp mark 3}{(10.191,3.373)}
\gppoint{gp mark 3}{(11.362,3.467)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.211)--(1.998,2.922)--(3.169,3.596)--(4.339,3.824)--(5.510,4.688)%
  --(6.680,5.046)--(7.851,5.133)--(9.021,5.015)--(10.191,4.816)--(11.362,4.859);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.211)}
\gppoint{gp mark 3}{(1.998,2.922)}
\gppoint{gp mark 3}{(3.169,3.596)}
\gppoint{gp mark 3}{(4.339,3.824)}
\gppoint{gp mark 3}{(5.510,4.688)}
\gppoint{gp mark 3}{(6.680,5.046)}
\gppoint{gp mark 3}{(7.851,5.133)}
\gppoint{gp mark 3}{(9.021,5.015)}
\gppoint{gp mark 3}{(10.191,4.816)}
\gppoint{gp mark 3}{(11.362,4.859)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.013)--(1.998,1.177)--(3.169,1.303)--(4.339,1.285)--(5.510,1.376)%
  --(6.680,1.436)--(7.851,1.485)--(9.021,1.502)--(10.191,1.507)--(11.362,1.469);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.013)}
\gppoint{gp mark 7}{(1.998,1.177)}
\gppoint{gp mark 7}{(3.169,1.303)}
\gppoint{gp mark 7}{(4.339,1.285)}
\gppoint{gp mark 7}{(5.510,1.376)}
\gppoint{gp mark 7}{(6.680,1.436)}
\gppoint{gp mark 7}{(7.851,1.485)}
\gppoint{gp mark 7}{(9.021,1.502)}
\gppoint{gp mark 7}{(10.191,1.507)}
\gppoint{gp mark 7}{(11.362,1.469)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:37:59 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.775)--(1.998,2.237)--(3.169,2.581)--(4.339,2.830)--(5.510,3.069)%
  --(6.680,3.256)--(7.851,3.427)--(9.021,3.578)--(10.191,3.694)--(11.362,3.866);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.775)}
\gppoint{gp mark 3}{(1.998,2.237)}
\gppoint{gp mark 3}{(3.169,2.581)}
\gppoint{gp mark 3}{(4.339,2.830)}
\gppoint{gp mark 3}{(5.510,3.069)}
\gppoint{gp mark 3}{(6.680,3.256)}
\gppoint{gp mark 3}{(7.851,3.427)}
\gppoint{gp mark 3}{(9.021,3.578)}
\gppoint{gp mark 3}{(10.191,3.694)}
\gppoint{gp mark 3}{(11.362,3.866)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.526)--(1.998,3.393)--(3.169,4.082)--(4.339,4.647)--(5.510,5.085)%
  --(6.680,5.411)--(7.851,5.688)--(9.021,5.865)--(10.191,5.983)--(11.362,6.152);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.526)}
\gppoint{gp mark 3}{(1.998,3.393)}
\gppoint{gp mark 3}{(3.169,4.082)}
\gppoint{gp mark 3}{(4.339,4.647)}
\gppoint{gp mark 3}{(5.510,5.085)}
\gppoint{gp mark 3}{(6.680,5.411)}
\gppoint{gp mark 3}{(7.851,5.688)}
\gppoint{gp mark 3}{(9.021,5.865)}
\gppoint{gp mark 3}{(10.191,5.983)}
\gppoint{gp mark 3}{(11.362,6.152)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.032)--(1.998,3.470)--(3.169,3.812)--(4.339,3.983)--(5.510,4.090)%
  --(6.680,4.180)--(7.851,4.222)--(9.021,4.205)--(10.191,4.246)--(11.362,4.300);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.032)}
\gppoint{gp mark 7}{(1.998,3.470)}
\gppoint{gp mark 7}{(3.169,3.812)}
\gppoint{gp mark 7}{(4.339,3.983)}
\gppoint{gp mark 7}{(5.510,4.090)}
\gppoint{gp mark 7}{(6.680,4.180)}
\gppoint{gp mark 7}{(7.851,4.222)}
\gppoint{gp mark 7}{(9.021,4.205)}
\gppoint{gp mark 7}{(10.191,4.246)}
\gppoint{gp mark 7}{(11.362,4.300)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.804)--(1.998,2.262)--(3.169,2.581)--(4.339,2.828)--(5.510,3.089)%
  --(6.680,3.288)--(7.851,3.465)--(9.021,3.617)--(10.191,3.753)--(11.362,3.889);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.804)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.581)}
\gppoint{gp mark 3}{(4.339,2.828)}
\gppoint{gp mark 3}{(5.510,3.089)}
\gppoint{gp mark 3}{(6.680,3.288)}
\gppoint{gp mark 3}{(7.851,3.465)}
\gppoint{gp mark 3}{(9.021,3.617)}
\gppoint{gp mark 3}{(10.191,3.753)}
\gppoint{gp mark 3}{(11.362,3.889)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.513)--(1.998,3.399)--(3.169,4.107)--(4.339,4.657)--(5.510,5.103)%
  --(6.680,5.441)--(7.851,5.734)--(9.021,5.999)--(10.191,6.265)--(11.362,6.624);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.513)}
\gppoint{gp mark 3}{(1.998,3.399)}
\gppoint{gp mark 3}{(3.169,4.107)}
\gppoint{gp mark 3}{(4.339,4.657)}
\gppoint{gp mark 3}{(5.510,5.103)}
\gppoint{gp mark 3}{(6.680,5.441)}
\gppoint{gp mark 3}{(7.851,5.734)}
\gppoint{gp mark 3}{(9.021,5.999)}
\gppoint{gp mark 3}{(10.191,6.265)}
\gppoint{gp mark 3}{(11.362,6.624)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.172)--(1.998,3.618)--(3.169,3.927)--(4.339,4.135)--(5.510,4.315)%
  --(6.680,4.415)--(7.851,4.497)--(9.021,4.587)--(10.191,4.624)--(11.362,4.654);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.172)}
\gppoint{gp mark 7}{(1.998,3.618)}
\gppoint{gp mark 7}{(3.169,3.927)}
\gppoint{gp mark 7}{(4.339,4.135)}
\gppoint{gp mark 7}{(5.510,4.315)}
\gppoint{gp mark 7}{(6.680,4.415)}
\gppoint{gp mark 7}{(7.851,4.497)}
\gppoint{gp mark 7}{(9.021,4.587)}
\gppoint{gp mark 7}{(10.191,4.624)}
\gppoint{gp mark 7}{(11.362,4.654)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.811)--(1.998,2.205)--(3.169,2.578)--(4.339,2.861)--(5.510,3.085)%
  --(6.680,3.296)--(7.851,3.481)--(9.021,3.629)--(10.191,3.831)--(11.362,3.992);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.811)}
\gppoint{gp mark 3}{(1.998,2.205)}
\gppoint{gp mark 3}{(3.169,2.578)}
\gppoint{gp mark 3}{(4.339,2.861)}
\gppoint{gp mark 3}{(5.510,3.085)}
\gppoint{gp mark 3}{(6.680,3.296)}
\gppoint{gp mark 3}{(7.851,3.481)}
\gppoint{gp mark 3}{(9.021,3.629)}
\gppoint{gp mark 3}{(10.191,3.831)}
\gppoint{gp mark 3}{(11.362,3.992)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.374)--(3.169,4.119)--(4.339,4.674)--(5.510,5.105)%
  --(6.680,5.458)--(7.851,5.763)--(9.021,6.110)--(10.191,6.410)--(11.362,6.683);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.374)}
\gppoint{gp mark 3}{(3.169,4.119)}
\gppoint{gp mark 3}{(4.339,4.674)}
\gppoint{gp mark 3}{(5.510,5.105)}
\gppoint{gp mark 3}{(6.680,5.458)}
\gppoint{gp mark 3}{(7.851,5.763)}
\gppoint{gp mark 3}{(9.021,6.110)}
\gppoint{gp mark 3}{(10.191,6.410)}
\gppoint{gp mark 3}{(11.362,6.683)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.139)--(1.998,3.627)--(3.169,3.958)--(4.339,4.180)--(5.510,4.338)%
  --(6.680,4.504)--(7.851,4.552)--(9.021,4.637)--(10.191,4.713)--(11.362,4.825);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.139)}
\gppoint{gp mark 7}{(1.998,3.627)}
\gppoint{gp mark 7}{(3.169,3.958)}
\gppoint{gp mark 7}{(4.339,4.180)}
\gppoint{gp mark 7}{(5.510,4.338)}
\gppoint{gp mark 7}{(6.680,4.504)}
\gppoint{gp mark 7}{(7.851,4.552)}
\gppoint{gp mark 7}{(9.021,4.637)}
\gppoint{gp mark 7}{(10.191,4.713)}
\gppoint{gp mark 7}{(11.362,4.825)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.769)--(1.998,2.243)--(3.169,2.589)--(4.339,2.828)--(5.510,3.092)%
  --(6.680,3.296)--(7.851,3.454)--(9.021,3.634)--(10.191,3.793)--(11.362,3.992);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.769)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.589)}
\gppoint{gp mark 3}{(4.339,2.828)}
\gppoint{gp mark 3}{(5.510,3.092)}
\gppoint{gp mark 3}{(6.680,3.296)}
\gppoint{gp mark 3}{(7.851,3.454)}
\gppoint{gp mark 3}{(9.021,3.634)}
\gppoint{gp mark 3}{(10.191,3.793)}
\gppoint{gp mark 3}{(11.362,3.992)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.534)--(1.998,3.393)--(3.169,4.123)--(4.339,4.681)--(5.510,5.109)%
  --(6.680,5.474)--(7.851,5.781)--(9.021,6.102)--(10.191,6.470)--(11.362,6.796);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.534)}
\gppoint{gp mark 3}{(1.998,3.393)}
\gppoint{gp mark 3}{(3.169,4.123)}
\gppoint{gp mark 3}{(4.339,4.681)}
\gppoint{gp mark 3}{(5.510,5.109)}
\gppoint{gp mark 3}{(6.680,5.474)}
\gppoint{gp mark 3}{(7.851,5.781)}
\gppoint{gp mark 3}{(9.021,6.102)}
\gppoint{gp mark 3}{(10.191,6.470)}
\gppoint{gp mark 3}{(11.362,6.796)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.146)--(1.998,3.631)--(3.169,3.937)--(4.339,4.180)--(5.510,4.350)%
  --(6.680,4.509)--(7.851,4.554)--(9.021,4.679)--(10.191,4.758)--(11.362,4.836);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.146)}
\gppoint{gp mark 7}{(1.998,3.631)}
\gppoint{gp mark 7}{(3.169,3.937)}
\gppoint{gp mark 7}{(4.339,4.180)}
\gppoint{gp mark 7}{(5.510,4.350)}
\gppoint{gp mark 7}{(6.680,4.509)}
\gppoint{gp mark 7}{(7.851,4.554)}
\gppoint{gp mark 7}{(9.021,4.679)}
\gppoint{gp mark 7}{(10.191,4.758)}
\gppoint{gp mark 7}{(11.362,4.836)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.808)--(1.998,2.250)--(3.169,2.538)--(4.339,2.854)--(5.510,3.057)%
  --(6.680,3.299)--(7.851,3.471)--(9.021,3.648)--(10.191,3.793)--(11.362,3.973);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.808)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.538)}
\gppoint{gp mark 3}{(4.339,2.854)}
\gppoint{gp mark 3}{(5.510,3.057)}
\gppoint{gp mark 3}{(6.680,3.299)}
\gppoint{gp mark 3}{(7.851,3.471)}
\gppoint{gp mark 3}{(9.021,3.648)}
\gppoint{gp mark 3}{(10.191,3.793)}
\gppoint{gp mark 3}{(11.362,3.973)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.550)--(1.998,3.399)--(3.169,4.115)--(4.339,4.675)--(5.510,5.105)%
  --(6.680,5.463)--(7.851,5.791)--(9.021,6.110)--(10.191,6.466)--(11.362,6.782);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.550)}
\gppoint{gp mark 3}{(1.998,3.399)}
\gppoint{gp mark 3}{(3.169,4.115)}
\gppoint{gp mark 3}{(4.339,4.675)}
\gppoint{gp mark 3}{(5.510,5.105)}
\gppoint{gp mark 3}{(6.680,5.463)}
\gppoint{gp mark 3}{(7.851,5.791)}
\gppoint{gp mark 3}{(9.021,6.110)}
\gppoint{gp mark 3}{(10.191,6.466)}
\gppoint{gp mark 3}{(11.362,6.782)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.141)--(1.998,3.630)--(3.169,3.963)--(4.339,4.187)--(5.510,4.347)%
  --(6.680,4.509)--(7.851,4.585)--(9.021,4.661)--(10.191,4.747)--(11.362,4.844);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.141)}
\gppoint{gp mark 7}{(1.998,3.630)}
\gppoint{gp mark 7}{(3.169,3.963)}
\gppoint{gp mark 7}{(4.339,4.187)}
\gppoint{gp mark 7}{(5.510,4.347)}
\gppoint{gp mark 7}{(6.680,4.509)}
\gppoint{gp mark 7}{(7.851,4.585)}
\gppoint{gp mark 7}{(9.021,4.661)}
\gppoint{gp mark 7}{(10.191,4.747)}
\gppoint{gp mark 7}{(11.362,4.844)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa30sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.770)--(1.998,2.250)--(3.169,2.589)--(4.339,2.851)--(5.510,3.089)%
  --(6.680,3.296)--(7.851,3.483)--(9.021,3.640)--(10.191,3.793)--(11.362,3.978);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.770)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.589)}
\gppoint{gp mark 3}{(4.339,2.851)}
\gppoint{gp mark 3}{(5.510,3.089)}
\gppoint{gp mark 3}{(6.680,3.296)}
\gppoint{gp mark 3}{(7.851,3.483)}
\gppoint{gp mark 3}{(9.021,3.640)}
\gppoint{gp mark 3}{(10.191,3.793)}
\gppoint{gp mark 3}{(11.362,3.978)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.530)--(1.998,3.393)--(3.169,4.115)--(4.339,4.672)--(5.510,5.115)%
  --(6.680,5.458)--(7.851,5.794)--(9.021,6.110)--(10.191,6.463)--(11.362,6.786);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.530)}
\gppoint{gp mark 3}{(1.998,3.393)}
\gppoint{gp mark 3}{(3.169,4.115)}
\gppoint{gp mark 3}{(4.339,4.672)}
\gppoint{gp mark 3}{(5.510,5.115)}
\gppoint{gp mark 3}{(6.680,5.458)}
\gppoint{gp mark 3}{(7.851,5.794)}
\gppoint{gp mark 3}{(9.021,6.110)}
\gppoint{gp mark 3}{(10.191,6.463)}
\gppoint{gp mark 3}{(11.362,6.786)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.141)--(1.998,3.631)--(3.169,3.932)--(4.339,4.165)--(5.510,4.327)%
  --(6.680,4.504)--(7.851,4.575)--(9.021,4.681)--(10.191,4.746)--(11.362,4.846);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.141)}
\gppoint{gp mark 7}{(1.998,3.631)}
\gppoint{gp mark 7}{(3.169,3.932)}
\gppoint{gp mark 7}{(4.339,4.165)}
\gppoint{gp mark 7}{(5.510,4.327)}
\gppoint{gp mark 7}{(6.680,4.504)}
\gppoint{gp mark 7}{(7.851,4.575)}
\gppoint{gp mark 7}{(9.021,4.681)}
\gppoint{gp mark 7}{(10.191,4.746)}
\gppoint{gp mark 7}{(11.362,4.846)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.804)--(1.998,2.231)--(3.169,2.558)--(4.339,2.809)--(5.510,3.030)%
  --(6.680,3.229)--(7.851,3.373)--(9.021,3.528)--(10.191,3.647)--(11.362,3.749);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.804)}
\gppoint{gp mark 3}{(1.998,2.231)}
\gppoint{gp mark 3}{(3.169,2.558)}
\gppoint{gp mark 3}{(4.339,2.809)}
\gppoint{gp mark 3}{(5.510,3.030)}
\gppoint{gp mark 3}{(6.680,3.229)}
\gppoint{gp mark 3}{(7.851,3.373)}
\gppoint{gp mark 3}{(9.021,3.528)}
\gppoint{gp mark 3}{(10.191,3.647)}
\gppoint{gp mark 3}{(11.362,3.749)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.509)--(1.998,3.329)--(3.169,3.992)--(4.339,4.474)--(5.510,4.895)%
  --(6.680,5.411)--(7.851,5.566)--(9.021,5.811)--(10.191,6.769)--(11.362,6.917);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.509)}
\gppoint{gp mark 3}{(1.998,3.329)}
\gppoint{gp mark 3}{(3.169,3.992)}
\gppoint{gp mark 3}{(4.339,4.474)}
\gppoint{gp mark 3}{(5.510,4.895)}
\gppoint{gp mark 3}{(6.680,5.411)}
\gppoint{gp mark 3}{(7.851,5.566)}
\gppoint{gp mark 3}{(9.021,5.811)}
\gppoint{gp mark 3}{(10.191,6.769)}
\gppoint{gp mark 3}{(11.362,6.917)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.728)--(1.998,3.074)--(3.169,3.355)--(4.339,3.514)--(5.510,3.650)%
  --(6.680,3.708)--(7.851,3.787)--(9.021,3.799)--(10.191,3.806)--(11.362,3.831);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.728)}
\gppoint{gp mark 7}{(1.998,3.074)}
\gppoint{gp mark 7}{(3.169,3.355)}
\gppoint{gp mark 7}{(4.339,3.514)}
\gppoint{gp mark 7}{(5.510,3.650)}
\gppoint{gp mark 7}{(6.680,3.708)}
\gppoint{gp mark 7}{(7.851,3.787)}
\gppoint{gp mark 7}{(9.021,3.799)}
\gppoint{gp mark 7}{(10.191,3.806)}
\gppoint{gp mark 7}{(11.362,3.831)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.790)--(1.998,2.205)--(3.169,2.526)--(4.339,2.778)--(5.510,2.992)%
  --(6.680,3.178)--(7.851,3.353)--(9.021,3.480)--(10.191,3.617)--(11.362,3.729);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.790)}
\gppoint{gp mark 3}{(1.998,2.205)}
\gppoint{gp mark 3}{(3.169,2.526)}
\gppoint{gp mark 3}{(4.339,2.778)}
\gppoint{gp mark 3}{(5.510,2.992)}
\gppoint{gp mark 3}{(6.680,3.178)}
\gppoint{gp mark 3}{(7.851,3.353)}
\gppoint{gp mark 3}{(9.021,3.480)}
\gppoint{gp mark 3}{(10.191,3.617)}
\gppoint{gp mark 3}{(11.362,3.729)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.461)--(1.998,3.344)--(3.169,4.074)--(4.339,4.539)--(5.510,5.417)%
  --(6.680,5.774)--(7.851,5.501)--(9.021,5.469)--(10.191,6.075)--(11.362,6.924);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.461)}
\gppoint{gp mark 3}{(1.998,3.344)}
\gppoint{gp mark 3}{(3.169,4.074)}
\gppoint{gp mark 3}{(4.339,4.539)}
\gppoint{gp mark 3}{(5.510,5.417)}
\gppoint{gp mark 3}{(6.680,5.774)}
\gppoint{gp mark 3}{(7.851,5.501)}
\gppoint{gp mark 3}{(9.021,5.469)}
\gppoint{gp mark 3}{(10.191,6.075)}
\gppoint{gp mark 3}{(11.362,6.924)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.424)--(1.998,2.725)--(3.169,2.908)--(4.339,3.063)--(5.510,3.134)%
  --(6.680,3.200)--(7.851,3.284)--(9.021,3.341)--(10.191,3.373)--(11.362,3.337);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.424)}
\gppoint{gp mark 7}{(1.998,2.725)}
\gppoint{gp mark 7}{(3.169,2.908)}
\gppoint{gp mark 7}{(4.339,3.063)}
\gppoint{gp mark 7}{(5.510,3.134)}
\gppoint{gp mark 7}{(6.680,3.200)}
\gppoint{gp mark 7}{(7.851,3.284)}
\gppoint{gp mark 7}{(9.021,3.341)}
\gppoint{gp mark 7}{(10.191,3.373)}
\gppoint{gp mark 7}{(11.362,3.337)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.769)--(1.998,2.140)--(3.169,2.496)--(4.339,2.761)--(5.510,2.960)%
  --(6.680,3.157)--(7.851,3.272)--(9.021,3.446)--(10.191,3.563)--(11.362,3.685);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.769)}
\gppoint{gp mark 3}{(1.998,2.140)}
\gppoint{gp mark 3}{(3.169,2.496)}
\gppoint{gp mark 3}{(4.339,2.761)}
\gppoint{gp mark 3}{(5.510,2.960)}
\gppoint{gp mark 3}{(6.680,3.157)}
\gppoint{gp mark 3}{(7.851,3.272)}
\gppoint{gp mark 3}{(9.021,3.446)}
\gppoint{gp mark 3}{(10.191,3.563)}
\gppoint{gp mark 3}{(11.362,3.685)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.452)--(1.998,3.253)--(3.169,3.812)--(4.339,4.294)--(5.510,4.819)%
  --(6.680,5.638)--(7.851,6.093)--(9.021,7.434)--(10.191,7.302)--(11.362,6.836);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.452)}
\gppoint{gp mark 3}{(1.998,3.253)}
\gppoint{gp mark 3}{(3.169,3.812)}
\gppoint{gp mark 3}{(4.339,4.294)}
\gppoint{gp mark 3}{(5.510,4.819)}
\gppoint{gp mark 3}{(6.680,5.638)}
\gppoint{gp mark 3}{(7.851,6.093)}
\gppoint{gp mark 3}{(9.021,7.434)}
\gppoint{gp mark 3}{(10.191,7.302)}
\gppoint{gp mark 3}{(11.362,6.836)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.145)--(1.998,2.404)--(3.169,2.578)--(4.339,2.664)--(5.510,2.716)%
  --(6.680,2.798)--(7.851,2.846)--(9.021,2.869)--(10.191,2.917)--(11.362,2.958);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.145)}
\gppoint{gp mark 7}{(1.998,2.404)}
\gppoint{gp mark 7}{(3.169,2.578)}
\gppoint{gp mark 7}{(4.339,2.664)}
\gppoint{gp mark 7}{(5.510,2.716)}
\gppoint{gp mark 7}{(6.680,2.798)}
\gppoint{gp mark 7}{(7.851,2.846)}
\gppoint{gp mark 7}{(9.021,2.869)}
\gppoint{gp mark 7}{(10.191,2.917)}
\gppoint{gp mark 7}{(11.362,2.958)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.737)--(1.998,2.159)--(3.169,2.474)--(4.339,2.719)--(5.510,2.938)%
  --(6.680,3.100)--(7.851,3.226)--(9.021,3.404)--(10.191,3.529)--(11.362,3.624);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.737)}
\gppoint{gp mark 3}{(1.998,2.159)}
\gppoint{gp mark 3}{(3.169,2.474)}
\gppoint{gp mark 3}{(4.339,2.719)}
\gppoint{gp mark 3}{(5.510,2.938)}
\gppoint{gp mark 3}{(6.680,3.100)}
\gppoint{gp mark 3}{(7.851,3.226)}
\gppoint{gp mark 3}{(9.021,3.404)}
\gppoint{gp mark 3}{(10.191,3.529)}
\gppoint{gp mark 3}{(11.362,3.624)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.389)--(1.998,3.232)--(3.169,3.916)--(4.339,4.951)--(5.510,5.625)%
  --(6.680,5.840)--(7.851,6.242)--(9.021,5.913)--(10.191,6.172)--(11.362,7.105);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.389)}
\gppoint{gp mark 3}{(1.998,3.232)}
\gppoint{gp mark 3}{(3.169,3.916)}
\gppoint{gp mark 3}{(4.339,4.951)}
\gppoint{gp mark 3}{(5.510,5.625)}
\gppoint{gp mark 3}{(6.680,5.840)}
\gppoint{gp mark 3}{(7.851,6.242)}
\gppoint{gp mark 3}{(9.021,5.913)}
\gppoint{gp mark 3}{(10.191,6.172)}
\gppoint{gp mark 3}{(11.362,7.105)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.725)--(1.998,1.940)--(3.169,2.083)--(4.339,2.218)--(5.510,2.337)%
  --(6.680,2.389)--(7.851,2.419)--(9.021,2.465)--(10.191,2.509)--(11.362,2.530);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.725)}
\gppoint{gp mark 7}{(1.998,1.940)}
\gppoint{gp mark 7}{(3.169,2.083)}
\gppoint{gp mark 7}{(4.339,2.218)}
\gppoint{gp mark 7}{(5.510,2.337)}
\gppoint{gp mark 7}{(6.680,2.389)}
\gppoint{gp mark 7}{(7.851,2.419)}
\gppoint{gp mark 7}{(9.021,2.465)}
\gppoint{gp mark 7}{(10.191,2.509)}
\gppoint{gp mark 7}{(11.362,2.530)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.712)--(1.998,2.112)--(3.169,2.438)--(4.339,2.684)--(5.510,2.886)%
  --(6.680,3.069)--(7.851,3.197)--(9.021,3.321)--(10.191,3.463)--(11.362,3.571);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.712)}
\gppoint{gp mark 3}{(1.998,2.112)}
\gppoint{gp mark 3}{(3.169,2.438)}
\gppoint{gp mark 3}{(4.339,2.684)}
\gppoint{gp mark 3}{(5.510,2.886)}
\gppoint{gp mark 3}{(6.680,3.069)}
\gppoint{gp mark 3}{(7.851,3.197)}
\gppoint{gp mark 3}{(9.021,3.321)}
\gppoint{gp mark 3}{(10.191,3.463)}
\gppoint{gp mark 3}{(11.362,3.571)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.303)--(1.998,2.986)--(3.169,3.978)--(4.339,4.455)--(5.510,4.871)%
  --(6.680,5.862)--(7.851,6.709)--(9.021,6.260)--(10.191,5.556)--(11.362,5.458);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.303)}
\gppoint{gp mark 3}{(1.998,2.986)}
\gppoint{gp mark 3}{(3.169,3.978)}
\gppoint{gp mark 3}{(4.339,4.455)}
\gppoint{gp mark 3}{(5.510,4.871)}
\gppoint{gp mark 3}{(6.680,5.862)}
\gppoint{gp mark 3}{(7.851,6.709)}
\gppoint{gp mark 3}{(9.021,6.260)}
\gppoint{gp mark 3}{(10.191,5.556)}
\gppoint{gp mark 3}{(11.362,5.458)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.543)--(1.998,1.730)--(3.169,1.882)--(4.339,1.994)--(5.510,2.079)%
  --(6.680,2.155)--(7.851,2.205)--(9.021,2.231)--(10.191,2.274)--(11.362,2.297);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.543)}
\gppoint{gp mark 7}{(1.998,1.730)}
\gppoint{gp mark 7}{(3.169,1.882)}
\gppoint{gp mark 7}{(4.339,1.994)}
\gppoint{gp mark 7}{(5.510,2.079)}
\gppoint{gp mark 7}{(6.680,2.155)}
\gppoint{gp mark 7}{(7.851,2.205)}
\gppoint{gp mark 7}{(9.021,2.231)}
\gppoint{gp mark 7}{(10.191,2.274)}
\gppoint{gp mark 7}{(11.362,2.297)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.711)--(1.998,2.072)--(3.169,2.389)--(4.339,2.633)--(5.510,2.828)%
  --(6.680,2.992)--(7.851,3.157)--(9.021,3.289)--(10.191,3.382)--(11.362,3.487);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.711)}
\gppoint{gp mark 3}{(1.998,2.072)}
\gppoint{gp mark 3}{(3.169,2.389)}
\gppoint{gp mark 3}{(4.339,2.633)}
\gppoint{gp mark 3}{(5.510,2.828)}
\gppoint{gp mark 3}{(6.680,2.992)}
\gppoint{gp mark 3}{(7.851,3.157)}
\gppoint{gp mark 3}{(9.021,3.289)}
\gppoint{gp mark 3}{(10.191,3.382)}
\gppoint{gp mark 3}{(11.362,3.487)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.231)--(1.998,3.281)--(3.169,4.256)--(4.339,4.934)--(5.510,4.410)%
  --(6.680,4.522)--(7.851,5.255)--(9.021,5.136)--(10.191,5.629)--(11.362,5.719);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.231)}
\gppoint{gp mark 3}{(1.998,3.281)}
\gppoint{gp mark 3}{(3.169,4.256)}
\gppoint{gp mark 3}{(4.339,4.934)}
\gppoint{gp mark 3}{(5.510,4.410)}
\gppoint{gp mark 3}{(6.680,4.522)}
\gppoint{gp mark 3}{(7.851,5.255)}
\gppoint{gp mark 3}{(9.021,5.136)}
\gppoint{gp mark 3}{(10.191,5.629)}
\gppoint{gp mark 3}{(11.362,5.719)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.204)--(1.998,1.382)--(3.169,1.522)--(4.339,1.793)--(5.510,1.868)%
  --(6.680,1.927)--(7.851,1.955)--(9.021,1.903)--(10.191,1.791)--(11.362,1.826);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.204)}
\gppoint{gp mark 7}{(1.998,1.382)}
\gppoint{gp mark 7}{(3.169,1.522)}
\gppoint{gp mark 7}{(4.339,1.793)}
\gppoint{gp mark 7}{(5.510,1.868)}
\gppoint{gp mark 7}{(6.680,1.927)}
\gppoint{gp mark 7}{(7.851,1.955)}
\gppoint{gp mark 7}{(9.021,1.903)}
\gppoint{gp mark 7}{(10.191,1.791)}
\gppoint{gp mark 7}{(11.362,1.826)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:00 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.666)--(1.998,2.018)--(3.169,2.358)--(4.339,2.578)--(5.510,2.761)%
  --(6.680,2.924)--(7.851,3.096)--(9.021,3.169)--(10.191,3.339)--(11.362,3.424);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.666)}
\gppoint{gp mark 3}{(1.998,2.018)}
\gppoint{gp mark 3}{(3.169,2.358)}
\gppoint{gp mark 3}{(4.339,2.578)}
\gppoint{gp mark 3}{(5.510,2.761)}
\gppoint{gp mark 3}{(6.680,2.924)}
\gppoint{gp mark 3}{(7.851,3.096)}
\gppoint{gp mark 3}{(9.021,3.169)}
\gppoint{gp mark 3}{(10.191,3.339)}
\gppoint{gp mark 3}{(11.362,3.424)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.211)--(1.998,2.979)--(3.169,3.749)--(4.339,4.025)--(5.510,4.716)%
  --(6.680,4.879)--(7.851,4.607)--(9.021,4.597)--(10.191,4.333)--(11.362,5.039);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.211)}
\gppoint{gp mark 3}{(1.998,2.979)}
\gppoint{gp mark 3}{(3.169,3.749)}
\gppoint{gp mark 3}{(4.339,4.025)}
\gppoint{gp mark 3}{(5.510,4.716)}
\gppoint{gp mark 3}{(6.680,4.879)}
\gppoint{gp mark 3}{(7.851,4.607)}
\gppoint{gp mark 3}{(9.021,4.597)}
\gppoint{gp mark 3}{(10.191,4.333)}
\gppoint{gp mark 3}{(11.362,5.039)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.020)--(1.998,1.189)--(3.169,1.177)--(4.339,1.322)--(5.510,1.402)%
  --(6.680,1.442)--(7.851,1.477)--(9.021,1.462)--(10.191,1.438)--(11.362,1.387);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.020)}
\gppoint{gp mark 7}{(1.998,1.189)}
\gppoint{gp mark 7}{(3.169,1.177)}
\gppoint{gp mark 7}{(4.339,1.322)}
\gppoint{gp mark 7}{(5.510,1.402)}
\gppoint{gp mark 7}{(6.680,1.442)}
\gppoint{gp mark 7}{(7.851,1.477)}
\gppoint{gp mark 7}{(9.021,1.462)}
\gppoint{gp mark 7}{(10.191,1.438)}
\gppoint{gp mark 7}{(11.362,1.387)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.815)--(1.998,2.243)--(3.169,2.574)--(4.339,2.843)--(5.510,3.063)%
  --(6.680,3.250)--(7.851,3.413)--(9.021,3.587)--(10.191,3.682)--(11.362,3.831);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.815)}
\gppoint{gp mark 3}{(1.998,2.243)}
\gppoint{gp mark 3}{(3.169,2.574)}
\gppoint{gp mark 3}{(4.339,2.843)}
\gppoint{gp mark 3}{(5.510,3.063)}
\gppoint{gp mark 3}{(6.680,3.250)}
\gppoint{gp mark 3}{(7.851,3.413)}
\gppoint{gp mark 3}{(9.021,3.587)}
\gppoint{gp mark 3}{(10.191,3.682)}
\gppoint{gp mark 3}{(11.362,3.831)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.546)--(1.998,3.351)--(3.169,4.061)--(4.339,4.571)--(5.510,5.029)%
  --(6.680,5.362)--(7.851,5.537)--(9.021,5.659)--(10.191,5.856)--(11.362,6.208);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.546)}
\gppoint{gp mark 3}{(1.998,3.351)}
\gppoint{gp mark 3}{(3.169,4.061)}
\gppoint{gp mark 3}{(4.339,4.571)}
\gppoint{gp mark 3}{(5.510,5.029)}
\gppoint{gp mark 3}{(6.680,5.362)}
\gppoint{gp mark 3}{(7.851,5.537)}
\gppoint{gp mark 3}{(9.021,5.659)}
\gppoint{gp mark 3}{(10.191,5.856)}
\gppoint{gp mark 3}{(11.362,6.208)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.148)--(1.998,3.594)--(3.169,3.860)--(4.339,4.002)--(5.510,4.119)%
  --(6.680,4.172)--(7.851,4.222)--(9.021,4.242)--(10.191,4.300)--(11.362,4.309);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.148)}
\gppoint{gp mark 7}{(1.998,3.594)}
\gppoint{gp mark 7}{(3.169,3.860)}
\gppoint{gp mark 7}{(4.339,4.002)}
\gppoint{gp mark 7}{(5.510,4.119)}
\gppoint{gp mark 7}{(6.680,4.172)}
\gppoint{gp mark 7}{(7.851,4.222)}
\gppoint{gp mark 7}{(9.021,4.242)}
\gppoint{gp mark 7}{(10.191,4.300)}
\gppoint{gp mark 7}{(11.362,4.309)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.819)--(1.998,2.262)--(3.169,2.585)--(4.339,2.871)--(5.510,3.100)%
  --(6.680,3.292)--(7.851,3.482)--(9.021,3.630)--(10.191,3.767)--(11.362,3.860);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.819)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.585)}
\gppoint{gp mark 3}{(4.339,2.871)}
\gppoint{gp mark 3}{(5.510,3.100)}
\gppoint{gp mark 3}{(6.680,3.292)}
\gppoint{gp mark 3}{(7.851,3.482)}
\gppoint{gp mark 3}{(9.021,3.630)}
\gppoint{gp mark 3}{(10.191,3.767)}
\gppoint{gp mark 3}{(11.362,3.860)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.546)--(1.998,3.397)--(3.169,4.065)--(4.339,4.601)--(5.510,5.014)%
  --(6.680,5.342)--(7.851,5.616)--(9.021,5.875)--(10.191,6.088)--(11.362,6.275);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.546)}
\gppoint{gp mark 3}{(1.998,3.397)}
\gppoint{gp mark 3}{(3.169,4.065)}
\gppoint{gp mark 3}{(4.339,4.601)}
\gppoint{gp mark 3}{(5.510,5.014)}
\gppoint{gp mark 3}{(6.680,5.342)}
\gppoint{gp mark 3}{(7.851,5.616)}
\gppoint{gp mark 3}{(9.021,5.875)}
\gppoint{gp mark 3}{(10.191,6.088)}
\gppoint{gp mark 3}{(11.362,6.275)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.274)--(1.998,3.741)--(3.169,4.078)--(4.339,4.249)--(5.510,4.430)%
  --(6.680,4.556)--(7.851,4.575)--(9.021,4.634)--(10.191,4.715)--(11.362,4.720);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.274)}
\gppoint{gp mark 7}{(1.998,3.741)}
\gppoint{gp mark 7}{(3.169,4.078)}
\gppoint{gp mark 7}{(4.339,4.249)}
\gppoint{gp mark 7}{(5.510,4.430)}
\gppoint{gp mark 7}{(6.680,4.556)}
\gppoint{gp mark 7}{(7.851,4.575)}
\gppoint{gp mark 7}{(9.021,4.634)}
\gppoint{gp mark 7}{(10.191,4.715)}
\gppoint{gp mark 7}{(11.362,4.720)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.782)--(1.998,2.256)--(3.169,2.604)--(4.339,2.884)--(5.510,3.127)%
  --(6.680,3.341)--(7.851,3.525)--(9.021,3.745)--(10.191,3.948)--(11.362,4.069);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.782)}
\gppoint{gp mark 3}{(1.998,2.256)}
\gppoint{gp mark 3}{(3.169,2.604)}
\gppoint{gp mark 3}{(4.339,2.884)}
\gppoint{gp mark 3}{(5.510,3.127)}
\gppoint{gp mark 3}{(6.680,3.341)}
\gppoint{gp mark 3}{(7.851,3.525)}
\gppoint{gp mark 3}{(9.021,3.745)}
\gppoint{gp mark 3}{(10.191,3.948)}
\gppoint{gp mark 3}{(11.362,4.069)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.392)--(3.169,4.090)--(4.339,4.635)--(5.510,5.035)%
  --(6.680,5.411)--(7.851,5.734)--(9.021,6.043)--(10.191,6.333)--(11.362,6.591);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.392)}
\gppoint{gp mark 3}{(3.169,4.090)}
\gppoint{gp mark 3}{(4.339,4.635)}
\gppoint{gp mark 3}{(5.510,5.035)}
\gppoint{gp mark 3}{(6.680,5.411)}
\gppoint{gp mark 3}{(7.851,5.734)}
\gppoint{gp mark 3}{(9.021,6.043)}
\gppoint{gp mark 3}{(10.191,6.333)}
\gppoint{gp mark 3}{(11.362,6.591)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.292)--(1.998,3.806)--(3.169,4.078)--(4.339,4.321)--(5.510,4.511)%
  --(6.680,4.630)--(7.851,4.772)--(9.021,4.847)--(10.191,4.884)--(11.362,4.954);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.292)}
\gppoint{gp mark 7}{(1.998,3.806)}
\gppoint{gp mark 7}{(3.169,4.078)}
\gppoint{gp mark 7}{(4.339,4.321)}
\gppoint{gp mark 7}{(5.510,4.511)}
\gppoint{gp mark 7}{(6.680,4.630)}
\gppoint{gp mark 7}{(7.851,4.772)}
\gppoint{gp mark 7}{(9.021,4.847)}
\gppoint{gp mark 7}{(10.191,4.884)}
\gppoint{gp mark 7}{(11.362,4.954)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:01 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.815)--(1.998,2.211)--(3.169,2.600)--(4.339,2.881)--(5.510,3.131)%
  --(6.680,3.329)--(7.851,3.522)--(9.021,3.806)--(10.191,3.983)--(11.362,4.127);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.815)}
\gppoint{gp mark 3}{(1.998,2.211)}
\gppoint{gp mark 3}{(3.169,2.600)}
\gppoint{gp mark 3}{(4.339,2.881)}
\gppoint{gp mark 3}{(5.510,3.131)}
\gppoint{gp mark 3}{(6.680,3.329)}
\gppoint{gp mark 3}{(7.851,3.522)}
\gppoint{gp mark 3}{(9.021,3.806)}
\gppoint{gp mark 3}{(10.191,3.983)}
\gppoint{gp mark 3}{(11.362,4.127)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.538)--(1.998,3.378)--(3.169,4.095)--(4.339,4.632)--(5.510,5.043)%
  --(6.680,5.399)--(7.851,5.781)--(9.021,6.148)--(10.191,6.477)--(11.362,6.789);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.538)}
\gppoint{gp mark 3}{(1.998,3.378)}
\gppoint{gp mark 3}{(3.169,4.095)}
\gppoint{gp mark 3}{(4.339,4.632)}
\gppoint{gp mark 3}{(5.510,5.043)}
\gppoint{gp mark 3}{(6.680,5.399)}
\gppoint{gp mark 3}{(7.851,5.781)}
\gppoint{gp mark 3}{(9.021,6.148)}
\gppoint{gp mark 3}{(10.191,6.477)}
\gppoint{gp mark 3}{(11.362,6.789)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.291)--(1.998,3.812)--(3.169,4.135)--(4.339,4.344)--(5.510,4.522)%
  --(6.680,4.694)--(7.851,4.815)--(9.021,4.914)--(10.191,5.016)--(11.362,5.114);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.291)}
\gppoint{gp mark 7}{(1.998,3.812)}
\gppoint{gp mark 7}{(3.169,4.135)}
\gppoint{gp mark 7}{(4.339,4.344)}
\gppoint{gp mark 7}{(5.510,4.522)}
\gppoint{gp mark 7}{(6.680,4.694)}
\gppoint{gp mark 7}{(7.851,4.815)}
\gppoint{gp mark 7}{(9.021,4.914)}
\gppoint{gp mark 7}{(10.191,5.016)}
\gppoint{gp mark 7}{(11.362,5.114)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.814)--(1.998,2.256)--(3.169,2.593)--(4.339,2.874)--(5.510,3.133)%
  --(6.680,3.347)--(7.851,3.536)--(9.021,3.799)--(10.191,3.973)--(11.362,4.127);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.814)}
\gppoint{gp mark 3}{(1.998,2.256)}
\gppoint{gp mark 3}{(3.169,2.593)}
\gppoint{gp mark 3}{(4.339,2.874)}
\gppoint{gp mark 3}{(5.510,3.133)}
\gppoint{gp mark 3}{(6.680,3.347)}
\gppoint{gp mark 3}{(7.851,3.536)}
\gppoint{gp mark 3}{(9.021,3.799)}
\gppoint{gp mark 3}{(10.191,3.973)}
\gppoint{gp mark 3}{(11.362,4.127)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.394)--(3.169,4.082)--(4.339,4.643)--(5.510,5.045)%
  --(6.680,5.405)--(7.851,5.774)--(9.021,6.156)--(10.191,6.491)--(11.362,6.792);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.394)}
\gppoint{gp mark 3}{(3.169,4.082)}
\gppoint{gp mark 3}{(4.339,4.643)}
\gppoint{gp mark 3}{(5.510,5.045)}
\gppoint{gp mark 3}{(6.680,5.405)}
\gppoint{gp mark 3}{(7.851,5.774)}
\gppoint{gp mark 3}{(9.021,6.156)}
\gppoint{gp mark 3}{(10.191,6.491)}
\gppoint{gp mark 3}{(11.362,6.792)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.291)--(1.998,3.812)--(3.169,4.107)--(4.339,4.318)--(5.510,4.529)%
  --(6.680,4.691)--(7.851,4.803)--(9.021,4.914)--(10.191,5.019)--(11.362,5.179);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.291)}
\gppoint{gp mark 7}{(1.998,3.812)}
\gppoint{gp mark 7}{(3.169,4.107)}
\gppoint{gp mark 7}{(4.339,4.318)}
\gppoint{gp mark 7}{(5.510,4.529)}
\gppoint{gp mark 7}{(6.680,4.691)}
\gppoint{gp mark 7}{(7.851,4.803)}
\gppoint{gp mark 7}{(9.021,4.914)}
\gppoint{gp mark 7}{(10.191,5.019)}
\gppoint{gp mark 7}{(11.362,5.179)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa40sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.779)--(1.998,2.250)--(3.169,2.604)--(4.339,2.884)--(5.510,3.124)%
  --(6.680,3.346)--(7.851,3.535)--(9.021,3.793)--(10.191,3.978)--(11.362,4.127);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.779)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.604)}
\gppoint{gp mark 3}{(4.339,2.884)}
\gppoint{gp mark 3}{(5.510,3.124)}
\gppoint{gp mark 3}{(6.680,3.346)}
\gppoint{gp mark 3}{(7.851,3.535)}
\gppoint{gp mark 3}{(9.021,3.793)}
\gppoint{gp mark 3}{(10.191,3.978)}
\gppoint{gp mark 3}{(11.362,4.127)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.542)--(1.998,3.404)--(3.169,4.078)--(4.339,4.632)--(5.510,5.046)%
  --(6.680,5.411)--(7.851,5.781)--(9.021,6.154)--(10.191,6.486)--(11.362,6.811);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.542)}
\gppoint{gp mark 3}{(1.998,3.404)}
\gppoint{gp mark 3}{(3.169,4.078)}
\gppoint{gp mark 3}{(4.339,4.632)}
\gppoint{gp mark 3}{(5.510,5.046)}
\gppoint{gp mark 3}{(6.680,5.411)}
\gppoint{gp mark 3}{(7.851,5.781)}
\gppoint{gp mark 3}{(9.021,6.154)}
\gppoint{gp mark 3}{(10.191,6.486)}
\gppoint{gp mark 3}{(11.362,6.811)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.291)--(1.998,3.806)--(3.169,4.103)--(4.339,4.318)--(5.510,4.529)%
  --(6.680,4.694)--(7.851,4.802)--(9.021,4.865)--(10.191,5.031)--(11.362,5.142);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.291)}
\gppoint{gp mark 7}{(1.998,3.806)}
\gppoint{gp mark 7}{(3.169,4.103)}
\gppoint{gp mark 7}{(4.339,4.318)}
\gppoint{gp mark 7}{(5.510,4.529)}
\gppoint{gp mark 7}{(6.680,4.694)}
\gppoint{gp mark 7}{(7.851,4.802)}
\gppoint{gp mark 7}{(9.021,4.865)}
\gppoint{gp mark 7}{(10.191,5.031)}
\gppoint{gp mark 7}{(11.362,5.142)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.785)--(1.998,2.231)--(3.169,2.542)--(4.339,2.770)--(5.510,3.030)%
  --(6.680,3.211)--(7.851,3.374)--(9.021,3.496)--(10.191,3.610)--(11.362,3.740);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.785)}
\gppoint{gp mark 3}{(1.998,2.231)}
\gppoint{gp mark 3}{(3.169,2.542)}
\gppoint{gp mark 3}{(4.339,2.770)}
\gppoint{gp mark 3}{(5.510,3.030)}
\gppoint{gp mark 3}{(6.680,3.211)}
\gppoint{gp mark 3}{(7.851,3.374)}
\gppoint{gp mark 3}{(9.021,3.496)}
\gppoint{gp mark 3}{(10.191,3.610)}
\gppoint{gp mark 3}{(11.362,3.740)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.501)--(1.998,3.293)--(3.169,3.958)--(4.339,4.474)--(5.510,4.981)%
  --(6.680,5.241)--(7.851,5.676)--(9.021,6.435)--(10.191,6.382)--(11.362,5.811);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.501)}
\gppoint{gp mark 3}{(1.998,3.293)}
\gppoint{gp mark 3}{(3.169,3.958)}
\gppoint{gp mark 3}{(4.339,4.474)}
\gppoint{gp mark 3}{(5.510,4.981)}
\gppoint{gp mark 3}{(6.680,5.241)}
\gppoint{gp mark 3}{(7.851,5.676)}
\gppoint{gp mark 3}{(9.021,6.435)}
\gppoint{gp mark 3}{(10.191,6.382)}
\gppoint{gp mark 3}{(11.362,5.811)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.731)--(1.998,3.134)--(3.169,3.345)--(4.339,3.489)--(5.510,3.626)%
  --(6.680,3.681)--(7.851,3.753)--(9.021,3.787)--(10.191,3.767)--(11.362,3.799);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.731)}
\gppoint{gp mark 7}{(1.998,3.134)}
\gppoint{gp mark 7}{(3.169,3.345)}
\gppoint{gp mark 7}{(4.339,3.489)}
\gppoint{gp mark 7}{(5.510,3.626)}
\gppoint{gp mark 7}{(6.680,3.681)}
\gppoint{gp mark 7}{(7.851,3.753)}
\gppoint{gp mark 7}{(9.021,3.787)}
\gppoint{gp mark 7}{(10.191,3.767)}
\gppoint{gp mark 7}{(11.362,3.799)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.753)--(1.998,2.205)--(3.169,2.488)--(4.339,2.784)--(5.510,2.979)%
  --(6.680,3.156)--(7.851,3.318)--(9.021,3.459)--(10.191,3.567)--(11.362,3.711);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.753)}
\gppoint{gp mark 3}{(1.998,2.205)}
\gppoint{gp mark 3}{(3.169,2.488)}
\gppoint{gp mark 3}{(4.339,2.784)}
\gppoint{gp mark 3}{(5.510,2.979)}
\gppoint{gp mark 3}{(6.680,3.156)}
\gppoint{gp mark 3}{(7.851,3.318)}
\gppoint{gp mark 3}{(9.021,3.459)}
\gppoint{gp mark 3}{(10.191,3.567)}
\gppoint{gp mark 3}{(11.362,3.711)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.488)--(1.998,3.309)--(3.169,4.056)--(4.339,4.787)--(5.510,5.267)%
  --(6.680,5.260)--(7.851,5.265)--(9.021,5.452)--(10.191,6.321)--(11.362,7.256);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.488)}
\gppoint{gp mark 3}{(1.998,3.309)}
\gppoint{gp mark 3}{(3.169,4.056)}
\gppoint{gp mark 3}{(4.339,4.787)}
\gppoint{gp mark 3}{(5.510,5.267)}
\gppoint{gp mark 3}{(6.680,5.260)}
\gppoint{gp mark 3}{(7.851,5.265)}
\gppoint{gp mark 3}{(9.021,5.452)}
\gppoint{gp mark 3}{(10.191,6.321)}
\gppoint{gp mark 3}{(11.362,7.256)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.424)--(1.998,2.709)--(3.169,2.889)--(4.339,3.046)--(5.510,3.153)%
  --(6.680,3.200)--(7.851,3.280)--(9.021,3.274)--(10.191,3.239)--(11.362,3.280);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.424)}
\gppoint{gp mark 7}{(1.998,2.709)}
\gppoint{gp mark 7}{(3.169,2.889)}
\gppoint{gp mark 7}{(4.339,3.046)}
\gppoint{gp mark 7}{(5.510,3.153)}
\gppoint{gp mark 7}{(6.680,3.200)}
\gppoint{gp mark 7}{(7.851,3.280)}
\gppoint{gp mark 7}{(9.021,3.274)}
\gppoint{gp mark 7}{(10.191,3.239)}
\gppoint{gp mark 7}{(11.362,3.280)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.725)--(1.998,2.185)--(3.169,2.488)--(4.339,2.706)--(5.510,2.966)%
  --(6.680,3.107)--(7.851,3.283)--(9.021,3.406)--(10.191,3.544)--(11.362,3.662);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.725)}
\gppoint{gp mark 3}{(1.998,2.185)}
\gppoint{gp mark 3}{(3.169,2.488)}
\gppoint{gp mark 3}{(4.339,2.706)}
\gppoint{gp mark 3}{(5.510,2.966)}
\gppoint{gp mark 3}{(6.680,3.107)}
\gppoint{gp mark 3}{(7.851,3.283)}
\gppoint{gp mark 3}{(9.021,3.406)}
\gppoint{gp mark 3}{(10.191,3.544)}
\gppoint{gp mark 3}{(11.362,3.662)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.447)--(1.998,3.205)--(3.169,3.793)--(4.339,4.309)--(5.510,4.907)%
  --(6.680,5.516)--(7.851,6.819)--(9.021,7.139)--(10.191,6.158)--(11.362,6.248);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.447)}
\gppoint{gp mark 3}{(1.998,3.205)}
\gppoint{gp mark 3}{(3.169,3.793)}
\gppoint{gp mark 3}{(4.339,4.309)}
\gppoint{gp mark 3}{(5.510,4.907)}
\gppoint{gp mark 3}{(6.680,5.516)}
\gppoint{gp mark 3}{(7.851,6.819)}
\gppoint{gp mark 3}{(9.021,7.139)}
\gppoint{gp mark 3}{(10.191,6.158)}
\gppoint{gp mark 3}{(11.362,6.248)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.160)--(1.998,2.384)--(3.169,2.562)--(4.339,2.650)--(5.510,2.674)%
  --(6.680,2.746)--(7.851,2.784)--(9.021,2.838)--(10.191,2.891)--(11.362,2.871);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.160)}
\gppoint{gp mark 7}{(1.998,2.384)}
\gppoint{gp mark 7}{(3.169,2.562)}
\gppoint{gp mark 7}{(4.339,2.650)}
\gppoint{gp mark 7}{(5.510,2.674)}
\gppoint{gp mark 7}{(6.680,2.746)}
\gppoint{gp mark 7}{(7.851,2.784)}
\gppoint{gp mark 7}{(9.021,2.838)}
\gppoint{gp mark 7}{(10.191,2.891)}
\gppoint{gp mark 7}{(11.362,2.871)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.707)--(1.998,2.175)--(3.169,2.433)--(4.339,2.667)--(5.510,2.917)%
  --(6.680,3.098)--(7.851,3.205)--(9.021,3.387)--(10.191,3.489)--(11.362,3.593);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.707)}
\gppoint{gp mark 3}{(1.998,2.175)}
\gppoint{gp mark 3}{(3.169,2.433)}
\gppoint{gp mark 3}{(4.339,2.667)}
\gppoint{gp mark 3}{(5.510,2.917)}
\gppoint{gp mark 3}{(6.680,3.098)}
\gppoint{gp mark 3}{(7.851,3.205)}
\gppoint{gp mark 3}{(9.021,3.387)}
\gppoint{gp mark 3}{(10.191,3.489)}
\gppoint{gp mark 3}{(11.362,3.593)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.389)--(1.998,3.314)--(3.169,4.074)--(4.339,4.898)--(5.510,5.207)%
  --(6.680,5.516)--(7.851,5.182)--(9.021,6.341)--(10.191,6.406)--(11.362,6.492);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.389)}
\gppoint{gp mark 3}{(1.998,3.314)}
\gppoint{gp mark 3}{(3.169,4.074)}
\gppoint{gp mark 3}{(4.339,4.898)}
\gppoint{gp mark 3}{(5.510,5.207)}
\gppoint{gp mark 3}{(6.680,5.516)}
\gppoint{gp mark 3}{(7.851,5.182)}
\gppoint{gp mark 3}{(9.021,6.341)}
\gppoint{gp mark 3}{(10.191,6.406)}
\gppoint{gp mark 3}{(11.362,6.492)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.753)--(1.998,1.953)--(3.169,2.086)--(4.339,2.211)--(5.510,2.309)%
  --(6.680,2.303)--(7.851,2.384)--(9.021,2.428)--(10.191,2.452)--(11.362,2.447);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.753)}
\gppoint{gp mark 7}{(1.998,1.953)}
\gppoint{gp mark 7}{(3.169,2.086)}
\gppoint{gp mark 7}{(4.339,2.211)}
\gppoint{gp mark 7}{(5.510,2.309)}
\gppoint{gp mark 7}{(6.680,2.303)}
\gppoint{gp mark 7}{(7.851,2.384)}
\gppoint{gp mark 7}{(9.021,2.428)}
\gppoint{gp mark 7}{(10.191,2.452)}
\gppoint{gp mark 7}{(11.362,2.447)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.727)--(1.998,2.117)--(3.169,2.414)--(4.339,2.664)--(5.510,2.886)%
  --(6.680,2.986)--(7.851,3.170)--(9.021,3.320)--(10.191,3.446)--(11.362,3.546);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.727)}
\gppoint{gp mark 3}{(1.998,2.117)}
\gppoint{gp mark 3}{(3.169,2.414)}
\gppoint{gp mark 3}{(4.339,2.664)}
\gppoint{gp mark 3}{(5.510,2.886)}
\gppoint{gp mark 3}{(6.680,2.986)}
\gppoint{gp mark 3}{(7.851,3.170)}
\gppoint{gp mark 3}{(9.021,3.320)}
\gppoint{gp mark 3}{(10.191,3.446)}
\gppoint{gp mark 3}{(11.362,3.546)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.303)--(1.998,2.977)--(3.169,3.669)--(4.339,4.259)--(5.510,5.300)%
  --(6.680,5.970)--(7.851,5.814)--(9.021,5.506)--(10.191,4.630)--(11.362,5.218);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.303)}
\gppoint{gp mark 3}{(1.998,2.977)}
\gppoint{gp mark 3}{(3.169,3.669)}
\gppoint{gp mark 3}{(4.339,4.259)}
\gppoint{gp mark 3}{(5.510,5.300)}
\gppoint{gp mark 3}{(6.680,5.970)}
\gppoint{gp mark 3}{(7.851,5.814)}
\gppoint{gp mark 3}{(9.021,5.506)}
\gppoint{gp mark 3}{(10.191,4.630)}
\gppoint{gp mark 3}{(11.362,5.218)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.534)--(1.998,1.722)--(3.169,1.864)--(4.339,1.987)--(5.510,2.069)%
  --(6.680,2.129)--(7.851,2.156)--(9.021,2.205)--(10.191,2.250)--(11.362,2.153);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.534)}
\gppoint{gp mark 7}{(1.998,1.722)}
\gppoint{gp mark 7}{(3.169,1.864)}
\gppoint{gp mark 7}{(4.339,1.987)}
\gppoint{gp mark 7}{(5.510,2.069)}
\gppoint{gp mark 7}{(6.680,2.129)}
\gppoint{gp mark 7}{(7.851,2.156)}
\gppoint{gp mark 7}{(9.021,2.205)}
\gppoint{gp mark 7}{(10.191,2.250)}
\gppoint{gp mark 7}{(11.362,2.153)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.670)--(1.998,2.103)--(3.169,2.379)--(4.339,2.607)--(5.510,2.803)%
  --(6.680,2.994)--(7.851,3.092)--(9.021,3.249)--(10.191,3.375)--(11.362,3.421);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.670)}
\gppoint{gp mark 3}{(1.998,2.103)}
\gppoint{gp mark 3}{(3.169,2.379)}
\gppoint{gp mark 3}{(4.339,2.607)}
\gppoint{gp mark 3}{(5.510,2.803)}
\gppoint{gp mark 3}{(6.680,2.994)}
\gppoint{gp mark 3}{(7.851,3.092)}
\gppoint{gp mark 3}{(9.021,3.249)}
\gppoint{gp mark 3}{(10.191,3.375)}
\gppoint{gp mark 3}{(11.362,3.421)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.331)--(1.998,3.350)--(3.169,4.236)--(4.339,4.520)--(5.510,4.972)%
  --(6.680,5.277)--(7.851,4.635)--(9.021,5.480)--(10.191,5.039)--(11.362,5.059);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.331)}
\gppoint{gp mark 3}{(1.998,3.350)}
\gppoint{gp mark 3}{(3.169,4.236)}
\gppoint{gp mark 3}{(4.339,4.520)}
\gppoint{gp mark 3}{(5.510,4.972)}
\gppoint{gp mark 3}{(6.680,5.277)}
\gppoint{gp mark 3}{(7.851,4.635)}
\gppoint{gp mark 3}{(9.021,5.480)}
\gppoint{gp mark 3}{(10.191,5.039)}
\gppoint{gp mark 3}{(11.362,5.059)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.207)--(1.998,1.559)--(3.169,1.675)--(4.339,1.779)--(5.510,1.855)%
  --(6.680,1.872)--(7.851,1.831)--(9.021,1.886)--(10.191,1.772)--(11.362,1.726);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.207)}
\gppoint{gp mark 7}{(1.998,1.559)}
\gppoint{gp mark 7}{(3.169,1.675)}
\gppoint{gp mark 7}{(4.339,1.779)}
\gppoint{gp mark 7}{(5.510,1.855)}
\gppoint{gp mark 7}{(6.680,1.872)}
\gppoint{gp mark 7}{(7.851,1.831)}
\gppoint{gp mark 7}{(9.021,1.886)}
\gppoint{gp mark 7}{(10.191,1.772)}
\gppoint{gp mark 7}{(11.362,1.726)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:02 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.651)--(1.998,2.019)--(3.169,2.342)--(4.339,2.585)--(5.510,2.749)%
  --(6.680,2.922)--(7.851,3.050)--(9.021,3.183)--(10.191,3.285)--(11.362,3.380);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.651)}
\gppoint{gp mark 3}{(1.998,2.019)}
\gppoint{gp mark 3}{(3.169,2.342)}
\gppoint{gp mark 3}{(4.339,2.585)}
\gppoint{gp mark 3}{(5.510,2.749)}
\gppoint{gp mark 3}{(6.680,2.922)}
\gppoint{gp mark 3}{(7.851,3.050)}
\gppoint{gp mark 3}{(9.021,3.183)}
\gppoint{gp mark 3}{(10.191,3.285)}
\gppoint{gp mark 3}{(11.362,3.380)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.262)--(1.998,2.971)--(3.169,3.774)--(4.339,4.399)--(5.510,4.752)%
  --(6.680,4.350)--(7.851,4.447)--(9.021,3.963)--(10.191,5.122)--(11.362,4.862);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.262)}
\gppoint{gp mark 3}{(1.998,2.971)}
\gppoint{gp mark 3}{(3.169,3.774)}
\gppoint{gp mark 3}{(4.339,4.399)}
\gppoint{gp mark 3}{(5.510,4.752)}
\gppoint{gp mark 3}{(6.680,4.350)}
\gppoint{gp mark 3}{(7.851,4.447)}
\gppoint{gp mark 3}{(9.021,3.963)}
\gppoint{gp mark 3}{(10.191,5.122)}
\gppoint{gp mark 3}{(11.362,4.862)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.028)--(1.998,1.212)--(3.169,1.212)--(4.339,1.308)--(5.510,1.385)%
  --(6.680,1.442)--(7.851,1.393)--(9.021,1.444)--(10.191,1.385)--(11.362,1.162);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.028)}
\gppoint{gp mark 7}{(1.998,1.212)}
\gppoint{gp mark 7}{(3.169,1.212)}
\gppoint{gp mark 7}{(4.339,1.308)}
\gppoint{gp mark 7}{(5.510,1.385)}
\gppoint{gp mark 7}{(6.680,1.442)}
\gppoint{gp mark 7}{(7.851,1.393)}
\gppoint{gp mark 7}{(9.021,1.444)}
\gppoint{gp mark 7}{(10.191,1.385)}
\gppoint{gp mark 7}{(11.362,1.162)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.772)--(1.998,2.237)--(3.169,2.574)--(4.339,2.833)--(5.510,3.054)%
  --(6.680,3.250)--(7.851,3.423)--(9.021,3.564)--(10.191,3.696)--(11.362,3.799);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.772)}
\gppoint{gp mark 3}{(1.998,2.237)}
\gppoint{gp mark 3}{(3.169,2.574)}
\gppoint{gp mark 3}{(4.339,2.833)}
\gppoint{gp mark 3}{(5.510,3.054)}
\gppoint{gp mark 3}{(6.680,3.250)}
\gppoint{gp mark 3}{(7.851,3.423)}
\gppoint{gp mark 3}{(9.021,3.564)}
\gppoint{gp mark 3}{(10.191,3.696)}
\gppoint{gp mark 3}{(11.362,3.799)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.518)--(1.998,3.330)--(3.169,4.020)--(4.339,4.542)--(5.510,4.959)%
  --(6.680,5.243)--(7.851,5.393)--(9.021,5.791)--(10.191,5.887)--(11.362,6.050);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.518)}
\gppoint{gp mark 3}{(1.998,3.330)}
\gppoint{gp mark 3}{(3.169,4.020)}
\gppoint{gp mark 3}{(4.339,4.542)}
\gppoint{gp mark 3}{(5.510,4.959)}
\gppoint{gp mark 3}{(6.680,5.243)}
\gppoint{gp mark 3}{(7.851,5.393)}
\gppoint{gp mark 3}{(9.021,5.791)}
\gppoint{gp mark 3}{(10.191,5.887)}
\gppoint{gp mark 3}{(11.362,6.050)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.162)--(1.998,3.637)--(3.169,3.849)--(4.339,3.992)--(5.510,4.115)%
  --(6.680,4.161)--(7.851,4.208)--(9.021,4.281)--(10.191,4.272)--(11.362,4.252);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.162)}
\gppoint{gp mark 7}{(1.998,3.637)}
\gppoint{gp mark 7}{(3.169,3.849)}
\gppoint{gp mark 7}{(4.339,3.992)}
\gppoint{gp mark 7}{(5.510,4.115)}
\gppoint{gp mark 7}{(6.680,4.161)}
\gppoint{gp mark 7}{(7.851,4.208)}
\gppoint{gp mark 7}{(9.021,4.281)}
\gppoint{gp mark 7}{(10.191,4.272)}
\gppoint{gp mark 7}{(11.362,4.252)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.819)--(1.998,2.262)--(3.169,2.593)--(4.339,2.881)--(5.510,3.091)%
  --(6.680,3.317)--(7.851,3.494)--(9.021,3.646)--(10.191,3.760)--(11.362,3.878);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.819)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.593)}
\gppoint{gp mark 3}{(4.339,2.881)}
\gppoint{gp mark 3}{(5.510,3.091)}
\gppoint{gp mark 3}{(6.680,3.317)}
\gppoint{gp mark 3}{(7.851,3.494)}
\gppoint{gp mark 3}{(9.021,3.646)}
\gppoint{gp mark 3}{(10.191,3.760)}
\gppoint{gp mark 3}{(11.362,3.878)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.550)--(1.998,3.350)--(3.169,4.048)--(4.339,4.542)--(5.510,4.951)%
  --(6.680,5.250)--(7.851,5.516)--(9.021,5.752)--(10.191,5.884)--(11.362,5.960);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.550)}
\gppoint{gp mark 3}{(1.998,3.350)}
\gppoint{gp mark 3}{(3.169,4.048)}
\gppoint{gp mark 3}{(4.339,4.542)}
\gppoint{gp mark 3}{(5.510,4.951)}
\gppoint{gp mark 3}{(6.680,5.250)}
\gppoint{gp mark 3}{(7.851,5.516)}
\gppoint{gp mark 3}{(9.021,5.752)}
\gppoint{gp mark 3}{(10.191,5.884)}
\gppoint{gp mark 3}{(11.362,5.960)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.340)--(1.998,3.860)--(3.169,4.201)--(4.339,4.364)--(5.510,4.460)%
  --(6.680,4.587)--(7.851,4.656)--(9.021,4.691)--(10.191,4.716)--(11.362,4.718);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.340)}
\gppoint{gp mark 7}{(1.998,3.860)}
\gppoint{gp mark 7}{(3.169,4.201)}
\gppoint{gp mark 7}{(4.339,4.364)}
\gppoint{gp mark 7}{(5.510,4.460)}
\gppoint{gp mark 7}{(6.680,4.587)}
\gppoint{gp mark 7}{(7.851,4.656)}
\gppoint{gp mark 7}{(9.021,4.691)}
\gppoint{gp mark 7}{(10.191,4.716)}
\gppoint{gp mark 7}{(11.362,4.718)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.818)--(1.998,2.262)--(3.169,2.629)--(4.339,2.896)--(5.510,3.159)%
  --(6.680,3.430)--(7.851,3.619)--(9.021,3.824)--(10.191,3.922)--(11.362,4.078);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.818)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.629)}
\gppoint{gp mark 3}{(4.339,2.896)}
\gppoint{gp mark 3}{(5.510,3.159)}
\gppoint{gp mark 3}{(6.680,3.430)}
\gppoint{gp mark 3}{(7.851,3.619)}
\gppoint{gp mark 3}{(9.021,3.824)}
\gppoint{gp mark 3}{(10.191,3.922)}
\gppoint{gp mark 3}{(11.362,4.078)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.589)--(1.998,3.387)--(3.169,4.090)--(4.339,4.581)--(5.510,4.975)%
  --(6.680,5.329)--(7.851,5.621)--(9.021,5.913)--(10.191,6.138)--(11.362,6.296);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.589)}
\gppoint{gp mark 3}{(1.998,3.387)}
\gppoint{gp mark 3}{(3.169,4.090)}
\gppoint{gp mark 3}{(4.339,4.581)}
\gppoint{gp mark 3}{(5.510,4.975)}
\gppoint{gp mark 3}{(6.680,5.329)}
\gppoint{gp mark 3}{(7.851,5.621)}
\gppoint{gp mark 3}{(9.021,5.913)}
\gppoint{gp mark 3}{(10.191,6.138)}
\gppoint{gp mark 3}{(11.362,6.296)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.395)--(1.998,3.943)--(3.169,4.278)--(4.339,4.520)--(5.510,4.663)%
  --(6.680,4.790)--(7.851,4.815)--(9.021,4.939)--(10.191,4.986)--(11.362,5.031);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.395)}
\gppoint{gp mark 7}{(1.998,3.943)}
\gppoint{gp mark 7}{(3.169,4.278)}
\gppoint{gp mark 7}{(4.339,4.520)}
\gppoint{gp mark 7}{(5.510,4.663)}
\gppoint{gp mark 7}{(6.680,4.790)}
\gppoint{gp mark 7}{(7.851,4.815)}
\gppoint{gp mark 7}{(9.021,4.939)}
\gppoint{gp mark 7}{(10.191,4.986)}
\gppoint{gp mark 7}{(11.362,5.031)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.785)--(1.998,2.268)--(3.169,2.578)--(4.339,2.898)--(5.510,3.170)%
  --(6.680,3.466)--(7.851,3.661)--(9.021,3.878)--(10.191,4.052)--(11.362,4.215);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.785)}
\gppoint{gp mark 3}{(1.998,2.268)}
\gppoint{gp mark 3}{(3.169,2.578)}
\gppoint{gp mark 3}{(4.339,2.898)}
\gppoint{gp mark 3}{(5.510,3.170)}
\gppoint{gp mark 3}{(6.680,3.466)}
\gppoint{gp mark 3}{(7.851,3.661)}
\gppoint{gp mark 3}{(9.021,3.878)}
\gppoint{gp mark 3}{(10.191,4.052)}
\gppoint{gp mark 3}{(11.362,4.215)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.550)--(1.998,3.397)--(3.169,4.095)--(4.339,4.595)--(5.510,5.057)%
  --(6.680,5.458)--(7.851,5.798)--(9.021,6.158)--(10.191,6.412)--(11.362,6.671);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.550)}
\gppoint{gp mark 3}{(1.998,3.397)}
\gppoint{gp mark 3}{(3.169,4.095)}
\gppoint{gp mark 3}{(4.339,4.595)}
\gppoint{gp mark 3}{(5.510,5.057)}
\gppoint{gp mark 3}{(6.680,5.458)}
\gppoint{gp mark 3}{(7.851,5.798)}
\gppoint{gp mark 3}{(9.021,6.158)}
\gppoint{gp mark 3}{(10.191,6.412)}
\gppoint{gp mark 3}{(11.362,6.671)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.416)--(1.998,3.932)--(3.169,4.281)--(4.339,4.533)--(5.510,4.681)%
  --(6.680,4.866)--(7.851,5.015)--(9.021,5.050)--(10.191,5.148)--(11.362,5.235);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.416)}
\gppoint{gp mark 7}{(1.998,3.932)}
\gppoint{gp mark 7}{(3.169,4.281)}
\gppoint{gp mark 7}{(4.339,4.533)}
\gppoint{gp mark 7}{(5.510,4.681)}
\gppoint{gp mark 7}{(6.680,4.866)}
\gppoint{gp mark 7}{(7.851,5.015)}
\gppoint{gp mark 7}{(9.021,5.050)}
\gppoint{gp mark 7}{(10.191,5.148)}
\gppoint{gp mark 7}{(11.362,5.235)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.822)--(1.998,2.256)--(3.169,2.615)--(4.339,2.903)--(5.510,3.191)%
  --(6.680,3.466)--(7.851,3.688)--(9.021,3.894)--(10.191,4.078)--(11.362,4.262);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.822)}
\gppoint{gp mark 3}{(1.998,2.256)}
\gppoint{gp mark 3}{(3.169,2.615)}
\gppoint{gp mark 3}{(4.339,2.903)}
\gppoint{gp mark 3}{(5.510,3.191)}
\gppoint{gp mark 3}{(6.680,3.466)}
\gppoint{gp mark 3}{(7.851,3.688)}
\gppoint{gp mark 3}{(9.021,3.894)}
\gppoint{gp mark 3}{(10.191,4.078)}
\gppoint{gp mark 3}{(11.362,4.262)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.570)--(1.998,3.417)--(3.169,4.107)--(4.339,4.637)--(5.510,5.049)%
  --(6.680,5.452)--(7.851,5.831)--(9.021,6.263)--(10.191,6.591)--(11.362,6.937);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.570)}
\gppoint{gp mark 3}{(1.998,3.417)}
\gppoint{gp mark 3}{(3.169,4.107)}
\gppoint{gp mark 3}{(4.339,4.637)}
\gppoint{gp mark 3}{(5.510,5.049)}
\gppoint{gp mark 3}{(6.680,5.452)}
\gppoint{gp mark 3}{(7.851,5.831)}
\gppoint{gp mark 3}{(9.021,6.263)}
\gppoint{gp mark 3}{(10.191,6.591)}
\gppoint{gp mark 3}{(11.362,6.937)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.409)--(1.998,3.932)--(3.169,4.284)--(4.339,4.518)--(5.510,4.721)%
  --(6.680,4.863)--(7.851,5.032)--(9.021,5.095)--(10.191,5.207)--(11.362,5.272);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.409)}
\gppoint{gp mark 7}{(1.998,3.932)}
\gppoint{gp mark 7}{(3.169,4.284)}
\gppoint{gp mark 7}{(4.339,4.518)}
\gppoint{gp mark 7}{(5.510,4.721)}
\gppoint{gp mark 7}{(6.680,4.863)}
\gppoint{gp mark 7}{(7.851,5.032)}
\gppoint{gp mark 7}{(9.021,5.095)}
\gppoint{gp mark 7}{(10.191,5.207)}
\gppoint{gp mark 7}{(11.362,5.272)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa50sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.819)--(1.998,2.262)--(3.169,2.618)--(4.339,2.905)--(5.510,3.199)%
  --(6.680,3.442)--(7.851,3.665)--(9.021,3.866)--(10.191,4.086)--(11.362,4.242);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.819)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.618)}
\gppoint{gp mark 3}{(4.339,2.905)}
\gppoint{gp mark 3}{(5.510,3.199)}
\gppoint{gp mark 3}{(6.680,3.442)}
\gppoint{gp mark 3}{(7.851,3.665)}
\gppoint{gp mark 3}{(9.021,3.866)}
\gppoint{gp mark 3}{(10.191,4.086)}
\gppoint{gp mark 3}{(11.362,4.242)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.534)--(1.998,3.405)--(3.169,4.127)--(4.339,4.634)--(5.510,5.096)%
  --(6.680,5.463)--(7.851,5.884)--(9.021,6.270)--(10.191,6.590)--(11.362,6.937);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.534)}
\gppoint{gp mark 3}{(1.998,3.405)}
\gppoint{gp mark 3}{(3.169,4.127)}
\gppoint{gp mark 3}{(4.339,4.634)}
\gppoint{gp mark 3}{(5.510,5.096)}
\gppoint{gp mark 3}{(6.680,5.463)}
\gppoint{gp mark 3}{(7.851,5.884)}
\gppoint{gp mark 3}{(9.021,6.270)}
\gppoint{gp mark 3}{(10.191,6.590)}
\gppoint{gp mark 3}{(11.362,6.937)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.410)--(1.998,3.932)--(3.169,4.281)--(4.339,4.495)--(5.510,4.711)%
  --(6.680,4.891)--(7.851,5.028)--(9.021,5.134)--(10.191,5.242)--(11.362,5.306);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.410)}
\gppoint{gp mark 7}{(1.998,3.932)}
\gppoint{gp mark 7}{(3.169,4.281)}
\gppoint{gp mark 7}{(4.339,4.495)}
\gppoint{gp mark 7}{(5.510,4.711)}
\gppoint{gp mark 7}{(6.680,4.891)}
\gppoint{gp mark 7}{(7.851,5.028)}
\gppoint{gp mark 7}{(9.021,5.134)}
\gppoint{gp mark 7}{(10.191,5.242)}
\gppoint{gp mark 7}{(11.362,5.306)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.798)--(1.998,2.237)--(3.169,2.550)--(4.339,2.809)--(5.510,3.012)%
  --(6.680,3.202)--(7.851,3.347)--(9.021,3.475)--(10.191,3.608)--(11.362,3.732);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.798)}
\gppoint{gp mark 3}{(1.998,2.237)}
\gppoint{gp mark 3}{(3.169,2.550)}
\gppoint{gp mark 3}{(4.339,2.809)}
\gppoint{gp mark 3}{(5.510,3.012)}
\gppoint{gp mark 3}{(6.680,3.202)}
\gppoint{gp mark 3}{(7.851,3.347)}
\gppoint{gp mark 3}{(9.021,3.475)}
\gppoint{gp mark 3}{(10.191,3.608)}
\gppoint{gp mark 3}{(11.362,3.732)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.496)--(1.998,3.293)--(3.169,3.900)--(4.339,4.524)--(5.510,4.911)%
  --(6.680,5.329)--(7.851,5.952)--(9.021,5.871)--(10.191,5.625)--(11.362,6.166);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.496)}
\gppoint{gp mark 3}{(1.998,3.293)}
\gppoint{gp mark 3}{(3.169,3.900)}
\gppoint{gp mark 3}{(4.339,4.524)}
\gppoint{gp mark 3}{(5.510,4.911)}
\gppoint{gp mark 3}{(6.680,5.329)}
\gppoint{gp mark 3}{(7.851,5.952)}
\gppoint{gp mark 3}{(9.021,5.871)}
\gppoint{gp mark 3}{(10.191,5.625)}
\gppoint{gp mark 3}{(11.362,6.166)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.798)--(1.998,3.110)--(3.169,3.322)--(4.339,3.480)--(5.510,3.600)%
  --(6.680,3.658)--(7.851,3.679)--(9.021,3.698)--(10.191,3.744)--(11.362,3.767);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.798)}
\gppoint{gp mark 7}{(1.998,3.110)}
\gppoint{gp mark 7}{(3.169,3.322)}
\gppoint{gp mark 7}{(4.339,3.480)}
\gppoint{gp mark 7}{(5.510,3.600)}
\gppoint{gp mark 7}{(6.680,3.658)}
\gppoint{gp mark 7}{(7.851,3.679)}
\gppoint{gp mark 7}{(9.021,3.698)}
\gppoint{gp mark 7}{(10.191,3.744)}
\gppoint{gp mark 7}{(11.362,3.767)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.786)--(1.998,2.198)--(3.169,2.513)--(4.339,2.758)--(5.510,2.929)%
  --(6.680,3.156)--(7.851,3.316)--(9.021,3.455)--(10.191,3.580)--(11.362,3.669);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.786)}
\gppoint{gp mark 3}{(1.998,2.198)}
\gppoint{gp mark 3}{(3.169,2.513)}
\gppoint{gp mark 3}{(4.339,2.758)}
\gppoint{gp mark 3}{(5.510,2.929)}
\gppoint{gp mark 3}{(6.680,3.156)}
\gppoint{gp mark 3}{(7.851,3.316)}
\gppoint{gp mark 3}{(9.021,3.455)}
\gppoint{gp mark 3}{(10.191,3.580)}
\gppoint{gp mark 3}{(11.362,3.669)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.492)--(1.998,3.353)--(3.169,4.078)--(4.339,4.739)--(5.510,4.967)%
  --(6.680,4.983)--(7.851,5.480)--(9.021,6.154)--(10.191,6.891)--(11.362,7.276);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.492)}
\gppoint{gp mark 3}{(1.998,3.353)}
\gppoint{gp mark 3}{(3.169,4.078)}
\gppoint{gp mark 3}{(4.339,4.739)}
\gppoint{gp mark 3}{(5.510,4.967)}
\gppoint{gp mark 3}{(6.680,4.983)}
\gppoint{gp mark 3}{(7.851,5.480)}
\gppoint{gp mark 3}{(9.021,6.154)}
\gppoint{gp mark 3}{(10.191,6.891)}
\gppoint{gp mark 3}{(11.362,7.276)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.419)--(1.998,2.716)--(3.169,2.898)--(4.339,3.018)--(5.510,3.114)%
  --(6.680,3.186)--(7.851,3.217)--(9.021,3.169)--(10.191,3.211)--(11.362,3.218);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.419)}
\gppoint{gp mark 7}{(1.998,2.716)}
\gppoint{gp mark 7}{(3.169,2.898)}
\gppoint{gp mark 7}{(4.339,3.018)}
\gppoint{gp mark 7}{(5.510,3.114)}
\gppoint{gp mark 7}{(6.680,3.186)}
\gppoint{gp mark 7}{(7.851,3.217)}
\gppoint{gp mark 7}{(9.021,3.169)}
\gppoint{gp mark 7}{(10.191,3.211)}
\gppoint{gp mark 7}{(11.362,3.218)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.766)--(1.998,2.179)--(3.169,2.479)--(4.339,2.725)--(5.510,2.949)%
  --(6.680,3.122)--(7.851,3.260)--(9.021,3.396)--(10.191,3.531)--(11.362,3.636);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.766)}
\gppoint{gp mark 3}{(1.998,2.179)}
\gppoint{gp mark 3}{(3.169,2.479)}
\gppoint{gp mark 3}{(4.339,2.725)}
\gppoint{gp mark 3}{(5.510,2.949)}
\gppoint{gp mark 3}{(6.680,3.122)}
\gppoint{gp mark 3}{(7.851,3.260)}
\gppoint{gp mark 3}{(9.021,3.396)}
\gppoint{gp mark 3}{(10.191,3.531)}
\gppoint{gp mark 3}{(11.362,3.636)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.438)--(1.998,3.193)--(3.169,3.849)--(4.339,4.344)--(5.510,4.968)%
  --(6.680,6.265)--(7.851,6.504)--(9.021,6.359)--(10.191,6.624)--(11.362,6.872);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.438)}
\gppoint{gp mark 3}{(1.998,3.193)}
\gppoint{gp mark 3}{(3.169,3.849)}
\gppoint{gp mark 3}{(4.339,4.344)}
\gppoint{gp mark 3}{(5.510,4.968)}
\gppoint{gp mark 3}{(6.680,6.265)}
\gppoint{gp mark 3}{(7.851,6.504)}
\gppoint{gp mark 3}{(9.021,6.359)}
\gppoint{gp mark 3}{(10.191,6.624)}
\gppoint{gp mark 3}{(11.362,6.872)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.130)--(1.998,2.424)--(3.169,2.522)--(4.339,2.615)--(5.510,2.640)%
  --(6.680,2.716)--(7.851,2.755)--(9.021,2.784)--(10.191,2.784)--(11.362,2.809);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.130)}
\gppoint{gp mark 7}{(1.998,2.424)}
\gppoint{gp mark 7}{(3.169,2.522)}
\gppoint{gp mark 7}{(4.339,2.615)}
\gppoint{gp mark 7}{(5.510,2.640)}
\gppoint{gp mark 7}{(6.680,2.716)}
\gppoint{gp mark 7}{(7.851,2.755)}
\gppoint{gp mark 7}{(9.021,2.784)}
\gppoint{gp mark 7}{(10.191,2.784)}
\gppoint{gp mark 7}{(11.362,2.809)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.752)--(1.998,2.150)--(3.169,2.465)--(4.339,2.709)--(5.510,2.896)%
  --(6.680,3.080)--(7.851,3.227)--(9.021,3.363)--(10.191,3.444)--(11.362,3.572);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.752)}
\gppoint{gp mark 3}{(1.998,2.150)}
\gppoint{gp mark 3}{(3.169,2.465)}
\gppoint{gp mark 3}{(4.339,2.709)}
\gppoint{gp mark 3}{(5.510,2.896)}
\gppoint{gp mark 3}{(6.680,3.080)}
\gppoint{gp mark 3}{(7.851,3.227)}
\gppoint{gp mark 3}{(9.021,3.363)}
\gppoint{gp mark 3}{(10.191,3.444)}
\gppoint{gp mark 3}{(11.362,3.572)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.379)--(1.998,3.326)--(3.169,4.082)--(4.339,4.639)--(5.510,4.708)%
  --(6.680,5.695)--(7.851,6.359)--(9.021,6.649)--(10.191,6.686)--(11.362,6.319);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.379)}
\gppoint{gp mark 3}{(1.998,3.326)}
\gppoint{gp mark 3}{(3.169,4.082)}
\gppoint{gp mark 3}{(4.339,4.639)}
\gppoint{gp mark 3}{(5.510,4.708)}
\gppoint{gp mark 3}{(6.680,5.695)}
\gppoint{gp mark 3}{(7.851,6.359)}
\gppoint{gp mark 3}{(9.021,6.649)}
\gppoint{gp mark 3}{(10.191,6.686)}
\gppoint{gp mark 3}{(11.362,6.319)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.788)--(1.998,1.949)--(3.169,2.077)--(4.339,2.198)--(5.510,2.262)%
  --(6.680,2.292)--(7.851,2.358)--(9.021,2.389)--(10.191,2.433)--(11.362,2.414);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.788)}
\gppoint{gp mark 7}{(1.998,1.949)}
\gppoint{gp mark 7}{(3.169,2.077)}
\gppoint{gp mark 7}{(4.339,2.198)}
\gppoint{gp mark 7}{(5.510,2.262)}
\gppoint{gp mark 7}{(6.680,2.292)}
\gppoint{gp mark 7}{(7.851,2.358)}
\gppoint{gp mark 7}{(9.021,2.389)}
\gppoint{gp mark 7}{(10.191,2.433)}
\gppoint{gp mark 7}{(11.362,2.414)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.721)--(1.998,2.121)--(3.169,2.414)--(4.339,2.670)--(5.510,2.859)%
  --(6.680,2.975)--(7.851,3.124)--(9.021,3.299)--(10.191,3.366)--(11.362,3.499);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.721)}
\gppoint{gp mark 3}{(1.998,2.121)}
\gppoint{gp mark 3}{(3.169,2.414)}
\gppoint{gp mark 3}{(4.339,2.670)}
\gppoint{gp mark 3}{(5.510,2.859)}
\gppoint{gp mark 3}{(6.680,2.975)}
\gppoint{gp mark 3}{(7.851,3.124)}
\gppoint{gp mark 3}{(9.021,3.299)}
\gppoint{gp mark 3}{(10.191,3.366)}
\gppoint{gp mark 3}{(11.362,3.499)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.297)--(1.998,2.971)--(3.169,3.677)--(4.339,5.063)--(5.510,5.511)%
  --(6.680,5.676)--(7.851,5.537)--(9.021,5.055)--(10.191,5.541)--(11.362,5.719);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.297)}
\gppoint{gp mark 3}{(1.998,2.971)}
\gppoint{gp mark 3}{(3.169,3.677)}
\gppoint{gp mark 3}{(4.339,5.063)}
\gppoint{gp mark 3}{(5.510,5.511)}
\gppoint{gp mark 3}{(6.680,5.676)}
\gppoint{gp mark 3}{(7.851,5.537)}
\gppoint{gp mark 3}{(9.021,5.055)}
\gppoint{gp mark 3}{(10.191,5.541)}
\gppoint{gp mark 3}{(11.362,5.719)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.569)--(1.998,1.726)--(3.169,1.864)--(4.339,1.957)--(5.510,2.061)%
  --(6.680,2.072)--(7.851,2.136)--(9.021,2.183)--(10.191,2.152)--(11.362,2.117);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.569)}
\gppoint{gp mark 7}{(1.998,1.726)}
\gppoint{gp mark 7}{(3.169,1.864)}
\gppoint{gp mark 7}{(4.339,1.957)}
\gppoint{gp mark 7}{(5.510,2.061)}
\gppoint{gp mark 7}{(6.680,2.072)}
\gppoint{gp mark 7}{(7.851,2.136)}
\gppoint{gp mark 7}{(9.021,2.183)}
\gppoint{gp mark 7}{(10.191,2.152)}
\gppoint{gp mark 7}{(11.362,2.117)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.667)--(1.998,2.046)--(3.169,2.384)--(4.339,2.593)--(5.510,2.761)%
  --(6.680,2.962)--(7.851,3.098)--(9.021,3.220)--(10.191,3.337)--(11.362,3.427);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.667)}
\gppoint{gp mark 3}{(1.998,2.046)}
\gppoint{gp mark 3}{(3.169,2.384)}
\gppoint{gp mark 3}{(4.339,2.593)}
\gppoint{gp mark 3}{(5.510,2.761)}
\gppoint{gp mark 3}{(6.680,2.962)}
\gppoint{gp mark 3}{(7.851,3.098)}
\gppoint{gp mark 3}{(9.021,3.220)}
\gppoint{gp mark 3}{(10.191,3.337)}
\gppoint{gp mark 3}{(11.362,3.427)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.358)--(1.998,3.250)--(3.169,4.154)--(4.339,4.268)--(5.510,4.383)%
  --(6.680,4.907)--(7.851,5.142)--(9.021,4.835)--(10.191,4.803)--(11.362,4.581);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.358)}
\gppoint{gp mark 3}{(1.998,3.250)}
\gppoint{gp mark 3}{(3.169,4.154)}
\gppoint{gp mark 3}{(4.339,4.268)}
\gppoint{gp mark 3}{(5.510,4.383)}
\gppoint{gp mark 3}{(6.680,4.907)}
\gppoint{gp mark 3}{(7.851,5.142)}
\gppoint{gp mark 3}{(9.021,4.835)}
\gppoint{gp mark 3}{(10.191,4.803)}
\gppoint{gp mark 3}{(11.362,4.581)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.393)--(1.998,1.531)--(3.169,1.672)--(4.339,1.746)--(5.510,1.832)%
  --(6.680,1.757)--(7.851,1.817)--(9.021,1.886)--(10.191,1.842)--(11.362,1.648);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.393)}
\gppoint{gp mark 7}{(1.998,1.531)}
\gppoint{gp mark 7}{(3.169,1.672)}
\gppoint{gp mark 7}{(4.339,1.746)}
\gppoint{gp mark 7}{(5.510,1.832)}
\gppoint{gp mark 7}{(6.680,1.757)}
\gppoint{gp mark 7}{(7.851,1.817)}
\gppoint{gp mark 7}{(9.021,1.886)}
\gppoint{gp mark 7}{(10.191,1.842)}
\gppoint{gp mark 7}{(11.362,1.648)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:03 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.616)--(1.998,2.061)--(3.169,2.337)--(4.339,2.558)--(5.510,2.746)%
  --(6.680,2.884)--(7.851,2.977)--(9.021,3.164)--(10.191,3.240)--(11.362,3.335);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.616)}
\gppoint{gp mark 3}{(1.998,2.061)}
\gppoint{gp mark 3}{(3.169,2.337)}
\gppoint{gp mark 3}{(4.339,2.558)}
\gppoint{gp mark 3}{(5.510,2.746)}
\gppoint{gp mark 3}{(6.680,2.884)}
\gppoint{gp mark 3}{(7.851,2.977)}
\gppoint{gp mark 3}{(9.021,3.164)}
\gppoint{gp mark 3}{(10.191,3.240)}
\gppoint{gp mark 3}{(11.362,3.335)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.243)--(1.998,3.121)--(3.169,3.735)--(4.339,4.183)--(5.510,4.119)%
  --(6.680,4.229)--(7.851,4.065)--(9.021,4.585)--(10.191,4.500)--(11.362,4.194);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.243)}
\gppoint{gp mark 3}{(1.998,3.121)}
\gppoint{gp mark 3}{(3.169,3.735)}
\gppoint{gp mark 3}{(4.339,4.183)}
\gppoint{gp mark 3}{(5.510,4.119)}
\gppoint{gp mark 3}{(6.680,4.229)}
\gppoint{gp mark 3}{(7.851,4.065)}
\gppoint{gp mark 3}{(9.021,4.585)}
\gppoint{gp mark 3}{(10.191,4.500)}
\gppoint{gp mark 3}{(11.362,4.194)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.071)--(1.998,1.232)--(3.169,1.201)--(4.339,1.275)--(5.510,1.385)%
  --(6.680,1.337)--(7.851,1.396)--(9.021,1.440)--(10.191,1.240)--(11.362,0.869);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.071)}
\gppoint{gp mark 7}{(1.998,1.232)}
\gppoint{gp mark 7}{(3.169,1.201)}
\gppoint{gp mark 7}{(4.339,1.275)}
\gppoint{gp mark 7}{(5.510,1.385)}
\gppoint{gp mark 7}{(6.680,1.337)}
\gppoint{gp mark 7}{(7.851,1.396)}
\gppoint{gp mark 7}{(9.021,1.440)}
\gppoint{gp mark 7}{(10.191,1.240)}
\gppoint{gp mark 7}{(11.362,0.869)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.816)--(1.998,2.250)--(3.169,2.570)--(4.339,2.825)--(5.510,3.046)%
  --(6.680,3.232)--(7.851,3.416)--(9.021,3.555)--(10.191,3.670)--(11.362,3.760);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.816)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.570)}
\gppoint{gp mark 3}{(4.339,2.825)}
\gppoint{gp mark 3}{(5.510,3.046)}
\gppoint{gp mark 3}{(6.680,3.232)}
\gppoint{gp mark 3}{(7.851,3.416)}
\gppoint{gp mark 3}{(9.021,3.555)}
\gppoint{gp mark 3}{(10.191,3.670)}
\gppoint{gp mark 3}{(11.362,3.760)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.316)--(3.169,4.016)--(4.339,4.502)--(5.510,4.863)%
  --(6.680,5.083)--(7.851,5.474)--(9.021,5.647)--(10.191,5.965)--(11.362,6.658);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.316)}
\gppoint{gp mark 3}{(3.169,4.016)}
\gppoint{gp mark 3}{(4.339,4.502)}
\gppoint{gp mark 3}{(5.510,4.863)}
\gppoint{gp mark 3}{(6.680,5.083)}
\gppoint{gp mark 3}{(7.851,5.474)}
\gppoint{gp mark 3}{(9.021,5.647)}
\gppoint{gp mark 3}{(10.191,5.965)}
\gppoint{gp mark 3}{(11.362,6.658)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.161)--(1.998,3.590)--(3.169,3.872)--(4.339,3.983)--(5.510,4.086)%
  --(6.680,4.154)--(7.851,4.180)--(9.021,4.215)--(10.191,4.194)--(11.362,4.165);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.161)}
\gppoint{gp mark 7}{(1.998,3.590)}
\gppoint{gp mark 7}{(3.169,3.872)}
\gppoint{gp mark 7}{(4.339,3.983)}
\gppoint{gp mark 7}{(5.510,4.086)}
\gppoint{gp mark 7}{(6.680,4.154)}
\gppoint{gp mark 7}{(7.851,4.180)}
\gppoint{gp mark 7}{(9.021,4.215)}
\gppoint{gp mark 7}{(10.191,4.194)}
\gppoint{gp mark 7}{(11.362,4.165)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:04 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.786)--(1.998,2.268)--(3.169,2.589)--(4.339,2.874)--(5.510,3.114)%
  --(6.680,3.285)--(7.851,3.474)--(9.021,3.599)--(10.191,3.737)--(11.362,3.997);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.786)}
\gppoint{gp mark 3}{(1.998,2.268)}
\gppoint{gp mark 3}{(3.169,2.589)}
\gppoint{gp mark 3}{(4.339,2.874)}
\gppoint{gp mark 3}{(5.510,3.114)}
\gppoint{gp mark 3}{(6.680,3.285)}
\gppoint{gp mark 3}{(7.851,3.474)}
\gppoint{gp mark 3}{(9.021,3.599)}
\gppoint{gp mark 3}{(10.191,3.737)}
\gppoint{gp mark 3}{(11.362,3.997)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.542)--(1.998,3.381)--(3.169,3.978)--(4.339,4.483)--(5.510,4.859)%
  --(6.680,5.170)--(7.851,5.411)--(9.021,5.566)--(10.191,5.711)--(11.362,6.077);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.542)}
\gppoint{gp mark 3}{(1.998,3.381)}
\gppoint{gp mark 3}{(3.169,3.978)}
\gppoint{gp mark 3}{(4.339,4.483)}
\gppoint{gp mark 3}{(5.510,4.859)}
\gppoint{gp mark 3}{(6.680,5.170)}
\gppoint{gp mark 3}{(7.851,5.411)}
\gppoint{gp mark 3}{(9.021,5.566)}
\gppoint{gp mark 3}{(10.191,5.711)}
\gppoint{gp mark 3}{(11.362,6.077)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.439)--(1.998,3.953)--(3.169,4.229)--(4.339,4.375)--(5.510,4.504)%
  --(6.680,4.607)--(7.851,4.675)--(9.021,4.698)--(10.191,4.715)--(11.362,4.694);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.439)}
\gppoint{gp mark 7}{(1.998,3.953)}
\gppoint{gp mark 7}{(3.169,4.229)}
\gppoint{gp mark 7}{(4.339,4.375)}
\gppoint{gp mark 7}{(5.510,4.504)}
\gppoint{gp mark 7}{(6.680,4.607)}
\gppoint{gp mark 7}{(7.851,4.675)}
\gppoint{gp mark 7}{(9.021,4.698)}
\gppoint{gp mark 7}{(10.191,4.715)}
\gppoint{gp mark 7}{(11.362,4.694)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.822)--(1.998,2.262)--(3.169,2.615)--(4.339,2.947)--(5.510,3.238)%
  --(6.680,3.438)--(7.851,3.664)--(9.021,3.831)--(10.191,3.968)--(11.362,4.078);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.822)}
\gppoint{gp mark 3}{(1.998,2.262)}
\gppoint{gp mark 3}{(3.169,2.615)}
\gppoint{gp mark 3}{(4.339,2.947)}
\gppoint{gp mark 3}{(5.510,3.238)}
\gppoint{gp mark 3}{(6.680,3.438)}
\gppoint{gp mark 3}{(7.851,3.664)}
\gppoint{gp mark 3}{(9.021,3.831)}
\gppoint{gp mark 3}{(10.191,3.968)}
\gppoint{gp mark 3}{(11.362,4.078)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.581)--(1.998,3.454)--(3.169,4.158)--(4.339,4.741)--(5.510,5.035)%
  --(6.680,5.283)--(7.851,5.541)--(9.021,5.752)--(10.191,5.887)--(11.362,6.033);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.581)}
\gppoint{gp mark 3}{(1.998,3.454)}
\gppoint{gp mark 3}{(3.169,4.158)}
\gppoint{gp mark 3}{(4.339,4.741)}
\gppoint{gp mark 3}{(5.510,5.035)}
\gppoint{gp mark 3}{(6.680,5.283)}
\gppoint{gp mark 3}{(7.851,5.541)}
\gppoint{gp mark 3}{(9.021,5.752)}
\gppoint{gp mark 3}{(10.191,5.887)}
\gppoint{gp mark 3}{(11.362,6.033)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.501)--(1.998,4.034)--(3.169,4.386)--(4.339,4.628)--(5.510,4.726)%
  --(6.680,4.833)--(7.851,4.882)--(9.021,4.971)--(10.191,4.982)--(11.362,5.020);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.501)}
\gppoint{gp mark 7}{(1.998,4.034)}
\gppoint{gp mark 7}{(3.169,4.386)}
\gppoint{gp mark 7}{(4.339,4.628)}
\gppoint{gp mark 7}{(5.510,4.726)}
\gppoint{gp mark 7}{(6.680,4.833)}
\gppoint{gp mark 7}{(7.851,4.882)}
\gppoint{gp mark 7}{(9.021,4.971)}
\gppoint{gp mark 7}{(10.191,4.982)}
\gppoint{gp mark 7}{(11.362,5.020)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.825)--(1.998,2.274)--(3.169,2.633)--(4.339,2.973)--(5.510,3.284)%
  --(6.680,3.532)--(7.851,3.760)--(9.021,3.963)--(10.191,4.107)--(11.362,4.239);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.825)}
\gppoint{gp mark 3}{(1.998,2.274)}
\gppoint{gp mark 3}{(3.169,2.633)}
\gppoint{gp mark 3}{(4.339,2.973)}
\gppoint{gp mark 3}{(5.510,3.284)}
\gppoint{gp mark 3}{(6.680,3.532)}
\gppoint{gp mark 3}{(7.851,3.760)}
\gppoint{gp mark 3}{(9.021,3.963)}
\gppoint{gp mark 3}{(10.191,4.107)}
\gppoint{gp mark 3}{(11.362,4.239)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.589)--(1.998,3.459)--(3.169,4.205)--(4.339,4.855)--(5.510,5.355)%
  --(6.680,5.837)--(7.851,6.123)--(9.021,6.321)--(10.191,6.342)--(11.362,6.539);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.589)}
\gppoint{gp mark 3}{(1.998,3.459)}
\gppoint{gp mark 3}{(3.169,4.205)}
\gppoint{gp mark 3}{(4.339,4.855)}
\gppoint{gp mark 3}{(5.510,5.355)}
\gppoint{gp mark 3}{(6.680,5.837)}
\gppoint{gp mark 3}{(7.851,6.123)}
\gppoint{gp mark 3}{(9.021,6.321)}
\gppoint{gp mark 3}{(10.191,6.342)}
\gppoint{gp mark 3}{(11.362,6.539)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.515)--(1.998,4.048)--(3.169,4.386)--(4.339,4.648)--(5.510,4.920)%
  --(6.680,4.957)--(7.851,5.074)--(9.021,5.189)--(10.191,5.202)--(11.362,5.246);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.515)}
\gppoint{gp mark 7}{(1.998,4.048)}
\gppoint{gp mark 7}{(3.169,4.386)}
\gppoint{gp mark 7}{(4.339,4.648)}
\gppoint{gp mark 7}{(5.510,4.920)}
\gppoint{gp mark 7}{(6.680,4.957)}
\gppoint{gp mark 7}{(7.851,5.074)}
\gppoint{gp mark 7}{(9.021,5.189)}
\gppoint{gp mark 7}{(10.191,5.202)}
\gppoint{gp mark 7}{(11.362,5.246)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.819)--(1.998,2.250)--(3.169,2.636)--(4.339,2.962)--(5.510,3.277)%
  --(6.680,3.537)--(7.851,3.806)--(9.021,3.992)--(10.191,4.172)--(11.362,4.338);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.819)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.636)}
\gppoint{gp mark 3}{(4.339,2.962)}
\gppoint{gp mark 3}{(5.510,3.277)}
\gppoint{gp mark 3}{(6.680,3.537)}
\gppoint{gp mark 3}{(7.851,3.806)}
\gppoint{gp mark 3}{(9.021,3.992)}
\gppoint{gp mark 3}{(10.191,4.172)}
\gppoint{gp mark 3}{(11.362,4.338)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.589)--(1.998,3.473)--(3.169,4.252)--(4.339,4.904)--(5.510,5.429)%
  --(6.680,5.868)--(7.851,6.272)--(9.021,6.580)--(10.191,6.877)--(11.362,7.153);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.589)}
\gppoint{gp mark 3}{(1.998,3.473)}
\gppoint{gp mark 3}{(3.169,4.252)}
\gppoint{gp mark 3}{(4.339,4.904)}
\gppoint{gp mark 3}{(5.510,5.429)}
\gppoint{gp mark 3}{(6.680,5.868)}
\gppoint{gp mark 3}{(7.851,6.272)}
\gppoint{gp mark 3}{(9.021,6.580)}
\gppoint{gp mark 3}{(10.191,6.877)}
\gppoint{gp mark 3}{(11.362,7.153)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.512)--(1.998,4.061)--(3.169,4.422)--(4.339,4.718)--(5.510,4.888)%
  --(6.680,5.055)--(7.851,5.157)--(9.021,5.278)--(10.191,5.368)--(11.362,5.429);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.512)}
\gppoint{gp mark 7}{(1.998,4.061)}
\gppoint{gp mark 7}{(3.169,4.422)}
\gppoint{gp mark 7}{(4.339,4.718)}
\gppoint{gp mark 7}{(5.510,4.888)}
\gppoint{gp mark 7}{(6.680,5.055)}
\gppoint{gp mark 7}{(7.851,5.157)}
\gppoint{gp mark 7}{(9.021,5.278)}
\gppoint{gp mark 7}{(10.191,5.368)}
\gppoint{gp mark 7}{(11.362,5.429)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa60sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.825)--(1.998,2.268)--(3.169,2.636)--(4.339,2.969)--(5.510,3.262)%
  --(6.680,3.539)--(7.851,3.793)--(9.021,3.997)--(10.191,4.183)--(11.362,4.353);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.825)}
\gppoint{gp mark 3}{(1.998,2.268)}
\gppoint{gp mark 3}{(3.169,2.636)}
\gppoint{gp mark 3}{(4.339,2.969)}
\gppoint{gp mark 3}{(5.510,3.262)}
\gppoint{gp mark 3}{(6.680,3.539)}
\gppoint{gp mark 3}{(7.851,3.793)}
\gppoint{gp mark 3}{(9.021,3.997)}
\gppoint{gp mark 3}{(10.191,4.183)}
\gppoint{gp mark 3}{(11.362,4.353)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.607)--(1.998,3.469)--(3.169,4.239)--(4.339,4.898)--(5.510,5.441)%
  --(6.680,5.889)--(7.851,6.285)--(9.021,6.633)--(10.191,7.004)--(11.362,7.287);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.607)}
\gppoint{gp mark 3}{(1.998,3.469)}
\gppoint{gp mark 3}{(3.169,4.239)}
\gppoint{gp mark 3}{(4.339,4.898)}
\gppoint{gp mark 3}{(5.510,5.441)}
\gppoint{gp mark 3}{(6.680,5.889)}
\gppoint{gp mark 3}{(7.851,6.285)}
\gppoint{gp mark 3}{(9.021,6.633)}
\gppoint{gp mark 3}{(10.191,7.004)}
\gppoint{gp mark 3}{(11.362,7.287)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.515)--(1.998,4.061)--(3.169,4.417)--(4.339,4.710)--(5.510,4.892)%
  --(6.680,5.038)--(7.851,5.179)--(9.021,5.261)--(10.191,5.387)--(11.362,5.511);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.515)}
\gppoint{gp mark 7}{(1.998,4.061)}
\gppoint{gp mark 7}{(3.169,4.417)}
\gppoint{gp mark 7}{(4.339,4.710)}
\gppoint{gp mark 7}{(5.510,4.892)}
\gppoint{gp mark 7}{(6.680,5.038)}
\gppoint{gp mark 7}{(7.851,5.179)}
\gppoint{gp mark 7}{(9.021,5.261)}
\gppoint{gp mark 7}{(10.191,5.387)}
\gppoint{gp mark 7}{(11.362,5.511)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.788)--(1.998,2.211)--(3.169,2.546)--(4.339,2.801)--(5.510,2.969)%
  --(6.680,3.166)--(7.851,3.321)--(9.021,3.459)--(10.191,3.599)--(11.362,3.703);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.788)}
\gppoint{gp mark 3}{(1.998,2.211)}
\gppoint{gp mark 3}{(3.169,2.546)}
\gppoint{gp mark 3}{(4.339,2.801)}
\gppoint{gp mark 3}{(5.510,2.969)}
\gppoint{gp mark 3}{(6.680,3.166)}
\gppoint{gp mark 3}{(7.851,3.321)}
\gppoint{gp mark 3}{(9.021,3.459)}
\gppoint{gp mark 3}{(10.191,3.599)}
\gppoint{gp mark 3}{(11.362,3.703)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.479)--(1.998,3.267)--(3.169,3.948)--(4.339,4.509)--(5.510,4.960)%
  --(6.680,5.485)--(7.851,5.511)--(9.021,5.474)--(10.191,5.918)--(11.362,6.738);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.479)}
\gppoint{gp mark 3}{(1.998,3.267)}
\gppoint{gp mark 3}{(3.169,3.948)}
\gppoint{gp mark 3}{(4.339,4.509)}
\gppoint{gp mark 3}{(5.510,4.960)}
\gppoint{gp mark 3}{(6.680,5.485)}
\gppoint{gp mark 3}{(7.851,5.511)}
\gppoint{gp mark 3}{(9.021,5.474)}
\gppoint{gp mark 3}{(10.191,5.918)}
\gppoint{gp mark 3}{(11.362,6.738)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.806)--(1.998,3.136)--(3.169,3.335)--(4.339,3.458)--(5.510,3.520)%
  --(6.680,3.588)--(7.851,3.628)--(9.021,3.667)--(10.191,3.708)--(11.362,3.708);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.806)}
\gppoint{gp mark 7}{(1.998,3.136)}
\gppoint{gp mark 7}{(3.169,3.335)}
\gppoint{gp mark 7}{(4.339,3.458)}
\gppoint{gp mark 7}{(5.510,3.520)}
\gppoint{gp mark 7}{(6.680,3.588)}
\gppoint{gp mark 7}{(7.851,3.628)}
\gppoint{gp mark 7}{(9.021,3.667)}
\gppoint{gp mark 7}{(10.191,3.708)}
\gppoint{gp mark 7}{(11.362,3.708)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.748)--(1.998,2.184)--(3.169,2.509)--(4.339,2.743)--(5.510,2.969)%
  --(6.680,3.144)--(7.851,3.296)--(9.021,3.431)--(10.191,3.538)--(11.362,3.651);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.748)}
\gppoint{gp mark 3}{(1.998,2.184)}
\gppoint{gp mark 3}{(3.169,2.509)}
\gppoint{gp mark 3}{(4.339,2.743)}
\gppoint{gp mark 3}{(5.510,2.969)}
\gppoint{gp mark 3}{(6.680,3.144)}
\gppoint{gp mark 3}{(7.851,3.296)}
\gppoint{gp mark 3}{(9.021,3.431)}
\gppoint{gp mark 3}{(10.191,3.538)}
\gppoint{gp mark 3}{(11.362,3.651)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.479)--(1.998,3.320)--(3.169,4.043)--(4.339,4.529)--(5.510,4.708)%
  --(6.680,5.259)--(7.851,5.511)--(9.021,6.596)--(10.191,6.937)--(11.362,6.878);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.479)}
\gppoint{gp mark 3}{(1.998,3.320)}
\gppoint{gp mark 3}{(3.169,4.043)}
\gppoint{gp mark 3}{(4.339,4.529)}
\gppoint{gp mark 3}{(5.510,4.708)}
\gppoint{gp mark 3}{(6.680,5.259)}
\gppoint{gp mark 3}{(7.851,5.511)}
\gppoint{gp mark 3}{(9.021,6.596)}
\gppoint{gp mark 3}{(10.191,6.937)}
\gppoint{gp mark 3}{(11.362,6.878)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.424)--(1.998,2.693)--(3.169,2.866)--(4.339,3.004)--(5.510,3.091)%
  --(6.680,3.151)--(7.851,3.124)--(9.021,3.151)--(10.191,3.177)--(11.362,3.143);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.424)}
\gppoint{gp mark 7}{(1.998,2.693)}
\gppoint{gp mark 7}{(3.169,2.866)}
\gppoint{gp mark 7}{(4.339,3.004)}
\gppoint{gp mark 7}{(5.510,3.091)}
\gppoint{gp mark 7}{(6.680,3.151)}
\gppoint{gp mark 7}{(7.851,3.124)}
\gppoint{gp mark 7}{(9.021,3.151)}
\gppoint{gp mark 7}{(10.191,3.177)}
\gppoint{gp mark 7}{(11.362,3.143)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.742)--(1.998,2.160)--(3.169,2.488)--(4.339,2.731)--(5.510,2.924)%
  --(6.680,3.092)--(7.851,3.253)--(9.021,3.385)--(10.191,3.503)--(11.362,3.586);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.742)}
\gppoint{gp mark 3}{(1.998,2.160)}
\gppoint{gp mark 3}{(3.169,2.488)}
\gppoint{gp mark 3}{(4.339,2.731)}
\gppoint{gp mark 3}{(5.510,2.924)}
\gppoint{gp mark 3}{(6.680,3.092)}
\gppoint{gp mark 3}{(7.851,3.253)}
\gppoint{gp mark 3}{(9.021,3.385)}
\gppoint{gp mark 3}{(10.191,3.503)}
\gppoint{gp mark 3}{(11.362,3.586)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.419)--(1.998,3.153)--(3.169,3.780)--(4.339,4.554)--(5.510,5.329)%
  --(6.680,5.853)--(7.851,5.965)--(9.021,6.683)--(10.191,6.974)--(11.362,7.009);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.419)}
\gppoint{gp mark 3}{(1.998,3.153)}
\gppoint{gp mark 3}{(3.169,3.780)}
\gppoint{gp mark 3}{(4.339,4.554)}
\gppoint{gp mark 3}{(5.510,5.329)}
\gppoint{gp mark 3}{(6.680,5.853)}
\gppoint{gp mark 3}{(7.851,5.965)}
\gppoint{gp mark 3}{(9.021,6.683)}
\gppoint{gp mark 3}{(10.191,6.974)}
\gppoint{gp mark 3}{(11.362,7.009)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.150)--(1.998,2.342)--(3.169,2.488)--(4.339,2.566)--(5.510,2.626)%
  --(6.680,2.680)--(7.851,2.712)--(9.021,2.703)--(10.191,2.731)--(11.362,2.764);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.150)}
\gppoint{gp mark 7}{(1.998,2.342)}
\gppoint{gp mark 7}{(3.169,2.488)}
\gppoint{gp mark 7}{(4.339,2.566)}
\gppoint{gp mark 7}{(5.510,2.626)}
\gppoint{gp mark 7}{(6.680,2.680)}
\gppoint{gp mark 7}{(7.851,2.712)}
\gppoint{gp mark 7}{(9.021,2.703)}
\gppoint{gp mark 7}{(10.191,2.731)}
\gppoint{gp mark 7}{(11.362,2.764)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.750)--(1.998,2.155)--(3.169,2.443)--(4.339,2.636)--(5.510,2.879)%
  --(6.680,3.054)--(7.851,3.177)--(9.021,3.317)--(10.191,3.438)--(11.362,3.490);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.750)}
\gppoint{gp mark 3}{(1.998,2.155)}
\gppoint{gp mark 3}{(3.169,2.443)}
\gppoint{gp mark 3}{(4.339,2.636)}
\gppoint{gp mark 3}{(5.510,2.879)}
\gppoint{gp mark 3}{(6.680,3.054)}
\gppoint{gp mark 3}{(7.851,3.177)}
\gppoint{gp mark 3}{(9.021,3.317)}
\gppoint{gp mark 3}{(10.191,3.438)}
\gppoint{gp mark 3}{(11.362,3.490)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.428)--(1.998,3.272)--(3.169,4.002)--(4.339,4.158)--(5.510,4.926)%
  --(6.680,6.011)--(7.851,6.296)--(9.021,6.546)--(10.191,6.014)--(11.362,5.868);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.428)}
\gppoint{gp mark 3}{(1.998,3.272)}
\gppoint{gp mark 3}{(3.169,4.002)}
\gppoint{gp mark 3}{(4.339,4.158)}
\gppoint{gp mark 3}{(5.510,4.926)}
\gppoint{gp mark 3}{(6.680,6.011)}
\gppoint{gp mark 3}{(7.851,6.296)}
\gppoint{gp mark 3}{(9.021,6.546)}
\gppoint{gp mark 3}{(10.191,6.014)}
\gppoint{gp mark 3}{(11.362,5.868)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.793)--(1.998,1.954)--(3.169,2.068)--(4.339,2.185)--(5.510,2.172)%
  --(6.680,2.262)--(7.851,2.331)--(9.021,2.363)--(10.191,2.379)--(11.362,2.384);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.793)}
\gppoint{gp mark 7}{(1.998,1.954)}
\gppoint{gp mark 7}{(3.169,2.068)}
\gppoint{gp mark 7}{(4.339,2.185)}
\gppoint{gp mark 7}{(5.510,2.172)}
\gppoint{gp mark 7}{(6.680,2.262)}
\gppoint{gp mark 7}{(7.851,2.331)}
\gppoint{gp mark 7}{(9.021,2.363)}
\gppoint{gp mark 7}{(10.191,2.379)}
\gppoint{gp mark 7}{(11.362,2.384)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.719)--(1.998,2.123)--(3.169,2.399)--(4.339,2.664)--(5.510,2.790)%
  --(6.680,3.020)--(7.851,3.134)--(9.021,3.265)--(10.191,3.363)--(11.362,3.436);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.719)}
\gppoint{gp mark 3}{(1.998,2.123)}
\gppoint{gp mark 3}{(3.169,2.399)}
\gppoint{gp mark 3}{(4.339,2.664)}
\gppoint{gp mark 3}{(5.510,2.790)}
\gppoint{gp mark 3}{(6.680,3.020)}
\gppoint{gp mark 3}{(7.851,3.134)}
\gppoint{gp mark 3}{(9.021,3.265)}
\gppoint{gp mark 3}{(10.191,3.363)}
\gppoint{gp mark 3}{(11.362,3.436)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.292)--(1.998,3.004)--(3.169,3.973)--(4.339,5.036)--(5.510,5.695)%
  --(6.680,5.748)--(7.851,5.598)--(9.021,5.527)--(10.191,5.349)--(11.362,5.148);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.292)}
\gppoint{gp mark 3}{(1.998,3.004)}
\gppoint{gp mark 3}{(3.169,3.973)}
\gppoint{gp mark 3}{(4.339,5.036)}
\gppoint{gp mark 3}{(5.510,5.695)}
\gppoint{gp mark 3}{(6.680,5.748)}
\gppoint{gp mark 3}{(7.851,5.598)}
\gppoint{gp mark 3}{(9.021,5.527)}
\gppoint{gp mark 3}{(10.191,5.349)}
\gppoint{gp mark 3}{(11.362,5.148)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.567)--(1.998,1.727)--(3.169,1.842)--(4.339,1.944)--(5.510,2.022)%
  --(6.680,2.058)--(7.851,2.109)--(9.021,2.142)--(10.191,2.065)--(11.362,2.079);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.567)}
\gppoint{gp mark 7}{(1.998,1.727)}
\gppoint{gp mark 7}{(3.169,1.842)}
\gppoint{gp mark 7}{(4.339,1.944)}
\gppoint{gp mark 7}{(5.510,2.022)}
\gppoint{gp mark 7}{(6.680,2.058)}
\gppoint{gp mark 7}{(7.851,2.109)}
\gppoint{gp mark 7}{(9.021,2.142)}
\gppoint{gp mark 7}{(10.191,2.065)}
\gppoint{gp mark 7}{(11.362,2.079)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.704)--(1.998,2.022)--(3.169,2.342)--(4.339,2.600)--(5.510,2.787)%
  --(6.680,2.955)--(7.851,3.069)--(9.021,3.186)--(10.191,3.283)--(11.362,3.378);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.704)}
\gppoint{gp mark 3}{(1.998,2.022)}
\gppoint{gp mark 3}{(3.169,2.342)}
\gppoint{gp mark 3}{(4.339,2.600)}
\gppoint{gp mark 3}{(5.510,2.787)}
\gppoint{gp mark 3}{(6.680,2.955)}
\gppoint{gp mark 3}{(7.851,3.069)}
\gppoint{gp mark 3}{(9.021,3.186)}
\gppoint{gp mark 3}{(10.191,3.283)}
\gppoint{gp mark 3}{(11.362,3.378)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.342)--(1.998,3.246)--(3.169,3.818)--(4.339,4.367)--(5.510,4.855)%
  --(6.680,4.909)--(7.851,4.670)--(9.021,4.613)--(10.191,4.585)--(11.362,4.670);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.342)}
\gppoint{gp mark 3}{(1.998,3.246)}
\gppoint{gp mark 3}{(3.169,3.818)}
\gppoint{gp mark 3}{(4.339,4.367)}
\gppoint{gp mark 3}{(5.510,4.855)}
\gppoint{gp mark 3}{(6.680,4.909)}
\gppoint{gp mark 3}{(7.851,4.670)}
\gppoint{gp mark 3}{(9.021,4.613)}
\gppoint{gp mark 3}{(10.191,4.585)}
\gppoint{gp mark 3}{(11.362,4.670)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.406)--(1.998,1.516)--(3.169,1.657)--(4.339,1.733)--(5.510,1.798)%
  --(6.680,1.733)--(7.851,1.804)--(9.021,1.779)--(10.191,1.751)--(11.362,1.663);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.406)}
\gppoint{gp mark 7}{(1.998,1.516)}
\gppoint{gp mark 7}{(3.169,1.657)}
\gppoint{gp mark 7}{(4.339,1.733)}
\gppoint{gp mark 7}{(5.510,1.798)}
\gppoint{gp mark 7}{(6.680,1.733)}
\gppoint{gp mark 7}{(7.851,1.804)}
\gppoint{gp mark 7}{(9.021,1.779)}
\gppoint{gp mark 7}{(10.191,1.751)}
\gppoint{gp mark 7}{(11.362,1.663)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:05 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.624)--(1.998,2.049)--(3.169,2.315)--(4.339,2.542)--(5.510,2.687)%
  --(6.680,2.864)--(7.851,2.996)--(9.021,3.107)--(10.191,3.206);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.624)}
\gppoint{gp mark 3}{(1.998,2.049)}
\gppoint{gp mark 3}{(3.169,2.315)}
\gppoint{gp mark 3}{(4.339,2.542)}
\gppoint{gp mark 3}{(5.510,2.687)}
\gppoint{gp mark 3}{(6.680,2.864)}
\gppoint{gp mark 3}{(7.851,2.996)}
\gppoint{gp mark 3}{(9.021,3.107)}
\gppoint{gp mark 3}{(10.191,3.206)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.231)--(1.998,3.107)--(3.169,3.697)--(4.339,3.837)--(5.510,3.963)%
  --(6.680,4.002)--(7.851,4.180)--(9.021,4.232)--(10.191,4.061)--(11.362,3.983);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.231)}
\gppoint{gp mark 3}{(1.998,3.107)}
\gppoint{gp mark 3}{(3.169,3.697)}
\gppoint{gp mark 3}{(4.339,3.837)}
\gppoint{gp mark 3}{(5.510,3.963)}
\gppoint{gp mark 3}{(6.680,4.002)}
\gppoint{gp mark 3}{(7.851,4.180)}
\gppoint{gp mark 3}{(9.021,4.232)}
\gppoint{gp mark 3}{(10.191,4.061)}
\gppoint{gp mark 3}{(11.362,3.983)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.088)--(1.998,1.218)--(3.169,1.183)--(4.339,1.290)--(5.510,1.341)%
  --(6.680,1.353)--(7.851,1.373)--(9.021,1.444)--(10.191,1.226)--(11.362,0.850);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.088)}
\gppoint{gp mark 7}{(1.998,1.218)}
\gppoint{gp mark 7}{(3.169,1.183)}
\gppoint{gp mark 7}{(4.339,1.290)}
\gppoint{gp mark 7}{(5.510,1.341)}
\gppoint{gp mark 7}{(6.680,1.353)}
\gppoint{gp mark 7}{(7.851,1.373)}
\gppoint{gp mark 7}{(9.021,1.444)}
\gppoint{gp mark 7}{(10.191,1.226)}
\gppoint{gp mark 7}{(11.362,0.850)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.774)--(1.998,2.250)--(3.169,2.596)--(4.339,2.825)--(5.510,3.052)%
  --(6.680,3.242)--(7.851,3.380)--(9.021,3.534)--(10.191,3.620)--(11.362,3.750);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.774)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.596)}
\gppoint{gp mark 3}{(4.339,2.825)}
\gppoint{gp mark 3}{(5.510,3.052)}
\gppoint{gp mark 3}{(6.680,3.242)}
\gppoint{gp mark 3}{(7.851,3.380)}
\gppoint{gp mark 3}{(9.021,3.534)}
\gppoint{gp mark 3}{(10.191,3.620)}
\gppoint{gp mark 3}{(11.362,3.750)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.501)--(1.998,3.300)--(3.169,3.953)--(4.339,4.407)--(5.510,4.775)%
  --(6.680,5.202)--(7.851,5.349)--(9.021,5.834)--(10.191,6.133)--(11.362,5.892);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.501)}
\gppoint{gp mark 3}{(1.998,3.300)}
\gppoint{gp mark 3}{(3.169,3.953)}
\gppoint{gp mark 3}{(4.339,4.407)}
\gppoint{gp mark 3}{(5.510,4.775)}
\gppoint{gp mark 3}{(6.680,5.202)}
\gppoint{gp mark 3}{(7.851,5.349)}
\gppoint{gp mark 3}{(9.021,5.834)}
\gppoint{gp mark 3}{(10.191,6.133)}
\gppoint{gp mark 3}{(11.362,5.892)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.196)--(1.998,3.606)--(3.169,3.860)--(4.339,3.997)--(5.510,4.095)%
  --(6.680,4.131)--(7.851,4.154)--(9.021,4.107)--(10.191,4.131)--(11.362,4.115);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.196)}
\gppoint{gp mark 7}{(1.998,3.606)}
\gppoint{gp mark 7}{(3.169,3.860)}
\gppoint{gp mark 7}{(4.339,3.997)}
\gppoint{gp mark 7}{(5.510,4.095)}
\gppoint{gp mark 7}{(6.680,4.131)}
\gppoint{gp mark 7}{(7.851,4.154)}
\gppoint{gp mark 7}{(9.021,4.107)}
\gppoint{gp mark 7}{(10.191,4.131)}
\gppoint{gp mark 7}{(11.362,4.115)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.821)--(1.998,2.256)--(3.169,2.585)--(4.339,2.891)--(5.510,3.091)%
  --(6.680,3.299)--(7.851,3.458)--(9.021,3.606)--(10.191,3.843)--(11.362,3.963);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.821)}
\gppoint{gp mark 3}{(1.998,2.256)}
\gppoint{gp mark 3}{(3.169,2.585)}
\gppoint{gp mark 3}{(4.339,2.891)}
\gppoint{gp mark 3}{(5.510,3.091)}
\gppoint{gp mark 3}{(6.680,3.299)}
\gppoint{gp mark 3}{(7.851,3.458)}
\gppoint{gp mark 3}{(9.021,3.606)}
\gppoint{gp mark 3}{(10.191,3.843)}
\gppoint{gp mark 3}{(11.362,3.963)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.578)--(1.998,3.312)--(3.169,3.927)--(4.339,4.445)--(5.510,4.826)%
  --(6.680,5.081)--(7.851,5.278)--(9.021,5.496)--(10.191,5.737)--(11.362,5.933);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.578)}
\gppoint{gp mark 3}{(1.998,3.312)}
\gppoint{gp mark 3}{(3.169,3.927)}
\gppoint{gp mark 3}{(4.339,4.445)}
\gppoint{gp mark 3}{(5.510,4.826)}
\gppoint{gp mark 3}{(6.680,5.081)}
\gppoint{gp mark 3}{(7.851,5.278)}
\gppoint{gp mark 3}{(9.021,5.496)}
\gppoint{gp mark 3}{(10.191,5.737)}
\gppoint{gp mark 3}{(11.362,5.933)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.503)--(1.998,3.958)--(3.169,4.268)--(4.339,4.399)--(5.510,4.495)%
  --(6.680,4.611)--(7.851,4.668)--(9.021,4.652)--(10.191,4.672)--(11.362,4.691);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.503)}
\gppoint{gp mark 7}{(1.998,3.958)}
\gppoint{gp mark 7}{(3.169,4.268)}
\gppoint{gp mark 7}{(4.339,4.399)}
\gppoint{gp mark 7}{(5.510,4.495)}
\gppoint{gp mark 7}{(6.680,4.611)}
\gppoint{gp mark 7}{(7.851,4.668)}
\gppoint{gp mark 7}{(9.021,4.652)}
\gppoint{gp mark 7}{(10.191,4.672)}
\gppoint{gp mark 7}{(11.362,4.691)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.808)--(1.998,2.280)--(3.169,2.633)--(4.339,3.006)--(5.510,3.249)%
  --(6.680,3.487)--(7.851,3.672)--(9.021,3.849)--(10.191,3.992)--(11.362,4.061);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.808)}
\gppoint{gp mark 3}{(1.998,2.280)}
\gppoint{gp mark 3}{(3.169,2.633)}
\gppoint{gp mark 3}{(4.339,3.006)}
\gppoint{gp mark 3}{(5.510,3.249)}
\gppoint{gp mark 3}{(6.680,3.487)}
\gppoint{gp mark 3}{(7.851,3.672)}
\gppoint{gp mark 3}{(9.021,3.849)}
\gppoint{gp mark 3}{(10.191,3.992)}
\gppoint{gp mark 3}{(11.362,4.061)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.626)--(1.998,3.509)--(3.169,4.232)--(4.339,4.774)--(5.510,5.162)%
  --(6.680,5.181)--(7.851,5.374)--(9.021,5.537)--(10.191,5.723)--(11.362,5.892);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.626)}
\gppoint{gp mark 3}{(1.998,3.509)}
\gppoint{gp mark 3}{(3.169,4.232)}
\gppoint{gp mark 3}{(4.339,4.774)}
\gppoint{gp mark 3}{(5.510,5.162)}
\gppoint{gp mark 3}{(6.680,5.181)}
\gppoint{gp mark 3}{(7.851,5.374)}
\gppoint{gp mark 3}{(9.021,5.537)}
\gppoint{gp mark 3}{(10.191,5.723)}
\gppoint{gp mark 3}{(11.362,5.892)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.601)--(1.998,4.165)--(3.169,4.504)--(4.339,4.696)--(5.510,4.809)%
  --(6.680,4.837)--(7.851,4.900)--(9.021,4.957)--(10.191,4.977)--(11.362,5.004);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.601)}
\gppoint{gp mark 7}{(1.998,4.165)}
\gppoint{gp mark 7}{(3.169,4.504)}
\gppoint{gp mark 7}{(4.339,4.696)}
\gppoint{gp mark 7}{(5.510,4.809)}
\gppoint{gp mark 7}{(6.680,4.837)}
\gppoint{gp mark 7}{(7.851,4.900)}
\gppoint{gp mark 7}{(9.021,4.957)}
\gppoint{gp mark 7}{(10.191,4.977)}
\gppoint{gp mark 7}{(11.362,5.004)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.788)--(1.998,2.280)--(3.169,2.643)--(4.339,3.036)--(5.510,3.332)%
  --(6.680,3.614)--(7.851,3.812)--(9.021,4.002)--(10.191,4.135)--(11.362,4.265);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.788)}
\gppoint{gp mark 3}{(1.998,2.280)}
\gppoint{gp mark 3}{(3.169,2.643)}
\gppoint{gp mark 3}{(4.339,3.036)}
\gppoint{gp mark 3}{(5.510,3.332)}
\gppoint{gp mark 3}{(6.680,3.614)}
\gppoint{gp mark 3}{(7.851,3.812)}
\gppoint{gp mark 3}{(9.021,4.002)}
\gppoint{gp mark 3}{(10.191,4.135)}
\gppoint{gp mark 3}{(11.362,4.265)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.611)--(1.998,3.549)--(3.169,4.318)--(4.339,5.046)--(5.510,5.532)%
  --(6.680,5.907)--(7.851,6.086)--(9.021,6.170)--(10.191,6.129)--(11.362,6.256);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.611)}
\gppoint{gp mark 3}{(1.998,3.549)}
\gppoint{gp mark 3}{(3.169,4.318)}
\gppoint{gp mark 3}{(4.339,5.046)}
\gppoint{gp mark 3}{(5.510,5.532)}
\gppoint{gp mark 3}{(6.680,5.907)}
\gppoint{gp mark 3}{(7.851,6.086)}
\gppoint{gp mark 3}{(9.021,6.170)}
\gppoint{gp mark 3}{(10.191,6.129)}
\gppoint{gp mark 3}{(11.362,6.256)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.601)--(1.998,4.226)--(3.169,4.579)--(4.339,4.826)--(5.510,5.017)%
  --(6.680,5.161)--(7.851,5.179)--(9.021,5.204)--(10.191,5.227)--(11.362,5.214);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.601)}
\gppoint{gp mark 7}{(1.998,4.226)}
\gppoint{gp mark 7}{(3.169,4.579)}
\gppoint{gp mark 7}{(4.339,4.826)}
\gppoint{gp mark 7}{(5.510,5.017)}
\gppoint{gp mark 7}{(6.680,5.161)}
\gppoint{gp mark 7}{(7.851,5.179)}
\gppoint{gp mark 7}{(9.021,5.204)}
\gppoint{gp mark 7}{(10.191,5.227)}
\gppoint{gp mark 7}{(11.362,5.214)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:06 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.821)--(1.998,2.274)--(3.169,2.643)--(4.339,3.057)--(5.510,3.364)%
  --(6.680,3.639)--(7.851,3.883)--(9.021,4.074)--(10.191,4.239)--(11.362,4.372);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.821)}
\gppoint{gp mark 3}{(1.998,2.274)}
\gppoint{gp mark 3}{(3.169,2.643)}
\gppoint{gp mark 3}{(4.339,3.057)}
\gppoint{gp mark 3}{(5.510,3.364)}
\gppoint{gp mark 3}{(6.680,3.639)}
\gppoint{gp mark 3}{(7.851,3.883)}
\gppoint{gp mark 3}{(9.021,4.074)}
\gppoint{gp mark 3}{(10.191,4.239)}
\gppoint{gp mark 3}{(11.362,4.372)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.615)--(1.998,3.528)--(3.169,4.338)--(4.339,5.056)--(5.510,5.607)%
  --(6.680,6.242)--(7.851,6.621)--(9.021,7.162)--(10.191,7.342)--(11.362,7.167);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.615)}
\gppoint{gp mark 3}{(1.998,3.528)}
\gppoint{gp mark 3}{(3.169,4.338)}
\gppoint{gp mark 3}{(4.339,5.056)}
\gppoint{gp mark 3}{(5.510,5.607)}
\gppoint{gp mark 3}{(6.680,6.242)}
\gppoint{gp mark 3}{(7.851,6.621)}
\gppoint{gp mark 3}{(9.021,7.162)}
\gppoint{gp mark 3}{(10.191,7.342)}
\gppoint{gp mark 3}{(11.362,7.167)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.601)--(1.998,4.194)--(3.169,4.583)--(4.339,4.886)--(5.510,5.098)%
  --(6.680,5.211)--(7.851,5.342)--(9.021,5.429)--(10.191,5.435)--(11.362,5.516);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.601)}
\gppoint{gp mark 7}{(1.998,4.194)}
\gppoint{gp mark 7}{(3.169,4.583)}
\gppoint{gp mark 7}{(4.339,4.886)}
\gppoint{gp mark 7}{(5.510,5.098)}
\gppoint{gp mark 7}{(6.680,5.211)}
\gppoint{gp mark 7}{(7.851,5.342)}
\gppoint{gp mark 7}{(9.021,5.429)}
\gppoint{gp mark 7}{(10.191,5.435)}
\gppoint{gp mark 7}{(11.362,5.516)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa70sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.825)--(1.998,2.286)--(3.169,2.640)--(4.339,3.048)--(5.510,3.360)%
  --(6.680,3.651)--(7.851,3.854)--(9.021,4.086)--(10.191,4.272)--(11.362,4.430);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.825)}
\gppoint{gp mark 3}{(1.998,2.286)}
\gppoint{gp mark 3}{(3.169,2.640)}
\gppoint{gp mark 3}{(4.339,3.048)}
\gppoint{gp mark 3}{(5.510,3.360)}
\gppoint{gp mark 3}{(6.680,3.651)}
\gppoint{gp mark 3}{(7.851,3.854)}
\gppoint{gp mark 3}{(9.021,4.086)}
\gppoint{gp mark 3}{(10.191,4.272)}
\gppoint{gp mark 3}{(11.362,4.430)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.611)--(1.998,3.544)--(3.169,4.350)--(4.339,5.058)--(5.510,5.651)%
  --(6.680,6.470)--(7.851,7.299)--(9.021,8.237)--(9.195,8.381);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.611)}
\gppoint{gp mark 3}{(1.998,3.544)}
\gppoint{gp mark 3}{(3.169,4.350)}
\gppoint{gp mark 3}{(4.339,5.058)}
\gppoint{gp mark 3}{(5.510,5.651)}
\gppoint{gp mark 3}{(6.680,6.470)}
\gppoint{gp mark 3}{(7.851,7.299)}
\gppoint{gp mark 3}{(9.021,8.237)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.601)--(1.998,4.222)--(3.169,4.573)--(4.339,4.877)--(5.510,5.099)%
  --(6.680,5.262)--(7.851,5.446)--(9.021,5.527)--(10.191,5.594)--(11.362,5.663);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.601)}
\gppoint{gp mark 7}{(1.998,4.222)}
\gppoint{gp mark 7}{(3.169,4.573)}
\gppoint{gp mark 7}{(4.339,4.877)}
\gppoint{gp mark 7}{(5.510,5.099)}
\gppoint{gp mark 7}{(6.680,5.262)}
\gppoint{gp mark 7}{(7.851,5.446)}
\gppoint{gp mark 7}{(9.021,5.527)}
\gppoint{gp mark 7}{(10.191,5.594)}
\gppoint{gp mark 7}{(11.362,5.663)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.771)--(1.998,2.167)--(3.169,2.542)--(4.339,2.787)--(5.510,2.960)%
  --(6.680,3.148)--(7.851,3.309)--(9.021,3.456)--(10.191,3.568)--(11.362,3.657);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.771)}
\gppoint{gp mark 3}{(1.998,2.167)}
\gppoint{gp mark 3}{(3.169,2.542)}
\gppoint{gp mark 3}{(4.339,2.787)}
\gppoint{gp mark 3}{(5.510,2.960)}
\gppoint{gp mark 3}{(6.680,3.148)}
\gppoint{gp mark 3}{(7.851,3.309)}
\gppoint{gp mark 3}{(9.021,3.456)}
\gppoint{gp mark 3}{(10.191,3.568)}
\gppoint{gp mark 3}{(11.362,3.657)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.488)--(1.998,3.267)--(3.169,3.983)--(4.339,4.533)--(5.510,4.986)%
  --(6.680,5.196)--(7.851,5.501)--(9.021,5.865)--(10.191,6.154)--(11.362,6.585);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.488)}
\gppoint{gp mark 3}{(1.998,3.267)}
\gppoint{gp mark 3}{(3.169,3.983)}
\gppoint{gp mark 3}{(4.339,4.533)}
\gppoint{gp mark 3}{(5.510,4.986)}
\gppoint{gp mark 3}{(6.680,5.196)}
\gppoint{gp mark 3}{(7.851,5.501)}
\gppoint{gp mark 3}{(9.021,5.865)}
\gppoint{gp mark 3}{(10.191,6.154)}
\gppoint{gp mark 3}{(11.362,6.585)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.801)--(1.998,3.115)--(3.169,3.301)--(4.339,3.419)--(5.510,3.470)%
  --(6.680,3.553)--(7.851,3.621)--(9.021,3.625)--(10.191,3.654)--(11.362,3.629);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.801)}
\gppoint{gp mark 7}{(1.998,3.115)}
\gppoint{gp mark 7}{(3.169,3.301)}
\gppoint{gp mark 7}{(4.339,3.419)}
\gppoint{gp mark 7}{(5.510,3.470)}
\gppoint{gp mark 7}{(6.680,3.553)}
\gppoint{gp mark 7}{(7.851,3.621)}
\gppoint{gp mark 7}{(9.021,3.625)}
\gppoint{gp mark 7}{(10.191,3.654)}
\gppoint{gp mark 7}{(11.362,3.629)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.771)--(1.998,2.172)--(3.169,2.496)--(4.339,2.749)--(5.510,2.958)%
  --(6.680,3.089)--(7.851,3.235)--(9.021,3.406)--(10.191,3.511)--(11.362,3.621);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.771)}
\gppoint{gp mark 3}{(1.998,2.172)}
\gppoint{gp mark 3}{(3.169,2.496)}
\gppoint{gp mark 3}{(4.339,2.749)}
\gppoint{gp mark 3}{(5.510,2.958)}
\gppoint{gp mark 3}{(6.680,3.089)}
\gppoint{gp mark 3}{(7.851,3.235)}
\gppoint{gp mark 3}{(9.021,3.406)}
\gppoint{gp mark 3}{(10.191,3.511)}
\gppoint{gp mark 3}{(11.362,3.621)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.465)--(1.998,3.289)--(3.169,3.927)--(4.339,4.364)--(5.510,4.951)%
  --(6.680,5.458)--(7.851,5.715)--(9.021,6.061)--(10.191,6.839)--(11.362,7.015);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.465)}
\gppoint{gp mark 3}{(1.998,3.289)}
\gppoint{gp mark 3}{(3.169,3.927)}
\gppoint{gp mark 3}{(4.339,4.364)}
\gppoint{gp mark 3}{(5.510,4.951)}
\gppoint{gp mark 3}{(6.680,5.458)}
\gppoint{gp mark 3}{(7.851,5.715)}
\gppoint{gp mark 3}{(9.021,6.061)}
\gppoint{gp mark 3}{(10.191,6.839)}
\gppoint{gp mark 3}{(11.362,7.015)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.428)--(1.998,2.647)--(3.169,2.836)--(4.339,2.964)--(5.510,3.054)%
  --(6.680,3.087)--(7.851,3.063)--(9.021,3.108)--(10.191,3.112)--(11.362,3.098);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.428)}
\gppoint{gp mark 7}{(1.998,2.647)}
\gppoint{gp mark 7}{(3.169,2.836)}
\gppoint{gp mark 7}{(4.339,2.964)}
\gppoint{gp mark 7}{(5.510,3.054)}
\gppoint{gp mark 7}{(6.680,3.087)}
\gppoint{gp mark 7}{(7.851,3.063)}
\gppoint{gp mark 7}{(9.021,3.108)}
\gppoint{gp mark 7}{(10.191,3.112)}
\gppoint{gp mark 7}{(11.362,3.098)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.753)--(1.998,2.167)--(3.169,2.474)--(4.339,2.722)--(5.510,2.915)%
  --(6.680,3.074)--(7.851,3.235)--(9.021,3.332)--(10.191,3.446)--(11.362,3.561);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.753)}
\gppoint{gp mark 3}{(1.998,2.167)}
\gppoint{gp mark 3}{(3.169,2.474)}
\gppoint{gp mark 3}{(4.339,2.722)}
\gppoint{gp mark 3}{(5.510,2.915)}
\gppoint{gp mark 3}{(6.680,3.074)}
\gppoint{gp mark 3}{(7.851,3.235)}
\gppoint{gp mark 3}{(9.021,3.332)}
\gppoint{gp mark 3}{(10.191,3.446)}
\gppoint{gp mark 3}{(11.362,3.561)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.409)--(1.998,3.167)--(3.169,3.983)--(4.339,4.613)--(5.510,5.061)%
  --(6.680,5.463)--(7.851,6.189)--(9.021,6.770)--(10.191,6.980)--(11.362,6.575);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.409)}
\gppoint{gp mark 3}{(1.998,3.167)}
\gppoint{gp mark 3}{(3.169,3.983)}
\gppoint{gp mark 3}{(4.339,4.613)}
\gppoint{gp mark 3}{(5.510,5.061)}
\gppoint{gp mark 3}{(6.680,5.463)}
\gppoint{gp mark 3}{(7.851,6.189)}
\gppoint{gp mark 3}{(9.021,6.770)}
\gppoint{gp mark 3}{(10.191,6.980)}
\gppoint{gp mark 3}{(11.362,6.575)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.117)--(1.998,2.331)--(3.169,2.452)--(4.339,2.542)--(5.510,2.626)%
  --(6.680,2.633)--(7.851,2.653)--(9.021,2.657)--(10.191,2.697)--(11.362,2.709);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.117)}
\gppoint{gp mark 7}{(1.998,2.331)}
\gppoint{gp mark 7}{(3.169,2.452)}
\gppoint{gp mark 7}{(4.339,2.542)}
\gppoint{gp mark 7}{(5.510,2.626)}
\gppoint{gp mark 7}{(6.680,2.633)}
\gppoint{gp mark 7}{(7.851,2.653)}
\gppoint{gp mark 7}{(9.021,2.657)}
\gppoint{gp mark 7}{(10.191,2.697)}
\gppoint{gp mark 7}{(11.362,2.709)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.739)--(1.998,2.157)--(3.169,2.438)--(4.339,2.693)--(5.510,2.876)%
  --(6.680,3.030)--(7.851,3.169)--(9.021,3.297)--(10.191,3.378)--(11.362,3.481);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.739)}
\gppoint{gp mark 3}{(1.998,2.157)}
\gppoint{gp mark 3}{(3.169,2.438)}
\gppoint{gp mark 3}{(4.339,2.693)}
\gppoint{gp mark 3}{(5.510,2.876)}
\gppoint{gp mark 3}{(6.680,3.030)}
\gppoint{gp mark 3}{(7.851,3.169)}
\gppoint{gp mark 3}{(9.021,3.297)}
\gppoint{gp mark 3}{(10.191,3.378)}
\gppoint{gp mark 3}{(11.362,3.481)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.419)--(1.998,3.272)--(3.169,3.693)--(4.339,4.229)--(5.510,5.575)%
  --(6.680,6.045)--(7.851,6.154)--(9.021,6.038)--(10.191,5.784)--(11.362,5.711);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.419)}
\gppoint{gp mark 3}{(1.998,3.272)}
\gppoint{gp mark 3}{(3.169,3.693)}
\gppoint{gp mark 3}{(4.339,4.229)}
\gppoint{gp mark 3}{(5.510,5.575)}
\gppoint{gp mark 3}{(6.680,6.045)}
\gppoint{gp mark 3}{(7.851,6.154)}
\gppoint{gp mark 3}{(9.021,6.038)}
\gppoint{gp mark 3}{(10.191,5.784)}
\gppoint{gp mark 3}{(11.362,5.711)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.753)--(1.998,1.958)--(3.169,2.069)--(4.339,2.109)--(5.510,2.165)%
  --(6.680,2.231)--(7.851,2.303)--(9.021,2.303)--(10.191,2.337)--(11.362,2.342);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.753)}
\gppoint{gp mark 7}{(1.998,1.958)}
\gppoint{gp mark 7}{(3.169,2.069)}
\gppoint{gp mark 7}{(4.339,2.109)}
\gppoint{gp mark 7}{(5.510,2.165)}
\gppoint{gp mark 7}{(6.680,2.231)}
\gppoint{gp mark 7}{(7.851,2.303)}
\gppoint{gp mark 7}{(9.021,2.303)}
\gppoint{gp mark 7}{(10.191,2.337)}
\gppoint{gp mark 7}{(11.362,2.342)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.666)--(1.998,2.113)--(3.169,2.419)--(4.339,2.618)--(5.510,2.822)%
  --(6.680,2.962)--(7.851,3.126)--(9.021,3.220)--(10.191,3.323)--(11.362,3.400);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.666)}
\gppoint{gp mark 3}{(1.998,2.113)}
\gppoint{gp mark 3}{(3.169,2.419)}
\gppoint{gp mark 3}{(4.339,2.618)}
\gppoint{gp mark 3}{(5.510,2.822)}
\gppoint{gp mark 3}{(6.680,2.962)}
\gppoint{gp mark 3}{(7.851,3.126)}
\gppoint{gp mark 3}{(9.021,3.220)}
\gppoint{gp mark 3}{(10.191,3.323)}
\gppoint{gp mark 3}{(11.362,3.400)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.280)--(1.998,2.992)--(3.169,4.011)--(4.339,4.853)--(5.510,5.047)%
  --(6.680,5.289)--(7.851,5.302)--(9.021,5.069)--(10.191,5.058)--(11.362,4.969);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.280)}
\gppoint{gp mark 3}{(1.998,2.992)}
\gppoint{gp mark 3}{(3.169,4.011)}
\gppoint{gp mark 3}{(4.339,4.853)}
\gppoint{gp mark 3}{(5.510,5.047)}
\gppoint{gp mark 3}{(6.680,5.289)}
\gppoint{gp mark 3}{(7.851,5.302)}
\gppoint{gp mark 3}{(9.021,5.069)}
\gppoint{gp mark 3}{(10.191,5.058)}
\gppoint{gp mark 3}{(11.362,4.969)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.513)--(1.998,1.707)--(3.169,1.838)--(4.339,1.949)--(5.510,1.978)%
  --(6.680,2.032)--(7.851,2.058)--(9.021,2.094)--(10.191,2.013)--(11.362,2.040);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.513)}
\gppoint{gp mark 7}{(1.998,1.707)}
\gppoint{gp mark 7}{(3.169,1.838)}
\gppoint{gp mark 7}{(4.339,1.949)}
\gppoint{gp mark 7}{(5.510,1.978)}
\gppoint{gp mark 7}{(6.680,2.032)}
\gppoint{gp mark 7}{(7.851,2.058)}
\gppoint{gp mark 7}{(9.021,2.094)}
\gppoint{gp mark 7}{(10.191,2.013)}
\gppoint{gp mark 7}{(11.362,2.040)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.692)--(1.998,2.067)--(3.169,2.358)--(4.339,2.581)--(5.510,2.755)%
  --(6.680,2.908)--(7.851,2.975)--(9.021,3.100)--(10.191,3.229)--(11.362,3.331);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.692)}
\gppoint{gp mark 3}{(1.998,2.067)}
\gppoint{gp mark 3}{(3.169,2.358)}
\gppoint{gp mark 3}{(4.339,2.581)}
\gppoint{gp mark 3}{(5.510,2.755)}
\gppoint{gp mark 3}{(6.680,2.908)}
\gppoint{gp mark 3}{(7.851,2.975)}
\gppoint{gp mark 3}{(9.021,3.100)}
\gppoint{gp mark 3}{(10.191,3.229)}
\gppoint{gp mark 3}{(11.362,3.331)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.303)--(1.998,3.141)--(3.169,3.831)--(4.339,4.561)--(5.510,4.611)%
  --(6.680,4.447)--(7.851,4.618)--(9.021,4.502)--(10.191,4.443)--(11.362,4.380);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.303)}
\gppoint{gp mark 3}{(1.998,3.141)}
\gppoint{gp mark 3}{(3.169,3.831)}
\gppoint{gp mark 3}{(4.339,4.561)}
\gppoint{gp mark 3}{(5.510,4.611)}
\gppoint{gp mark 3}{(6.680,4.447)}
\gppoint{gp mark 3}{(7.851,4.618)}
\gppoint{gp mark 3}{(9.021,4.502)}
\gppoint{gp mark 3}{(10.191,4.443)}
\gppoint{gp mark 3}{(11.362,4.380)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.371)--(1.998,1.525)--(3.169,1.645)--(4.339,1.714)--(5.510,1.761)%
  --(6.680,1.717)--(7.851,1.700)--(9.021,1.748)--(10.191,1.756)--(11.362,1.662);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.371)}
\gppoint{gp mark 7}{(1.998,1.525)}
\gppoint{gp mark 7}{(3.169,1.645)}
\gppoint{gp mark 7}{(4.339,1.714)}
\gppoint{gp mark 7}{(5.510,1.761)}
\gppoint{gp mark 7}{(6.680,1.717)}
\gppoint{gp mark 7}{(7.851,1.700)}
\gppoint{gp mark 7}{(9.021,1.748)}
\gppoint{gp mark 7}{(10.191,1.756)}
\gppoint{gp mark 7}{(11.362,1.662)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.662)--(1.998,2.029)--(3.169,2.286)--(4.339,2.509)--(5.510,2.680)%
  --(6.680,2.801)--(7.851,2.949)--(9.021,3.061);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.662)}
\gppoint{gp mark 3}{(1.998,2.029)}
\gppoint{gp mark 3}{(3.169,2.286)}
\gppoint{gp mark 3}{(4.339,2.509)}
\gppoint{gp mark 3}{(5.510,2.680)}
\gppoint{gp mark 3}{(6.680,2.801)}
\gppoint{gp mark 3}{(7.851,2.949)}
\gppoint{gp mark 3}{(9.021,3.061)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.358)--(1.998,3.065)--(3.169,3.539)--(4.339,3.672)--(5.510,3.889)%
  --(6.680,4.020)--(7.851,4.056)--(9.021,3.953)--(10.191,3.900);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.358)}
\gppoint{gp mark 3}{(1.998,3.065)}
\gppoint{gp mark 3}{(3.169,3.539)}
\gppoint{gp mark 3}{(4.339,3.672)}
\gppoint{gp mark 3}{(5.510,3.889)}
\gppoint{gp mark 3}{(6.680,4.020)}
\gppoint{gp mark 3}{(7.851,4.056)}
\gppoint{gp mark 3}{(9.021,3.953)}
\gppoint{gp mark 3}{(10.191,3.900)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.064)--(1.998,1.168)--(3.169,1.150)--(4.339,1.270)--(5.510,1.275)%
  --(6.680,1.355)--(7.851,1.382)--(9.021,1.452)--(10.191,0.985)--(11.362,0.864);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.064)}
\gppoint{gp mark 7}{(1.998,1.168)}
\gppoint{gp mark 7}{(3.169,1.150)}
\gppoint{gp mark 7}{(4.339,1.270)}
\gppoint{gp mark 7}{(5.510,1.275)}
\gppoint{gp mark 7}{(6.680,1.355)}
\gppoint{gp mark 7}{(7.851,1.382)}
\gppoint{gp mark 7}{(9.021,1.452)}
\gppoint{gp mark 7}{(10.191,0.985)}
\gppoint{gp mark 7}{(11.362,0.864)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.772)--(1.998,2.250)--(3.169,2.570)--(4.339,2.828)--(5.510,3.044)%
  --(6.680,3.232)--(7.851,3.372)--(9.021,3.494)--(10.191,3.616)--(11.362,3.728);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.772)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.570)}
\gppoint{gp mark 3}{(4.339,2.828)}
\gppoint{gp mark 3}{(5.510,3.044)}
\gppoint{gp mark 3}{(6.680,3.232)}
\gppoint{gp mark 3}{(7.851,3.372)}
\gppoint{gp mark 3}{(9.021,3.494)}
\gppoint{gp mark 3}{(10.191,3.616)}
\gppoint{gp mark 3}{(11.362,3.728)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.479)--(1.998,3.304)--(3.169,3.911)--(4.339,4.361)--(5.510,4.826)%
  --(6.680,5.109)--(7.851,5.511)--(9.021,5.719)--(10.191,5.818)--(11.362,5.850);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.479)}
\gppoint{gp mark 3}{(1.998,3.304)}
\gppoint{gp mark 3}{(3.169,3.911)}
\gppoint{gp mark 3}{(4.339,4.361)}
\gppoint{gp mark 3}{(5.510,4.826)}
\gppoint{gp mark 3}{(6.680,5.109)}
\gppoint{gp mark 3}{(7.851,5.511)}
\gppoint{gp mark 3}{(9.021,5.719)}
\gppoint{gp mark 3}{(10.191,5.818)}
\gppoint{gp mark 3}{(11.362,5.850)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.156)--(1.998,3.597)--(3.169,3.860)--(4.339,3.997)--(5.510,4.052)%
  --(6.680,4.139)--(7.851,4.142)--(9.021,4.154)--(10.191,4.119)--(11.362,4.150);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.156)}
\gppoint{gp mark 7}{(1.998,3.597)}
\gppoint{gp mark 7}{(3.169,3.860)}
\gppoint{gp mark 7}{(4.339,3.997)}
\gppoint{gp mark 7}{(5.510,4.052)}
\gppoint{gp mark 7}{(6.680,4.139)}
\gppoint{gp mark 7}{(7.851,4.142)}
\gppoint{gp mark 7}{(9.021,4.154)}
\gppoint{gp mark 7}{(10.191,4.119)}
\gppoint{gp mark 7}{(11.362,4.150)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.818)--(1.998,2.274)--(3.169,2.618)--(4.339,2.854)--(5.510,3.087)%
  --(6.680,3.305)--(7.851,3.451)--(9.021,3.669)--(10.191,3.818)--(11.362,3.872);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.818)}
\gppoint{gp mark 3}{(1.998,2.274)}
\gppoint{gp mark 3}{(3.169,2.618)}
\gppoint{gp mark 3}{(4.339,2.854)}
\gppoint{gp mark 3}{(5.510,3.087)}
\gppoint{gp mark 3}{(6.680,3.305)}
\gppoint{gp mark 3}{(7.851,3.451)}
\gppoint{gp mark 3}{(9.021,3.669)}
\gppoint{gp mark 3}{(10.191,3.818)}
\gppoint{gp mark 3}{(11.362,3.872)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.542)--(1.998,3.337)--(3.169,3.927)--(4.339,4.420)--(5.510,4.758)%
  --(6.680,4.975)--(7.851,5.303)--(9.021,5.458)--(10.191,5.831)--(11.362,6.026);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.542)}
\gppoint{gp mark 3}{(1.998,3.337)}
\gppoint{gp mark 3}{(3.169,3.927)}
\gppoint{gp mark 3}{(4.339,4.420)}
\gppoint{gp mark 3}{(5.510,4.758)}
\gppoint{gp mark 3}{(6.680,4.975)}
\gppoint{gp mark 3}{(7.851,5.303)}
\gppoint{gp mark 3}{(9.021,5.458)}
\gppoint{gp mark 3}{(10.191,5.831)}
\gppoint{gp mark 3}{(11.362,6.026)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.543)--(1.998,4.016)--(3.169,4.256)--(4.339,4.404)--(5.510,4.502)%
  --(6.680,4.556)--(7.851,4.605)--(9.021,4.615)--(10.191,4.622)--(11.362,4.639);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.543)}
\gppoint{gp mark 7}{(1.998,4.016)}
\gppoint{gp mark 7}{(3.169,4.256)}
\gppoint{gp mark 7}{(4.339,4.404)}
\gppoint{gp mark 7}{(5.510,4.502)}
\gppoint{gp mark 7}{(6.680,4.556)}
\gppoint{gp mark 7}{(7.851,4.605)}
\gppoint{gp mark 7}{(9.021,4.615)}
\gppoint{gp mark 7}{(10.191,4.622)}
\gppoint{gp mark 7}{(11.362,4.639)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.824)--(1.998,2.250)--(3.169,2.700)--(4.339,3.020)--(5.510,3.314)%
  --(6.680,3.543)--(7.851,3.698)--(9.021,3.837)--(10.191,3.992)--(11.362,4.099);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.824)}
\gppoint{gp mark 3}{(1.998,2.250)}
\gppoint{gp mark 3}{(3.169,2.700)}
\gppoint{gp mark 3}{(4.339,3.020)}
\gppoint{gp mark 3}{(5.510,3.314)}
\gppoint{gp mark 3}{(6.680,3.543)}
\gppoint{gp mark 3}{(7.851,3.698)}
\gppoint{gp mark 3}{(9.021,3.837)}
\gppoint{gp mark 3}{(10.191,3.992)}
\gppoint{gp mark 3}{(11.362,4.099)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.618)--(1.998,3.512)--(3.169,4.232)--(4.339,4.830)--(5.510,5.189)%
  --(6.680,5.250)--(7.851,5.260)--(9.021,5.458)--(10.191,5.634)--(11.362,5.748);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.618)}
\gppoint{gp mark 3}{(1.998,3.512)}
\gppoint{gp mark 3}{(3.169,4.232)}
\gppoint{gp mark 3}{(4.339,4.830)}
\gppoint{gp mark 3}{(5.510,5.189)}
\gppoint{gp mark 3}{(6.680,5.250)}
\gppoint{gp mark 3}{(7.851,5.260)}
\gppoint{gp mark 3}{(9.021,5.458)}
\gppoint{gp mark 3}{(10.191,5.634)}
\gppoint{gp mark 3}{(11.362,5.748)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.681)--(1.998,4.256)--(3.169,4.618)--(4.339,4.764)--(5.510,4.859)%
  --(6.680,4.859)--(7.851,4.947)--(9.021,4.922)--(10.191,4.954)--(11.362,4.932);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.681)}
\gppoint{gp mark 7}{(1.998,4.256)}
\gppoint{gp mark 7}{(3.169,4.618)}
\gppoint{gp mark 7}{(4.339,4.764)}
\gppoint{gp mark 7}{(5.510,4.859)}
\gppoint{gp mark 7}{(6.680,4.859)}
\gppoint{gp mark 7}{(7.851,4.947)}
\gppoint{gp mark 7}{(9.021,4.922)}
\gppoint{gp mark 7}{(10.191,4.954)}
\gppoint{gp mark 7}{(11.362,4.932)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.830)--(1.998,2.286)--(3.169,2.775)--(4.339,3.138)--(5.510,3.400)%
  --(6.680,3.662)--(7.851,3.866)--(9.021,4.016)--(10.191,4.142)--(11.362,4.242);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.830)}
\gppoint{gp mark 3}{(1.998,2.286)}
\gppoint{gp mark 3}{(3.169,2.775)}
\gppoint{gp mark 3}{(4.339,3.138)}
\gppoint{gp mark 3}{(5.510,3.400)}
\gppoint{gp mark 3}{(6.680,3.662)}
\gppoint{gp mark 3}{(7.851,3.866)}
\gppoint{gp mark 3}{(9.021,4.016)}
\gppoint{gp mark 3}{(10.191,4.142)}
\gppoint{gp mark 3}{(11.362,4.242)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.626)--(1.998,3.595)--(3.169,4.472)--(4.339,5.399)--(5.510,6.024)%
  --(6.680,6.282)--(7.851,6.106)--(9.021,6.152)--(10.191,5.983)--(11.362,5.895);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.626)}
\gppoint{gp mark 3}{(1.998,3.595)}
\gppoint{gp mark 3}{(3.169,4.472)}
\gppoint{gp mark 3}{(4.339,5.399)}
\gppoint{gp mark 3}{(5.510,6.024)}
\gppoint{gp mark 3}{(6.680,6.282)}
\gppoint{gp mark 3}{(7.851,6.106)}
\gppoint{gp mark 3}{(9.021,6.152)}
\gppoint{gp mark 3}{(10.191,5.983)}
\gppoint{gp mark 3}{(11.362,5.895)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.738)--(1.998,4.353)--(3.169,4.763)--(4.339,5.021)--(5.510,5.162)%
  --(6.680,5.163)--(7.851,5.221)--(9.021,5.232)--(10.191,5.215)--(11.362,5.248);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.738)}
\gppoint{gp mark 7}{(1.998,4.353)}
\gppoint{gp mark 7}{(3.169,4.763)}
\gppoint{gp mark 7}{(4.339,5.021)}
\gppoint{gp mark 7}{(5.510,5.162)}
\gppoint{gp mark 7}{(6.680,5.163)}
\gppoint{gp mark 7}{(7.851,5.221)}
\gppoint{gp mark 7}{(9.021,5.232)}
\gppoint{gp mark 7}{(10.191,5.215)}
\gppoint{gp mark 7}{(11.362,5.248)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.838)--(1.998,2.292)--(3.169,2.778)--(4.339,3.162)--(5.510,3.438)%
  --(6.680,3.700)--(7.851,3.932)--(9.021,4.111)--(10.191,4.246)--(11.362,4.388);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.838)}
\gppoint{gp mark 3}{(1.998,2.292)}
\gppoint{gp mark 3}{(3.169,2.778)}
\gppoint{gp mark 3}{(4.339,3.162)}
\gppoint{gp mark 3}{(5.510,3.438)}
\gppoint{gp mark 3}{(6.680,3.700)}
\gppoint{gp mark 3}{(7.851,3.932)}
\gppoint{gp mark 3}{(9.021,4.111)}
\gppoint{gp mark 3}{(10.191,4.246)}
\gppoint{gp mark 3}{(11.362,4.388)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.622)--(1.998,3.619)--(3.169,4.554)--(4.339,5.638)--(5.510,6.884)%
  --(6.680,7.797)--(7.514,8.381);
\draw[gp path] (8.374,8.381)--(9.021,8.090)--(10.191,7.464)--(11.362,7.328);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.622)}
\gppoint{gp mark 3}{(1.998,3.619)}
\gppoint{gp mark 3}{(3.169,4.554)}
\gppoint{gp mark 3}{(4.339,5.638)}
\gppoint{gp mark 3}{(5.510,6.884)}
\gppoint{gp mark 3}{(6.680,7.797)}
\gppoint{gp mark 3}{(9.021,8.090)}
\gppoint{gp mark 3}{(10.191,7.464)}
\gppoint{gp mark 3}{(11.362,7.328)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.738)--(1.998,4.338)--(3.169,4.843)--(4.339,5.148)--(5.510,5.374)%
  --(6.680,5.511)--(7.851,5.496)--(9.021,5.521)--(10.191,5.566)--(11.362,5.527);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.738)}
\gppoint{gp mark 7}{(1.998,4.338)}
\gppoint{gp mark 7}{(3.169,4.843)}
\gppoint{gp mark 7}{(4.339,5.148)}
\gppoint{gp mark 7}{(5.510,5.374)}
\gppoint{gp mark 7}{(6.680,5.511)}
\gppoint{gp mark 7}{(7.851,5.496)}
\gppoint{gp mark 7}{(9.021,5.521)}
\gppoint{gp mark 7}{(10.191,5.566)}
\gppoint{gp mark 7}{(11.362,5.527)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa80sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.801)--(1.998,2.292)--(3.169,2.787)--(4.339,3.138)--(5.510,3.450)%
  --(6.680,3.696)--(7.851,3.927)--(9.021,4.150)--(10.191,4.303)--(11.362,4.440);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.801)}
\gppoint{gp mark 3}{(1.998,2.292)}
\gppoint{gp mark 3}{(3.169,2.787)}
\gppoint{gp mark 3}{(4.339,3.138)}
\gppoint{gp mark 3}{(5.510,3.450)}
\gppoint{gp mark 3}{(6.680,3.696)}
\gppoint{gp mark 3}{(7.851,3.927)}
\gppoint{gp mark 3}{(9.021,4.150)}
\gppoint{gp mark 3}{(10.191,4.303)}
\gppoint{gp mark 3}{(11.362,4.440)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.636)--(1.998,3.621)--(3.169,4.552)--(4.339,5.692)--(5.510,6.911)%
  --(6.680,8.328)--(6.726,8.381);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.636)}
\gppoint{gp mark 3}{(1.998,3.621)}
\gppoint{gp mark 3}{(3.169,4.552)}
\gppoint{gp mark 3}{(4.339,5.692)}
\gppoint{gp mark 3}{(5.510,6.911)}
\gppoint{gp mark 3}{(6.680,8.328)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.738)--(1.998,4.335)--(3.169,4.821)--(4.339,5.153)--(5.510,5.423)%
  --(6.680,5.585)--(7.851,5.781)--(9.021,5.910)--(10.191,5.868)--(11.362,5.865);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.738)}
\gppoint{gp mark 7}{(1.998,4.335)}
\gppoint{gp mark 7}{(3.169,4.821)}
\gppoint{gp mark 7}{(4.339,5.153)}
\gppoint{gp mark 7}{(5.510,5.423)}
\gppoint{gp mark 7}{(6.680,5.585)}
\gppoint{gp mark 7}{(7.851,5.781)}
\gppoint{gp mark 7}{(9.021,5.910)}
\gppoint{gp mark 7}{(10.191,5.868)}
\gppoint{gp mark 7}{(11.362,5.865)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.755)--(1.998,2.205)--(3.169,2.509)--(4.339,2.725)--(5.510,2.947)%
  --(6.680,3.141)--(7.851,3.295)--(9.021,3.430)--(10.191,3.537)--(11.362,3.622);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.755)}
\gppoint{gp mark 3}{(1.998,2.205)}
\gppoint{gp mark 3}{(3.169,2.509)}
\gppoint{gp mark 3}{(4.339,2.725)}
\gppoint{gp mark 3}{(5.510,2.947)}
\gppoint{gp mark 3}{(6.680,3.141)}
\gppoint{gp mark 3}{(7.851,3.295)}
\gppoint{gp mark 3}{(9.021,3.430)}
\gppoint{gp mark 3}{(10.191,3.537)}
\gppoint{gp mark 3}{(11.362,3.622)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.483)--(1.998,3.297)--(3.169,3.958)--(4.339,4.457)--(5.510,4.729)%
  --(6.680,5.146)--(7.851,5.621)--(9.021,5.730)--(10.191,5.865)--(11.362,6.863);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.483)}
\gppoint{gp mark 3}{(1.998,3.297)}
\gppoint{gp mark 3}{(3.169,3.958)}
\gppoint{gp mark 3}{(4.339,4.457)}
\gppoint{gp mark 3}{(5.510,4.729)}
\gppoint{gp mark 3}{(6.680,5.146)}
\gppoint{gp mark 3}{(7.851,5.621)}
\gppoint{gp mark 3}{(9.021,5.730)}
\gppoint{gp mark 3}{(10.191,5.865)}
\gppoint{gp mark 3}{(11.362,6.863)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.778)--(1.998,3.098)--(3.169,3.273)--(4.339,3.379)--(5.510,3.458)%
  --(6.680,3.527)--(7.851,3.570)--(9.021,3.589)--(10.191,3.583)--(11.362,3.511);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.778)}
\gppoint{gp mark 7}{(1.998,3.098)}
\gppoint{gp mark 7}{(3.169,3.273)}
\gppoint{gp mark 7}{(4.339,3.379)}
\gppoint{gp mark 7}{(5.510,3.458)}
\gppoint{gp mark 7}{(6.680,3.527)}
\gppoint{gp mark 7}{(7.851,3.570)}
\gppoint{gp mark 7}{(9.021,3.589)}
\gppoint{gp mark 7}{(10.191,3.583)}
\gppoint{gp mark 7}{(11.362,3.511)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.721)--(1.998,2.145)--(3.169,2.488)--(4.339,2.722)--(5.510,2.896)%
  --(6.680,3.115)--(7.851,3.245)--(9.021,3.368)--(10.191,3.476)--(11.362,3.565);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.721)}
\gppoint{gp mark 3}{(1.998,2.145)}
\gppoint{gp mark 3}{(3.169,2.488)}
\gppoint{gp mark 3}{(4.339,2.722)}
\gppoint{gp mark 3}{(5.510,2.896)}
\gppoint{gp mark 3}{(6.680,3.115)}
\gppoint{gp mark 3}{(7.851,3.245)}
\gppoint{gp mark 3}{(9.021,3.368)}
\gppoint{gp mark 3}{(10.191,3.476)}
\gppoint{gp mark 3}{(11.362,3.565)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.470)--(1.998,3.243)--(3.169,3.774)--(4.339,4.506)--(5.510,5.038)%
  --(6.680,5.206)--(7.851,5.808)--(9.021,6.647)--(10.191,7.158)--(11.362,6.986);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.470)}
\gppoint{gp mark 3}{(1.998,3.243)}
\gppoint{gp mark 3}{(3.169,3.774)}
\gppoint{gp mark 3}{(4.339,4.506)}
\gppoint{gp mark 3}{(5.510,5.038)}
\gppoint{gp mark 3}{(6.680,5.206)}
\gppoint{gp mark 3}{(7.851,5.808)}
\gppoint{gp mark 3}{(9.021,6.647)}
\gppoint{gp mark 3}{(10.191,7.158)}
\gppoint{gp mark 3}{(11.362,6.986)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.419)--(1.998,2.622)--(3.169,2.809)--(4.339,2.931)--(5.510,3.020)%
  --(6.680,3.036)--(7.851,3.048)--(9.021,3.032)--(10.191,3.046)--(11.362,3.036);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.419)}
\gppoint{gp mark 7}{(1.998,2.622)}
\gppoint{gp mark 7}{(3.169,2.809)}
\gppoint{gp mark 7}{(4.339,2.931)}
\gppoint{gp mark 7}{(5.510,3.020)}
\gppoint{gp mark 7}{(6.680,3.036)}
\gppoint{gp mark 7}{(7.851,3.048)}
\gppoint{gp mark 7}{(9.021,3.032)}
\gppoint{gp mark 7}{(10.191,3.046)}
\gppoint{gp mark 7}{(11.362,3.036)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.639)--(1.998,2.157)--(3.169,2.443)--(4.339,2.647)--(5.510,2.874)%
  --(6.680,3.078)--(7.851,3.196)--(9.021,3.307)--(10.191,3.414)--(11.362,3.484);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.639)}
\gppoint{gp mark 3}{(1.998,2.157)}
\gppoint{gp mark 3}{(3.169,2.443)}
\gppoint{gp mark 3}{(4.339,2.647)}
\gppoint{gp mark 3}{(5.510,2.874)}
\gppoint{gp mark 3}{(6.680,3.078)}
\gppoint{gp mark 3}{(7.851,3.196)}
\gppoint{gp mark 3}{(9.021,3.307)}
\gppoint{gp mark 3}{(10.191,3.414)}
\gppoint{gp mark 3}{(11.362,3.484)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.433)--(1.998,3.303)--(3.169,3.978)--(4.339,4.327)--(5.510,4.659)%
  --(6.680,5.970)--(7.851,6.371)--(9.021,6.523)--(10.191,6.314)--(11.362,5.865);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.433)}
\gppoint{gp mark 3}{(1.998,3.303)}
\gppoint{gp mark 3}{(3.169,3.978)}
\gppoint{gp mark 3}{(4.339,4.327)}
\gppoint{gp mark 3}{(5.510,4.659)}
\gppoint{gp mark 3}{(6.680,5.970)}
\gppoint{gp mark 3}{(7.851,6.371)}
\gppoint{gp mark 3}{(9.021,6.523)}
\gppoint{gp mark 3}{(10.191,6.314)}
\gppoint{gp mark 3}{(11.362,5.865)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,2.105)--(1.998,2.315)--(3.169,2.428)--(4.339,2.530)--(5.510,2.593)%
  --(6.680,2.589)--(7.851,2.607)--(9.021,2.615)--(10.191,2.629)--(11.362,2.653);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,2.105)}
\gppoint{gp mark 7}{(1.998,2.315)}
\gppoint{gp mark 7}{(3.169,2.428)}
\gppoint{gp mark 7}{(4.339,2.530)}
\gppoint{gp mark 7}{(5.510,2.593)}
\gppoint{gp mark 7}{(6.680,2.589)}
\gppoint{gp mark 7}{(7.851,2.607)}
\gppoint{gp mark 7}{(9.021,2.615)}
\gppoint{gp mark 7}{(10.191,2.629)}
\gppoint{gp mark 7}{(11.362,2.653)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.676)--(1.998,2.086)--(3.169,2.428)--(4.339,2.660)--(5.510,2.851)%
  --(6.680,2.986)--(7.851,3.133)--(9.021,3.269)--(10.191,3.318)--(11.362,3.432);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.676)}
\gppoint{gp mark 3}{(1.998,2.086)}
\gppoint{gp mark 3}{(3.169,2.428)}
\gppoint{gp mark 3}{(4.339,2.660)}
\gppoint{gp mark 3}{(5.510,2.851)}
\gppoint{gp mark 3}{(6.680,2.986)}
\gppoint{gp mark 3}{(7.851,3.133)}
\gppoint{gp mark 3}{(9.021,3.269)}
\gppoint{gp mark 3}{(10.191,3.318)}
\gppoint{gp mark 3}{(11.362,3.432)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.394)--(1.998,3.072)--(3.169,3.550)--(4.339,4.674)--(5.510,5.496)%
  --(6.680,5.784)--(7.851,5.667)--(9.021,5.463)--(10.191,5.429)--(11.362,5.301);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.394)}
\gppoint{gp mark 3}{(1.998,3.072)}
\gppoint{gp mark 3}{(3.169,3.550)}
\gppoint{gp mark 3}{(4.339,4.674)}
\gppoint{gp mark 3}{(5.510,5.496)}
\gppoint{gp mark 3}{(6.680,5.784)}
\gppoint{gp mark 3}{(7.851,5.667)}
\gppoint{gp mark 3}{(9.021,5.463)}
\gppoint{gp mark 3}{(10.191,5.429)}
\gppoint{gp mark 3}{(11.362,5.301)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.774)--(1.998,1.959)--(3.169,2.075)--(4.339,2.089)--(5.510,2.135)%
  --(6.680,2.198)--(7.851,2.243)--(9.021,2.243)--(10.191,2.250)--(11.362,2.286);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.774)}
\gppoint{gp mark 7}{(1.998,1.959)}
\gppoint{gp mark 7}{(3.169,2.075)}
\gppoint{gp mark 7}{(4.339,2.089)}
\gppoint{gp mark 7}{(5.510,2.135)}
\gppoint{gp mark 7}{(6.680,2.198)}
\gppoint{gp mark 7}{(7.851,2.243)}
\gppoint{gp mark 7}{(9.021,2.243)}
\gppoint{gp mark 7}{(10.191,2.250)}
\gppoint{gp mark 7}{(11.362,2.286)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.666)--(1.998,2.101)--(3.169,2.374)--(4.339,2.596)--(5.510,2.795)%
  --(6.680,2.938)--(7.851,3.044)--(9.021,3.161)--(10.191,3.292)--(11.362,3.336);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.666)}
\gppoint{gp mark 3}{(1.998,2.101)}
\gppoint{gp mark 3}{(3.169,2.374)}
\gppoint{gp mark 3}{(4.339,2.596)}
\gppoint{gp mark 3}{(5.510,2.795)}
\gppoint{gp mark 3}{(6.680,2.938)}
\gppoint{gp mark 3}{(7.851,3.044)}
\gppoint{gp mark 3}{(9.021,3.161)}
\gppoint{gp mark 3}{(10.191,3.292)}
\gppoint{gp mark 3}{(11.362,3.336)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.320)--(1.998,3.136)--(3.169,4.115)--(4.339,5.097)--(5.510,5.162)%
  --(6.680,5.176)--(7.851,4.797)--(9.021,4.884)--(10.191,4.706)--(11.362,4.668);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.320)}
\gppoint{gp mark 3}{(1.998,3.136)}
\gppoint{gp mark 3}{(3.169,4.115)}
\gppoint{gp mark 3}{(4.339,5.097)}
\gppoint{gp mark 3}{(5.510,5.162)}
\gppoint{gp mark 3}{(6.680,5.176)}
\gppoint{gp mark 3}{(7.851,4.797)}
\gppoint{gp mark 3}{(9.021,4.884)}
\gppoint{gp mark 3}{(10.191,4.706)}
\gppoint{gp mark 3}{(11.362,4.668)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.550)--(1.998,1.673)--(3.169,1.821)--(4.339,1.917)--(5.510,1.890)%
  --(6.680,1.983)--(7.851,2.026)--(9.021,2.051)--(10.191,1.969)--(11.362,1.915);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.550)}
\gppoint{gp mark 7}{(1.998,1.673)}
\gppoint{gp mark 7}{(3.169,1.821)}
\gppoint{gp mark 7}{(4.339,1.917)}
\gppoint{gp mark 7}{(5.510,1.890)}
\gppoint{gp mark 7}{(6.680,1.983)}
\gppoint{gp mark 7}{(7.851,2.026)}
\gppoint{gp mark 7}{(9.021,2.051)}
\gppoint{gp mark 7}{(10.191,1.969)}
\gppoint{gp mark 7}{(11.362,1.915)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.693)--(1.998,2.028)--(3.169,2.286)--(4.339,2.546)--(5.510,2.709)%
  --(6.680,2.864)--(7.851,2.969)--(9.021,3.091)--(10.191,3.172);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.693)}
\gppoint{gp mark 3}{(1.998,2.028)}
\gppoint{gp mark 3}{(3.169,2.286)}
\gppoint{gp mark 3}{(4.339,2.546)}
\gppoint{gp mark 3}{(5.510,2.709)}
\gppoint{gp mark 3}{(6.680,2.864)}
\gppoint{gp mark 3}{(7.851,2.969)}
\gppoint{gp mark 3}{(9.021,3.091)}
\gppoint{gp mark 3}{(10.191,3.172)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.198)--(1.998,3.063)--(3.169,3.866)--(4.339,4.249)--(5.510,4.150)%
  --(6.680,4.380)--(7.851,4.394)--(9.021,4.278)--(10.191,4.219)--(11.362,4.172);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.198)}
\gppoint{gp mark 3}{(1.998,3.063)}
\gppoint{gp mark 3}{(3.169,3.866)}
\gppoint{gp mark 3}{(4.339,4.249)}
\gppoint{gp mark 3}{(5.510,4.150)}
\gppoint{gp mark 3}{(6.680,4.380)}
\gppoint{gp mark 3}{(7.851,4.394)}
\gppoint{gp mark 3}{(9.021,4.278)}
\gppoint{gp mark 3}{(10.191,4.219)}
\gppoint{gp mark 3}{(11.362,4.172)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.346)--(1.998,1.502)--(3.169,1.622)--(4.339,1.689)--(5.510,1.744)%
  --(6.680,1.621)--(7.851,1.689)--(9.021,1.687)--(10.191,1.748)--(11.362,1.673);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.346)}
\gppoint{gp mark 7}{(1.998,1.502)}
\gppoint{gp mark 7}{(3.169,1.622)}
\gppoint{gp mark 7}{(4.339,1.689)}
\gppoint{gp mark 7}{(5.510,1.744)}
\gppoint{gp mark 7}{(6.680,1.621)}
\gppoint{gp mark 7}{(7.851,1.689)}
\gppoint{gp mark 7}{(9.021,1.687)}
\gppoint{gp mark 7}{(10.191,1.748)}
\gppoint{gp mark 7}{(11.362,1.673)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sm6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:08 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.662)--(1.998,2.028)--(3.169,2.237)--(4.339,2.452)--(5.510,2.640)%
  --(6.680,2.725)--(7.851,2.886);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.662)}
\gppoint{gp mark 3}{(1.998,2.028)}
\gppoint{gp mark 3}{(3.169,2.237)}
\gppoint{gp mark 3}{(4.339,2.452)}
\gppoint{gp mark 3}{(5.510,2.640)}
\gppoint{gp mark 3}{(6.680,2.725)}
\gppoint{gp mark 3}{(7.851,2.886)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.326)--(1.998,2.983)--(3.169,3.299)--(4.339,3.676)--(5.510,3.883)%
  --(6.680,3.837)--(7.851,3.793)--(9.021,3.767);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.326)}
\gppoint{gp mark 3}{(1.998,2.983)}
\gppoint{gp mark 3}{(3.169,3.299)}
\gppoint{gp mark 3}{(4.339,3.676)}
\gppoint{gp mark 3}{(5.510,3.883)}
\gppoint{gp mark 3}{(6.680,3.837)}
\gppoint{gp mark 3}{(7.851,3.793)}
\gppoint{gp mark 3}{(9.021,3.767)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.092)--(1.998,1.159)--(3.169,1.153)--(4.339,1.238)--(5.510,1.270)%
  --(6.680,1.353)--(7.851,1.385)--(9.021,1.452)--(10.191,0.978)--(11.362,0.850);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,1.092)}
\gppoint{gp mark 7}{(1.998,1.159)}
\gppoint{gp mark 7}{(3.169,1.153)}
\gppoint{gp mark 7}{(4.339,1.238)}
\gppoint{gp mark 7}{(5.510,1.270)}
\gppoint{gp mark 7}{(6.680,1.353)}
\gppoint{gp mark 7}{(7.851,1.385)}
\gppoint{gp mark 7}{(9.021,1.452)}
\gppoint{gp mark 7}{(10.191,0.978)}
\gppoint{gp mark 7}{(11.362,0.850)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.829)--(1.998,2.256)--(3.169,2.562)--(4.339,2.828)--(5.510,3.028)%
  --(6.680,3.182)--(7.851,3.334)--(9.021,3.485)--(10.191,3.611)--(11.362,3.713);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.829)}
\gppoint{gp mark 3}{(1.998,2.256)}
\gppoint{gp mark 3}{(3.169,2.562)}
\gppoint{gp mark 3}{(4.339,2.828)}
\gppoint{gp mark 3}{(5.510,3.028)}
\gppoint{gp mark 3}{(6.680,3.182)}
\gppoint{gp mark 3}{(7.851,3.334)}
\gppoint{gp mark 3}{(9.021,3.485)}
\gppoint{gp mark 3}{(10.191,3.611)}
\gppoint{gp mark 3}{(11.362,3.713)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.509)--(1.998,3.287)--(3.169,3.860)--(4.339,4.391)--(5.510,4.775)%
  --(6.680,5.107)--(7.851,5.336)--(9.021,5.480)--(10.191,5.837)--(11.362,6.014);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.509)}
\gppoint{gp mark 3}{(1.998,3.287)}
\gppoint{gp mark 3}{(3.169,3.860)}
\gppoint{gp mark 3}{(4.339,4.391)}
\gppoint{gp mark 3}{(5.510,4.775)}
\gppoint{gp mark 3}{(6.680,5.107)}
\gppoint{gp mark 3}{(7.851,5.336)}
\gppoint{gp mark 3}{(9.021,5.480)}
\gppoint{gp mark 3}{(10.191,5.837)}
\gppoint{gp mark 3}{(11.362,6.014)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.139)--(1.998,3.662)--(3.169,3.831)--(4.339,3.937)--(5.510,4.020)%
  --(6.680,4.074)--(7.851,4.095)--(9.021,4.043)--(10.191,4.069)--(11.362,4.043);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.139)}
\gppoint{gp mark 7}{(1.998,3.662)}
\gppoint{gp mark 7}{(3.169,3.831)}
\gppoint{gp mark 7}{(4.339,3.937)}
\gppoint{gp mark 7}{(5.510,4.020)}
\gppoint{gp mark 7}{(6.680,4.074)}
\gppoint{gp mark 7}{(7.851,4.095)}
\gppoint{gp mark 7}{(9.021,4.043)}
\gppoint{gp mark 7}{(10.191,4.069)}
\gppoint{gp mark 7}{(11.362,4.043)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.818)--(1.998,2.274)--(3.169,2.629)--(4.339,2.922)--(5.510,3.180)%
  --(6.680,3.347)--(7.851,3.516)--(9.021,3.660)--(10.191,3.767)--(11.362,3.860);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.818)}
\gppoint{gp mark 3}{(1.998,2.274)}
\gppoint{gp mark 3}{(3.169,2.629)}
\gppoint{gp mark 3}{(4.339,2.922)}
\gppoint{gp mark 3}{(5.510,3.180)}
\gppoint{gp mark 3}{(6.680,3.347)}
\gppoint{gp mark 3}{(7.851,3.516)}
\gppoint{gp mark 3}{(9.021,3.660)}
\gppoint{gp mark 3}{(10.191,3.767)}
\gppoint{gp mark 3}{(11.362,3.860)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.522)--(1.998,3.395)--(3.169,3.948)--(4.339,4.383)--(5.510,4.630)%
  --(6.680,4.956)--(7.851,5.212)--(9.021,5.490)--(10.191,5.629)--(11.362,5.962);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.522)}
\gppoint{gp mark 3}{(1.998,3.395)}
\gppoint{gp mark 3}{(3.169,3.948)}
\gppoint{gp mark 3}{(4.339,4.383)}
\gppoint{gp mark 3}{(5.510,4.630)}
\gppoint{gp mark 3}{(6.680,4.956)}
\gppoint{gp mark 3}{(7.851,5.212)}
\gppoint{gp mark 3}{(9.021,5.490)}
\gppoint{gp mark 3}{(10.191,5.629)}
\gppoint{gp mark 3}{(11.362,5.962)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.595)--(1.998,4.025)--(3.169,4.265)--(4.339,4.396)--(5.510,4.474)%
  --(6.680,4.500)--(7.851,4.546)--(9.021,4.563)--(10.191,4.579)--(11.362,4.587);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.595)}
\gppoint{gp mark 7}{(1.998,4.025)}
\gppoint{gp mark 7}{(3.169,4.265)}
\gppoint{gp mark 7}{(4.339,4.396)}
\gppoint{gp mark 7}{(5.510,4.474)}
\gppoint{gp mark 7}{(6.680,4.500)}
\gppoint{gp mark 7}{(7.851,4.546)}
\gppoint{gp mark 7}{(9.021,4.563)}
\gppoint{gp mark 7}{(10.191,4.579)}
\gppoint{gp mark 7}{(11.362,4.587)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.839)--(1.998,2.348)--(3.169,2.781)--(4.339,3.105)--(5.510,3.347)%
  --(6.680,3.553)--(7.851,3.716)--(9.021,3.878)--(10.191,3.997)--(11.362,4.095);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.839)}
\gppoint{gp mark 3}{(1.998,2.348)}
\gppoint{gp mark 3}{(3.169,2.781)}
\gppoint{gp mark 3}{(4.339,3.105)}
\gppoint{gp mark 3}{(5.510,3.347)}
\gppoint{gp mark 3}{(6.680,3.553)}
\gppoint{gp mark 3}{(7.851,3.716)}
\gppoint{gp mark 3}{(9.021,3.878)}
\gppoint{gp mark 3}{(10.191,3.997)}
\gppoint{gp mark 3}{(11.362,4.095)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.677)--(1.998,3.604)--(3.169,4.315)--(4.339,4.862)--(5.510,5.140)%
  --(6.680,5.174)--(7.851,5.161)--(9.021,5.321)--(10.191,5.551)--(11.362,5.784);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.677)}
\gppoint{gp mark 3}{(1.998,3.604)}
\gppoint{gp mark 3}{(3.169,4.315)}
\gppoint{gp mark 3}{(4.339,4.862)}
\gppoint{gp mark 3}{(5.510,5.140)}
\gppoint{gp mark 3}{(6.680,5.174)}
\gppoint{gp mark 3}{(7.851,5.161)}
\gppoint{gp mark 3}{(9.021,5.321)}
\gppoint{gp mark 3}{(10.191,5.551)}
\gppoint{gp mark 3}{(11.362,5.784)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.793)--(1.998,4.422)--(3.169,4.705)--(4.339,4.793)--(5.510,4.866)%
  --(6.680,4.900)--(7.851,4.914)--(9.021,4.936)--(10.191,4.928)--(11.362,4.953);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.793)}
\gppoint{gp mark 7}{(1.998,4.422)}
\gppoint{gp mark 7}{(3.169,4.705)}
\gppoint{gp mark 7}{(4.339,4.793)}
\gppoint{gp mark 7}{(5.510,4.866)}
\gppoint{gp mark 7}{(6.680,4.900)}
\gppoint{gp mark 7}{(7.851,4.914)}
\gppoint{gp mark 7}{(9.021,4.936)}
\gppoint{gp mark 7}{(10.191,4.928)}
\gppoint{gp mark 7}{(11.362,4.953)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp4.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.887)--(1.998,2.443)--(3.169,2.841)--(4.339,3.185)--(5.510,3.442)%
  --(6.680,3.671)--(7.851,3.878)--(9.021,4.016)--(10.191,4.139)--(11.362,4.265);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.887)}
\gppoint{gp mark 3}{(1.998,2.443)}
\gppoint{gp mark 3}{(3.169,2.841)}
\gppoint{gp mark 3}{(4.339,3.185)}
\gppoint{gp mark 3}{(5.510,3.442)}
\gppoint{gp mark 3}{(6.680,3.671)}
\gppoint{gp mark 3}{(7.851,3.878)}
\gppoint{gp mark 3}{(9.021,4.016)}
\gppoint{gp mark 3}{(10.191,4.139)}
\gppoint{gp mark 3}{(11.362,4.265)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.647)--(1.998,3.744)--(3.169,4.902)--(4.339,5.868)--(5.510,6.237)%
  --(6.680,6.636)--(7.851,6.059)--(9.021,6.064)--(10.191,5.875)--(11.362,5.881);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.647)}
\gppoint{gp mark 3}{(1.998,3.744)}
\gppoint{gp mark 3}{(3.169,4.902)}
\gppoint{gp mark 3}{(4.339,5.868)}
\gppoint{gp mark 3}{(5.510,6.237)}
\gppoint{gp mark 3}{(6.680,6.636)}
\gppoint{gp mark 3}{(7.851,6.059)}
\gppoint{gp mark 3}{(9.021,6.064)}
\gppoint{gp mark 3}{(10.191,5.875)}
\gppoint{gp mark 3}{(11.362,5.881)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.860)--(1.998,4.587)--(3.169,5.014)--(4.339,5.166)--(5.510,5.238)%
  --(6.680,5.289)--(7.851,5.299)--(9.021,5.281)--(10.191,5.268)--(11.362,5.226);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.860)}
\gppoint{gp mark 7}{(1.998,4.587)}
\gppoint{gp mark 7}{(3.169,5.014)}
\gppoint{gp mark 7}{(4.339,5.166)}
\gppoint{gp mark 7}{(5.510,5.238)}
\gppoint{gp mark 7}{(6.680,5.289)}
\gppoint{gp mark 7}{(7.851,5.299)}
\gppoint{gp mark 7}{(9.021,5.281)}
\gppoint{gp mark 7}{(10.191,5.268)}
\gppoint{gp mark 7}{(11.362,5.226)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:09 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.916)--(1.998,2.433)--(3.169,2.871)--(4.339,3.217)--(5.510,3.505)%
  --(6.680,3.749)--(7.851,3.953)--(9.021,4.135)--(10.191,4.278)--(11.362,4.380);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.916)}
\gppoint{gp mark 3}{(1.998,2.433)}
\gppoint{gp mark 3}{(3.169,2.871)}
\gppoint{gp mark 3}{(4.339,3.217)}
\gppoint{gp mark 3}{(5.510,3.505)}
\gppoint{gp mark 3}{(6.680,3.749)}
\gppoint{gp mark 3}{(7.851,3.953)}
\gppoint{gp mark 3}{(9.021,4.135)}
\gppoint{gp mark 3}{(10.191,4.278)}
\gppoint{gp mark 3}{(11.362,4.380)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.650)--(1.998,3.732)--(3.169,4.950)--(4.339,6.198)--(5.510,7.590)%
  --(6.207,8.381);
\draw[gp path] (9.919,8.381)--(10.191,8.032)--(11.362,6.974);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.650)}
\gppoint{gp mark 3}{(1.998,3.732)}
\gppoint{gp mark 3}{(3.169,4.950)}
\gppoint{gp mark 3}{(4.339,6.198)}
\gppoint{gp mark 3}{(5.510,7.590)}
\gppoint{gp mark 3}{(10.191,8.032)}
\gppoint{gp mark 3}{(11.362,6.974)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.872)--(1.998,4.593)--(3.169,5.103)--(4.339,5.423)--(5.510,5.589)%
  --(6.680,5.651)--(7.851,5.711)--(9.021,5.659)--(10.191,5.671)--(11.362,5.638);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.872)}
\gppoint{gp mark 7}{(1.998,4.593)}
\gppoint{gp mark 7}{(3.169,5.103)}
\gppoint{gp mark 7}{(4.339,5.423)}
\gppoint{gp mark 7}{(5.510,5.589)}
\gppoint{gp mark 7}{(6.680,5.651)}
\gppoint{gp mark 7}{(7.851,5.711)}
\gppoint{gp mark 7}{(9.021,5.659)}
\gppoint{gp mark 7}{(10.191,5.671)}
\gppoint{gp mark 7}{(11.362,5.638)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> Pic/time/qa90sp6.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 22 Nov 2012 20:38:10 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(1.008,0.616);
\node[gp node right] at (0.644,0.616) {$-2$};
\draw[gp path] (0.828,2.185)--(1.008,2.185);
\node[gp node right] at (0.644,2.185) {$-1$};
\draw[gp path] (0.828,3.753)--(1.008,3.753);
\node[gp node right] at (0.644,3.753) {$0$};
\draw[gp path] (0.828,5.322)--(1.008,5.322);
\node[gp node right] at (0.644,5.322) {$1$};
\draw[gp path] (0.828,6.891)--(1.008,6.891);
\node[gp node right] at (0.644,6.891) {$2$};
\draw[gp path] (0.828,0.616)--(0.828,0.796);
\node[gp node center] at (0.828,0.308) {$10$};
\draw[gp path] (3.754,0.616)--(3.754,0.796);
\node[gp node center] at (3.754,0.308) {$15$};
\draw[gp path] (6.680,0.616)--(6.680,0.796);
\node[gp node center] at (6.680,0.308) {$20$};
\draw[gp path] (9.606,0.616)--(9.606,0.796);
\node[gp node center] at (9.606,0.308) {$25$};
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
\node[gp node left] at (0.939,8.303) {$\log_{10}(\mathrm{time},$ sec.)};
\node[gp node right] at (12.614,0.305) {$\log_2n$};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,1.883)--(1.998,2.433)--(3.169,2.859)--(4.339,3.226)--(5.510,3.526)%
  --(6.680,3.806)--(7.851,4.069)--(9.021,4.172)--(10.191,4.324)--(11.362,4.452);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(0.828,1.883)}
\gppoint{gp mark 3}{(1.998,2.433)}
\gppoint{gp mark 3}{(3.169,2.859)}
\gppoint{gp mark 3}{(4.339,3.226)}
\gppoint{gp mark 3}{(5.510,3.526)}
\gppoint{gp mark 3}{(6.680,3.806)}
\gppoint{gp mark 3}{(7.851,4.069)}
\gppoint{gp mark 3}{(9.021,4.172)}
\gppoint{gp mark 3}{(10.191,4.324)}
\gppoint{gp mark 3}{(11.362,4.452)}
\gpsetlinewidth{6.00}
\draw[gp path] (0.828,2.647)--(1.998,3.723)--(3.169,4.953)--(4.339,6.254)--(5.510,7.716)%
  --(6.035,8.381);
\gpsetpointsize{8.00}
\gppoint{gp mark 3}{(0.828,2.647)}
\gppoint{gp mark 3}{(1.998,3.723)}
\gppoint{gp mark 3}{(3.169,4.953)}
\gppoint{gp mark 3}{(4.339,6.254)}
\gppoint{gp mark 3}{(5.510,7.716)}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (0.828,3.872)--(1.998,4.599)--(3.169,5.087)--(4.339,5.480)--(5.510,5.791)%
  --(6.680,5.918)--(7.851,5.986)--(9.021,6.019)--(10.191,6.009)--(11.362,6.009);
\gpsetpointsize{6.00}
\gppoint{gp mark 7}{(0.828,3.872)}
\gppoint{gp mark 7}{(1.998,4.599)}
\gppoint{gp mark 7}{(3.169,5.087)}
\gppoint{gp mark 7}{(4.339,5.480)}
\gppoint{gp mark 7}{(5.510,5.791)}
\gppoint{gp mark 7}{(6.680,5.918)}
\gppoint{gp mark 7}{(7.851,5.986)}
\gppoint{gp mark 7}{(9.021,6.019)}
\gppoint{gp mark 7}{(10.191,6.009)}
\gppoint{gp mark 7}{(11.362,6.009)}
\gpcolor{\gprgb{448}{448}{448}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{7.00}
\draw[gp path] (3.967,0.616)--(4.339,0.961)--(4.924,1.533)--(5.510,2.113)--(6.095,2.773)%
  --(6.680,3.335)--(7.265,3.905)--(7.851,4.430)--(8.436,4.954)--(9.021,5.469)--(9.606,5.989)%
  --(10.191,6.496)--(10.777,7.080)--(11.362,7.531);
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{5.00}
\draw[gp path] (3.730,0.616)--(3.754,0.636)--(4.339,0.989)--(4.924,1.696)--(5.510,2.198)%
  --(6.095,2.496)--(6.680,3.026)--(7.265,3.587)--(7.851,4.069)--(8.436,4.618)--(9.021,5.086)%
  --(9.606,5.616)--(10.191,6.208)--(10.777,6.858)--(11.362,7.202);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.381)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/nest.tikz <==
  \def\Rb{1mm} \tikzstyle{b}=[circle,fill=black   ,inner sep=0mm,minimum size=1.5mm]
  \def\Rw{1mm} \tikzstyle{w}=[circle,fill=black!10,inner sep=0mm,minimum size=1.0mm]
  \begin{tikzpicture}[x=3mm,y=-3mm]
    \node[b] at (0,0) {};

    \node[b] at (0,1) {};
    \node[b] at (1,1) {};

    \node[b] at (0,2) {};
    \node[b] at (1,2) {};
    \node[b] at (2,2) {};
    
    \node[b] at (0,3) {};
    \node[b] at (1,3) {};
    \node[b] at (2,3) {};
    \node[b] at (3,3) {};
    
    \node[b] at (0,4) {};
    \node[b] at (1,4) {};
    \node[b] at (2,4) {};
    \node[b] at (3,4) {};
    \node[b] at (4,4) {};
    
    \node[b] at (0,5) {};
    \node[b] at (1,5) {};
    \node[b] at (2,5) {};
    \node[b] at (3,5) {};
    \node[b] at (4,5) {};
    \node[b] at (5,5) {};
    
    \node[b] at (0,6) {};
    \node[w] at (1,6) {};
    \node[b] at (2,6) {};
    \node[b] at (3,6) {};
    \node[b] at (4,6) {};
    \node[b] at (5,6) {};
    \node[b] at (6,6) {};
    
    \node[b] at (0,7) {};
    \node[b] at (1,7) {};
    \node[w] at (2,7) {};
    \node[b] at (3,7) {};
    \node[b] at (4,7) {};
    \node[b] at (5,7) {};
    \node[b] at (6,7) {};
    \node[b] at (7,7) {};
    
    \node[b] at (0,8) {};
    \node[w] at (1,8) {};
    \node[b] at (2,8) {};
    \node[w] at (3,8) {};
    \node[b] at (4,8) {};
    \node[b] at (5,8) {};
    \node[b] at (6,8) {};
    \node[b] at (7,8) {};
    \node[b] at (8,8) {};
    
    \node[b] at (0,9) {};
    \node[b] at (1,9) {};
    \node[w] at (2,9) {};
    \node[b] at (3,9) {};
    \node[w] at (4,9) {};
    \node[b] at (5,9) {};
    \node[b] at (6,9) {};
    \node[b] at (7,9) {};
    \node[b] at (8,9) {};
    \node[b] at (9,9) {};
    
    \node[b] at ( 0,10) {};
    \node[b] at ( 1,10) {};
    \node[b] at ( 2,10) {};
    \node[w] at ( 3,10) {};
    \node[b] at ( 4,10) {};
    \node[w] at ( 5,10) {};
    \node[b] at ( 6,10) {};
    \node[b] at ( 7,10) {};
    \node[b] at ( 8,10) {};
    \node[b] at ( 9,10) {};
    \node[b] at (10,10) {};
    
    \node[b] at ( 0,11) {};
    \node[w] at ( 1,11) {};
    \node[w] at ( 2,11) {};
    \node[b] at ( 3,11) {};
    \node[w] at ( 4,11) {};
    \node[b] at ( 5,11) {};
    \node[w] at ( 6,11) {};
    \node[b] at ( 7,11) {};
    \node[b] at ( 8,11) {};
    \node[b] at ( 9,11) {};
    \node[b] at (10,11) {};
    \node[b] at (11,11) {};
    
    \node[b] at ( 0,12) {};
    \node[w] at ( 1,12) {};
    \node[w] at ( 2,12) {};
    \node[w] at ( 3,12) {};
    \node[b] at ( 4,12) {};
    \node[w] at ( 5,12) {};
    \node[b] at ( 6,12) {};
    \node[w] at ( 7,12) {};
    \node[b] at ( 8,12) {};
    \node[b] at ( 9,12) {};
    \node[b] at (10,12) {};
    \node[b] at (11,12) {};
    \node[b] at (12,12) {};
    
    \node[b] at ( 0,13) {};
    \node[b] at ( 1,13) {};
    \node[w] at ( 2,13) {};
    \node[w] at ( 3,13) {};
    \node[w] at ( 4,13) {};
    \node[b] at ( 5,13) {};
    \node[w] at ( 6,13) {};
    \node[b] at ( 7,13) {};
    \node[w] at ( 8,13) {};
    \node[b] at ( 9,13) {};
    \node[b] at (10,13) {};
    \node[b] at (11,13) {};
    \node[b] at (12,13) {};
    \node[b] at (13,13) {};
    
    \node[b] at ( 0,14) {};
    \node[b] at ( 1,14) {};
    \node[b] at ( 2,14) {};
    \node[w] at ( 3,14) {};
    \node[w] at ( 4,14) {};
    \node[w] at ( 5,14) {};
    \node[b] at ( 6,14) {};
    \node[w] at ( 7,14) {};
    \node[b] at ( 8,14) {};
    \node[w] at ( 9,14) {};
    \node[b] at (10,14) {};
    \node[b] at (11,14) {};
    \node[b] at (12,14) {};
    \node[b] at (13,14) {};
    \node[b] at (14,14) {};
    
    \node[b] at ( 0,15) {};
    \node[b] at ( 1,15) {};
    \node[b] at ( 2,15) {};
    \node[b] at ( 3,15) {};
    \node[w] at ( 4,15) {};
    \node[w] at ( 5,15) {};
    \node[w] at ( 6,15) {};
    \node[b] at ( 7,15) {};
    \node[w] at ( 8,15) {};
    \node[b] at ( 9,15) {};
    \node[w] at (10,15) {};
    \node[b] at (11,15) {};
    \node[b] at (12,15) {};
    \node[b] at (13,15) {};
    \node[b] at (14,15) {};
    \node[b] at (15,15) {};
    
    \node[b] at ( 0,16) {};
    \node[w] at ( 1,16) {};
    \node[w] at ( 2,16) {};
    \node[w] at ( 3,16) {};
    \node[b] at ( 4,16) {};
    \node[w] at ( 5,16) {};
    \node[w] at ( 6,16) {};
    \node[w] at ( 7,16) {};
    \node[b] at ( 8,16) {};
    \node[w] at ( 9,16) {};
    \node[b] at (10,16) {};
    \node[w] at (11,16) {};
    \node[b] at (12,16) {};
    \node[b] at (13,16) {};
    \node[b] at (14,16) {};
    \node[b] at (15,16) {};
    \node[b] at (16,16) {};
    
    \node[b] at ( 0,17) {};
    \node[b] at ( 1,17) {};
    \node[w] at ( 2,17) {};
    \node[w] at ( 3,17) {};
    \node[w] at ( 4,17) {};
    \node[b] at ( 5,17) {};
    \node[w] at ( 6,17) {};
    \node[w] at ( 7,17) {};
    \node[w] at ( 8,17) {};
    \node[b] at ( 9,17) {};
    \node[w] at (10,17) {};
    \node[b] at (11,17) {};
    \node[w] at (12,17) {};
    \node[b] at (13,17) {};
    \node[b] at (14,17) {};
    \node[b] at (15,17) {};
    \node[b] at (16,17) {};
    \node[b] at (17,17) {};
    
    \node[b] at ( 0,18) {};
    \node[b] at ( 1,18) {};
    \node[b] at ( 2,18) {};
    \node[w] at ( 3,18) {};
    \node[w] at ( 4,18) {};
    \node[w] at ( 5,18) {};
    \node[b] at ( 6,18) {};
    \node[w] at ( 7,18) {};
    \node[w] at ( 8,18) {};
    \node[w] at ( 9,18) {};
    \node[b] at (10,18) {};
    \node[w] at (11,18) {};
    \node[b] at (12,18) {};
    \node[w] at (13,18) {};
    \node[b] at (14,18) {};
    \node[b] at (15,18) {};
    \node[b] at (16,18) {};
    \node[b] at (17,18) {};
    \node[b] at (18,18) {};
    
    \node[b] at ( 0,19) {};
    \node[b] at ( 1,19) {};
    \node[b] at ( 2,19) {};
    \node[b] at ( 3,19) {};
    \node[w] at ( 4,19) {};
    \node[w] at ( 5,19) {};
    \node[w] at ( 6,19) {};
    \node[b] at ( 7,19) {};
    \node[w] at ( 8,19) {};
    \node[w] at ( 9,19) {};
    \node[w] at (10,19) {};
    \node[b] at (11,19) {};
    \node[w] at (12,19) {};
    \node[b] at (13,19) {};
    \node[w] at (14,19) {};
    \node[b] at (15,19) {};
    \node[b] at (16,19) {};
    \node[b] at (17,19) {};
    \node[b] at (18,19) {};
    \node[b] at (19,19) {};
    
    \node[b] at ( 0,20) {};
    \node[b] at ( 1,20) {};
    \node[b] at ( 2,20) {};
    \node[b] at ( 3,20) {};
    \node[b] at ( 4,20) {};
    \node[w] at ( 5,20) {};
    \node[w] at ( 6,20) {};
    \node[w] at ( 7,20) {};
    \node[b] at ( 8,20) {};
    \node[w] at ( 9,20) {};
    \node[w] at (10,20) {};
    \node[w] at (11,20) {};
    \node[b] at (12,20) {};
    \node[w] at (13,20) {};
    \node[b] at (14,20) {};
    \node[w] at (15,20) {};
    \node[b] at (16,20) {};
    \node[b] at (17,20) {};
    \node[b] at (18,20) {};
    \node[b] at (19,20) {};
    \node[b] at (20,20) {};
  \end{tikzpicture}
\endinput

